The Many-Worlds Calculus

In this paper, we explore the interaction between two monoidal structures: a multiplicative one, for the encoding of pairing, and an additive one, for the encoding of choice. We propose a colored PROP to model computation in this framework, where the choice is parameterized by an algebraic side effect: the model can support regular tests, probabilistic and non-deterministic branching, as well as quantum branching, i.e. superposition. The graphical language comes equipped with a denotational semantics based on linear applications, and an equational theory. We prove the language to be universal, and the equational theory to be complete with respect to this semantics.

==> LMCS_-_submit/figures/1-1-contraction-is-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.05, -0.5) {};
		\node [style=contraction] (1) at (-1.05, 0) {};
		\node [style=none] (2) at (-1.05, 0.5) {};
		\node [style=none] (3) at (-0.5, 0) {$\equiv$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (1);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/AND-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 1) {};
		\node [style=plus] (1) at (0.5, 1) {};
		\node [style=contraction] (2) at (-0.75, 0.5) {};
		\node [style=contraction] (3) at (0.75, 0.5) {};
		\node [style=contraction] (4) at (-0.25, 0.5) {};
		\node [style=contraction] (5) at (0.25, 0.5) {};
		\node [style=contraction] (6) at (-0.25, -0.75) {};
		\node [style=plus] (7) at (0, -1.25) {};
		\node [style=dot] (8) at (-0.75, -0.25) {};
		\node [style=dot] (9) at (-0.25, -0.25) {};
		\node [style=dot] (10) at (0.25, -0.25) {};
		\node [style=dot] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
		\node [style=none] (19) at (-1.5, 0) {$:=$};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=none] (23) at (-2.375, 0.25) {};
		\node [style=none] (24) at (-2.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (1) to (13.center);
		\draw (2) to (8);
		\draw (2) to (9);
		\draw (9) to (5);
		\draw (4) to (8);
		\draw (3) to (10);
		\draw (3) to (11);
		\draw (5) to (11);
		\draw (4) to (10);
		\draw (8) to (6);
		\draw (6) to (9);
		\draw (10) to (6);
		\draw (6) to (7);
		\draw (7) to (14.center);
		\draw (7) to (11);
		\draw [in=-180, out=-90] (20.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw [in=0, out=-90] (21.center) to (22.center);
		\draw (16.center) to (23.center);
		\draw (24.center) to (17.center);
		\draw (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/CEX-fully-typed-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.075) {};
		\node [style=none] (1) at (0, 0.425) {};
		\node [style=none] (2) at (-0.25, -0.45) {};
		\node [style=none] (3) at (0.3, -0.3) {};
		\node [style=none] (4) at (0.5, 0.425) {};
		\node [style=none, font={\tiny}] (5) at (-0.25, 0.275) {$u{\sqcup}v$};
		\node [style=none, font={\tiny}] (6) at (0.65, 0.1) {$v$};
		\node [style=none, font={\tiny}] (7) at (-0.35, -0.2) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-150] (0) to (2.center);
		\draw [in=180, out=-45] (0) to (3.center);
		\draw [in=0, out=-90, looseness=0.75] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/CNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {$\oplus$};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.375, 0.5) {};
		\node [style=none] (5) at (-0.375, 0.25) {};
		\node [style=none] (6) at (0.125, 0.5) {};
		\node [style=none] (7) at (0.125, 0.25) {};
		\node [style=none] (8) at (-0.125, 0.375) {...};
		\node [style=none] (9) at (-0.375, -0.25) {};
		\node [style=none] (10) at (-0.375, -0.5) {};
		\node [style=none] (11) at (0.125, -0.25) {};
		\node [style=none] (12) at (0.125, -0.5) {};
		\node [style=none] (13) at (-0.125, -0.375) {...};
		\node [style=none] (14) at (-0.125, 0) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0.25) {};
		\node [style=none] (1) at (-0.375, -0.25) {};
		\node [style=none] (2) at (0.375, 0.25) {};
		\node [style=none] (3) at (0.375, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0, 0.375) {...};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, -0.375) {...};
		\node [style=none] (14) at (0, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/Lugano-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-3.125, 0.75) {$V_a$};
		\node [style=none] (5) at (-2.875, 0.5) {};
		\node [style=none] (6) at (-3.375, 0.5) {};
		\node [style=none] (7) at (-3.125, 1) {};
		\node [style=none] (8) at (-3.75, 2) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (-3.75, 2.5) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-3.375, 2.25) {CX$_a$};
		\node [style=none] (13) at (-3.125, 2) {};
		\node [style=none] (14) at (-3.625, 2) {};
		\node [style=none] (15) at (-3.125, 2.5) {};
		\node [style=none] (16) at (-3.625, 2.5) {};
		\node [style=none] (17) at (-3.5, -1.25) {};
		\node [style=none] (18) at (-2.75, -1.25) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=none] (20) at (-2.75, -0.75) {};
		\node [style=none] (21) at (-3.125, -1) {$W_a$};
		\node [style=none] (22) at (-2.875, -1.25) {};
		\node [style=none] (23) at (-3.375, -1.25) {};
		\node [style=none] (24) at (-2.875, -0.75) {};
		\node [style=none] (25) at (-3.375, -0.75) {};
		\node [style=none] (26) at (-4.25, -2.75) {};
		\node [style=none] (27) at (-4.25, -2.25) {};
		\node [style=none] (28) at (0.75, -2.75) {};
		\node [style=none] (29) at (0.75, -2.25) {};
		\node [style=none] (30) at (-1.75, -2.5) {$F$};
		\node [style=none] (31) at (-2, -2.75) {};
		\node [style=none] (32) at (-2, -3) {};
		\node [style=none] (33) at (-4, -2.25) {};
		\node [style=none] (34) at (-1.5, -2.25) {};
		\node [style=none] (35) at (-4.25, 2.5) {};
		\node [style=none] (36) at (-4.25, -1.25) {};
		\node [style=none] (37) at (-3.625, -1.25) {};
		\node [style=none] (38) at (-3.125, 3) {};
		\node [style=none] (39) at (-3.375, 1.75) {};
		\node [style=none] (40) at (-3.375, 1.25) {};
		\node [style=none] (41) at (-2.875, 1.25) {};
		\node [style=none] (42) at (-2.875, 1.75) {};
		\node [style=none] (43) at (-3.125, 1.25) {};
		\node [style=none] (44) at (-3.125, 1.75) {};
		\node [style=none] (45) at (-3.125, 1.5) {$A$};
		\node [style=none, font={\scriptsize}, text=black] (46) at (-2, -3.25) {$\one\oplus\one$};
		\node [style=none] (47) at (-1.75, 0.5) {};
		\node [style=none] (48) at (-1, 0.5) {};
		\node [style=none] (49) at (-1.75, 1) {};
		\node [style=none] (50) at (-1, 1) {};
		\node [style=none] (51) at (-1.375, 0.75) {$V_b$};
		\node [style=none] (52) at (-1.125, 0.5) {};
		\node [style=none] (53) at (-1.625, 0.5) {};
		\node [style=none] (54) at (-1.375, 1) {};
		\node [style=none] (55) at (-2, 2) {};
		\node [style=none] (56) at (-1.25, 2) {};
		\node [style=none] (57) at (-2, 2.5) {};
		\node [style=none] (58) at (-1.25, 2.5) {};
		\node [style=none] (59) at (-1.625, 2.25) {CX$_b$};
		\node [style=none] (60) at (-1.375, 2) {};
		\node [style=none] (61) at (-1.875, 2) {};
		\node [style=none] (62) at (-1.375, 2.5) {};
		\node [style=none] (63) at (-1.875, 2.5) {};
		\node [style=none] (64) at (-1.75, -1.25) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (66) at (-1.75, -0.75) {};
		\node [style=none] (67) at (-1, -0.75) {};
		\node [style=none] (68) at (-1.375, -1) {$W_b$};
		\node [style=none] (69) at (-1.125, -1.25) {};
		\node [style=none] (70) at (-1.625, -1.25) {};
		\node [style=none] (71) at (-1.125, -0.75) {};
		\node [style=none] (72) at (-1.625, -0.75) {};
		\node [style=none] (73) at (-3.375, -2.25) {};
		\node [style=none] (74) at (-0.625, -2.25) {};
		\node [style=none] (75) at (-2.5, 2.5) {};
		\node [style=none] (76) at (-2.5, -1.25) {};
		\node [style=none] (77) at (-1.875, -1.25) {};
		\node [style=none] (78) at (-1.375, 3) {};
		\node [style=none] (79) at (-1.625, 1.75) {};
		\node [style=none] (80) at (-1.625, 1.25) {};
		\node [style=none] (81) at (-1.125, 1.25) {};
		\node [style=none] (82) at (-1.125, 1.75) {};
		\node [style=none] (83) at (-1.375, 1.25) {};
		\node [style=none] (84) at (-1.375, 1.75) {};
		\node [style=none] (85) at (-1.375, 1.5) {$B$};
		\node [style=none] (86) at (0, 0.5) {};
		\node [style=none] (87) at (0.75, 0.5) {};
		\node [style=none] (88) at (0, 1) {};
		\node [style=none] (89) at (0.75, 1) {};
		\node [style=none] (90) at (0.375, 0.75) {$V_c$};
		\node [style=none] (91) at (0.625, 0.5) {};
		\node [style=none] (92) at (0.125, 0.5) {};
		\node [style=none] (93) at (0.375, 1) {};
		\node [style=none] (94) at (-0.25, 2) {};
		\node [style=none] (95) at (0.5, 2) {};
		\node [style=none] (96) at (-0.25, 2.5) {};
		\node [style=none] (97) at (0.5, 2.5) {};
		\node [style=none] (98) at (0.125, 2.25) {CX$_c$};
		\node [style=none] (99) at (0.375, 2) {};
		\node [style=none] (100) at (-0.125, 2) {};
		\node [style=none] (101) at (0.375, 2.5) {};
		\node [style=none] (102) at (-0.125, 2.5) {};
		\node [style=none] (103) at (0, -1.25) {};
		\node [style=none] (104) at (0.75, -1.25) {};
		\node [style=none] (105) at (0, -0.75) {};
		\node [style=none] (106) at (0.75, -0.75) {};
		\node [style=none] (107) at (0.375, -1) {$W_c$};
		\node [style=none] (108) at (0.625, -1.25) {};
		\node [style=none] (109) at (0.125, -1.25) {};
		\node [style=none] (110) at (0.625, -0.75) {};
		\node [style=none] (111) at (0.125, -0.75) {};
		\node [style=none] (112) at (-2.75, -2.25) {};
		\node [style=none] (113) at (0.25, -2.25) {};
		\node [style=none] (114) at (-0.75, 2.5) {};
		\node [style=none] (115) at (-0.75, -1.25) {};
		\node [style=none] (116) at (-0.125, -1.25) {};
		\node [style=none] (117) at (0.375, 3) {};
		\node [style=none] (118) at (0.125, 1.75) {};
		\node [style=none] (119) at (0.125, 1.25) {};
		\node [style=none] (120) at (0.625, 1.25) {};
		\node [style=none] (121) at (0.625, 1.75) {};
		\node [style=none] (122) at (0.375, 1.25) {};
		\node [style=none] (123) at (0.375, 1.75) {};
		\node [style=none] (124) at (0.375, 1.5) {$C$};
		\node [style=none, font={\scriptsize}, text=black] (125) at (-3.125, 3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (126) at (-1.375, 3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (127) at (0.375, 3.25) {$\one\oplus\one$};
		\node [style=none] (131) at (0.5, -2.75) {};
		\node [style=none] (132) at (0.5, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (133) at (0.5, -3.25) {$\one\oplus\one$};
		\node [style=none] (134) at (-0.75, -2.75) {};
		\node [style=none] (135) at (-0.75, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (136) at (-0.75, -3.25) {$\one\oplus\one$};
		\node [style=none] (137) at (1.5, 0) {$\equiv$};
		\node [style=none] (138) at (2.375, -2.75) {};
		\node [style=none] (139) at (2.375, -2.25) {};
		\node [style=none] (140) at (8.125, -2.75) {};
		\node [style=none] (141) at (8.125, -2.25) {};
		\node [style=none] (142) at (5.125, -2.5) {$F$};
		\node [style=none] (145) at (3.75, 1.75) {};
		\node [style=none] (146) at (3.75, 1.25) {};
		\node [style=none] (147) at (4.25, 1.25) {};
		\node [style=none] (148) at (4.25, 1.75) {};
		\node [style=none] (149) at (4, 1.5) {$A$};
		\node [style=none] (151) at (5.5, 1.75) {};
		\node [style=none] (152) at (5.5, 1.25) {};
		\node [style=none] (153) at (6, 1.25) {};
		\node [style=none] (154) at (6, 1.75) {};
		\node [style=none] (155) at (5.75, 1.5) {$B$};
		\node [style=none] (156) at (7.25, 1.75) {};
		\node [style=none] (157) at (7.25, 1.25) {};
		\node [style=none] (158) at (7.75, 1.25) {};
		\node [style=none] (159) at (7.75, 1.75) {};
		\node [style=none] (160) at (7.5, 1.5) {$C$};
		\node [style=contraction] (167) at (4, 2.1) {};
		\node [style=none] (168) at (4, 1.75) {};
		\node [style=contraction] (169) at (4, 3.05) {};
		\node [style=none] (170) at (4, 3.4) {};
		\node [style=box] (171) at (4.275, 2.575) {$X$};
		\node [style=plus] (172) at (4, 0.9) {};
		\node [style=none] (173) at (4, 1.25) {};
		\node [style=dot] (174) at (3.625, 0.4) {};
		\node [style=dot] (175) at (4.375, 0.4) {};
		\node [style=plus] (176) at (5.75, 0.9) {};
		\node [style=none] (177) at (5.75, 1.25) {};
		\node [style=dot] (178) at (5.375, 0.4) {};
		\node [style=dot] (179) at (6.125, 0.4) {};
		\node [style=plus] (180) at (7.5, 0.9) {};
		\node [style=none] (181) at (7.5, 1.25) {};
		\node [style=dot] (182) at (7.125, 0.4) {};
		\node [style=dot] (183) at (7.875, 0.4) {};
		\node [style=plus] (184) at (5.375, -1.375) {};
		\node [style=plus] (185) at (5.875, -1.375) {};
		\node [style=plus] (186) at (2.625, -1.9) {};
		\node [style=tensor] (187) at (2.375, -1.425) {};
		\node [style=tensor] (188) at (2.875, -1.425) {};
		\node [style=none] (189) at (2.625, -2.25) {};
		\node [style=plus] (192) at (6.375, -1.375) {};
		\node [style=plus] (193) at (6.875, -1.375) {};
		\node [style=plus] (194) at (3.625, -1.9) {};
		\node [style=tensor] (195) at (3.375, -1.425) {};
		\node [style=tensor] (196) at (3.875, -1.425) {};
		\node [style=none] (197) at (3.625, -2.25) {};
		\node [style=plus] (200) at (7.375, -1.375) {};
		\node [style=plus] (201) at (7.875, -1.375) {};
		\node [style=plus] (202) at (4.625, -1.9) {};
		\node [style=tensor] (203) at (4.375, -1.425) {};
		\node [style=tensor] (204) at (4.875, -1.425) {};
		\node [style=none] (205) at (4.625, -2.25) {};
		\node [style=contraction] (208) at (5.75, 2.1) {};
		\node [style=none] (209) at (5.75, 1.75) {};
		\node [style=contraction] (210) at (5.75, 3.05) {};
		\node [style=none] (211) at (5.75, 3.4) {};
		\node [style=box] (212) at (6.025, 2.575) {$X$};
		\node [style=contraction] (213) at (7.5, 2.1) {};
		\node [style=none] (214) at (7.5, 1.75) {};
		\node [style=contraction] (215) at (7.5, 3.05) {};
		\node [style=none] (216) at (7.5, 3.4) {};
		\node [style=box] (217) at (7.775, 2.575) {$X$};
		\node [style=none] (218) at (-3.075, -1.25) {};
		\node [style=none] (219) at (-1.7, -2.25) {};
		\node [style=none] (220) at (-1.325, -1.25) {};
		\node [style=none] (221) at (-0.825, -2.25) {};
		\node [style=none] (222) at (0.425, -1.25) {};
		\node [style=none] (223) at (0.05, -2.25) {};
		\node [style=none] (224) at (5.375, -2.25) {};
		\node [style=none] (225) at (5.875, -2.25) {};
		\node [style=none] (226) at (6.375, -2.25) {};
		\node [style=none] (227) at (6.875, -2.25) {};
		\node [style=none] (228) at (7.375, -2.25) {};
		\node [style=none] (229) at (7.875, -2.25) {};
		\node [style=none] (230) at (-4, -2.75) {};
		\node [style=none] (231) at (-4, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (232) at (-4, -3.25) {$\one\oplus(\one\oplus\one)$};
		\node [style=none] (233) at (4.875, -2.75) {};
		\node [style=none] (234) at (4.875, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (235) at (4.875, -3.25) {$\one\oplus\one$};
		\node [style=none] (236) at (7.875, -2.75) {};
		\node [style=none] (237) at (7.875, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (238) at (7.875, -3.25) {$\one\oplus\one$};
		\node [style=none] (239) at (6.375, -2.75) {};
		\node [style=none] (240) at (6.375, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (241) at (6.375, -3.25) {$\one\oplus\one$};
		\node [style=none] (242) at (2.625, -2.75) {};
		\node [style=none] (243) at (2.625, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (244) at (2.625, -3.25) {$\one\oplus(\one\oplus\one)$};
		\node [style=none] (245) at (9.125, 0) {$\equiv$};
		\node [style=none] (251) at (11.125, -0.9) {};
		\node [style=none] (252) at (11.125, -1.4) {};
		\node [style=none] (253) at (11.625, -1.4) {};
		\node [style=none] (254) at (11.625, -0.9) {};
		\node [style=none] (255) at (11.375, -1.15) {$A$};
		\node [style=none] (256) at (12.125, -0.9) {};
		\node [style=none] (257) at (12.125, -1.4) {};
		\node [style=none] (258) at (12.625, -1.4) {};
		\node [style=none] (259) at (12.625, -0.9) {};
		\node [style=none] (260) at (12.375, -1.15) {$B$};
		\node [style=none] (261) at (13.125, -0.9) {};
		\node [style=none] (262) at (13.125, -1.4) {};
		\node [style=none] (263) at (13.625, -1.4) {};
		\node [style=none] (264) at (13.625, -0.9) {};
		\node [style=none] (265) at (13.375, -1.15) {$C$};
		\node [style=contraction] (266) at (11.375, -0.55) {};
		\node [style=none] (267) at (11.375, -0.9) {};
		\node [style=contraction] (268) at (11.375, 0.4) {};
		\node [style=none] (269) at (11.375, 0.75) {};
		\node [style=box] (270) at (11.65, -0.075) {$X$};
		\node [style=none] (272) at (11.375, -1.4) {};
		\node [style=none] (276) at (12.375, -1.4) {};
		\node [style=none] (280) at (13.375, -1.4) {};
		\node [style=plus] (285) at (10.25, -2.65) {};
		\node [style=tensor] (287) at (10, -2.175) {};
		\node [style=none] (288) at (10.25, -3) {};
		\node [style=tensor] (293) at (10.25, -1.675) {};
		\node [style=plus] (297) at (10.5, -2.15) {};
		\node [style=tensor] (299) at (10.75, -1.675) {};
		\node [style=contraction] (301) at (12.375, -0.55) {};
		\node [style=none] (302) at (12.375, -0.9) {};
		\node [style=contraction] (303) at (12.375, 0.4) {};
		\node [style=none] (304) at (12.375, 0.75) {};
		\node [style=box] (305) at (12.65, -0.075) {$X$};
		\node [style=contraction] (306) at (13.375, -0.55) {};
		\node [style=none] (307) at (13.375, -0.9) {};
		\node [style=contraction] (308) at (13.375, 0.4) {};
		\node [style=none] (309) at (13.375, 0.75) {};
		\node [style=box] (310) at (13.65, -0.075) {$X$};
		\node [style=none, font={\scriptsize}, text=black] (328) at (10.25, -3.25) {$\one\oplus(\one\oplus\one)$};
		\node [style=none, font={\scriptsize}, text=black] (329) at (11.375, -3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (330) at (12.375, -3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (331) at (13.375, -3.25) {$\one\oplus\one$};
		\node [style=plus] (332) at (11.375, -2.6) {};
		\node [style=none] (333) at (11.375, -3) {};
		\node [style=plus] (334) at (11.375, -1.75) {};
		\node [style=plus] (335) at (12.375, -1.75) {};
		\node [style=plus] (336) at (12.375, -2.6) {};
		\node [style=none] (337) at (12.375, -3) {};
		\node [style=plus] (338) at (13.375, -1.75) {};
		\node [style=plus] (339) at (13.375, -2.6) {};
		\node [style=none] (340) at (13.375, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw [black] (32.center) to (31.center);
		\draw [draw=black, in=-270, out=-90] (22.center) to (34.center);
		\draw [draw=black, bend left=90, looseness=1.50] (35.center) to (16.center);
		\draw [draw=black, bend right=90, looseness=1.50] (36.center) to (23.center);
		\draw [draw=black] (37.center) to (14.center);
		\draw [draw=black] (36.center) to (35.center);
		\draw [draw=black, in=-90, out=90] (33.center) to (37.center);
		\draw [draw=black] (38.center) to (15.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (40.center) to (41.center);
		\draw [draw=black] (13.center) to (44.center);
		\draw [draw=black] (7.center) to (43.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw [draw=black, in=-270, out=-90] (69.center) to (74.center);
		\draw [draw=black, bend left=90, looseness=1.50] (75.center) to (63.center);
		\draw [draw=black, bend right=90, looseness=1.50] (76.center) to (70.center);
		\draw [draw=black] (77.center) to (61.center);
		\draw [draw=black] (76.center) to (75.center);
		\draw [draw=black, in=-90, out=90] (73.center) to (77.center);
		\draw [draw=black] (78.center) to (62.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (80.center) to (81.center);
		\draw [draw=black] (60.center) to (84.center);
		\draw [draw=black] (54.center) to (83.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw [draw=black, in=90, out=-90, looseness=0.75] (108.center) to (113.center);
		\draw [draw=black, bend left=90, looseness=1.50] (114.center) to (102.center);
		\draw [draw=black, bend right=90, looseness=1.50] (115.center) to (109.center);
		\draw [draw=black] (116.center) to (100.center);
		\draw [draw=black] (115.center) to (114.center);
		\draw [draw=black, in=-90, out=90, looseness=0.50] (112.center) to (116.center);
		\draw [draw=black] (117.center) to (101.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (119.center) to (120.center);
		\draw [draw=black] (99.center) to (123.center);
		\draw [draw=black] (93.center) to (122.center);
		\draw [draw=black, in=90, out=-90] (5.center) to (72.center);
		\draw [draw=black, in=90, out=-90] (53.center) to (24.center);
		\draw [draw=black, in=90, out=-90] (52.center) to (111.center);
		\draw [draw=black, in=-90, out=90] (71.center) to (92.center);
		\draw [draw=black, in=90, out=-90, looseness=0.50] (91.center) to (25.center);
		\draw [draw=black, in=90, out=-90, looseness=0.50] (6.center) to (110.center);
		\draw [black] (132.center) to (131.center);
		\draw [black] (135.center) to (134.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (138.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (146.center) to (147.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (152.center) to (153.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (157.center) to (158.center);
		\draw (168.center) to (167);
		\draw (170.center) to (169);
		\draw [style=compact dash, violet, bend left=45, looseness=1.25] (167) to (169);
		\draw [style=compact dash, blue, bend right=45, looseness=1.25] (167) to (169);
		\draw (173.center) to (172);
		\draw [violet] (172) to (174);
		\draw [blue] (172) to (175);
		\draw (177.center) to (176);
		\draw [cyan] (176) to (178);
		\draw [green] (176) to (179);
		\draw (181.center) to (180);
		\draw [orange] (180) to (182);
		\draw [red] (180) to (183);
		\draw [style=compact dash, violet, in=150, out=-90] (187) to (186);
		\draw [blue, style=compact dash, in=30, out=-90] (188) to (186);
		\draw (189.center) to (186);
		\draw [style=compact dash, cyan, in=150, out=-90] (195) to (194);
		\draw [green, style=compact dash, in=30, out=-90] (196) to (194);
		\draw (197.center) to (194);
		\draw [style=compact dash, orange, in=150, out=-90] (203) to (202);
		\draw [red, style=compact dash, in=30, out=-90] (204) to (202);
		\draw (205.center) to (202);
		\draw (209.center) to (208);
		\draw (211.center) to (210);
		\draw [style=compact dash, cyan, bend left=45, looseness=1.25] (208) to (210);
		\draw [style=compact dash, green, bend right=45, looseness=1.25] (208) to (210);
		\draw (214.center) to (213);
		\draw (216.center) to (215);
		\draw [style=compact dash, orange, bend left=45, looseness=1.25] (213) to (215);
		\draw [style=compact dash, red, bend right=45, looseness=1.25] (213) to (215);
		\draw [violet, in=150, out=-135, looseness=0.75] (174) to (192);
		\draw [blue, in=60, out=-90, looseness=0.75] (175) to (192);
		\draw [violet, in=-30, out=45, looseness=0.75] (201) to (174);
		\draw [blue, in=150, out=-30] (175) to (201);
		\draw [cyan, in=45, out=-135] (178) to (185);
		\draw [cyan, in=150, out=-30] (178) to (200);
		\draw [green, in=-45, out=45, looseness=0.75] (200) to (179);
		\draw [green, in=225, out=135] (185) to (179);
		\draw [orange, in=-135, out=135, looseness=0.75] (184) to (182);
		\draw [orange, in=-60, out=45] (193) to (182);
		\draw [red] (184) to (183);
		\draw [red, in=-75, out=120] (193) to (183);
		\draw [draw=black, in=-270, out=-90] (218.center) to (219.center);
		\draw [draw=black, in=-270, out=-90] (220.center) to (221.center);
		\draw [draw=black, in=90, out=-90, looseness=0.75] (222.center) to (223.center);
		\draw (225.center) to (185);
		\draw (224.center) to (184);
		\draw (227.center) to (193);
		\draw (226.center) to (192);
		\draw (228.center) to (200);
		\draw (229.center) to (201);
		\draw [black] (231.center) to (230.center);
		\draw [black] (234.center) to (233.center);
		\draw [black] (237.center) to (236.center);
		\draw [black] (240.center) to (239.center);
		\draw [black] (243.center) to (242.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (252.center) to (253.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (257.center) to (258.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (262.center) to (263.center);
		\draw (267.center) to (266);
		\draw (269.center) to (268);
		\draw [style=compact dash, violet, bend left=45, looseness=1.25] (266) to (268);
		\draw [style=compact dash, blue, bend right=45, looseness=1.25] (266) to (268);
		\draw [blue, style=compact dash, in=150, out=-90] (287) to (285);
		\draw (288.center) to (285);
		\draw [red, style=compact dash, in=30, out=-90] (299) to (297);
		\draw (302.center) to (301);
		\draw (304.center) to (303);
		\draw [style=compact dash, cyan, bend left=45, looseness=1.25] (301) to (303);
		\draw [style=compact dash, green, bend right=45, looseness=1.25] (301) to (303);
		\draw (307.center) to (306);
		\draw (309.center) to (308);
		\draw [style=compact dash, orange, bend left=45, looseness=1.25] (306) to (308);
		\draw [style=compact dash, red, bend right=45, looseness=1.25] (306) to (308);
		\draw [green, style=compact dash, in=150, out=-90] (293) to (297);
		\draw [style=compact dash, violet, in=30, out=-90] (297) to (285);
		\draw (333.center) to (332);
		\draw [violet, bend left=45, looseness=1.25] (332) to (334);
		\draw [blue, bend right=45, looseness=1.25] (332) to (334);
		\draw (334) to (272.center);
		\draw (337.center) to (336);
		\draw [cyan, bend right=45, looseness=1.25] (335) to (336);
		\draw [green, bend left=45, looseness=1.25] (335) to (336);
		\draw (335) to (276.center);
		\draw (340.center) to (339);
		\draw [orange, bend right=45, looseness=1.25] (338) to (339);
		\draw [red, bend left=45, looseness=1.25] (338) to (339);
		\draw (338) to (280.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/Lugano-CX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1.5, -0.35) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-3.5, 0.25) {};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-3.125, 0) {CX$_a$};
		\node [style=none] (7) at (-2.875, -0.25) {};
		\node [style=none] (8) at (-3.375, -0.25) {};
		\node [style=none] (9) at (-2.875, 0.25) {};
		\node [style=none] (10) at (-3.375, 0.25) {};
		\node [style=none] (11) at (-2.875, 0.5) {};
		\node [style=none] (14) at (-2.875, -0.5) {};
		\node [style=none] (15) at (-3.375, 0.5) {};
		\node [style=none] (16) at (-3.375, -0.5) {};
		\node [style=none] (17) at (-2.25, 0) {$:=$};
		\node [style=plus] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-1.5, 0.9) {};
		\node [style=contraction] (20) at (-0.75, -0.4) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=contraction] (22) at (-0.75, 0.55) {};
		\node [style=none] (23) at (-0.75, 0.9) {};
		\node [style=box] (24) at (-0.475, 0.075) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [draw=black] (11.center) to (9.center);
		\draw [draw=black] (7.center) to (14.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (8.center);
		\draw (19.center) to (18);
		\draw [style=compact dash, violet, bend left=45, looseness=1.25] (0) to (18);
		\draw [style=compact dash, blue, bend right=45, looseness=1.25] (0) to (18);
		\draw (21.center) to (20);
		\draw (23.center) to (22);
		\draw [style=compact dash, violet, bend left=45, looseness=1.25] (20) to (22);
		\draw [style=compact dash, blue, bend right=45, looseness=1.25] (20) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/Lugano-F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.625, -0.25) {};
		\node [style=none] (1) at (-7.625, 0.25) {};
		\node [style=none] (2) at (-2.625, -0.25) {};
		\node [style=none] (3) at (-2.625, 0.25) {};
		\node [style=none] (4) at (-5.125, 0) {$F$};
		\node [style=none] (5) at (-5.375, 0.625) {};
		\node [style=none] (6) at (-4.875, 0.625) {};
		\node [style=none] (7) at (-7.375, 0.6) {};
		\node [style=none] (10) at (-7.375, 0.25) {};
		\node [style=none] (11) at (-4.375, 0.625) {};
		\node [style=none] (12) at (-3.875, 0.625) {};
		\node [style=none] (13) at (-6.875, 0.6) {};
		\node [style=none] (16) at (-6.875, 0.25) {};
		\node [style=none] (17) at (-3.375, 0.625) {};
		\node [style=none] (18) at (-2.875, 0.625) {};
		\node [style=none] (19) at (-6.375, 0.6) {};
		\node [style=none] (22) at (-6.375, 0.25) {};
		\node [style=none] (23) at (-5.375, 0.25) {};
		\node [style=none] (24) at (-4.875, 0.25) {};
		\node [style=none] (25) at (-4.375, 0.25) {};
		\node [style=none] (26) at (-3.875, 0.25) {};
		\node [style=none] (27) at (-3.375, 0.25) {};
		\node [style=none] (28) at (-2.875, 0.25) {};
		\node [style=none] (29) at (-5.875, -0.25) {};
		\node [style=none] (30) at (-5.875, -0.5) {};
		\node [style=none, font={\scriptsize}, text=black] (31) at (-5.875, -0.75) {$\one\oplus\one$};
		\node [style=none] (32) at (-2.875, -0.25) {};
		\node [style=none] (33) at (-2.875, -0.5) {};
		\node [style=none, font={\scriptsize}, text=black] (34) at (-2.875, -0.75) {$\one\oplus\one$};
		\node [style=none] (35) at (-4.375, -0.25) {};
		\node [style=none] (36) at (-4.375, -0.5) {};
		\node [style=none, font={\scriptsize}, text=black] (37) at (-4.375, -0.75) {$\one\oplus\one$};
		\node [style=none] (38) at (-7.375, -0.25) {};
		\node [style=none] (39) at (-7.375, -0.5) {};
		\node [style=none, font={\scriptsize}, text=black] (40) at (-7.375, -0.75) {$\one\oplus(\one\oplus\one)$};
		\node [style=none] (41) at (-2, 0) {$:=$};
		\node [style=plus] (42) at (-1.25, 0.575) {};
		\node [style=tensor] (43) at (-1.5, 0.1) {};
		\node [style=none] (44) at (-1, -0.15) {};
		\node [style=plus] (45) at (-0.5, 0.575) {};
		\node [style=tensor] (46) at (-0.75, 0.1) {};
		\node [style=plus] (48) at (0.25, 0.575) {};
		\node [style=tensor] (49) at (0, 0.1) {};
		\node [style=plus] (50) at (0, -0.4) {};
		\node [style=plus] (51) at (-0.5, -0.9) {};
		\node [style=none] (52) at (-0.5, -1.25) {};
		\node [style=none] (53) at (-1.25, 1) {};
		\node [style=none] (54) at (-0.5, 1) {};
		\node [style=none] (55) at (0.25, 1) {};
		\node [style=none] (56) at (0.75, -0.5) {};
		\node [style=none] (57) at (1.5, -0.5) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (1.5, -1) {};
		\node [style=none] (60) at (1.125, -0.75) {$V_a^\dagger$};
		\node [style=none] (61) at (1.375, -0.5) {};
		\node [style=none] (62) at (0.875, -0.5) {};
		\node [style=none] (63) at (1.125, -1) {};
		\node [style=none] (66) at (1.125, -1.25) {};
		\node [style=none] (67) at (1.75, -0.5) {};
		\node [style=none] (68) at (2.5, -0.5) {};
		\node [style=none] (69) at (1.75, -1) {};
		\node [style=none] (70) at (2.5, -1) {};
		\node [style=none] (71) at (2.125, -0.75) {$V_b^\dagger$};
		\node [style=none] (72) at (2.375, -0.5) {};
		\node [style=none] (73) at (1.875, -0.5) {};
		\node [style=none] (74) at (2.125, -1) {};
		\node [style=none] (77) at (2.125, -1.25) {};
		\node [style=none] (78) at (2.75, -0.5) {};
		\node [style=none] (79) at (3.5, -0.5) {};
		\node [style=none] (80) at (2.75, -1) {};
		\node [style=none] (81) at (3.5, -1) {};
		\node [style=none] (82) at (3.125, -0.75) {$V_c^\dagger$};
		\node [style=none] (83) at (3.375, -0.5) {};
		\node [style=none] (84) at (2.875, -0.5) {};
		\node [style=none] (85) at (3.125, -1) {};
		\node [style=none] (88) at (3.125, -1.25) {};
		\node [style=none] (91) at (1.875, 1) {};
		\node [style=none] (92) at (3.375, 1) {};
		\node [style=none] (95) at (2.875, 1) {};
		\node [style=none] (96) at (1.375, 1) {};
		\node [style=none] (99) at (0.875, 1) {};
		\node [style=none] (100) at (2.375, 1) {};
		\node [style=none, font={\scriptsize}, text=black] (101) at (1.125, -1.5) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (102) at (3.125, -1.5) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (103) at (2.125, -1.5) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (104) at (-0.5, -1.5) {$\one\oplus(\one\oplus\one)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (10.center) to (7.center);
		\draw (16.center) to (13.center);
		\draw (22.center) to (19.center);
		\draw (24.center) to (6.center);
		\draw (23.center) to (5.center);
		\draw (26.center) to (12.center);
		\draw (25.center) to (11.center);
		\draw (27.center) to (17.center);
		\draw (28.center) to (18.center);
		\draw [black] (30.center) to (29.center);
		\draw [black] (33.center) to (32.center);
		\draw [black] (36.center) to (35.center);
		\draw [black] (39.center) to (38.center);
		\draw [style=compact dash, violet, in=-150, out=90] (43) to (42);
		\draw [blue, style=compact dash, in=-60, out=90] (44.center) to (42);
		\draw [style=compact dash, cyan, in=-150, out=90] (46) to (45);
		\draw [style=compact dash, orange, in=-150, out=90] (49) to (48);
		\draw [red, style=compact dash, in=-30, out=30] (50) to (48);
		\draw [green, style=compact dash, in=-45, out=120] (50) to (45);
		\draw [style=compact dash, blue, in=150, out=-90] (44.center) to (51);
		\draw [style=compact dash, violet, bend right] (51) to (50);
		\draw (52.center) to (51);
		\draw (53.center) to (42);
		\draw (54.center) to (45);
		\draw (55.center) to (48);
		\draw (56.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw [draw=black] (63.center) to (66.center);
		\draw (67.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw [draw=black] (74.center) to (77.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw [draw=black] (85.center) to (88.center);
		\draw [in=90, out=-90, looseness=0.75] (92.center) to (62.center);
		\draw [in=90, out=-90] (91.center) to (61.center);
		\draw [in=90, out=-90] (96.center) to (73.center);
		\draw [in=90, out=-90] (95.center) to (72.center);
		\draw [in=90, out=-90] (100.center) to (84.center);
		\draw [in=90, out=-90, looseness=0.75] (99.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/Lugano-V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.375, 0.5) {};
		\node [style=plus] (1) at (-0.75, -0.75) {};
		\node [style=plus] (4) at (-0.025, -0.75) {};
		\node [style=none] (6) at (-0.375, 0.85) {};
		\node [style=none] (7) at (-2.775, -0.25) {};
		\node [style=none] (8) at (-2.025, -0.25) {};
		\node [style=none] (9) at (-2.775, 0.25) {};
		\node [style=none] (10) at (-2.025, 0.25) {};
		\node [style=none] (11) at (-2.4, 0) {$V_a$};
		\node [style=none] (12) at (-2.15, -0.25) {};
		\node [style=none] (13) at (-2.65, -0.25) {};
		\node [style=none] (14) at (-2.4, 0.25) {};
		\node [style=none] (17) at (-2.4, 0.5) {};
		\node [style=none] (18) at (-1.5, 0) {$:=$};
		\node [style=none] (19) at (-2.15, -0.5) {};
		\node [style=none] (20) at (-2.65, -0.5) {};
		\node [style=none] (21) at (-0.75, -1.125) {};
		\node [style=none] (22) at (-0.025, -1.125) {};
		\node [style=dot] (26) at (-0.75, 0) {};
		\node [style=dot] (27) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [draw=black] (14.center) to (17.center);
		\draw (20.center) to (13.center);
		\draw (19.center) to (12.center);
		\draw (6.center) to (0);
		\draw (21.center) to (1);
		\draw (22.center) to (4);
		\draw [violet] (0) to (26);
		\draw [blue] (0) to (27);
		\draw [violet, in=45, out=-105, looseness=1.25] (26) to (1);
		\draw [violet] (26) to (4);
		\draw [blue, in=120, out=-150] (27) to (1);
		\draw [blue] (4) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/Lugano-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.375, 0) {$W_a$};
		\node [style=none] (5) at (-0.125, -0.25) {};
		\node [style=none] (6) at (-0.625, -0.25) {};
		\node [style=none] (9) at (-0.125, -0.5) {};
		\node [style=none] (10) at (-0.625, -0.5) {};
		\node [style=none] (11) at (-0.125, 0.25) {};
		\node [style=none] (12) at (-0.625, 0.25) {};
		\node [style=none] (13) at (-0.125, 0.5) {};
		\node [style=none] (14) at (-0.625, 0.5) {};
		\node [style=none] (15) at (0.5, 0) {$:=$};
		\node [style=plus] (16) at (2.2, 0.75) {};
		\node [style=plus] (17) at (2.8, 0.75) {};
		\node [style=plus] (18) at (2.2, 0) {};
		\node [style=plus] (19) at (2.8, 0) {};
		\node [style=plus] (20) at (1.25, -0.35) {};
		\node [style=tensor] (21) at (1, 0.25) {};
		\node [style=tensor] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (2.2, 1.075) {};
		\node [style=none] (26) at (2.8, 1.075) {};
		\node [style=tensor] (28) at (2.5, -0.375) {};
		\node [style=none] (29) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw [style=compact dash, thick, violet, in=150, out=-90] (21) to (20);
		\draw [blue, style=compact dash, in=30, out=-90] (22) to (20);
		\draw (23.center) to (20);
		\draw (24.center) to (16);
		\draw (26.center) to (17);
		\draw (29.center) to (28);
		\draw [bend right] (18) to (28);
		\draw [bend left] (19) to (28);
		\draw [orange, bend right=45, looseness=1.25] (16) to (18);
		\draw [red, bend right=45, looseness=1.25] (18) to (16);
		\draw [cyan, bend left=45, looseness=1.25] (17) to (19);
		\draw [green, bend right=45, looseness=1.25] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/Lugano-legend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2, 2) {};
		\node [style=none] (1) at (0.3, 2) {};
		\node [style=none, font={\scriptsize}, text=black] (2) at (0.05, 2.2) {$\{a,a',b,b',c,c'\}$};
		\node [style=none] (3) at (-1.2, -0.5) {};
		\node [style=none] (4) at (-0.7, -0.5) {};
		\node [style=none, font={\scriptsize}, text=orange] (5) at (-0.95, -0.3) {$\{b,b',c\}$};
		\node [style=none] (6) at (-1.2, -1) {};
		\node [style=none] (7) at (-0.7, -1) {};
		\node [style=none, font={\scriptsize}, text=red] (8) at (-0.95, -0.8) {$\{a,a',c'\}$};
		\node [style=none] (9) at (-1.2, 0) {};
		\node [style=none] (10) at (-0.7, 0) {};
		\node [style=none, font={\scriptsize}, text=green] (11) at (-0.95, 0.2) {$\{c,c',b'\}$};
		\node [style=none] (12) at (-1.2, 0.5) {};
		\node [style=none] (13) at (-0.7, 0.5) {};
		\node [style=none, font={\scriptsize}, text=cyan] (14) at (-0.95, 0.7) {$\{a,a',b\}$};
		\node [style=none] (15) at (0.55, 1.5) {};
		\node [style=none] (16) at (1.05, 1.5) {};
		\node [style=none, font={\scriptsize}, text=violet] (17) at (0.8, 1.7) {$\{b,b',c,c'\}$};
		\node [style=none] (18) at (0.55, 1) {};
		\node [style=none] (19) at (1.05, 1) {};
		\node [style=none, font={\scriptsize}, text=blue] (20) at (0.8, 1.2) {$\{a,a'\}$};
		\node [style=none] (21) at (-1.2, 1.5) {};
		\node [style=none] (22) at (-0.7, 1.5) {};
		\node [style=none, font={\scriptsize}, text=violet] (23) at (-0.95, 1.7) {$\{c,c',a\}$};
		\node [style=none] (24) at (-1.2, 1) {};
		\node [style=none] (25) at (-0.7, 1) {};
		\node [style=none, font={\scriptsize}, text=blue] (26) at (-0.95, 1.2) {$\{b,b',a'\}$};
		\node [style=none] (27) at (0.55, -0.5) {};
		\node [style=none] (28) at (1.05, -0.5) {};
		\node [style=none, font={\scriptsize}, text=orange] (29) at (0.8, -0.3) {$\{a,a',b,b'\}$};
		\node [style=none] (30) at (0.55, -1) {};
		\node [style=none] (31) at (1.05, -1) {};
		\node [style=none, font={\scriptsize}, text=red] (32) at (0.8, -0.8) {$\{c,c'\}$};
		\node [style=none] (33) at (0.55, 0) {};
		\node [style=none] (34) at (1.05, 0) {};
		\node [style=none, font={\scriptsize}, text=green] (35) at (0.8, 0.2) {$\{b,b'\}$};
		\node [style=none] (36) at (0.55, 0.5) {};
		\node [style=none] (37) at (1.05, 0.5) {};
		\node [style=none, font={\scriptsize}, text=cyan] (38) at (0.8, 0.7) {$\{a,a',c,c'\}$};
		\node [style=none] (39) at (0, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black] (1.center) to (0.center);
		\draw [orange] (4.center) to (3.center);
		\draw [red] (7.center) to (6.center);
		\draw [green] (10.center) to (9.center);
		\draw [cyan] (13.center) to (12.center);
		\draw [violet, style=compact dash] (16.center) to (15.center);
		\draw [blue, style=compact dash] (19.center) to (18.center);
		\draw [violet] (22.center) to (21.center);
		\draw [blue] (25.center) to (24.center);
		\draw [orange, style=compact dash] (28.center) to (27.center);
		\draw [red, style=compact dash] (31.center) to (30.center);
		\draw [green, style=compact dash] (34.center) to (33.center);
		\draw [cyan, style=compact dash] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/Lugano.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.875, 0.75) {$V_a$};
		\node [style=none] (5) at (-0.625, 0.5) {};
		\node [style=none] (6) at (-1.125, 0.5) {};
		\node [style=none] (7) at (-0.875, 1) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (-0.75, 2.5) {};
		\node [style=none] (12) at (-1.125, 2.25) {CX$_a$};
		\node [style=none] (13) at (-0.875, 2) {};
		\node [style=none] (14) at (-1.375, 2) {};
		\node [style=none] (15) at (-0.875, 2.5) {};
		\node [style=none] (16) at (-1.375, 2.5) {};
		\node [style=none] (17) at (-1.25, -1.25) {};
		\node [style=none] (18) at (-0.5, -1.25) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-0.875, -1) {$W_a$};
		\node [style=none] (22) at (-0.625, -1.25) {};
		\node [style=none] (23) at (-1.125, -1.25) {};
		\node [style=none] (24) at (-0.625, -0.75) {};
		\node [style=none] (25) at (-1.125, -0.75) {};
		\node [style=none] (26) at (-2, -2.75) {};
		\node [style=none] (27) at (-2, -2.25) {};
		\node [style=none] (28) at (3, -2.75) {};
		\node [style=none] (29) at (3, -2.25) {};
		\node [style=none] (30) at (0.5, -2.5) {vote};
		\node [style=none] (31) at (-1.75, -2.75) {};
		\node [style=none] (32) at (-1.75, -3) {};
		\node [style=none] (33) at (-1.75, -2.25) {};
		\node [style=none] (34) at (-1, -2.25) {};
		\node [style=none] (39) at (-2, 2.5) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=none] (41) at (-1.375, -1.25) {};
		\node [style=none] (42) at (-0.875, 3) {};
		\node [style=none] (43) at (-1.125, 1.75) {};
		\node [style=none] (44) at (-1.125, 1.25) {};
		\node [style=none] (45) at (-0.625, 1.25) {};
		\node [style=none] (46) at (-0.625, 1.75) {};
		\node [style=none] (47) at (-0.875, 1.25) {};
		\node [style=none] (48) at (-0.875, 1.75) {};
		\node [style=none] (49) at (-0.875, 1.5) {$A$};
		\node [style=none, font={\scriptsize}, text=black] (124) at (-1.75, -3.25) {$\one\oplus\one$};
		\node [style=none] (125) at (0.5, 0.5) {};
		\node [style=none] (126) at (1.25, 0.5) {};
		\node [style=none] (127) at (0.5, 1) {};
		\node [style=none] (128) at (1.25, 1) {};
		\node [style=none] (129) at (0.875, 0.75) {$V_b$};
		\node [style=none] (130) at (1.125, 0.5) {};
		\node [style=none] (131) at (0.625, 0.5) {};
		\node [style=none] (132) at (0.875, 1) {};
		\node [style=none] (133) at (0.25, 2) {};
		\node [style=none] (134) at (1, 2) {};
		\node [style=none] (135) at (0.25, 2.5) {};
		\node [style=none] (136) at (1, 2.5) {};
		\node [style=none] (137) at (0.625, 2.25) {CX};
		\node [style=none] (138) at (0.875, 2) {};
		\node [style=none] (139) at (0.375, 2) {};
		\node [style=none] (140) at (0.875, 2.5) {};
		\node [style=none] (141) at (0.375, 2.5) {};
		\node [style=none] (142) at (0.5, -1.25) {};
		\node [style=none] (143) at (1.25, -1.25) {};
		\node [style=none] (144) at (0.5, -0.75) {};
		\node [style=none] (145) at (1.25, -0.75) {};
		\node [style=none] (146) at (0.875, -1) {$W_b$};
		\node [style=none] (147) at (1.125, -1.25) {};
		\node [style=none] (148) at (0.625, -1.25) {};
		\node [style=none] (149) at (1.125, -0.75) {};
		\node [style=none] (150) at (0.625, -0.75) {};
		\node [style=none] (151) at (0.125, -2.25) {};
		\node [style=none] (152) at (0.875, -2.25) {};
		\node [style=none] (153) at (-0.25, 2.5) {};
		\node [style=none] (154) at (-0.25, -1.25) {};
		\node [style=none] (155) at (0.375, -1.25) {};
		\node [style=none] (156) at (0.875, 3) {};
		\node [style=none] (157) at (0.625, 1.75) {};
		\node [style=none] (158) at (0.625, 1.25) {};
		\node [style=none] (159) at (1.125, 1.25) {};
		\node [style=none] (160) at (1.125, 1.75) {};
		\node [style=none] (161) at (0.875, 1.25) {};
		\node [style=none] (162) at (0.875, 1.75) {};
		\node [style=none] (163) at (0.875, 1.5) {$B$};
		\node [style=none] (164) at (2.25, 0.5) {};
		\node [style=none] (165) at (3, 0.5) {};
		\node [style=none] (166) at (2.25, 1) {};
		\node [style=none] (167) at (3, 1) {};
		\node [style=none] (168) at (2.625, 0.75) {$V_c$};
		\node [style=none] (169) at (2.875, 0.5) {};
		\node [style=none] (170) at (2.375, 0.5) {};
		\node [style=none] (171) at (2.625, 1) {};
		\node [style=none] (172) at (2, 2) {};
		\node [style=none] (173) at (2.75, 2) {};
		\node [style=none] (174) at (2, 2.5) {};
		\node [style=none] (175) at (2.75, 2.5) {};
		\node [style=none] (176) at (2.375, 2.25) {CX};
		\node [style=none] (177) at (2.625, 2) {};
		\node [style=none] (178) at (2.125, 2) {};
		\node [style=none] (179) at (2.625, 2.5) {};
		\node [style=none] (180) at (2.125, 2.5) {};
		\node [style=none] (181) at (2.25, -1.25) {};
		\node [style=none] (182) at (3, -1.25) {};
		\node [style=none] (183) at (2.25, -0.75) {};
		\node [style=none] (184) at (3, -0.75) {};
		\node [style=none] (185) at (2.625, -1) {$W_c$};
		\node [style=none] (186) at (2.875, -1.25) {};
		\node [style=none] (187) at (2.375, -1.25) {};
		\node [style=none] (188) at (2.875, -0.75) {};
		\node [style=none] (189) at (2.375, -0.75) {};
		\node [style=none] (190) at (2, -2.25) {};
		\node [style=none] (191) at (2.75, -2.25) {};
		\node [style=none] (192) at (1.5, 2.5) {};
		\node [style=none] (193) at (1.5, -1.25) {};
		\node [style=none] (194) at (2.125, -1.25) {};
		\node [style=none] (195) at (2.625, 3) {};
		\node [style=none] (196) at (2.375, 1.75) {};
		\node [style=none] (197) at (2.375, 1.25) {};
		\node [style=none] (198) at (2.875, 1.25) {};
		\node [style=none] (199) at (2.875, 1.75) {};
		\node [style=none] (200) at (2.625, 1.25) {};
		\node [style=none] (201) at (2.625, 1.75) {};
		\node [style=none] (202) at (2.625, 1.5) {$C$};
		\node [style=none, font={\scriptsize}, text=black] (203) at (-0.875, 3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (204) at (0.875, 3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (205) at (2.625, 3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (206) at (2.9, -1.95) {$q^2$};
		\node [style=none, font={\scriptsize}, text=black] (207) at (1.15, -1.85) {$q^2$};
		\node [style=none, font={\scriptsize}, text=black] (208) at (-0.625, -1.9) {$q^2$};
		\node [style=none] (231) at (2.75, -2.75) {};
		\node [style=none] (232) at (2.75, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (233) at (2.75, -3.25) {$\one\oplus\one$};
		\node [style=none] (234) at (0.5, -2.75) {};
		\node [style=none] (235) at (0.5, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (236) at (0.5, -3.25) {$\one\oplus\one$};
		\node [style=none] (237) at (3.75, 0) {$\equiv$};
		\node [style=none] (264) at (4.625, -2.75) {};
		\node [style=none] (265) at (4.625, -2.25) {};
		\node [style=none] (266) at (10.125, -2.75) {};
		\node [style=none] (267) at (10.125, -2.25) {};
		\node [style=none] (268) at (7.375, -2.5) {vote};
		\node [style=none] (269) at (4.875, -2.75) {};
		\node [style=none] (270) at (4.875, -3) {};
		\node [style=none] (277) at (5.25, 1.75) {};
		\node [style=none] (278) at (5.25, 1.25) {};
		\node [style=none] (279) at (5.75, 1.25) {};
		\node [style=none] (280) at (5.75, 1.75) {};
		\node [style=none] (283) at (5.5, 1.5) {$A$};
		\node [style=none, font={\scriptsize}, text=black] (284) at (4.875, -3.25) {$\one\oplus\one$};
		\node [style=none] (317) at (7, 1.75) {};
		\node [style=none] (318) at (7, 1.25) {};
		\node [style=none] (319) at (7.5, 1.25) {};
		\node [style=none] (320) at (7.5, 1.75) {};
		\node [style=none] (323) at (7.25, 1.5) {$B$};
		\node [style=none] (356) at (8.75, 1.75) {};
		\node [style=none] (357) at (8.75, 1.25) {};
		\node [style=none] (358) at (9.25, 1.25) {};
		\node [style=none] (359) at (9.25, 1.75) {};
		\node [style=none] (362) at (9, 1.5) {$C$};
		\node [style=none] (369) at (9.875, -2.75) {};
		\node [style=none] (370) at (9.875, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (371) at (9.875, -3.25) {$\one\oplus\one$};
		\node [style=none] (372) at (7.375, -2.75) {};
		\node [style=none] (373) at (7.375, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (374) at (7.375, -3.25) {$\one\oplus\one$};
		\node [style=contraction] (375) at (5.5, 2.1) {};
		\node [style=none] (376) at (5.5, 1.75) {};
		\node [style=contraction] (377) at (5.5, 3.05) {};
		\node [style=none] (378) at (5.5, 3.4) {};
		\node [style=box] (379) at (5.775, 2.575) {$X$};
		\node [style=plus] (380) at (5.5, 0.9) {};
		\node [style=none] (381) at (5.5, 1.25) {};
		\node [style=dot] (382) at (5.125, 0.4) {};
		\node [style=dot] (383) at (5.875, 0.4) {};
		\node [style=plus] (384) at (7.25, 0.9) {};
		\node [style=none] (385) at (7.25, 1.25) {};
		\node [style=dot] (386) at (6.875, 0.4) {};
		\node [style=dot] (387) at (7.625, 0.4) {};
		\node [style=plus] (388) at (9, 0.9) {};
		\node [style=none] (389) at (9, 1.25) {};
		\node [style=dot] (390) at (8.625, 0.4) {};
		\node [style=dot] (391) at (9.375, 0.4) {};
		\node [style=plus] (392) at (5.575, -1.375) {};
		\node [style=plus] (393) at (6.175, -1.375) {};
		\node [style=plus] (394) at (4.875, -1.9) {};
		\node [style=tensor] (395) at (4.625, -1.425) {};
		\node [style=tensor] (396) at (5.125, -1.425) {};
		\node [style=none] (397) at (4.875, -2.25) {};
		\node [style=tensor] (398) at (5.875, -1.825) {};
		\node [style=none] (399) at (5.875, -2.25) {};
		\node [style=plus] (400) at (7.575, -1.375) {};
		\node [style=plus] (401) at (8.175, -1.375) {};
		\node [style=plus] (402) at (6.875, -1.9) {};
		\node [style=tensor] (403) at (6.625, -1.425) {};
		\node [style=tensor] (404) at (7.125, -1.425) {};
		\node [style=none] (405) at (6.875, -2.25) {};
		\node [style=tensor] (406) at (7.875, -1.825) {};
		\node [style=none] (407) at (7.875, -2.25) {};
		\node [style=plus] (408) at (9.575, -1.375) {};
		\node [style=plus] (409) at (10.175, -1.375) {};
		\node [style=plus] (410) at (8.875, -1.9) {};
		\node [style=tensor] (411) at (8.625, -1.425) {};
		\node [style=tensor] (412) at (9.125, -1.425) {};
		\node [style=none] (413) at (8.875, -2.25) {};
		\node [style=tensor] (414) at (9.875, -1.825) {};
		\node [style=none] (415) at (9.875, -2.25) {};
		\node [style=contraction] (416) at (7.25, 2.1) {};
		\node [style=none] (417) at (7.25, 1.75) {};
		\node [style=contraction] (418) at (7.25, 3.05) {};
		\node [style=none] (419) at (7.25, 3.4) {};
		\node [style=box] (420) at (7.525, 2.575) {$X$};
		\node [style=contraction] (421) at (9, 2.1) {};
		\node [style=none] (422) at (9, 1.75) {};
		\node [style=contraction] (423) at (9, 3.05) {};
		\node [style=none] (424) at (9, 3.4) {};
		\node [style=box] (425) at (9.275, 2.575) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw [black] (32.center) to (31.center);
		\draw [draw=black, in=-270, out=-90] (22.center) to (34.center);
		\draw [draw=black, bend left=90, looseness=1.50] (39.center) to (16.center);
		\draw [draw=black, bend right=90, looseness=1.50] (40.center) to (23.center);
		\draw [draw=black] (41.center) to (14.center);
		\draw [draw=black] (40.center) to (39.center);
		\draw [draw=black, in=-90, out=90] (33.center) to (41.center);
		\draw [draw=black] (42.center) to (15.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (44.center) to (45.center);
		\draw [draw=black] (13.center) to (48.center);
		\draw [draw=black] (7.center) to (47.center);
		\draw (125.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (133.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (142.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw [draw=black, in=-270, out=-90] (147.center) to (152.center);
		\draw [draw=black, bend left=90, looseness=1.50] (153.center) to (141.center);
		\draw [draw=black, bend right=90, looseness=1.50] (154.center) to (148.center);
		\draw [draw=black] (155.center) to (139.center);
		\draw [draw=black] (154.center) to (153.center);
		\draw [draw=black, in=-90, out=90] (151.center) to (155.center);
		\draw [draw=black] (156.center) to (140.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (158.center) to (159.center);
		\draw [draw=black] (138.center) to (162.center);
		\draw [draw=black] (132.center) to (161.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (172.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (181.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw [draw=black, in=90, out=-90, looseness=0.75] (186.center) to (191.center);
		\draw [draw=black, bend left=90, looseness=1.50] (192.center) to (180.center);
		\draw [draw=black, bend right=90, looseness=1.50] (193.center) to (187.center);
		\draw [draw=black] (194.center) to (178.center);
		\draw [draw=black] (193.center) to (192.center);
		\draw [draw=black, in=-90, out=90, looseness=0.50] (190.center) to (194.center);
		\draw [draw=black] (195.center) to (179.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (197.center) to (198.center);
		\draw [draw=black] (177.center) to (201.center);
		\draw [draw=black] (171.center) to (200.center);
		\draw [draw=black, in=90, out=-90] (5.center) to (150.center);
		\draw [draw=black, in=90, out=-90] (131.center) to (24.center);
		\draw [draw=black, in=90, out=-90] (130.center) to (189.center);
		\draw [draw=black, in=-90, out=90] (149.center) to (170.center);
		\draw [draw=black, in=90, out=-90, looseness=0.50] (169.center) to (25.center);
		\draw [draw=black, in=90, out=-90, looseness=0.50] (6.center) to (188.center);
		\draw [black] (232.center) to (231.center);
		\draw [black] (235.center) to (234.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (264.center);
		\draw [black] (270.center) to (269.center);
		\draw (278.center) to (277.center);
		\draw (277.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (278.center) to (279.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (318.center) to (319.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (359.center);
		\draw (359.center) to (358.center);
		\draw (357.center) to (358.center);
		\draw [black] (370.center) to (369.center);
		\draw [black] (373.center) to (372.center);
		\draw (376.center) to (375);
		\draw (378.center) to (377);
		\draw [style=compact dash, violet, bend left=45, looseness=1.25] (375) to (377);
		\draw [style=compact dash, blue, bend right=45, looseness=1.25] (375) to (377);
		\draw (381.center) to (380);
		\draw [violet] (380) to (382);
		\draw [blue] (380) to (383);
		\draw (385.center) to (384);
		\draw [cyan] (384) to (386);
		\draw [green] (384) to (387);
		\draw (389.center) to (388);
		\draw [orange] (388) to (390);
		\draw [red] (388) to (391);
		\draw [style=compact dash, violet, in=150, out=-90] (395) to (394);
		\draw [blue, style=compact dash, in=30, out=-90] (396) to (394);
		\draw (397.center) to (394);
		\draw (399.center) to (398);
		\draw [bend right] (392) to (398);
		\draw [bend left] (393) to (398);
		\draw [style=compact dash, cyan, in=150, out=-90] (403) to (402);
		\draw [green, style=compact dash, in=30, out=-90] (404) to (402);
		\draw (405.center) to (402);
		\draw (407.center) to (406);
		\draw [bend right] (400) to (406);
		\draw [bend left] (401) to (406);
		\draw [style=compact dash, orange, in=150, out=-90] (411) to (410);
		\draw [red, style=compact dash, in=30, out=-90] (412) to (410);
		\draw (413.center) to (410);
		\draw (415.center) to (414);
		\draw [bend right] (408) to (414);
		\draw [bend left] (409) to (414);
		\draw (417.center) to (416);
		\draw (419.center) to (418);
		\draw [style=compact dash, cyan, bend left=45, looseness=1.25] (416) to (418);
		\draw [style=compact dash, green, bend right=45, looseness=1.25] (416) to (418);
		\draw (422.center) to (421);
		\draw (424.center) to (423);
		\draw [style=compact dash, orange, bend left=45, looseness=1.25] (421) to (423);
		\draw [style=compact dash, red, bend right=45, looseness=1.25] (421) to (423);
		\draw [violet, in=150, out=-135, looseness=0.75] (382) to (400);
		\draw [blue, in=60, out=-90, looseness=0.75] (383) to (400);
		\draw [violet, in=-30, out=45, looseness=0.75] (409) to (382);
		\draw [blue, in=150, out=-30] (383) to (409);
		\draw [cyan, in=45, out=-135] (386) to (393);
		\draw [cyan, in=150, out=-30] (386) to (408);
		\draw [green, in=-45, out=45, looseness=0.75] (408) to (387);
		\draw [green, in=225, out=135] (393) to (387);
		\draw [orange, in=-135, out=135, looseness=0.75] (392) to (390);
		\draw [orange, in=-60, out=45] (401) to (390);
		\draw [red] (392) to (391);
		\draw [red, in=-75, out=120] (401) to (391);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-0-branch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=contraction] (2) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.225, -0.5) {};
		\node [style=none] (6) at (0.025, 0) {$\equiv$};
		\node [style=none] (7) at (-0.35, 0.25) {};
		\node [style=none] (8) at (-0.6, -0.75) {};
		\node [style=contraction] (9) at (-0.6, -0.25) {};
		\node [style=none] (10) at (-0.625, 0.25) {};
		\node [style=box, font={\tiny}] (11) at (-0.925, -0.125) {$0$};
		\node [style=none] (12) at (0.4, -0.5) {};
		\node [style=none] (13) at (0.65, 0.5) {};
		\node [style=contraction] (14) at (0.65, 0) {};
		\node [style=none] (15) at (0.675, -0.5) {};
		\node [style=none] (16) at (1.8, 0.25) {};
		\node [style=none] (17) at (1.55, -0.75) {};
		\node [style=contraction] (18) at (1.55, -0.25) {};
		\node [style=none] (19) at (1.525, 0.25) {};
		\node [style=small-contraction] (20) at (0.95, -0.2) {};
		\node [style=small-contraction] (21) at (1.3, -0.05) {};
		\node [style=none] (22) at (2.175, 0) {$\equiv$};
		\node [style=none] (23) at (2.55, -0.5) {};
		\node [style=none] (24) at (2.8, 0.5) {};
		\node [style=contraction] (25) at (2.8, 0) {};
		\node [style=none] (26) at (2.825, -0.5) {};
		\node [style=none] (27) at (3.7, 0.25) {};
		\node [style=none] (28) at (3.45, -0.75) {};
		\node [style=contraction] (29) at (3.45, -0.25) {};
		\node [style=none] (30) at (3.425, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (5.center) to (2);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (10.center) to (9);
		\draw (2) to (9);
		\draw (13.center) to (14);
		\draw (14) to (12.center);
		\draw (15.center) to (14);
		\draw (17.center) to (18);
		\draw (18) to (16.center);
		\draw (19.center) to (18);
		\draw (21) to (18);
		\draw (20) to (14);
		\draw (24.center) to (25);
		\draw (25) to (23.center);
		\draw (26.center) to (25);
		\draw (28.center) to (29);
		\draw (29) to (27.center);
		\draw (30.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (0, 1) {$\iso_C$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (0, -1) {$\iso_D^{-1}$};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=contraction] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=contraction] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=contraction] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=contraction] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (0.75, 1.5) {};
		\node [style=none] (25) at (0.75, 1.25) {};
		\node [style=none] (26) at (0, 1.375) {...};
		\node [style=none] (27) at (0, -1.375) {...};
		\node [style=none] (28) at (-0.75, -1.25) {};
		\node [style=none] (29) at (-0.75, -1.5) {};
		\node [style=none] (30) at (0.75, -1.25) {};
		\node [style=none] (31) at (0.75, -1.5) {};
		\node [style=contraction] (32) at (-0.25, -0.5) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (35) at (-1, 0) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (36) at (1, 0) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (37) at (-0.5, 0) {$\mu_{01}$};
		\node [style=none] (38) at (0, 0.375) {...};
		\node [style=none] (39) at (0.25, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10) to (11.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw [style=dotted] (19.center) to (14);
		\draw [style=dotted] (10) to (18.center);
		\draw [style=dotted] (20.center) to (12);
		\draw [style=dotted] (21.center) to (16);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (32) to (33.center);
		\draw [style=dotted] (34.center) to (32);
		\draw (10) to (35);
		\draw (35) to (14);
		\draw (12) to (36);
		\draw (36) to (16);
		\draw (10) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.125) {};
		\node [style=none] (1) at (-2, -0.125) {};
		\node [style=none] (2) at (-2.25, 0.125) {};
		\node [style=none, font={\scriptsize}] (3) at (-2.5, -0.25) {$A$};
		\node [style=none] (4) at (-1.5, 0) {$\equiv$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, -0.35) {};
		\node [style=none, font={\tiny}] (7) at (-0.75, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (8) at (-0.5, -0.35) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.75, -0.35) {};
		\node [style=none] (11) at (-0.925, 0) {};
		\node [style=none] (12) at (-0.575, 0) {};
		\node [style=none] (13) at (-1, 0.55) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none, font={\tiny}] (15) at (-0.75, 0.4) {$\iso_A$};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.5, 0.55) {};
		\node [style=none] (18) at (-0.925, 0.25) {};
		\node [style=none] (19) at (-0.575, 0.25) {};
		\node [style=none] (21) at (-0.75, 0.125) {...};
		\node [style=none] (22) at (-0.75, -0.6) {};
		\node [style=none] (23) at (-0.75, 0.55) {};
		\node [style=none] (24) at (-0.25, 0.55) {};
		\node [style=none] (26) at (-0.25, -0.6) {};
		\node [style=none] (27) at (0.75, 0) {$\equiv$};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (1.25, -0.35) {};
		\node [style=none, font={\tiny}] (30) at (1.5, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (31) at (1.75, -0.35) {};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=none] (33) at (1.5, -0.35) {};
		\node [style=none] (34) at (1.325, 0) {};
		\node [style=none] (35) at (1.675, 0) {};
		\node [style=none] (43) at (1.5, 0.125) {...};
		\node [style=none] (44) at (1.5, -0.6) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (2, -0.35) {};
		\node [style=none, font={\tiny}] (50) at (2.25, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (51) at (2.5, -0.35) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (2.25, -0.35) {};
		\node [style=none] (54) at (2.075, 0) {};
		\node [style=none] (55) at (2.425, 0) {};
		\node [style=none] (56) at (2.25, 0.125) {...};
		\node [style=none] (57) at (2.25, -0.6) {};
		\node [style=none] (58) at (3, 0) {$\equiv$};
		\node [style=none] (59) at (4, 0) {};
		\node [style=none] (60) at (4, -0.35) {};
		\node [style=none, font={\tiny}] (61) at (4.25, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (62) at (4.5, -0.35) {};
		\node [style=none] (63) at (4.5, 0) {};
		\node [style=none] (64) at (4.25, -0.35) {};
		\node [style=none] (65) at (4.075, 0) {};
		\node [style=none] (66) at (4.425, 0) {};
		\node [style=none] (67) at (4.25, 0.125) {...};
		\node [style=none] (68) at (4.25, -0.6) {};
		\node [style=none] (69) at (4.75, 0) {};
		\node [style=none] (70) at (4.75, -0.35) {};
		\node [style=none, font={\tiny}] (71) at (5, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (72) at (5.25, -0.35) {};
		\node [style=none] (73) at (5.25, 0) {};
		\node [style=none] (74) at (5, -0.35) {};
		\node [style=none] (75) at (4.825, 0) {};
		\node [style=none] (76) at (5.175, 0) {};
		\node [style=none] (77) at (5, 0.125) {...};
		\node [style=none] (78) at (5, -0.6) {};
		\node [style=dot] (79) at (3.25, 1.25) {};
		\node [style=dot] (80) at (3.25, 1.55) {};
		\node [style=small-contraction] (83) at (4.075, 0.375) {};
		\node [style=small-contraction] (84) at (4.825, 0.25) {};
		\node [style=dot] (91) at (3.525, 1.25) {};
		\node [style=small-contraction] (93) at (4.425, 0.3) {};
		\node [style=small-contraction] (94) at (5.175, 0.225) {};
		\node [style=small-contraction] (95) at (5.725, 1.4) {};
		\node [style=small-contraction] (96) at (6.3, 1.4) {};
		\node [style=small-contraction] (97) at (6.075, 1.4) {};
		\node [style=small-contraction] (98) at (6.65, 1.4) {};
		\node [style=none] (99) at (6.175, 1.1) {...};
		\node [style=none] (100) at (5.575, 1.1) {...};
		\node [style=none] (101) at (6.925, 0) {$\equiv$};
		\node [style=none] (102) at (7.425, 0) {};
		\node [style=none] (103) at (7.425, -0.35) {};
		\node [style=none, font={\tiny}] (104) at (8.3, -0.175) {$\iso_{A\boxempty A}^{\inv}$};
		\node [style=none] (105) at (9.175, -0.35) {};
		\node [style=none] (106) at (9.175, 0) {};
		\node [style=none] (107) at (8.3, -0.35) {};
		\node [style=none] (108) at (7.5, 0) {};
		\node [style=none] (109) at (9.1, 0) {};
		\node [style=none] (110) at (8.3, -0.6) {};
		\node [style=none] (111) at (7.975, 0.2) {...};
		\node [style=none] (112) at (8.925, 0.2) {...};
		\node [style=small-contraction] (113) at (7.5, 0.3) {};
		\node [style=small-contraction] (114) at (8.75, 0.3) {};
		\node [style=small-contraction] (115) at (8.5, 0.3) {};
		\node [style=small-contraction] (116) at (9.1, 0.3) {};
		\node [style=none] (117) at (8.5, 0) {};
		\node [style=none] (118) at (8.75, 0) {};
		\node [style=dot] (119) at (7.425, 1.175) {};
		\node [style=small-contraction] (121) at (3.525, 1.55) {};
		\node [style=dot] (122) at (4.025, 1.25) {};
		\node [style=small-contraction] (123) at (4.025, 1.55) {};
		\node [style=none] (124) at (3.95, 1) {};
		\node [style=none] (125) at (3.775, 1.45) {...};
		\node [style=dot] (126) at (5.35, 1.25) {};
		\node [style=dot] (127) at (5.35, 1.55) {};
		\node [style=dot] (128) at (5.075, 1.25) {};
		\node [style=small-contraction] (129) at (5.075, 1.55) {};
		\node [style=dot] (130) at (4.575, 1.25) {};
		\node [style=small-contraction] (131) at (4.575, 1.55) {};
		\node [style=none] (132) at (5.025, 0.925) {};
		\node [style=none] (133) at (4.825, 1.45) {...};
		\node [style=none] (134) at (4.3, 1.4) {...};
		\node [style=none] (135) at (7.725, 0) {};
		\node [style=small-contraction] (136) at (7.725, 0.3) {};
		\node [style=none] (137) at (8.225, 0) {};
		\node [style=small-contraction] (138) at (8.225, 0.3) {};
		\node [style=small-contraction] (139) at (7.425, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw (22.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (23.center) to (24.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (44.center) to (33.center);
		\draw (48.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (57.center) to (53.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (54.center);
		\draw [bend left=90, looseness=1.75] (35.center) to (55.center);
		\draw (59.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (68.center) to (64.center);
		\draw (69.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (78.center) to (74.center);
		\draw (80) to (79);
		\draw (79) to (83);
		\draw (79) to (84);
		\draw (83) to (65.center);
		\draw (84) to (75.center);
		\draw (93) to (66.center);
		\draw (94) to (76.center);
		\draw [bend left=15] (95) to (83);
		\draw [bend right=15] (93) to (97);
		\draw [bend right=15] (84) to (96);
		\draw [bend right=15] (94) to (98);
		\draw (102.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (110.center) to (107.center);
		\draw (113) to (108.center);
		\draw (116) to (109.center);
		\draw (117.center) to (115);
		\draw (118.center) to (114);
		\draw (121) to (91);
		\draw (91) to (83);
		\draw (123) to (122);
		\draw (83) to (122);
		\draw (122) to (94);
		\draw [style=dotted] (124.center) to (91);
		\draw (127) to (126);
		\draw (129) to (128);
		\draw (131) to (130);
		\draw [style=dotted] (132.center) to (128);
		\draw (130) to (93);
		\draw (93) to (128);
		\draw (93) to (126);
		\draw (94) to (126);
		\draw (84) to (130);
		\draw (136) to (135.center);
		\draw (138) to (137.center);
		\draw (139) to (113);
		\draw [bend left=15] (139) to (115);
		\draw (119) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-compo-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2.875, -0.25) {};
		\node [style=none] (5) at (-2.875, -0.5) {};
		\node [style=none] (6) at (-2.125, -0.25) {};
		\node [style=none] (7) at (-2.125, -0.5) {};
		\node [style=none] (8) at (-2.5, -0.75) {$\iso_{\mathcal B}^{\inv}$};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=none] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-2.5, -0.375) {...};
		\node [style=none] (14) at (-2.5, -1.125) {...};
		\node [style=none] (15) at (-3, 0.25) {};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (19) at (-2.875, 0.5) {};
		\node [style=none] (20) at (-2.875, 0.25) {};
		\node [style=none] (21) at (-2.125, 0.5) {};
		\node [style=none] (22) at (-2.125, 0.25) {};
		\node [style=none] (23) at (-2.5, 0) {$\lambda$};
		\node [style=none] (24) at (-2.5, 0.375) {...};
		\node [style=none] (25) at (-3, 1) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-2, 0.5) {};
		\node [style=none] (29) at (-2.75, 1.25) {};
		\node [style=none] (30) at (-2.75, 1) {};
		\node [style=none] (31) at (-2.25, 1.25) {};
		\node [style=none] (32) at (-2.25, 1) {};
		\node [style=none] (33) at (-2.5, 0.75) {$\iso_{\mathcal A}$};
		\node [style=none] (34) at (-2.5, 1.125) {...};
		\node [style=none] (35) at (-1.75, -0.5) {};
		\node [style=none] (36) at (-0.75, -0.5) {};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=none] (38) at (-0.75, -1) {};
		\node [style=none] (39) at (-1.625, -0.25) {};
		\node [style=none] (40) at (-1.625, -0.5) {};
		\node [style=none] (41) at (-0.875, -0.25) {};
		\node [style=none] (42) at (-0.875, -0.5) {};
		\node [style=none] (43) at (-1.25, -0.75) {$\iso_{\mathcal D}^{\inv}$};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=none] (45) at (-1.5, -1.25) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (-1, -1.25) {};
		\node [style=none] (48) at (-1.25, -0.375) {...};
		\node [style=none] (49) at (-1.25, -1.125) {...};
		\node [style=none] (50) at (-1.75, 0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (-1.75, -0.25) {};
		\node [style=none] (53) at (-0.75, -0.25) {};
		\node [style=none] (54) at (-1.625, 0.5) {};
		\node [style=none] (55) at (-1.625, 0.25) {};
		\node [style=none] (56) at (-0.875, 0.5) {};
		\node [style=none] (57) at (-0.875, 0.25) {};
		\node [style=none] (58) at (-1.25, 0) {$\mu$};
		\node [style=none] (59) at (-1.25, 0.375) {...};
		\node [style=none] (60) at (-1.75, 1) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (-1.75, 0.5) {};
		\node [style=none] (63) at (-0.75, 0.5) {};
		\node [style=none] (64) at (-1.25, 0.75) {$\iso_{\mathcal C}$};
		\node [style=none] (65) at (-1.5, 1.25) {};
		\node [style=none] (66) at (-1.5, 1) {};
		\node [style=none] (67) at (-1, 1.25) {};
		\node [style=none] (68) at (-1, 1) {};
		\node [style=none] (69) at (-1.25, 1.125) {...};
		\node [style=none] (70) at (-0.25, 0) {$=$};
		\node [style=none] (71) at (0.25, -0.5) {};
		\node [style=none] (72) at (1.25, -0.5) {};
		\node [style=none] (73) at (0.25, -1) {};
		\node [style=none] (74) at (1.25, -1) {};
		\node [style=none] (75) at (0.375, -0.25) {};
		\node [style=none] (76) at (0.375, -0.5) {};
		\node [style=none] (77) at (1.125, -0.25) {};
		\node [style=none] (78) at (1.125, -0.5) {};
		\node [style=none] (79) at (0.75, -0.75) {$\iso_{\mathcal B}^{\inv}$};
		\node [style=none] (80) at (0.5, -1) {};
		\node [style=none] (81) at (0.5, -1.25) {};
		\node [style=none] (82) at (1, -1) {};
		\node [style=none] (83) at (1, -1.25) {};
		\node [style=none] (84) at (0.75, -0.375) {...};
		\node [style=none] (85) at (0.75, -1.125) {...};
		\node [style=none] (86) at (0.25, 0.25) {};
		\node [style=none] (87) at (1.25, 0.25) {};
		\node [style=none] (88) at (0.25, -0.25) {};
		\node [style=none] (89) at (1.25, -0.25) {};
		\node [style=none] (90) at (0.375, 0.5) {};
		\node [style=none] (91) at (0.375, 0.25) {};
		\node [style=none] (92) at (1.125, 0.5) {};
		\node [style=none] (93) at (1.125, 0.25) {};
		\node [style=none] (94) at (0.75, 0) {$\lambda$};
		\node [style=none] (95) at (0.75, 0.375) {...};
		\node [style=none] (96) at (0.25, 1) {};
		\node [style=none] (97) at (1.25, 1) {};
		\node [style=none] (98) at (0.25, 0.5) {};
		\node [style=none] (99) at (1.25, 0.5) {};
		\node [style=none] (100) at (0.5, 1.25) {};
		\node [style=none] (101) at (0.5, 1) {};
		\node [style=none] (102) at (1, 1.25) {};
		\node [style=none] (103) at (1, 1) {};
		\node [style=none] (104) at (0.75, 0.75) {$\iso_{\mathcal A}$};
		\node [style=none] (105) at (0.75, 1.125) {...};
		\node [style=none] (106) at (1.5, -0.5) {};
		\node [style=none] (107) at (2.5, -0.5) {};
		\node [style=none] (108) at (1.5, -1) {};
		\node [style=none] (109) at (2.5, -1) {};
		\node [style=none] (110) at (1.625, -0.25) {};
		\node [style=none] (111) at (1.625, -0.5) {};
		\node [style=none] (112) at (2.375, -0.25) {};
		\node [style=none] (113) at (2.375, -0.5) {};
		\node [style=none] (114) at (2, -0.75) {$\iso_{\mathcal D}^{\inv}$};
		\node [style=none] (115) at (1.75, -1) {};
		\node [style=none] (116) at (1.75, -1.25) {};
		\node [style=none] (117) at (2.25, -1) {};
		\node [style=none] (118) at (2.25, -1.25) {};
		\node [style=none] (119) at (2, -0.375) {...};
		\node [style=none] (120) at (2, -1.125) {...};
		\node [style=none] (121) at (1.5, 0.25) {};
		\node [style=none] (122) at (2.5, 0.25) {};
		\node [style=none] (123) at (1.5, -0.25) {};
		\node [style=none] (124) at (2.5, -0.25) {};
		\node [style=none] (125) at (1.625, 0.5) {};
		\node [style=none] (126) at (1.625, 0.25) {};
		\node [style=none] (127) at (2.375, 0.5) {};
		\node [style=none] (128) at (2.375, 0.25) {};
		\node [style=none] (129) at (2, 0) {$\mu$};
		\node [style=none] (130) at (2, 0.375) {...};
		\node [style=none] (131) at (1.5, 1) {};
		\node [style=none] (132) at (2.5, 1) {};
		\node [style=none] (133) at (1.5, 0.5) {};
		\node [style=none] (134) at (2.5, 0.5) {};
		\node [style=none] (135) at (2, 0.75) {$\iso_{\mathcal C}$};
		\node [style=none] (136) at (1.75, 1.25) {};
		\node [style=none] (137) at (1.75, 1) {};
		\node [style=none] (138) at (2.25, 1.25) {};
		\node [style=none] (139) at (2.25, 1) {};
		\node [style=none] (140) at (2, 1.125) {...};
		\node [style=none] (141) at (0.25, 2.5) {};
		\node [style=none] (142) at (2.5, 2.5) {};
		\node [style=none] (143) at (1.375, 2.25) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (144) at (0.25, 2) {};
		\node [style=none] (145) at (2.5, 2) {};
		\node [style=none] (146) at (0.75, 2.75) {};
		\node [style=none] (147) at (0.75, 2.5) {};
		\node [style=none] (148) at (0.5, 2) {};
		\node [style=none] (149) at (0.5, 1.75) {};
		\node [style=none] (150) at (2.25, 2) {};
		\node [style=none] (151) at (2.25, 1.75) {};
		\node [style=none] (152) at (1.375, 1.875) {...};
		\node [style=none] (153) at (1.975, 2.75) {};
		\node [style=none] (154) at (1.975, 2.5) {};
		\node [style=none] (155) at (0.25, 1.25) {};
		\node [style=none] (156) at (2.5, 1.25) {};
		\node [style=none] (157) at (1.375, 1.5) {$\iso_{\mathcal A\boxempty \mathcal C}^{\inv}$};
		\node [style=none] (158) at (0.25, 1.75) {};
		\node [style=none] (159) at (2.5, 1.75) {};
		\node [style=none] (160) at (1.375, 2.625) {...};
		\node [style=none] (165) at (0.25, -2.5) {};
		\node [style=none] (166) at (2.5, -2.5) {};
		\node [style=none] (167) at (1.375, -2.25) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (168) at (0.25, -2) {};
		\node [style=none] (169) at (2.5, -2) {};
		\node [style=none] (170) at (0.75, -2.75) {};
		\node [style=none] (171) at (0.75, -2.5) {};
		\node [style=none] (172) at (0.5, -2) {};
		\node [style=none] (173) at (0.5, -1.75) {};
		\node [style=none] (174) at (2.25, -2) {};
		\node [style=none] (175) at (2.25, -1.75) {};
		\node [style=none] (176) at (1.375, -1.875) {...};
		\node [style=none] (177) at (1.975, -2.75) {};
		\node [style=none] (178) at (1.975, -2.5) {};
		\node [style=none] (179) at (0.25, -1.25) {};
		\node [style=none] (180) at (2.5, -1.25) {};
		\node [style=none] (181) at (1.375, -1.5) {$\iso_{\mathcal B\boxempty \mathcal D}$};
		\node [style=none] (182) at (0.25, -1.75) {};
		\node [style=none] (183) at (2.5, -1.75) {};
		\node [style=none] (184) at (1.375, -2.625) {...};
		\node [style=none] (185) at (3, 0) {$=$};
		\node [style=none] (190) at (3.875, -0.25) {};
		\node [style=none] (192) at (4.625, -0.25) {};
		\node [style=none] (201) at (3.75, 0.25) {};
		\node [style=none] (202) at (4.75, 0.25) {};
		\node [style=none] (203) at (3.75, -0.25) {};
		\node [style=none] (204) at (4.75, -0.25) {};
		\node [style=none] (206) at (3.875, 0.25) {};
		\node [style=none] (208) at (4.625, 0.25) {};
		\node [style=none] (209) at (4.25, 0) {$\lambda$};
		\node [style=none] (225) at (5.125, -0.25) {};
		\node [style=none] (227) at (5.875, -0.25) {};
		\node [style=none] (236) at (5, 0.25) {};
		\node [style=none] (237) at (6, 0.25) {};
		\node [style=none] (238) at (5, -0.25) {};
		\node [style=none] (239) at (6, -0.25) {};
		\node [style=none] (241) at (5.125, 0.25) {};
		\node [style=none] (243) at (5.875, 0.25) {};
		\node [style=none] (244) at (5.5, 0) {$\mu$};
		\node [style=none] (256) at (3.5, 2) {};
		\node [style=none] (257) at (7, 2) {};
		\node [style=none] (258) at (5.125, 1.75) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (259) at (3.5, 1.5) {};
		\node [style=none] (260) at (7, 1.5) {};
		\node [style=none] (261) at (4, 2.25) {};
		\node [style=none] (262) at (4, 2) {};
		\node [style=none] (268) at (6.475, 2.25) {};
		\node [style=none] (269) at (6.475, 2) {};
		\node [style=none] (275) at (5.125, 2.125) {...};
		\node [style=none] (276) at (3.5, -2) {};
		\node [style=none] (277) at (7, -2) {};
		\node [style=none] (278) at (5.125, -1.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (279) at (3.5, -1.5) {};
		\node [style=none] (280) at (7, -1.5) {};
		\node [style=none] (281) at (4, -2.25) {};
		\node [style=none] (282) at (4, -2) {};
		\node [style=none] (288) at (6.475, -2.25) {};
		\node [style=none] (289) at (6.475, -2) {};
		\node [style=none] (295) at (5.125, -2.125) {...};
		\node [style=small-contraction] (303) at (3.875, -0.5) {};
		\node [style=small-contraction] (305) at (4.625, -0.5) {};
		\node [style=none] (306) at (4.3, -0.375) {...};
		\node [style=small-contraction] (314) at (5.125, -0.5) {};
		\node [style=small-contraction] (316) at (5.875, -0.5) {};
		\node [style=none] (317) at (5.45, -0.375) {...};
		\node [style=dot] (320) at (3.725, -1.25) {};
		\node [style=none] (321) at (3.725, -1.5) {};
		\node [style=dot] (322) at (4.125, -1.25) {};
		\node [style=none] (323) at (4.125, -1.5) {};
		\node [style=none] (324) at (3.925, -1.375) {...};
		\node [style=dot] (325) at (4.9, -1.25) {};
		\node [style=none] (326) at (4.9, -1.5) {};
		\node [style=dot] (327) at (5.3, -1.25) {};
		\node [style=none] (328) at (5.3, -1.5) {};
		\node [style=none] (329) at (5.1, -1.375) {...};
		\node [style=none] (330) at (5.65, -1.25) {};
		\node [style=none] (331) at (6.05, -1.25) {};
		\node [style=none] (332) at (6.3, -1.25) {};
		\node [style=none] (333) at (6.7, -1.25) {};
		\node [style=none] (334) at (5.65, -1.5) {};
		\node [style=none] (335) at (6.05, -1.5) {};
		\node [style=none] (336) at (5.85, -1.375) {...};
		\node [style=none] (337) at (6.3, -1.5) {};
		\node [style=none] (338) at (6.7, -1.5) {};
		\node [style=none] (339) at (6.5, -1.375) {...};
		\node [style=none] (340) at (4.525, -1.375) {...};
		\node [style=small-contraction] (341) at (3.875, 0.5) {};
		\node [style=small-contraction] (342) at (4.625, 0.5) {};
		\node [style=none] (343) at (4.3, 0.375) {...};
		\node [style=small-contraction] (344) at (5.125, 0.5) {};
		\node [style=small-contraction] (345) at (5.875, 0.5) {};
		\node [style=none] (346) at (5.45, 0.375) {...};
		\node [style=dot] (347) at (3.725, 1.25) {};
		\node [style=none] (348) at (3.725, 1.5) {};
		\node [style=dot] (349) at (4.125, 1.25) {};
		\node [style=none] (350) at (4.125, 1.5) {};
		\node [style=none] (351) at (3.925, 1.375) {...};
		\node [style=dot] (352) at (4.9, 1.25) {};
		\node [style=none] (353) at (4.9, 1.5) {};
		\node [style=dot] (354) at (5.3, 1.25) {};
		\node [style=none] (355) at (5.3, 1.5) {};
		\node [style=none] (356) at (5.1, 1.375) {...};
		\node [style=none] (357) at (5.65, 1.25) {};
		\node [style=none] (358) at (6.05, 1.25) {};
		\node [style=none] (359) at (6.3, 1.25) {};
		\node [style=none] (360) at (6.7, 1.25) {};
		\node [style=none] (361) at (5.65, 1.5) {};
		\node [style=none] (362) at (6.05, 1.5) {};
		\node [style=none] (363) at (5.85, 1.375) {...};
		\node [style=none] (364) at (6.3, 1.5) {};
		\node [style=none] (365) at (6.7, 1.5) {};
		\node [style=none] (366) at (6.5, 1.375) {...};
		\node [style=none] (367) at (4.525, 1.375) {...};
		\node [style=none] (368) at (7.5, 0) {$=$};
		\node [style=none] (369) at (8.375, -0.25) {};
		\node [style=none] (370) at (9.125, -0.25) {};
		\node [style=none] (371) at (8.25, 0.25) {};
		\node [style=none] (372) at (9.25, 0.25) {};
		\node [style=none] (373) at (8.25, -0.25) {};
		\node [style=none] (374) at (9.25, -0.25) {};
		\node [style=none] (375) at (8.375, 0.25) {};
		\node [style=none] (376) at (9.125, 0.25) {};
		\node [style=none] (377) at (8.75, 0) {$\lambda$};
		\node [style=none] (387) at (8, 2.75) {};
		\node [style=none] (388) at (11.5, 2.75) {};
		\node [style=none] (389) at (9.625, 2.5) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (390) at (8, 2.25) {};
		\node [style=none] (391) at (11.5, 2.25) {};
		\node [style=none] (392) at (8.5, 3) {};
		\node [style=none] (393) at (8.5, 2.75) {};
		\node [style=none] (394) at (10.975, 3) {};
		\node [style=none] (395) at (10.975, 2.75) {};
		\node [style=none] (396) at (9.625, 2.875) {...};
		\node [style=none] (397) at (8, -2) {};
		\node [style=none] (398) at (11.5, -2) {};
		\node [style=none] (399) at (9.625, -1.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (400) at (8, -1.5) {};
		\node [style=none] (401) at (11.5, -1.5) {};
		\node [style=none] (402) at (8.5, -2.25) {};
		\node [style=none] (403) at (8.5, -2) {};
		\node [style=none] (404) at (10.975, -2.25) {};
		\node [style=none] (405) at (10.975, -2) {};
		\node [style=none] (406) at (9.625, -2.125) {...};
		\node [style=small-contraction] (407) at (8.375, -0.5) {};
		\node [style=small-contraction] (408) at (9.125, -0.5) {};
		\node [style=none] (409) at (8.8, -0.375) {...};
		\node [style=small-contraction] (410) at (9.625, -0.5) {};
		\node [style=small-contraction] (411) at (10.375, -0.5) {};
		\node [style=none] (412) at (9.95, -0.375) {...};
		\node [style=dot] (413) at (8.225, -1.25) {};
		\node [style=none] (414) at (8.225, -1.5) {};
		\node [style=dot] (415) at (8.625, -1.25) {};
		\node [style=none] (416) at (8.625, -1.5) {};
		\node [style=none] (417) at (8.425, -1.375) {...};
		\node [style=dot] (418) at (9.4, -1.25) {};
		\node [style=none] (419) at (9.4, -1.5) {};
		\node [style=dot] (420) at (9.8, -1.25) {};
		\node [style=none] (421) at (9.8, -1.5) {};
		\node [style=none] (422) at (9.6, -1.375) {...};
		\node [style=none] (423) at (10.15, -1.25) {};
		\node [style=none] (424) at (10.55, -1.25) {};
		\node [style=none] (425) at (10.8, -1.25) {};
		\node [style=none] (426) at (11.2, -1.25) {};
		\node [style=none] (427) at (10.15, -1.5) {};
		\node [style=none] (428) at (10.55, -1.5) {};
		\node [style=none] (429) at (10.35, -1.375) {...};
		\node [style=none] (430) at (10.8, -1.5) {};
		\node [style=none] (431) at (11.2, -1.5) {};
		\node [style=none] (432) at (11, -1.375) {...};
		\node [style=none] (433) at (9.025, -1.375) {...};
		\node [style=small-contraction] (434) at (8.375, 0.5) {};
		\node [style=small-contraction] (435) at (9.125, 0.5) {};
		\node [style=none] (436) at (8.8, 0.375) {...};
		\node [style=small-contraction] (437) at (9.625, 0.5) {};
		\node [style=small-contraction] (438) at (10.375, 0.5) {};
		\node [style=none] (439) at (9.95, 0.375) {...};
		\node [style=dot] (440) at (8.225, 1.25) {};
		\node [style=none] (441) at (8.225, 1.5) {};
		\node [style=dot] (442) at (8.625, 1.25) {};
		\node [style=none] (443) at (8.625, 1.5) {};
		\node [style=none] (444) at (8.425, 1.375) {...};
		\node [style=dot] (445) at (9.4, 1.25) {};
		\node [style=none] (446) at (9.4, 1.5) {};
		\node [style=dot] (447) at (9.8, 1.25) {};
		\node [style=none] (448) at (9.8, 1.5) {};
		\node [style=none] (449) at (9.6, 1.375) {...};
		\node [style=none] (450) at (10.15, 1.25) {};
		\node [style=none] (451) at (10.55, 1.25) {};
		\node [style=none] (452) at (10.8, 1.25) {};
		\node [style=none] (453) at (11.2, 1.25) {};
		\node [style=none] (454) at (10.15, 1.5) {};
		\node [style=none] (455) at (10.55, 1.5) {};
		\node [style=none] (456) at (10.35, 1.375) {...};
		\node [style=none] (457) at (10.8, 1.5) {};
		\node [style=none] (458) at (11.2, 1.5) {};
		\node [style=none] (459) at (11, 1.375) {...};
		\node [style=none] (460) at (9.025, 1.375) {...};
		\node [style=none] (461) at (8, 1.5) {};
		\node [style=none] (462) at (11.5, 1.5) {};
		\node [style=none] (463) at (9.625, 1.75) {$\mu'$};
		\node [style=none] (464) at (8, 2) {};
		\node [style=none] (465) at (11.5, 2) {};
		\node [style=none] (470) at (9.625, 1.375) {...};
		\node [style=none] (471) at (8.225, 2) {};
		\node [style=none] (478) at (11.2, 2) {};
		\node [style=none] (479) at (8.225, 2.25) {};
		\node [style=none] (486) at (11.2, 2.25) {};
		\node [style=none] (487) at (9.75, 2.125) {...};
		\node [style=none] (488) at (12, 0) {$=$};
		\node [style=none] (498) at (12.5, 3) {};
		\node [style=none] (499) at (16, 3) {};
		\node [style=none] (500) at (14.125, 2.75) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (501) at (12.5, 2.5) {};
		\node [style=none] (502) at (16, 2.5) {};
		\node [style=none] (503) at (13, 3.25) {};
		\node [style=none] (504) at (13, 3) {};
		\node [style=none] (505) at (15.475, 3.25) {};
		\node [style=none] (506) at (15.475, 3) {};
		\node [style=none] (507) at (14.125, 3.125) {...};
		\node [style=none] (508) at (12.5, -2) {};
		\node [style=none] (509) at (16, -2) {};
		\node [style=none] (510) at (14.125, -1.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (511) at (12.5, -1.5) {};
		\node [style=none] (512) at (16, -1.5) {};
		\node [style=none] (513) at (13, -2.25) {};
		\node [style=none] (514) at (13, -2) {};
		\node [style=none] (515) at (15.475, -2.25) {};
		\node [style=none] (516) at (15.475, -2) {};
		\node [style=none] (517) at (14.125, -2.125) {...};
		\node [style=small-contraction] (518) at (12.875, -0.5) {};
		\node [style=small-contraction] (519) at (13.625, -0.5) {};
		\node [style=none] (520) at (13.3, -0.375) {...};
		\node [style=small-contraction] (521) at (14.125, -0.5) {};
		\node [style=small-contraction] (522) at (14.875, -0.5) {};
		\node [style=none] (523) at (14.45, -0.375) {...};
		\node [style=dot] (524) at (12.725, -1.25) {};
		\node [style=none] (525) at (12.725, -1.5) {};
		\node [style=dot] (526) at (13.125, -1.25) {};
		\node [style=none] (527) at (13.125, -1.5) {};
		\node [style=none] (528) at (12.925, -1.375) {...};
		\node [style=dot] (529) at (13.9, -1.25) {};
		\node [style=none] (530) at (13.9, -1.5) {};
		\node [style=dot] (531) at (14.3, -1.25) {};
		\node [style=none] (532) at (14.3, -1.5) {};
		\node [style=none] (533) at (14.1, -1.375) {...};
		\node [style=none] (534) at (14.65, -1.25) {};
		\node [style=none] (535) at (15.05, -1.25) {};
		\node [style=none] (536) at (15.3, -1.25) {};
		\node [style=none] (537) at (15.7, -1.25) {};
		\node [style=none] (538) at (14.65, -1.5) {};
		\node [style=none] (539) at (15.05, -1.5) {};
		\node [style=none] (540) at (14.85, -1.375) {...};
		\node [style=none] (541) at (15.3, -1.5) {};
		\node [style=none] (542) at (15.7, -1.5) {};
		\node [style=none] (543) at (15.5, -1.375) {...};
		\node [style=none] (544) at (13.525, -1.375) {...};
		\node [style=small-contraction] (545) at (12.875, -0.125) {};
		\node [style=small-contraction] (546) at (13.625, -0.125) {};
		\node [style=small-contraction] (548) at (14.125, -0.125) {};
		\node [style=small-contraction] (549) at (14.875, -0.125) {};
		\node [style=dot] (551) at (12.725, 0.625) {};
		\node [style=none] (552) at (12.725, 1) {};
		\node [style=dot] (553) at (13.125, 0.625) {};
		\node [style=none] (554) at (13.125, 1) {};
		\node [style=none] (555) at (12.925, 0.875) {...};
		\node [style=dot] (556) at (13.9, 0.625) {};
		\node [style=none] (557) at (13.9, 1) {};
		\node [style=dot] (558) at (14.3, 0.625) {};
		\node [style=none] (559) at (14.3, 1) {};
		\node [style=none] (560) at (14.1, 0.875) {...};
		\node [style=none] (561) at (14.65, 0.625) {};
		\node [style=none] (562) at (15.05, 0.625) {};
		\node [style=none] (563) at (15.3, 0.625) {};
		\node [style=none] (564) at (15.7, 0.625) {};
		\node [style=none] (565) at (14.65, 1) {};
		\node [style=none] (566) at (15.05, 1) {};
		\node [style=none] (567) at (14.85, 0.875) {...};
		\node [style=none] (568) at (15.3, 1) {};
		\node [style=none] (569) at (15.7, 1) {};
		\node [style=none] (570) at (15.5, 0.875) {...};
		\node [style=none] (571) at (13.525, 0.875) {...};
		\node [style=none] (572) at (12.5, 1.75) {};
		\node [style=none] (573) at (16, 1.75) {};
		\node [style=none] (574) at (14.125, 2) {$\mu'$};
		\node [style=none] (575) at (12.5, 2.25) {};
		\node [style=none] (576) at (16, 2.25) {};
		\node [style=none] (577) at (14.125, 0.875) {...};
		\node [style=none] (578) at (12.725, 2.25) {};
		\node [style=none] (579) at (15.7, 2.25) {};
		\node [style=none] (580) at (12.725, 2.5) {};
		\node [style=none] (581) at (15.7, 2.5) {};
		\node [style=none] (582) at (14.25, 2.375) {...};
		\node [style=none] (583) at (12.5, 1) {};
		\node [style=none] (584) at (16, 1) {};
		\node [style=none] (585) at (14.125, 1.25) {$\lambda'$};
		\node [style=none] (586) at (12.5, 1.5) {};
		\node [style=none] (587) at (16, 1.5) {};
		\node [style=none] (588) at (12.725, 1.5) {};
		\node [style=none] (589) at (15.7, 1.5) {};
		\node [style=none] (590) at (12.725, 1.75) {};
		\node [style=none] (591) at (15.7, 1.75) {};
		\node [style=none] (592) at (14.25, 1.625) {...};
		\node [style=none] (593) at (16.5, 0) {$=$};
		\node [style=none] (594) at (17, 1) {};
		\node [style=none] (595) at (18.75, 1) {};
		\node [style=none] (596) at (17.875, 0.75) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (597) at (17, 0.5) {};
		\node [style=none] (598) at (18.75, 0.5) {};
		\node [style=none] (599) at (17.5, 1.25) {};
		\node [style=none] (600) at (17.5, 1) {};
		\node [style=none] (601) at (18.225, 1.25) {};
		\node [style=none] (602) at (18.225, 1) {};
		\node [style=none] (603) at (17.875, 1.125) {...};
		\node [style=none] (604) at (17, -1) {};
		\node [style=none] (605) at (18.75, -1) {};
		\node [style=none] (606) at (17.875, -0.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (607) at (17, -0.5) {};
		\node [style=none] (608) at (18.75, -0.5) {};
		\node [style=none] (609) at (17.5, -1.25) {};
		\node [style=none] (610) at (17.5, -1) {};
		\node [style=none] (611) at (18.225, -1.25) {};
		\node [style=none] (612) at (18.225, -1) {};
		\node [style=none] (613) at (17.875, -1.125) {...};
		\node [style=none] (621) at (17.225, -0.5) {};
		\node [style=none] (666) at (17, -0.25) {};
		\node [style=none] (667) at (18.75, -0.25) {};
		\node [style=none] (668) at (17.875, 0) {$\nu'$};
		\node [style=none] (669) at (17, 0.25) {};
		\node [style=none] (670) at (18.75, 0.25) {};
		\node [style=none] (672) at (17.225, 0.25) {};
		\node [style=none] (673) at (18.45, 0.25) {};
		\node [style=none] (674) at (17.225, 0.5) {};
		\node [style=none] (675) at (18.45, 0.5) {};
		\node [style=none] (676) at (17.875, 0.375) {...};
		\node [style=none] (682) at (17.225, -0.5) {};
		\node [style=none] (683) at (18.45, -0.5) {};
		\node [style=none] (684) at (17.225, -0.25) {};
		\node [style=none] (685) at (18.45, -0.25) {};
		\node [style=none] (686) at (17.875, -0.375) {...};
		\node [style=none] (687) at (20, 0) {$=$};
		\node [style=none] (688) at (20.75, 1.75) {};
		\node [style=none] (689) at (22.5, 1.75) {};
		\node [style=none] (690) at (21.625, 1.5) {$\iso_{\overline{\mathcal A\boxempty \mathcal C}}$};
		\node [style=none] (691) at (20.75, 1.25) {};
		\node [style=none] (692) at (22.5, 1.25) {};
		\node [style=none] (693) at (21.25, 2) {};
		\node [style=none] (694) at (21.25, 1.75) {};
		\node [style=none] (695) at (21.975, 2) {};
		\node [style=none] (696) at (21.975, 1.75) {};
		\node [style=none] (697) at (21.625, 1.875) {...};
		\node [style=none] (698) at (20.75, -1.75) {};
		\node [style=none] (699) at (22.5, -1.75) {};
		\node [style=none] (700) at (21.625, -1.5) {$\iso_{\overline{\mathcal B\boxempty \mathcal D}}^{\inv}$};
		\node [style=none] (701) at (20.75, -1.25) {};
		\node [style=none] (702) at (22.5, -1.25) {};
		\node [style=none] (703) at (21.25, -2) {};
		\node [style=none] (704) at (21.25, -1.75) {};
		\node [style=none] (705) at (21.975, -2) {};
		\node [style=none] (706) at (21.975, -1.75) {};
		\node [style=none] (707) at (21.625, -1.875) {...};
		\node [style=none] (708) at (20.975, -1.25) {};
		\node [style=none] (709) at (20.75, -0.25) {};
		\node [style=none] (710) at (22.5, -0.25) {};
		\node [style=none] (711) at (21.625, 0) {$\nu'$};
		\node [style=none] (712) at (20.75, 0.25) {};
		\node [style=none] (713) at (22.5, 0.25) {};
		\node [style=none] (714) at (20.975, 0.25) {};
		\node [style=none] (715) at (22.2, 0.25) {};
		\node [style=none] (716) at (20.975, 0.5) {};
		\node [style=none] (717) at (22.2, 0.5) {};
		\node [style=none] (718) at (21.625, 0.375) {...};
		\node [style=none] (719) at (20.975, -1.25) {};
		\node [style=none] (720) at (22.2, -1.25) {};
		\node [style=none] (721) at (20.975, -1) {};
		\node [style=none] (722) at (22.2, -1) {};
		\node [style=none] (723) at (21.625, -1.125) {...};
		\node [style=none] (724) at (20.75, 0.5) {};
		\node [style=none] (725) at (22.5, 0.5) {};
		\node [style=none] (726) at (21.625, 0.75) {$\sigma$};
		\node [style=none] (727) at (20.75, 1) {};
		\node [style=none] (728) at (22.5, 1) {};
		\node [style=none] (729) at (20.975, 1) {};
		\node [style=none] (730) at (22.2, 1) {};
		\node [style=none] (731) at (20.975, 1.25) {};
		\node [style=none] (732) at (22.2, 1.25) {};
		\node [style=none] (733) at (21.625, 1.125) {...};
		\node [style=none] (734) at (20.75, -1) {};
		\node [style=none] (735) at (22.5, -1) {};
		\node [style=none] (736) at (21.625, -0.75) {$\sigma'$};
		\node [style=none] (737) at (20.75, -0.5) {};
		\node [style=none] (738) at (22.5, -0.5) {};
		\node [style=none] (739) at (20.975, -0.5) {};
		\node [style=none] (740) at (22.2, -0.5) {};
		\node [style=none] (741) at (20.975, -0.25) {};
		\node [style=none] (742) at (22.2, -0.25) {};
		\node [style=none] (743) at (21.625, -0.375) {...};
		\node [style=none] (744) at (23, 0) {$=$};
		\node [style=none] (745) at (23.75, 1) {};
		\node [style=none] (746) at (25.5, 1) {};
		\node [style=none] (747) at (24.625, 0.75) {$\iso_{\overline{\mathcal A\boxempty \mathcal C}}$};
		\node [style=none] (748) at (23.75, 0.5) {};
		\node [style=none] (749) at (25.5, 0.5) {};
		\node [style=none] (750) at (24.25, 1.25) {};
		\node [style=none] (751) at (24.25, 1) {};
		\node [style=none] (752) at (24.975, 1.25) {};
		\node [style=none] (753) at (24.975, 1) {};
		\node [style=none] (754) at (24.625, 1.125) {...};
		\node [style=none] (755) at (23.75, -1) {};
		\node [style=none] (756) at (25.5, -1) {};
		\node [style=none] (757) at (24.625, -0.75) {$\iso_{\overline{\mathcal B\boxempty \mathcal D}}^{\inv}$};
		\node [style=none] (758) at (23.75, -0.5) {};
		\node [style=none] (759) at (25.5, -0.5) {};
		\node [style=none] (760) at (24.25, -1.25) {};
		\node [style=none] (761) at (24.25, -1) {};
		\node [style=none] (762) at (24.975, -1.25) {};
		\node [style=none] (763) at (24.975, -1) {};
		\node [style=none] (764) at (24.625, -1.125) {...};
		\node [style=none] (766) at (23.75, -0.25) {};
		\node [style=none] (767) at (25.5, -0.25) {};
		\node [style=none] (768) at (24.625, 0) {$\nu$};
		\node [style=none] (769) at (23.75, 0.25) {};
		\node [style=none] (770) at (25.5, 0.25) {};
		\node [style=none] (771) at (23.975, 0.25) {};
		\node [style=none] (772) at (25.2, 0.25) {};
		\node [style=none] (773) at (23.975, 0.5) {};
		\node [style=none] (774) at (25.2, 0.5) {};
		\node [style=none] (775) at (24.625, 0.375) {...};
		\node [style=none] (796) at (23.975, -0.5) {};
		\node [style=none] (797) at (25.2, -0.5) {};
		\node [style=none] (798) at (23.975, -0.25) {};
		\node [style=none] (799) at (25.2, -0.25) {};
		\node [style=none] (800) at (24.625, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (101.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (126.center) to (125.center);
		\draw (128.center) to (127.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (144.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (145.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
		\draw (149.center) to (148.center);
		\draw (151.center) to (150.center);
		\draw (154.center) to (153.center);
		\draw (158.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (159.center) to (156.center);
		\draw (159.center) to (158.center);
		\draw (168.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (169.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (174.center);
		\draw (178.center) to (177.center);
		\draw (182.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (201.center) to (203.center);
		\draw (203.center) to (204.center);
		\draw (204.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (236.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (259.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (260.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw (269.center) to (268.center);
		\draw (279.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (280.center) to (277.center);
		\draw (280.center) to (279.center);
		\draw (282.center) to (281.center);
		\draw (289.center) to (288.center);
		\draw (321.center) to (320);
		\draw (323.center) to (322);
		\draw (326.center) to (325);
		\draw (328.center) to (327);
		\draw (334.center) to (330.center);
		\draw (335.center) to (331.center);
		\draw (332.center) to (337.center);
		\draw (333.center) to (338.center);
		\draw [in=90, out=-30, looseness=0.50] (303) to (330.center);
		\draw [in=90, out=-30, looseness=0.50] (305) to (331.center);
		\draw [in=90, out=-30, looseness=0.50] (314) to (332.center);
		\draw [in=90, out=-45, looseness=0.50] (316) to (333.center);
		\draw (303) to (320);
		\draw (303) to (322);
		\draw (305) to (325);
		\draw (305) to (327);
		\draw (314) to (320);
		\draw (314) to (325);
		\draw (322) to (316);
		\draw (316) to (327);
		\draw (303) to (190.center);
		\draw (305) to (192.center);
		\draw (314) to (225.center);
		\draw (316) to (227.center);
		\draw (348.center) to (347);
		\draw (350.center) to (349);
		\draw (353.center) to (352);
		\draw (355.center) to (354);
		\draw (361.center) to (357.center);
		\draw (362.center) to (358.center);
		\draw (359.center) to (364.center);
		\draw (360.center) to (365.center);
		\draw [in=-90, out=30, looseness=0.50] (341) to (357.center);
		\draw [in=-90, out=30, looseness=0.50] (342) to (358.center);
		\draw [in=-90, out=30, looseness=0.50] (344) to (359.center);
		\draw [in=-90, out=45, looseness=0.50] (345) to (360.center);
		\draw (341) to (347);
		\draw (341) to (349);
		\draw (342) to (352);
		\draw (342) to (354);
		\draw (344) to (347);
		\draw (344) to (352);
		\draw (349) to (345);
		\draw (345) to (354);
		\draw (344) to (241.center);
		\draw (342) to (208.center);
		\draw (345) to (243.center);
		\draw (341) to (206.center);
		\draw (371.center) to (373.center);
		\draw (373.center) to (374.center);
		\draw (374.center) to (372.center);
		\draw (372.center) to (371.center);
		\draw (390.center) to (387.center);
		\draw (387.center) to (388.center);
		\draw (391.center) to (388.center);
		\draw (391.center) to (390.center);
		\draw (393.center) to (392.center);
		\draw (395.center) to (394.center);
		\draw (400.center) to (397.center);
		\draw (397.center) to (398.center);
		\draw (401.center) to (398.center);
		\draw (401.center) to (400.center);
		\draw (403.center) to (402.center);
		\draw (405.center) to (404.center);
		\draw (414.center) to (413);
		\draw (416.center) to (415);
		\draw (419.center) to (418);
		\draw (421.center) to (420);
		\draw (427.center) to (423.center);
		\draw (428.center) to (424.center);
		\draw (425.center) to (430.center);
		\draw (426.center) to (431.center);
		\draw [in=90, out=-30, looseness=0.50] (407) to (423.center);
		\draw [in=90, out=-30, looseness=0.50] (408) to (424.center);
		\draw [in=90, out=-30, looseness=0.50] (410) to (425.center);
		\draw [in=90, out=-45, looseness=0.50] (411) to (426.center);
		\draw (407) to (413);
		\draw (407) to (415);
		\draw (408) to (418);
		\draw (408) to (420);
		\draw (410) to (413);
		\draw (410) to (418);
		\draw (415) to (411);
		\draw (411) to (420);
		\draw (407) to (369.center);
		\draw (408) to (370.center);
		\draw (441.center) to (440);
		\draw (443.center) to (442);
		\draw (446.center) to (445);
		\draw (448.center) to (447);
		\draw (454.center) to (450.center);
		\draw (455.center) to (451.center);
		\draw (452.center) to (457.center);
		\draw (453.center) to (458.center);
		\draw [in=-90, out=30, looseness=0.50] (434) to (450.center);
		\draw [in=-90, out=30, looseness=0.50] (435) to (451.center);
		\draw [in=-90, out=30, looseness=0.50] (437) to (452.center);
		\draw [in=-90, out=45, looseness=0.50] (438) to (453.center);
		\draw (434) to (440);
		\draw (434) to (442);
		\draw (435) to (445);
		\draw (435) to (447);
		\draw (437) to (440);
		\draw (437) to (445);
		\draw (442) to (438);
		\draw (438) to (447);
		\draw (435) to (376.center);
		\draw (434) to (375.center);
		\draw (464.center) to (461.center);
		\draw (461.center) to (462.center);
		\draw (465.center) to (462.center);
		\draw (465.center) to (464.center);
		\draw (479.center) to (471.center);
		\draw (478.center) to (486.center);
		\draw (437) to (410);
		\draw (438) to (411);
		\draw (501.center) to (498.center);
		\draw (498.center) to (499.center);
		\draw (502.center) to (499.center);
		\draw (502.center) to (501.center);
		\draw (504.center) to (503.center);
		\draw (506.center) to (505.center);
		\draw (511.center) to (508.center);
		\draw (508.center) to (509.center);
		\draw (512.center) to (509.center);
		\draw (512.center) to (511.center);
		\draw (514.center) to (513.center);
		\draw (516.center) to (515.center);
		\draw (525.center) to (524);
		\draw (527.center) to (526);
		\draw (530.center) to (529);
		\draw (532.center) to (531);
		\draw (538.center) to (534.center);
		\draw (539.center) to (535.center);
		\draw (536.center) to (541.center);
		\draw (537.center) to (542.center);
		\draw [in=90, out=-30, looseness=0.50] (518) to (534.center);
		\draw [in=90, out=-30, looseness=0.50] (519) to (535.center);
		\draw [in=90, out=-30, looseness=0.50] (521) to (536.center);
		\draw [in=90, out=-45, looseness=0.50] (522) to (537.center);
		\draw (518) to (524);
		\draw (518) to (526);
		\draw (519) to (529);
		\draw (519) to (531);
		\draw (521) to (524);
		\draw (521) to (529);
		\draw (526) to (522);
		\draw (522) to (531);
		\draw (552.center) to (551);
		\draw (554.center) to (553);
		\draw (557.center) to (556);
		\draw (559.center) to (558);
		\draw (565.center) to (561.center);
		\draw (566.center) to (562.center);
		\draw (563.center) to (568.center);
		\draw (564.center) to (569.center);
		\draw [in=-90, out=30, looseness=0.50] (545) to (561.center);
		\draw [in=-90, out=30, looseness=0.50] (546) to (562.center);
		\draw [in=-90, out=30, looseness=0.50] (548) to (563.center);
		\draw [in=-90, out=45, looseness=0.50] (549) to (564.center);
		\draw (545) to (551);
		\draw (545) to (553);
		\draw (546) to (556);
		\draw (546) to (558);
		\draw (548) to (551);
		\draw (548) to (556);
		\draw (553) to (549);
		\draw (549) to (558);
		\draw (575.center) to (572.center);
		\draw (572.center) to (573.center);
		\draw (576.center) to (573.center);
		\draw (576.center) to (575.center);
		\draw (580.center) to (578.center);
		\draw (579.center) to (581.center);
		\draw (548) to (521);
		\draw (549) to (522);
		\draw (545) to (518);
		\draw (519) to (546);
		\draw (586.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw (587.center) to (584.center);
		\draw (587.center) to (586.center);
		\draw (590.center) to (588.center);
		\draw (589.center) to (591.center);
		\draw (597.center) to (594.center);
		\draw (594.center) to (595.center);
		\draw (598.center) to (595.center);
		\draw (598.center) to (597.center);
		\draw (600.center) to (599.center);
		\draw (602.center) to (601.center);
		\draw (607.center) to (604.center);
		\draw (604.center) to (605.center);
		\draw (608.center) to (605.center);
		\draw (608.center) to (607.center);
		\draw (610.center) to (609.center);
		\draw (612.center) to (611.center);
		\draw (669.center) to (666.center);
		\draw (666.center) to (667.center);
		\draw (670.center) to (667.center);
		\draw (670.center) to (669.center);
		\draw (674.center) to (672.center);
		\draw (673.center) to (675.center);
		\draw (684.center) to (682.center);
		\draw (683.center) to (685.center);
		\draw (691.center) to (688.center);
		\draw (688.center) to (689.center);
		\draw (692.center) to (689.center);
		\draw (692.center) to (691.center);
		\draw (694.center) to (693.center);
		\draw (696.center) to (695.center);
		\draw (701.center) to (698.center);
		\draw (698.center) to (699.center);
		\draw (702.center) to (699.center);
		\draw (702.center) to (701.center);
		\draw (704.center) to (703.center);
		\draw (706.center) to (705.center);
		\draw (712.center) to (709.center);
		\draw (709.center) to (710.center);
		\draw (713.center) to (710.center);
		\draw (713.center) to (712.center);
		\draw (716.center) to (714.center);
		\draw (715.center) to (717.center);
		\draw (721.center) to (719.center);
		\draw (720.center) to (722.center);
		\draw (727.center) to (724.center);
		\draw (724.center) to (725.center);
		\draw (728.center) to (725.center);
		\draw (728.center) to (727.center);
		\draw (731.center) to (729.center);
		\draw (730.center) to (732.center);
		\draw (737.center) to (734.center);
		\draw (734.center) to (735.center);
		\draw (738.center) to (735.center);
		\draw (738.center) to (737.center);
		\draw (741.center) to (739.center);
		\draw (740.center) to (742.center);
		\draw (748.center) to (745.center);
		\draw (745.center) to (746.center);
		\draw (749.center) to (746.center);
		\draw (749.center) to (748.center);
		\draw (751.center) to (750.center);
		\draw (753.center) to (752.center);
		\draw (758.center) to (755.center);
		\draw (755.center) to (756.center);
		\draw (759.center) to (756.center);
		\draw (759.center) to (758.center);
		\draw (761.center) to (760.center);
		\draw (763.center) to (762.center);
		\draw (769.center) to (766.center);
		\draw (766.center) to (767.center);
		\draw (770.center) to (767.center);
		\draw (770.center) to (769.center);
		\draw (773.center) to (771.center);
		\draw (772.center) to (774.center);
		\draw (798.center) to (796.center);
		\draw (797.center) to (799.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-compo-boxempty/NF-compo-boxempty_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-1.125, -0.5) {};
		\node [style=none] (1)  at (-0.125, -0.5) {};
		\node [style=none] (2)  at (-1.125, -1.0) {};
		\node [style=none] (3)  at (-0.125, -1.0) {};
		\node [style=none] (4)  at (-1.0, -0.25) {};
		\node [style=none] (5)  at (-1.0, -0.5) {};
		\node [style=none] (6)  at (-0.25, -0.25) {};
		\node [style=none] (7)  at (-0.25, -0.5) {};
		\node [style=none] (8)  at (-0.625, -0.75) {$\iso_{\mathcal B}^{\inv}$};
		\node [style=none] (9)  at (-0.875, -1.0) {};
		\node [style=none] (10)  at (-0.875, -1.25) {};
		\node [style=none] (11)  at (-0.375, -1.0) {};
		\node [style=none] (12)  at (-0.375, -1.25) {};
		\node [style=none] (13)  at (-0.625, -0.375) {...};
		\node [style=none] (14)  at (-0.625, -1.125) {...};
		\node [style=none] (15)  at (-1.125, 0.25) {};
		\node [style=none] (16)  at (-0.125, 0.25) {};
		\node [style=none] (17)  at (-1.125, -0.25) {};
		\node [style=none] (18)  at (-0.125, -0.25) {};
		\node [style=none] (19)  at (-1.0, 0.5) {};
		\node [style=none] (20)  at (-1.0, 0.25) {};
		\node [style=none] (21)  at (-0.25, 0.5) {};
		\node [style=none] (22)  at (-0.25, 0.25) {};
		\node [style=none] (23)  at (-0.625, 0.0) {$\lambda$};
		\node [style=none] (24)  at (-0.625, 0.375) {...};
		\node [style=none] (25)  at (-1.125, 1.0) {};
		\node [style=none] (26)  at (-0.125, 1.0) {};
		\node [style=none] (27)  at (-1.125, 0.5) {};
		\node [style=none] (28)  at (-0.125, 0.5) {};
		\node [style=none] (29)  at (-0.875, 1.25) {};
		\node [style=none] (30)  at (-0.875, 1.0) {};
		\node [style=none] (31)  at (-0.375, 1.25) {};
		\node [style=none] (32)  at (-0.375, 1.0) {};
		\node [style=none] (33)  at (-0.625, 0.75) {$\iso_{\mathcal A}$};
		\node [style=none] (34)  at (-0.625, 1.125) {...};
		\node [style=none] (35)  at (0.125, -0.5) {};
		\node [style=none] (36)  at (1.125, -0.5) {};
		\node [style=none] (37)  at (0.125, -1.0) {};
		\node [style=none] (38)  at (1.125, -1.0) {};
		\node [style=none] (39)  at (0.25, -0.25) {};
		\node [style=none] (40)  at (0.25, -0.5) {};
		\node [style=none] (41)  at (1.0, -0.25) {};
		\node [style=none] (42)  at (1.0, -0.5) {};
		\node [style=none] (43)  at (0.625, -0.75) {$\iso_{\mathcal D}^{\inv}$};
		\node [style=none] (44)  at (0.375, -1.0) {};
		\node [style=none] (45)  at (0.375, -1.25) {};
		\node [style=none] (46)  at (0.875, -1.0) {};
		\node [style=none] (47)  at (0.875, -1.25) {};
		\node [style=none] (48)  at (0.625, -0.375) {...};
		\node [style=none] (49)  at (0.625, -1.125) {...};
		\node [style=none] (50)  at (0.125, 0.25) {};
		\node [style=none] (51)  at (1.125, 0.25) {};
		\node [style=none] (52)  at (0.125, -0.25) {};
		\node [style=none] (53)  at (1.125, -0.25) {};
		\node [style=none] (54)  at (0.25, 0.5) {};
		\node [style=none] (55)  at (0.25, 0.25) {};
		\node [style=none] (56)  at (1.0, 0.5) {};
		\node [style=none] (57)  at (1.0, 0.25) {};
		\node [style=none] (58)  at (0.625, 0.0) {$\mu$};
		\node [style=none] (59)  at (0.625, 0.375) {...};
		\node [style=none] (60)  at (0.125, 1.0) {};
		\node [style=none] (61)  at (1.125, 1.0) {};
		\node [style=none] (62)  at (0.125, 0.5) {};
		\node [style=none] (63)  at (1.125, 0.5) {};
		\node [style=none] (64)  at (0.625, 0.75) {$\iso_{\mathcal C}$};
		\node [style=none] (65)  at (0.375, 1.25) {};
		\node [style=none] (66)  at (0.375, 1.0) {};
		\node [style=none] (67)  at (0.875, 1.25) {};
		\node [style=none] (68)  at (0.875, 1.0) {};
		\node [style=none] (69)  at (0.625, 1.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (37.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (52.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxempty/NF-compo-boxempty_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71)  at (-1.125, -0.5) {};
		\node [style=none] (72)  at (-0.125, -0.5) {};
		\node [style=none] (73)  at (-1.125, -1.0) {};
		\node [style=none] (74)  at (-0.125, -1.0) {};
		\node [style=none] (75)  at (-1.0, -0.25) {};
		\node [style=none] (76)  at (-1.0, -0.5) {};
		\node [style=none] (77)  at (-0.25, -0.25) {};
		\node [style=none] (78)  at (-0.25, -0.5) {};
		\node [style=none] (79)  at (-0.625, -0.75) {$\iso_{\mathcal B}^{\inv}$};
		\node [style=none] (80)  at (-0.875, -1.0) {};
		\node [style=none] (81)  at (-0.875, -1.25) {};
		\node [style=none] (82)  at (-0.375, -1.0) {};
		\node [style=none] (83)  at (-0.375, -1.25) {};
		\node [style=none] (84)  at (-0.625, -0.375) {...};
		\node [style=none] (85)  at (-0.625, -1.125) {...};
		\node [style=none] (86)  at (-1.125, 0.25) {};
		\node [style=none] (87)  at (-0.125, 0.25) {};
		\node [style=none] (88)  at (-1.125, -0.25) {};
		\node [style=none] (89)  at (-0.125, -0.25) {};
		\node [style=none] (90)  at (-1.0, 0.5) {};
		\node [style=none] (91)  at (-1.0, 0.25) {};
		\node [style=none] (92)  at (-0.25, 0.5) {};
		\node [style=none] (93)  at (-0.25, 0.25) {};
		\node [style=none] (94)  at (-0.625, 0.0) {$\lambda$};
		\node [style=none] (95)  at (-0.625, 0.375) {...};
		\node [style=none] (96)  at (-1.125, 1.0) {};
		\node [style=none] (97)  at (-0.125, 1.0) {};
		\node [style=none] (98)  at (-1.125, 0.5) {};
		\node [style=none] (99)  at (-0.125, 0.5) {};
		\node [style=none] (100)  at (-0.875, 1.25) {};
		\node [style=none] (101)  at (-0.875, 1.0) {};
		\node [style=none] (102)  at (-0.375, 1.25) {};
		\node [style=none] (103)  at (-0.375, 1.0) {};
		\node [style=none] (104)  at (-0.625, 0.75) {$\iso_{\mathcal A}$};
		\node [style=none] (105)  at (-0.625, 1.125) {...};
		\node [style=none] (106)  at (0.125, -0.5) {};
		\node [style=none] (107)  at (1.125, -0.5) {};
		\node [style=none] (108)  at (0.125, -1.0) {};
		\node [style=none] (109)  at (1.125, -1.0) {};
		\node [style=none] (110)  at (0.25, -0.25) {};
		\node [style=none] (111)  at (0.25, -0.5) {};
		\node [style=none] (112)  at (1.0, -0.25) {};
		\node [style=none] (113)  at (1.0, -0.5) {};
		\node [style=none] (114)  at (0.625, -0.75) {$\iso_{\mathcal D}^{\inv}$};
		\node [style=none] (115)  at (0.375, -1.0) {};
		\node [style=none] (116)  at (0.375, -1.25) {};
		\node [style=none] (117)  at (0.875, -1.0) {};
		\node [style=none] (118)  at (0.875, -1.25) {};
		\node [style=none] (119)  at (0.625, -0.375) {...};
		\node [style=none] (120)  at (0.625, -1.125) {...};
		\node [style=none] (121)  at (0.125, 0.25) {};
		\node [style=none] (122)  at (1.125, 0.25) {};
		\node [style=none] (123)  at (0.125, -0.25) {};
		\node [style=none] (124)  at (1.125, -0.25) {};
		\node [style=none] (125)  at (0.25, 0.5) {};
		\node [style=none] (126)  at (0.25, 0.25) {};
		\node [style=none] (127)  at (1.0, 0.5) {};
		\node [style=none] (128)  at (1.0, 0.25) {};
		\node [style=none] (129)  at (0.625, 0.0) {$\mu$};
		\node [style=none] (130)  at (0.625, 0.375) {...};
		\node [style=none] (131)  at (0.125, 1.0) {};
		\node [style=none] (132)  at (1.125, 1.0) {};
		\node [style=none] (133)  at (0.125, 0.5) {};
		\node [style=none] (134)  at (1.125, 0.5) {};
		\node [style=none] (135)  at (0.625, 0.75) {$\iso_{\mathcal C}$};
		\node [style=none] (136)  at (0.375, 1.25) {};
		\node [style=none] (137)  at (0.375, 1.0) {};
		\node [style=none] (138)  at (0.875, 1.25) {};
		\node [style=none] (139)  at (0.875, 1.0) {};
		\node [style=none] (140)  at (0.625, 1.125) {...};
		\node [style=none] (141)  at (-1.125, 2.5) {};
		\node [style=none] (142)  at (1.125, 2.5) {};
		\node [style=none] (143)  at (0.0, 2.25) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (144)  at (-1.125, 2.0) {};
		\node [style=none] (145)  at (1.125, 2.0) {};
		\node [style=none] (146)  at (-0.625, 2.75) {};
		\node [style=none] (147)  at (-0.625, 2.5) {};
		\node [style=none] (148)  at (-0.875, 2.0) {};
		\node [style=none] (149)  at (-0.875, 1.75) {};
		\node [style=none] (150)  at (0.875, 2.0) {};
		\node [style=none] (151)  at (0.875, 1.75) {};
		\node [style=none] (152)  at (0.0, 1.875) {...};
		\node [style=none] (153)  at (0.6, 2.75) {};
		\node [style=none] (154)  at (0.6, 2.5) {};
		\node [style=none] (155)  at (-1.125, 1.25) {};
		\node [style=none] (156)  at (1.125, 1.25) {};
		\node [style=none] (157)  at (0.0, 1.5) {$\iso_{\mathcal A\boxempty \mathcal C}^{\inv}$};
		\node [style=none] (158)  at (-1.125, 1.75) {};
		\node [style=none] (159)  at (1.125, 1.75) {};
		\node [style=none] (160)  at (0.0, 2.625) {...};
		\node [style=none] (165)  at (-1.125, -2.5) {};
		\node [style=none] (166)  at (1.125, -2.5) {};
		\node [style=none] (167)  at (0.0, -2.25) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (168)  at (-1.125, -2.0) {};
		\node [style=none] (169)  at (1.125, -2.0) {};
		\node [style=none] (170)  at (-0.625, -2.75) {};
		\node [style=none] (171)  at (-0.625, -2.5) {};
		\node [style=none] (172)  at (-0.875, -2.0) {};
		\node [style=none] (173)  at (-0.875, -1.75) {};
		\node [style=none] (174)  at (0.875, -2.0) {};
		\node [style=none] (175)  at (0.875, -1.75) {};
		\node [style=none] (176)  at (0.0, -1.875) {...};
		\node [style=none] (177)  at (0.6, -2.75) {};
		\node [style=none] (178)  at (0.6, -2.5) {};
		\node [style=none] (179)  at (-1.125, -1.25) {};
		\node [style=none] (180)  at (1.125, -1.25) {};
		\node [style=none] (181)  at (0.0, -1.5) {$\iso_{\mathcal B\boxempty \mathcal D}$};
		\node [style=none] (182)  at (-1.125, -1.75) {};
		\node [style=none] (183)  at (1.125, -1.75) {};
		\node [style=none] (184)  at (0.0, -2.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (101.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (107.center) to (106.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (123.center);
		\draw (122.center) to (121.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (126.center) to (125.center);
		\draw (128.center) to (127.center);
		\draw (131.center) to (133.center);
		\draw (132.center) to (131.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (132.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (141.center) to (142.center);
		\draw (144.center) to (141.center);
		\draw (145.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
		\draw (149.center) to (148.center);
		\draw (151.center) to (150.center);
		\draw (154.center) to (153.center);
		\draw (155.center) to (156.center);
		\draw (158.center) to (155.center);
		\draw (159.center) to (156.center);
		\draw (159.center) to (158.center);
		\draw (165.center) to (166.center);
		\draw (168.center) to (165.center);
		\draw (169.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (174.center);
		\draw (178.center) to (177.center);
		\draw (179.center) to (180.center);
		\draw (182.center) to (179.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxempty/NF-compo-boxempty_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190)  at (-1.375, -0.25) {};
		\node [style=none] (192)  at (-0.625, -0.25) {};
		\node [style=none] (201)  at (-1.5, 0.25) {};
		\node [style=none] (202)  at (-0.5, 0.25) {};
		\node [style=none] (203)  at (-1.5, -0.25) {};
		\node [style=none] (204)  at (-0.5, -0.25) {};
		\node [style=none] (206)  at (-1.375, 0.25) {};
		\node [style=none] (208)  at (-0.625, 0.25) {};
		\node [style=none] (209)  at (-1.0, 0.0) {$\lambda$};
		\node [style=none] (225)  at (-0.125, -0.25) {};
		\node [style=none] (227)  at (0.625, -0.25) {};
		\node [style=none] (236)  at (-0.25, 0.25) {};
		\node [style=none] (237)  at (0.75, 0.25) {};
		\node [style=none] (238)  at (-0.25, -0.25) {};
		\node [style=none] (239)  at (0.75, -0.25) {};
		\node [style=none] (241)  at (-0.125, 0.25) {};
		\node [style=none] (243)  at (0.625, 0.25) {};
		\node [style=none] (244)  at (0.25, 0.0) {$\mu$};
		\node [style=none] (256)  at (-1.75, 2.0) {};
		\node [style=none] (257)  at (1.75, 2.0) {};
		\node [style=none] (258)  at (-0.125, 1.75) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (259)  at (-1.75, 1.5) {};
		\node [style=none] (260)  at (1.75, 1.5) {};
		\node [style=none] (261)  at (-1.25, 2.25) {};
		\node [style=none] (262)  at (-1.25, 2.0) {};
		\node [style=none] (268)  at (1.225, 2.25) {};
		\node [style=none] (269)  at (1.225, 2.0) {};
		\node [style=none] (275)  at (-0.125, 2.125) {...};
		\node [style=none] (276)  at (-1.75, -2.0) {};
		\node [style=none] (277)  at (1.75, -2.0) {};
		\node [style=none] (278)  at (-0.125, -1.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (279)  at (-1.75, -1.5) {};
		\node [style=none] (280)  at (1.75, -1.5) {};
		\node [style=none] (281)  at (-1.25, -2.25) {};
		\node [style=none] (282)  at (-1.25, -2.0) {};
		\node [style=none] (288)  at (1.225, -2.25) {};
		\node [style=none] (289)  at (1.225, -2.0) {};
		\node [style=none] (295)  at (-0.125, -2.125) {...};
		\node [style=small-contraction] (303)  at (-1.375, -0.5) {};
		\node [style=small-contraction] (305)  at (-0.625, -0.5) {};
		\node [style=none] (306)  at (-0.95, -0.375) {...};
		\node [style=small-contraction] (314)  at (-0.125, -0.5) {};
		\node [style=small-contraction] (316)  at (0.625, -0.5) {};
		\node [style=none] (317)  at (0.2, -0.375) {...};
		\node [style=dot] (320)  at (-1.525, -1.25) {};
		\node [style=none] (321)  at (-1.525, -1.5) {};
		\node [style=dot] (322)  at (-1.125, -1.25) {};
		\node [style=none] (323)  at (-1.125, -1.5) {};
		\node [style=none] (324)  at (-1.325, -1.375) {...};
		\node [style=dot] (325)  at (-0.35, -1.25) {};
		\node [style=none] (326)  at (-0.35, -1.5) {};
		\node [style=dot] (327)  at (0.05, -1.25) {};
		\node [style=none] (328)  at (0.05, -1.5) {};
		\node [style=none] (329)  at (-0.15, -1.375) {...};
		\node [style=none] (330)  at (0.4, -1.25) {};
		\node [style=none] (331)  at (0.8, -1.25) {};
		\node [style=none] (332)  at (1.05, -1.25) {};
		\node [style=none] (333)  at (1.45, -1.25) {};
		\node [style=none] (334)  at (0.4, -1.5) {};
		\node [style=none] (335)  at (0.8, -1.5) {};
		\node [style=none] (336)  at (0.6, -1.375) {...};
		\node [style=none] (337)  at (1.05, -1.5) {};
		\node [style=none] (338)  at (1.45, -1.5) {};
		\node [style=none] (339)  at (1.25, -1.375) {...};
		\node [style=none] (340)  at (-0.725, -1.375) {...};
		\node [style=small-contraction] (341)  at (-1.375, 0.5) {};
		\node [style=small-contraction] (342)  at (-0.625, 0.5) {};
		\node [style=none] (343)  at (-0.95, 0.375) {...};
		\node [style=small-contraction] (344)  at (-0.125, 0.5) {};
		\node [style=small-contraction] (345)  at (0.625, 0.5) {};
		\node [style=none] (346)  at (0.2, 0.375) {...};
		\node [style=dot] (347)  at (-1.525, 1.25) {};
		\node [style=none] (348)  at (-1.525, 1.5) {};
		\node [style=dot] (349)  at (-1.125, 1.25) {};
		\node [style=none] (350)  at (-1.125, 1.5) {};
		\node [style=none] (351)  at (-1.325, 1.375) {...};
		\node [style=dot] (352)  at (-0.35, 1.25) {};
		\node [style=none] (353)  at (-0.35, 1.5) {};
		\node [style=dot] (354)  at (0.05, 1.25) {};
		\node [style=none] (355)  at (0.05, 1.5) {};
		\node [style=none] (356)  at (-0.15, 1.375) {...};
		\node [style=none] (357)  at (0.4, 1.25) {};
		\node [style=none] (358)  at (0.8, 1.25) {};
		\node [style=none] (359)  at (1.05, 1.25) {};
		\node [style=none] (360)  at (1.45, 1.25) {};
		\node [style=none] (361)  at (0.4, 1.5) {};
		\node [style=none] (362)  at (0.8, 1.5) {};
		\node [style=none] (363)  at (0.6, 1.375) {...};
		\node [style=none] (364)  at (1.05, 1.5) {};
		\node [style=none] (365)  at (1.45, 1.5) {};
		\node [style=none] (366)  at (1.25, 1.375) {...};
		\node [style=none] (367)  at (-0.725, 1.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (201.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (203.center) to (204.center);
		\draw (204.center) to (202.center);
		\draw (236.center) to (238.center);
		\draw (237.center) to (236.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (237.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (256.center);
		\draw (260.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw (269.center) to (268.center);
		\draw (276.center) to (277.center);
		\draw (279.center) to (276.center);
		\draw (280.center) to (277.center);
		\draw (280.center) to (279.center);
		\draw (282.center) to (281.center);
		\draw (289.center) to (288.center);
		\draw [in=90, out=-30, looseness=0.50] (303) to (330.center);
		\draw (303) to (320);
		\draw (303) to (322);
		\draw (303) to (190.center);
		\draw [in=90, out=-30, looseness=0.50] (305) to (331.center);
		\draw (305) to (325);
		\draw (305) to (327);
		\draw (305) to (192.center);
		\draw [in=90, out=-30, looseness=0.50] (314) to (332.center);
		\draw (314) to (320);
		\draw (314) to (325);
		\draw (314) to (225.center);
		\draw [in=90, out=-45, looseness=0.50] (316) to (333.center);
		\draw (316) to (327);
		\draw (316) to (227.center);
		\draw (321.center) to (320);
		\draw (322) to (316);
		\draw (323.center) to (322);
		\draw (326.center) to (325);
		\draw (328.center) to (327);
		\draw (332.center) to (337.center);
		\draw (333.center) to (338.center);
		\draw (334.center) to (330.center);
		\draw (335.center) to (331.center);
		\draw [in=-90, out=30, looseness=0.50] (341) to (357.center);
		\draw (341) to (347);
		\draw (341) to (349);
		\draw (341) to (206.center);
		\draw [in=-90, out=30, looseness=0.50] (342) to (358.center);
		\draw (342) to (352);
		\draw (342) to (354);
		\draw (342) to (208.center);
		\draw [in=-90, out=30, looseness=0.50] (344) to (359.center);
		\draw (344) to (347);
		\draw (344) to (352);
		\draw (344) to (241.center);
		\draw [in=-90, out=45, looseness=0.50] (345) to (360.center);
		\draw (345) to (354);
		\draw (345) to (243.center);
		\draw (348.center) to (347);
		\draw (349) to (345);
		\draw (350.center) to (349);
		\draw (353.center) to (352);
		\draw (355.center) to (354);
		\draw (359.center) to (364.center);
		\draw (360.center) to (365.center);
		\draw (361.center) to (357.center);
		\draw (362.center) to (358.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxempty/NF-compo-boxempty_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (369)  at (-1.375, -0.625) {};
		\node [style=none] (370)  at (-0.625, -0.625) {};
		\node [style=none] (371)  at (-1.5, -0.125) {};
		\node [style=none] (372)  at (-0.5, -0.125) {};
		\node [style=none] (373)  at (-1.5, -0.625) {};
		\node [style=none] (374)  at (-0.5, -0.625) {};
		\node [style=none] (375)  at (-1.375, -0.125) {};
		\node [style=none] (376)  at (-0.625, -0.125) {};
		\node [style=none] (377)  at (-1.0, -0.375) {$\lambda$};
		\node [style=none] (387)  at (-1.75, 2.375) {};
		\node [style=none] (388)  at (1.75, 2.375) {};
		\node [style=none] (389)  at (-0.125, 2.125) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (390)  at (-1.75, 1.875) {};
		\node [style=none] (391)  at (1.75, 1.875) {};
		\node [style=none] (392)  at (-1.25, 2.625) {};
		\node [style=none] (393)  at (-1.25, 2.375) {};
		\node [style=none] (394)  at (1.225, 2.625) {};
		\node [style=none] (395)  at (1.225, 2.375) {};
		\node [style=none] (396)  at (-0.125, 2.5) {...};
		\node [style=none] (397)  at (-1.75, -2.375) {};
		\node [style=none] (398)  at (1.75, -2.375) {};
		\node [style=none] (399)  at (-0.125, -2.125) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (400)  at (-1.75, -1.875) {};
		\node [style=none] (401)  at (1.75, -1.875) {};
		\node [style=none] (402)  at (-1.25, -2.625) {};
		\node [style=none] (403)  at (-1.25, -2.375) {};
		\node [style=none] (404)  at (1.225, -2.625) {};
		\node [style=none] (405)  at (1.225, -2.375) {};
		\node [style=none] (406)  at (-0.125, -2.5) {...};
		\node [style=small-contraction] (407)  at (-1.375, -0.875) {};
		\node [style=small-contraction] (408)  at (-0.625, -0.875) {};
		\node [style=none] (409)  at (-0.95, -0.75) {...};
		\node [style=small-contraction] (410)  at (-0.125, -0.875) {};
		\node [style=small-contraction] (411)  at (0.625, -0.875) {};
		\node [style=none] (412)  at (0.2, -0.75) {...};
		\node [style=dot] (413)  at (-1.525, -1.625) {};
		\node [style=none] (414)  at (-1.525, -1.875) {};
		\node [style=dot] (415)  at (-1.125, -1.625) {};
		\node [style=none] (416)  at (-1.125, -1.875) {};
		\node [style=none] (417)  at (-1.325, -1.75) {...};
		\node [style=dot] (418)  at (-0.35, -1.625) {};
		\node [style=none] (419)  at (-0.35, -1.875) {};
		\node [style=dot] (420)  at (0.05, -1.625) {};
		\node [style=none] (421)  at (0.05, -1.875) {};
		\node [style=none] (422)  at (-0.15, -1.75) {...};
		\node [style=none] (423)  at (0.4, -1.625) {};
		\node [style=none] (424)  at (0.8, -1.625) {};
		\node [style=none] (425)  at (1.05, -1.625) {};
		\node [style=none] (426)  at (1.45, -1.625) {};
		\node [style=none] (427)  at (0.4, -1.875) {};
		\node [style=none] (428)  at (0.8, -1.875) {};
		\node [style=none] (429)  at (0.6, -1.75) {...};
		\node [style=none] (430)  at (1.05, -1.875) {};
		\node [style=none] (431)  at (1.45, -1.875) {};
		\node [style=none] (432)  at (1.25, -1.75) {...};
		\node [style=none] (433)  at (-0.725, -1.75) {...};
		\node [style=small-contraction] (434)  at (-1.375, 0.125) {};
		\node [style=small-contraction] (435)  at (-0.625, 0.125) {};
		\node [style=none] (436)  at (-0.95, 0.0) {...};
		\node [style=small-contraction] (437)  at (-0.125, 0.125) {};
		\node [style=small-contraction] (438)  at (0.625, 0.125) {};
		\node [style=none] (439)  at (0.2, 0.0) {...};
		\node [style=dot] (440)  at (-1.525, 0.875) {};
		\node [style=none] (441)  at (-1.525, 1.125) {};
		\node [style=dot] (442)  at (-1.125, 0.875) {};
		\node [style=none] (443)  at (-1.125, 1.125) {};
		\node [style=none] (444)  at (-1.325, 1.0) {...};
		\node [style=dot] (445)  at (-0.35, 0.875) {};
		\node [style=none] (446)  at (-0.35, 1.125) {};
		\node [style=dot] (447)  at (0.05, 0.875) {};
		\node [style=none] (448)  at (0.05, 1.125) {};
		\node [style=none] (449)  at (-0.15, 1.0) {...};
		\node [style=none] (450)  at (0.4, 0.875) {};
		\node [style=none] (451)  at (0.8, 0.875) {};
		\node [style=none] (452)  at (1.05, 0.875) {};
		\node [style=none] (453)  at (1.45, 0.875) {};
		\node [style=none] (454)  at (0.4, 1.125) {};
		\node [style=none] (455)  at (0.8, 1.125) {};
		\node [style=none] (456)  at (0.6, 1.0) {...};
		\node [style=none] (457)  at (1.05, 1.125) {};
		\node [style=none] (458)  at (1.45, 1.125) {};
		\node [style=none] (459)  at (1.25, 1.0) {...};
		\node [style=none] (460)  at (-0.725, 1.0) {...};
		\node [style=none] (461)  at (-1.75, 1.125) {};
		\node [style=none] (462)  at (1.75, 1.125) {};
		\node [style=none] (463)  at (-0.125, 1.375) {$\mu'$};
		\node [style=none] (464)  at (-1.75, 1.625) {};
		\node [style=none] (465)  at (1.75, 1.625) {};
		\node [style=none] (470)  at (-0.125, 1.0) {...};
		\node [style=none] (471)  at (-1.525, 1.625) {};
		\node [style=none] (478)  at (1.45, 1.625) {};
		\node [style=none] (479)  at (-1.525, 1.875) {};
		\node [style=none] (486)  at (1.45, 1.875) {};
		\node [style=none] (487)  at (0.0, 1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (371.center) to (373.center);
		\draw (372.center) to (371.center);
		\draw (373.center) to (374.center);
		\draw (374.center) to (372.center);
		\draw (387.center) to (388.center);
		\draw (390.center) to (387.center);
		\draw (391.center) to (388.center);
		\draw (391.center) to (390.center);
		\draw (393.center) to (392.center);
		\draw (395.center) to (394.center);
		\draw (397.center) to (398.center);
		\draw (400.center) to (397.center);
		\draw (401.center) to (398.center);
		\draw (401.center) to (400.center);
		\draw (403.center) to (402.center);
		\draw (405.center) to (404.center);
		\draw [in=90, out=-30, looseness=0.50] (407) to (423.center);
		\draw (407) to (413);
		\draw (407) to (415);
		\draw (407) to (369.center);
		\draw [in=90, out=-30, looseness=0.50] (408) to (424.center);
		\draw (408) to (418);
		\draw (408) to (420);
		\draw (408) to (370.center);
		\draw [in=90, out=-30, looseness=0.50] (410) to (425.center);
		\draw (410) to (413);
		\draw (410) to (418);
		\draw [in=90, out=-45, looseness=0.50] (411) to (426.center);
		\draw (411) to (420);
		\draw (414.center) to (413);
		\draw (415) to (411);
		\draw (416.center) to (415);
		\draw (419.center) to (418);
		\draw (421.center) to (420);
		\draw (425.center) to (430.center);
		\draw (426.center) to (431.center);
		\draw (427.center) to (423.center);
		\draw (428.center) to (424.center);
		\draw [in=-90, out=30, looseness=0.50] (434) to (450.center);
		\draw (434) to (440);
		\draw (434) to (442);
		\draw (434) to (375.center);
		\draw [in=-90, out=30, looseness=0.50] (435) to (451.center);
		\draw (435) to (445);
		\draw (435) to (447);
		\draw (435) to (376.center);
		\draw [in=-90, out=30, looseness=0.50] (437) to (452.center);
		\draw (437) to (440);
		\draw (437) to (445);
		\draw (437) to (410);
		\draw [in=-90, out=45, looseness=0.50] (438) to (453.center);
		\draw (438) to (447);
		\draw (438) to (411);
		\draw (441.center) to (440);
		\draw (442) to (438);
		\draw (443.center) to (442);
		\draw (446.center) to (445);
		\draw (448.center) to (447);
		\draw (452.center) to (457.center);
		\draw (453.center) to (458.center);
		\draw (454.center) to (450.center);
		\draw (455.center) to (451.center);
		\draw (461.center) to (462.center);
		\draw (464.center) to (461.center);
		\draw (465.center) to (462.center);
		\draw (465.center) to (464.center);
		\draw (478.center) to (486.center);
		\draw (479.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxempty/NF-compo-boxempty_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (498)  at (-1.75, 2.5) {};
		\node [style=none] (499)  at (1.75, 2.5) {};
		\node [style=none] (500)  at (-0.125, 2.25) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (501)  at (-1.75, 2.0) {};
		\node [style=none] (502)  at (1.75, 2.0) {};
		\node [style=none] (503)  at (-1.25, 2.75) {};
		\node [style=none] (504)  at (-1.25, 2.5) {};
		\node [style=none] (505)  at (1.225, 2.75) {};
		\node [style=none] (506)  at (1.225, 2.5) {};
		\node [style=none] (507)  at (-0.125, 2.625) {...};
		\node [style=none] (508)  at (-1.75, -2.5) {};
		\node [style=none] (509)  at (1.75, -2.5) {};
		\node [style=none] (510)  at (-0.125, -2.25) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (511)  at (-1.75, -2.0) {};
		\node [style=none] (512)  at (1.75, -2.0) {};
		\node [style=none] (513)  at (-1.25, -2.75) {};
		\node [style=none] (514)  at (-1.25, -2.5) {};
		\node [style=none] (515)  at (1.225, -2.75) {};
		\node [style=none] (516)  at (1.225, -2.5) {};
		\node [style=none] (517)  at (-0.125, -2.625) {...};
		\node [style=small-contraction] (518)  at (-1.375, -1.0) {};
		\node [style=small-contraction] (519)  at (-0.625, -1.0) {};
		\node [style=none] (520)  at (-0.95, -0.875) {...};
		\node [style=small-contraction] (521)  at (-0.125, -1.0) {};
		\node [style=small-contraction] (522)  at (0.625, -1.0) {};
		\node [style=none] (523)  at (0.2, -0.875) {...};
		\node [style=dot] (524)  at (-1.525, -1.75) {};
		\node [style=none] (525)  at (-1.525, -2.0) {};
		\node [style=dot] (526)  at (-1.125, -1.75) {};
		\node [style=none] (527)  at (-1.125, -2.0) {};
		\node [style=none] (528)  at (-1.325, -1.875) {...};
		\node [style=dot] (529)  at (-0.35, -1.75) {};
		\node [style=none] (530)  at (-0.35, -2.0) {};
		\node [style=dot] (531)  at (0.05, -1.75) {};
		\node [style=none] (532)  at (0.05, -2.0) {};
		\node [style=none] (533)  at (-0.15, -1.875) {...};
		\node [style=none] (534)  at (0.4, -1.75) {};
		\node [style=none] (535)  at (0.8, -1.75) {};
		\node [style=none] (536)  at (1.05, -1.75) {};
		\node [style=none] (537)  at (1.45, -1.75) {};
		\node [style=none] (538)  at (0.4, -2.0) {};
		\node [style=none] (539)  at (0.8, -2.0) {};
		\node [style=none] (540)  at (0.6, -1.875) {...};
		\node [style=none] (541)  at (1.05, -2.0) {};
		\node [style=none] (542)  at (1.45, -2.0) {};
		\node [style=none] (543)  at (1.25, -1.875) {...};
		\node [style=none] (544)  at (-0.725, -1.875) {...};
		\node [style=small-contraction] (545)  at (-1.375, -0.625) {};
		\node [style=small-contraction] (546)  at (-0.625, -0.625) {};
		\node [style=small-contraction] (548)  at (-0.125, -0.625) {};
		\node [style=small-contraction] (549)  at (0.625, -0.625) {};
		\node [style=dot] (551)  at (-1.525, 0.125) {};
		\node [style=none] (552)  at (-1.525, 0.5) {};
		\node [style=dot] (553)  at (-1.125, 0.125) {};
		\node [style=none] (554)  at (-1.125, 0.5) {};
		\node [style=none] (555)  at (-1.325, 0.375) {...};
		\node [style=dot] (556)  at (-0.35, 0.125) {};
		\node [style=none] (557)  at (-0.35, 0.5) {};
		\node [style=dot] (558)  at (0.05, 0.125) {};
		\node [style=none] (559)  at (0.05, 0.5) {};
		\node [style=none] (560)  at (-0.15, 0.375) {...};
		\node [style=none] (561)  at (0.4, 0.125) {};
		\node [style=none] (562)  at (0.8, 0.125) {};
		\node [style=none] (563)  at (1.05, 0.125) {};
		\node [style=none] (564)  at (1.45, 0.125) {};
		\node [style=none] (565)  at (0.4, 0.5) {};
		\node [style=none] (566)  at (0.8, 0.5) {};
		\node [style=none] (567)  at (0.6, 0.375) {...};
		\node [style=none] (568)  at (1.05, 0.5) {};
		\node [style=none] (569)  at (1.45, 0.5) {};
		\node [style=none] (570)  at (1.25, 0.375) {...};
		\node [style=none] (571)  at (-0.725, 0.375) {...};
		\node [style=none] (572)  at (-1.75, 1.25) {};
		\node [style=none] (573)  at (1.75, 1.25) {};
		\node [style=none] (574)  at (-0.125, 1.5) {$\mu'$};
		\node [style=none] (575)  at (-1.75, 1.75) {};
		\node [style=none] (576)  at (1.75, 1.75) {};
		\node [style=none] (577)  at (-0.125, 0.375) {...};
		\node [style=none] (578)  at (-1.525, 1.75) {};
		\node [style=none] (579)  at (1.45, 1.75) {};
		\node [style=none] (580)  at (-1.525, 2.0) {};
		\node [style=none] (581)  at (1.45, 2.0) {};
		\node [style=none] (582)  at (0.0, 1.875) {...};
		\node [style=none] (583)  at (-1.75, 0.5) {};
		\node [style=none] (584)  at (1.75, 0.5) {};
		\node [style=none] (585)  at (-0.125, 0.75) {$\lambda'$};
		\node [style=none] (586)  at (-1.75, 1.0) {};
		\node [style=none] (587)  at (1.75, 1.0) {};
		\node [style=none] (588)  at (-1.525, 1.0) {};
		\node [style=none] (589)  at (1.45, 1.0) {};
		\node [style=none] (590)  at (-1.525, 1.25) {};
		\node [style=none] (591)  at (1.45, 1.25) {};
		\node [style=none] (592)  at (0.0, 1.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (498.center) to (499.center);
		\draw (501.center) to (498.center);
		\draw (502.center) to (499.center);
		\draw (502.center) to (501.center);
		\draw (504.center) to (503.center);
		\draw (506.center) to (505.center);
		\draw (508.center) to (509.center);
		\draw (511.center) to (508.center);
		\draw (512.center) to (509.center);
		\draw (512.center) to (511.center);
		\draw (514.center) to (513.center);
		\draw (516.center) to (515.center);
		\draw [in=90, out=-30, looseness=0.50] (518) to (534.center);
		\draw (518) to (524);
		\draw (518) to (526);
		\draw [in=90, out=-30, looseness=0.50] (519) to (535.center);
		\draw (519) to (529);
		\draw (519) to (531);
		\draw (519) to (546);
		\draw [in=90, out=-30, looseness=0.50] (521) to (536.center);
		\draw (521) to (524);
		\draw (521) to (529);
		\draw [in=90, out=-45, looseness=0.50] (522) to (537.center);
		\draw (522) to (531);
		\draw (525.center) to (524);
		\draw (526) to (522);
		\draw (527.center) to (526);
		\draw (530.center) to (529);
		\draw (532.center) to (531);
		\draw (536.center) to (541.center);
		\draw (537.center) to (542.center);
		\draw (538.center) to (534.center);
		\draw (539.center) to (535.center);
		\draw [in=-90, out=30, looseness=0.50] (545) to (561.center);
		\draw (545) to (551);
		\draw (545) to (553);
		\draw (545) to (518);
		\draw [in=-90, out=30, looseness=0.50] (546) to (562.center);
		\draw (546) to (556);
		\draw (546) to (558);
		\draw [in=-90, out=30, looseness=0.50] (548) to (563.center);
		\draw (548) to (551);
		\draw (548) to (556);
		\draw (548) to (521);
		\draw [in=-90, out=45, looseness=0.50] (549) to (564.center);
		\draw (549) to (558);
		\draw (549) to (522);
		\draw (552.center) to (551);
		\draw (553) to (549);
		\draw (554.center) to (553);
		\draw (557.center) to (556);
		\draw (559.center) to (558);
		\draw (563.center) to (568.center);
		\draw (564.center) to (569.center);
		\draw (565.center) to (561.center);
		\draw (566.center) to (562.center);
		\draw (572.center) to (573.center);
		\draw (575.center) to (572.center);
		\draw (576.center) to (573.center);
		\draw (576.center) to (575.center);
		\draw (579.center) to (581.center);
		\draw (580.center) to (578.center);
		\draw (583.center) to (584.center);
		\draw (586.center) to (583.center);
		\draw (587.center) to (584.center);
		\draw (587.center) to (586.center);
		\draw (589.center) to (591.center);
		\draw (590.center) to (588.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxempty/NF-compo-boxempty_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (594)  at (-0.875, 1.0) {};
		\node [style=none] (595)  at (0.875, 1.0) {};
		\node [style=none] (596)  at (0.0, 0.75) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (597)  at (-0.875, 0.5) {};
		\node [style=none] (598)  at (0.875, 0.5) {};
		\node [style=none] (599)  at (-0.375, 1.25) {};
		\node [style=none] (600)  at (-0.375, 1.0) {};
		\node [style=none] (601)  at (0.35, 1.25) {};
		\node [style=none] (602)  at (0.35, 1.0) {};
		\node [style=none] (603)  at (0.0, 1.125) {...};
		\node [style=none] (604)  at (-0.875, -1.0) {};
		\node [style=none] (605)  at (0.875, -1.0) {};
		\node [style=none] (606)  at (0.0, -0.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (607)  at (-0.875, -0.5) {};
		\node [style=none] (608)  at (0.875, -0.5) {};
		\node [style=none] (609)  at (-0.375, -1.25) {};
		\node [style=none] (610)  at (-0.375, -1.0) {};
		\node [style=none] (611)  at (0.35, -1.25) {};
		\node [style=none] (612)  at (0.35, -1.0) {};
		\node [style=none] (613)  at (0.0, -1.125) {...};
		\node [style=none] (621)  at (-0.65, -0.5) {};
		\node [style=none] (666)  at (-0.875, -0.25) {};
		\node [style=none] (667)  at (0.875, -0.25) {};
		\node [style=none] (668)  at (0.0, 0.0) {$\nu'$};
		\node [style=none] (669)  at (-0.875, 0.25) {};
		\node [style=none] (670)  at (0.875, 0.25) {};
		\node [style=none] (672)  at (-0.65, 0.25) {};
		\node [style=none] (673)  at (0.575, 0.25) {};
		\node [style=none] (674)  at (-0.65, 0.5) {};
		\node [style=none] (675)  at (0.575, 0.5) {};
		\node [style=none] (676)  at (0.0, 0.375) {...};
		\node [style=none] (682)  at (-0.65, -0.5) {};
		\node [style=none] (683)  at (0.575, -0.5) {};
		\node [style=none] (684)  at (-0.65, -0.25) {};
		\node [style=none] (685)  at (0.575, -0.25) {};
		\node [style=none] (686)  at (0.0, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (594.center) to (595.center);
		\draw (597.center) to (594.center);
		\draw (598.center) to (595.center);
		\draw (598.center) to (597.center);
		\draw (600.center) to (599.center);
		\draw (602.center) to (601.center);
		\draw (604.center) to (605.center);
		\draw (607.center) to (604.center);
		\draw (608.center) to (605.center);
		\draw (608.center) to (607.center);
		\draw (610.center) to (609.center);
		\draw (612.center) to (611.center);
		\draw (666.center) to (667.center);
		\draw (669.center) to (666.center);
		\draw (670.center) to (667.center);
		\draw (670.center) to (669.center);
		\draw (673.center) to (675.center);
		\draw (674.center) to (672.center);
		\draw (683.center) to (685.center);
		\draw (684.center) to (682.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxempty/NF-compo-boxempty_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (688)  at (-0.875, 1.75) {};
		\node [style=none] (689)  at (0.875, 1.75) {};
		\node [style=none] (690)  at (0.0, 1.5) {$\iso_{\overline{\mathcal A\boxempty \mathcal C}}$};
		\node [style=none] (691)  at (-0.875, 1.25) {};
		\node [style=none] (692)  at (0.875, 1.25) {};
		\node [style=none] (693)  at (-0.375, 2.0) {};
		\node [style=none] (694)  at (-0.375, 1.75) {};
		\node [style=none] (695)  at (0.35, 2.0) {};
		\node [style=none] (696)  at (0.35, 1.75) {};
		\node [style=none] (697)  at (0.0, 1.875) {...};
		\node [style=none] (698)  at (-0.875, -1.75) {};
		\node [style=none] (699)  at (0.875, -1.75) {};
		\node [style=none] (700)  at (0.0, -1.5) {$\iso_{\overline{\mathcal B\boxempty \mathcal D}}^{\inv}$};
		\node [style=none] (701)  at (-0.875, -1.25) {};
		\node [style=none] (702)  at (0.875, -1.25) {};
		\node [style=none] (703)  at (-0.375, -2.0) {};
		\node [style=none] (704)  at (-0.375, -1.75) {};
		\node [style=none] (705)  at (0.35, -2.0) {};
		\node [style=none] (706)  at (0.35, -1.75) {};
		\node [style=none] (707)  at (0.0, -1.875) {...};
		\node [style=none] (708)  at (-0.65, -1.25) {};
		\node [style=none] (709)  at (-0.875, -0.25) {};
		\node [style=none] (710)  at (0.875, -0.25) {};
		\node [style=none] (711)  at (0.0, 0.0) {$\nu'$};
		\node [style=none] (712)  at (-0.875, 0.25) {};
		\node [style=none] (713)  at (0.875, 0.25) {};
		\node [style=none] (714)  at (-0.65, 0.25) {};
		\node [style=none] (715)  at (0.575, 0.25) {};
		\node [style=none] (716)  at (-0.65, 0.5) {};
		\node [style=none] (717)  at (0.575, 0.5) {};
		\node [style=none] (718)  at (0.0, 0.375) {...};
		\node [style=none] (719)  at (-0.65, -1.25) {};
		\node [style=none] (720)  at (0.575, -1.25) {};
		\node [style=none] (721)  at (-0.65, -1.0) {};
		\node [style=none] (722)  at (0.575, -1.0) {};
		\node [style=none] (723)  at (0.0, -1.125) {...};
		\node [style=none] (724)  at (-0.875, 0.5) {};
		\node [style=none] (725)  at (0.875, 0.5) {};
		\node [style=none] (726)  at (0.0, 0.75) {$\sigma$};
		\node [style=none] (727)  at (-0.875, 1.0) {};
		\node [style=none] (728)  at (0.875, 1.0) {};
		\node [style=none] (729)  at (-0.65, 1.0) {};
		\node [style=none] (730)  at (0.575, 1.0) {};
		\node [style=none] (731)  at (-0.65, 1.25) {};
		\node [style=none] (732)  at (0.575, 1.25) {};
		\node [style=none] (733)  at (0.0, 1.125) {...};
		\node [style=none] (734)  at (-0.875, -1.0) {};
		\node [style=none] (735)  at (0.875, -1.0) {};
		\node [style=none] (736)  at (0.0, -0.75) {$\sigma'$};
		\node [style=none] (737)  at (-0.875, -0.5) {};
		\node [style=none] (738)  at (0.875, -0.5) {};
		\node [style=none] (739)  at (-0.65, -0.5) {};
		\node [style=none] (740)  at (0.575, -0.5) {};
		\node [style=none] (741)  at (-0.65, -0.25) {};
		\node [style=none] (742)  at (0.575, -0.25) {};
		\node [style=none] (743)  at (0.0, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (688.center) to (689.center);
		\draw (691.center) to (688.center);
		\draw (692.center) to (689.center);
		\draw (692.center) to (691.center);
		\draw (694.center) to (693.center);
		\draw (696.center) to (695.center);
		\draw (698.center) to (699.center);
		\draw (701.center) to (698.center);
		\draw (702.center) to (699.center);
		\draw (702.center) to (701.center);
		\draw (704.center) to (703.center);
		\draw (706.center) to (705.center);
		\draw (709.center) to (710.center);
		\draw (712.center) to (709.center);
		\draw (713.center) to (710.center);
		\draw (713.center) to (712.center);
		\draw (715.center) to (717.center);
		\draw (716.center) to (714.center);
		\draw (720.center) to (722.center);
		\draw (721.center) to (719.center);
		\draw (724.center) to (725.center);
		\draw (727.center) to (724.center);
		\draw (728.center) to (725.center);
		\draw (728.center) to (727.center);
		\draw (730.center) to (732.center);
		\draw (731.center) to (729.center);
		\draw (734.center) to (735.center);
		\draw (737.center) to (734.center);
		\draw (738.center) to (735.center);
		\draw (738.center) to (737.center);
		\draw (740.center) to (742.center);
		\draw (741.center) to (739.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxempty/NF-compo-boxempty_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (745)  at (-0.875, 1.0) {};
		\node [style=none] (746)  at (0.875, 1.0) {};
		\node [style=none] (747)  at (0.0, 0.75) {$\iso_{\overline{\mathcal A\boxempty \mathcal C}}$};
		\node [style=none] (748)  at (-0.875, 0.5) {};
		\node [style=none] (749)  at (0.875, 0.5) {};
		\node [style=none] (750)  at (-0.375, 1.25) {};
		\node [style=none] (751)  at (-0.375, 1.0) {};
		\node [style=none] (752)  at (0.35, 1.25) {};
		\node [style=none] (753)  at (0.35, 1.0) {};
		\node [style=none] (754)  at (0.0, 1.125) {...};
		\node [style=none] (755)  at (-0.875, -1.0) {};
		\node [style=none] (756)  at (0.875, -1.0) {};
		\node [style=none] (757)  at (0.0, -0.75) {$\iso_{\overline{\mathcal B\boxempty \mathcal D}}^{\inv}$};
		\node [style=none] (758)  at (-0.875, -0.5) {};
		\node [style=none] (759)  at (0.875, -0.5) {};
		\node [style=none] (760)  at (-0.375, -1.25) {};
		\node [style=none] (761)  at (-0.375, -1.0) {};
		\node [style=none] (762)  at (0.35, -1.25) {};
		\node [style=none] (763)  at (0.35, -1.0) {};
		\node [style=none] (764)  at (0.0, -1.125) {...};
		\node [style=none] (766)  at (-0.875, -0.25) {};
		\node [style=none] (767)  at (0.875, -0.25) {};
		\node [style=none] (768)  at (0.0, 0.0) {$\nu$};
		\node [style=none] (769)  at (-0.875, 0.25) {};
		\node [style=none] (770)  at (0.875, 0.25) {};
		\node [style=none] (771)  at (-0.65, 0.25) {};
		\node [style=none] (772)  at (0.575, 0.25) {};
		\node [style=none] (773)  at (-0.65, 0.5) {};
		\node [style=none] (774)  at (0.575, 0.5) {};
		\node [style=none] (775)  at (0.0, 0.375) {...};
		\node [style=none] (796)  at (-0.65, -0.5) {};
		\node [style=none] (797)  at (0.575, -0.5) {};
		\node [style=none] (798)  at (-0.65, -0.25) {};
		\node [style=none] (799)  at (0.575, -0.25) {};
		\node [style=none] (800)  at (0.0, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (745.center) to (746.center);
		\draw (748.center) to (745.center);
		\draw (749.center) to (746.center);
		\draw (749.center) to (748.center);
		\draw (751.center) to (750.center);
		\draw (753.center) to (752.center);
		\draw (755.center) to (756.center);
		\draw (758.center) to (755.center);
		\draw (759.center) to (756.center);
		\draw (759.center) to (758.center);
		\draw (761.center) to (760.center);
		\draw (763.center) to (762.center);
		\draw (766.center) to (767.center);
		\draw (769.center) to (766.center);
		\draw (770.center) to (767.center);
		\draw (770.center) to (769.center);
		\draw (772.center) to (774.center);
		\draw (773.center) to (771.center);
		\draw (797.center) to (799.center);
		\draw (798.center) to (796.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0.25, 1) {$\iso_C$};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0.25, -1) {$\iso_D^{-1}$};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=contraction] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=contraction] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=contraction] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (-0.25, 0.25) {};
		\node [style=none] (19) at (-0.25, -0.25) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (0.25, 1.375) {...};
		\node [style=none] (27) at (0.25, -1.375) {...};
		\node [style=none] (28) at (-0.5, -1.25) {};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (1, -1.25) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=contraction] (32) at (0, -0.5) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0.25, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (35) at (-0.75, 0) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (36) at (1.25, 0) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (37) at (-0.25, 0) {$\mu_{01}$};
		\node [style=none] (38) at (0.25, 0.375) {...};
		\node [style=none] (39) at (0.5, -0.375) {...};
		\node [style=none] (40) at (-3.5, 1.25) {};
		\node [style=none] (41) at (-1.5, 1.25) {};
		\node [style=none] (42) at (-2.5, 1) {$\iso_A$};
		\node [style=none] (43) at (-3.5, 0.75) {};
		\node [style=none] (44) at (-1.5, 0.75) {};
		\node [style=none] (45) at (-3.5, -0.75) {};
		\node [style=none] (46) at (-1.5, -0.75) {};
		\node [style=none] (47) at (-2.5, -1) {$\iso_B^{-1}$};
		\node [style=none] (48) at (-3.5, -1.25) {};
		\node [style=none] (49) at (-1.5, -1.25) {};
		\node [style=contraction] (50) at (-3.25, 0.5) {};
		\node [style=none] (51) at (-3.25, 0.75) {};
		\node [style=contraction] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (-1.75, 0.75) {};
		\node [style=contraction] (54) at (-3.25, -0.5) {};
		\node [style=none] (55) at (-3.25, -0.75) {};
		\node [style=contraction] (56) at (-1.75, -0.5) {};
		\node [style=none] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (-3, 0.25) {};
		\node [style=none] (59) at (-3, -0.25) {};
		\node [style=none] (60) at (-2, 0.25) {};
		\node [style=none] (61) at (-2, -0.25) {};
		\node [style=none] (62) at (-3.25, 1.5) {};
		\node [style=none] (63) at (-3.25, 1.25) {};
		\node [style=none] (64) at (-1.75, 1.5) {};
		\node [style=none] (65) at (-1.75, 1.25) {};
		\node [style=none] (66) at (-2.5, 1.375) {...};
		\node [style=none] (67) at (-2.5, -1.375) {...};
		\node [style=none] (68) at (-3.25, -1.25) {};
		\node [style=none] (69) at (-3.25, -1.5) {};
		\node [style=none] (70) at (-1.75, -1.25) {};
		\node [style=none] (71) at (-1.75, -1.5) {};
		\node [style=contraction] (72) at (-2.75, -0.5) {};
		\node [style=none] (73) at (-2.75, -0.75) {};
		\node [style=none] (74) at (-2.5, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (75) at (-3.5, 0) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (76) at (-1.5, 0) {$\lambda_{nm}$};
		\node [style=box-no-outline, font={\tiny}] (77) at (-3, 0) {$\lambda_{01}$};
		\node [style=none] (78) at (-2.5, 0.375) {...};
		\node [style=none] (79) at (-2.25, -0.375) {...};
		\node [style=none] (80) at (1.75, 0) {$=$};
		\node [style=none] (82) at (6.5, 1.25) {};
		\node [style=none] (85) at (6.5, 0.75) {};
		\node [style=none] (87) at (6.5, -0.75) {};
		\node [style=none] (90) at (6.5, -1.25) {};
		\node [style=contraction] (91) at (4.75, 0.5) {};
		\node [style=none] (92) at (4.75, 0.75) {};
		\node [style=contraction] (93) at (6.25, 0.5) {};
		\node [style=none] (94) at (6.25, 0.75) {};
		\node [style=contraction] (95) at (4.75, -0.5) {};
		\node [style=none] (96) at (4.75, -0.75) {};
		\node [style=contraction] (97) at (6.25, -0.5) {};
		\node [style=none] (98) at (6.25, -0.75) {};
		\node [style=none] (99) at (5, 0.25) {};
		\node [style=none] (100) at (5, -0.25) {};
		\node [style=none] (101) at (6, 0.25) {};
		\node [style=none] (102) at (6, -0.25) {};
		\node [style=none] (103) at (4.75, 1.5) {};
		\node [style=none] (104) at (4.75, 1.25) {};
		\node [style=none] (105) at (6.25, 1.5) {};
		\node [style=none] (106) at (6.25, 1.25) {};
		\node [style=none] (107) at (5.5, 1.375) {...};
		\node [style=none] (108) at (5.5, -1.375) {...};
		\node [style=none] (109) at (4.75, -1.25) {};
		\node [style=none] (110) at (4.75, -1.5) {};
		\node [style=none] (111) at (6.25, -1.25) {};
		\node [style=none] (112) at (6.25, -1.5) {};
		\node [style=contraction] (113) at (5.25, -0.5) {};
		\node [style=none] (114) at (5.25, -0.75) {};
		\node [style=none] (115) at (5.5, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (116) at (4.625, 0) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (117) at (6.5, 0) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (118) at (5.125, 0) {$\mu_{01}$};
		\node [style=none] (119) at (5.5, 0.375) {...};
		\node [style=none] (120) at (5.75, -0.375) {...};
		\node [style=none] (121) at (2.25, 1.25) {};
		\node [style=none] (123) at (4.375, 1) {$\iso_{A\boxplus C}$};
		\node [style=none] (124) at (2.25, 0.75) {};
		\node [style=none] (126) at (2.25, -0.75) {};
		\node [style=none] (128) at (4.375, -1) {$\iso_{B\boxplus D}^{-1}$};
		\node [style=none] (129) at (2.25, -1.25) {};
		\node [style=contraction] (131) at (2.5, 0.5) {};
		\node [style=none] (132) at (2.5, 0.75) {};
		\node [style=contraction] (133) at (4, 0.5) {};
		\node [style=none] (134) at (4, 0.75) {};
		\node [style=contraction] (135) at (2.5, -0.5) {};
		\node [style=none] (136) at (2.5, -0.75) {};
		\node [style=contraction] (137) at (4, -0.5) {};
		\node [style=none] (138) at (4, -0.75) {};
		\node [style=none] (139) at (2.75, 0.25) {};
		\node [style=none] (140) at (2.75, -0.25) {};
		\node [style=none] (141) at (3.75, 0.25) {};
		\node [style=none] (142) at (3.75, -0.25) {};
		\node [style=none] (143) at (2.5, 1.5) {};
		\node [style=none] (144) at (2.5, 1.25) {};
		\node [style=none] (145) at (4, 1.5) {};
		\node [style=none] (146) at (4, 1.25) {};
		\node [style=none] (147) at (3.25, 1.375) {...};
		\node [style=none] (148) at (3.25, -1.375) {...};
		\node [style=none] (149) at (2.5, -1.25) {};
		\node [style=none] (150) at (2.5, -1.5) {};
		\node [style=none] (151) at (4, -1.25) {};
		\node [style=none] (152) at (4, -1.5) {};
		\node [style=contraction] (153) at (3, -0.5) {};
		\node [style=none] (154) at (3, -0.75) {};
		\node [style=none] (155) at (3.25, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (156) at (2.25, 0) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (157) at (4, 0) {$\lambda_{nm}$};
		\node [style=box-no-outline, font={\tiny}] (158) at (2.75, 0) {$\lambda_{01}$};
		\node [style=none] (159) at (3.25, 0.375) {...};
		\node [style=none] (160) at (3.5, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10) to (11.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw [style=dotted] (19.center) to (14);
		\draw [style=dotted] (10) to (18.center);
		\draw [style=dotted] (20.center) to (12);
		\draw [style=dotted] (21.center) to (16);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (32) to (33.center);
		\draw [style=dotted] (34.center) to (32);
		\draw (10) to (35);
		\draw (35) to (14);
		\draw (12) to (36);
		\draw (36) to (16);
		\draw (10) to (32);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (50) to (51.center);
		\draw (52) to (53.center);
		\draw (54) to (55.center);
		\draw (56) to (57.center);
		\draw [style=dotted] (59.center) to (54);
		\draw [style=dotted] (50) to (58.center);
		\draw [style=dotted] (60.center) to (52);
		\draw [style=dotted] (61.center) to (56);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (72) to (73.center);
		\draw [style=dotted] (74.center) to (72);
		\draw (50) to (75);
		\draw (75) to (54);
		\draw (52) to (76);
		\draw (76) to (56);
		\draw (50) to (72);
		\draw (85.center) to (82.center);
		\draw (90.center) to (87.center);
		\draw (91) to (92.center);
		\draw (93) to (94.center);
		\draw (95) to (96.center);
		\draw (97) to (98.center);
		\draw [style=dotted] (100.center) to (95);
		\draw [style=dotted] (91) to (99.center);
		\draw [style=dotted] (101.center) to (93);
		\draw [style=dotted] (102.center) to (97);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (110.center) to (109.center);
		\draw (112.center) to (111.center);
		\draw (113) to (114.center);
		\draw [style=dotted] (115.center) to (113);
		\draw (91) to (116);
		\draw (116) to (95);
		\draw (93) to (117);
		\draw (117) to (97);
		\draw (91) to (113);
		\draw (124.center) to (121.center);
		\draw (129.center) to (126.center);
		\draw (131) to (132.center);
		\draw (133) to (134.center);
		\draw (135) to (136.center);
		\draw (137) to (138.center);
		\draw [style=dotted] (140.center) to (135);
		\draw [style=dotted] (131) to (139.center);
		\draw [style=dotted] (141.center) to (133);
		\draw [style=dotted] (142.center) to (137);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (150.center) to (149.center);
		\draw (152.center) to (151.center);
		\draw (153) to (154.center);
		\draw [style=dotted] (155.center) to (153);
		\draw (131) to (156);
		\draw (156) to (135);
		\draw (133) to (157);
		\draw (157) to (137);
		\draw (131) to (153);
		\draw (124.center) to (85.center);
		\draw (121.center) to (82.center);
		\draw (126.center) to (87.center);
		\draw (90.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-compo-boxtimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-3, 0.75) {$\iso_C$};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-3, -0.75) {$\iso_D^{-1}$};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (11) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
		\node [style=none] (22) at (-3.25, 1.25) {};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-2.75, 1.25) {};
		\node [style=none] (25) at (-2.75, 1) {};
		\node [style=none] (26) at (-3, 1.125) {...};
		\node [style=none] (27) at (-3, -1.125) {...};
		\node [style=none] (28) at (-3.25, -1) {};
		\node [style=none] (29) at (-3.25, -1.25) {};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (-2.75, -1.25) {};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=none] (41) at (-3.75, 1) {};
		\node [style=none] (42) at (-4.25, 0.75) {$\iso_A$};
		\node [style=none] (43) at (-4.75, 0.5) {};
		\node [style=none] (44) at (-3.75, 0.5) {};
		\node [style=none] (45) at (-4.75, -0.5) {};
		\node [style=none] (46) at (-3.75, -0.5) {};
		\node [style=none] (47) at (-4.25, -0.75) {$\iso_B^{-1}$};
		\node [style=none] (48) at (-4.75, -1) {};
		\node [style=none] (49) at (-3.75, -1) {};
		\node [style=none] (51) at (-4.5, 0.5) {};
		\node [style=none] (53) at (-4, 0.5) {};
		\node [style=none] (55) at (-4.5, -0.5) {};
		\node [style=none] (57) at (-4, -0.5) {};
		\node [style=none] (62) at (-4.5, 1.25) {};
		\node [style=none] (63) at (-4.5, 1) {};
		\node [style=none] (64) at (-4, 1.25) {};
		\node [style=none] (65) at (-4, 1) {};
		\node [style=none] (66) at (-4.25, 1.125) {...};
		\node [style=none] (67) at (-4.25, -1.125) {...};
		\node [style=none] (68) at (-4.5, -1) {};
		\node [style=none] (69) at (-4.5, -1.25) {};
		\node [style=none] (70) at (-4, -1) {};
		\node [style=none] (71) at (-4, -1.25) {};
		\node [style=none] (81) at (-2.5, 2.5) {};
		\node [style=none] (84) at (-2.5, 2) {};
		\node [style=none] (87) at (-3.25, 2.75) {};
		\node [style=none] (88) at (-3.25, 2.5) {};
		\node [style=none] (89) at (-2.75, 2.75) {};
		\node [style=none] (90) at (-2.75, 2.5) {};
		\node [style=none] (91) at (-3, 2.625) {...};
		\node [style=none] (92) at (-4.75, 2.5) {};
		\node [style=none] (94) at (-3.625, 2.25) {$\iso_{A\boxtimes C}$};
		\node [style=none] (95) at (-4.75, 2) {};
		\node [style=none] (99) at (-4.5, 2.75) {};
		\node [style=none] (100) at (-4.5, 2.5) {};
		\node [style=none] (101) at (-4, 2.75) {};
		\node [style=none] (102) at (-4, 2.5) {};
		\node [style=none] (103) at (-4.25, 2.625) {...};
		\node [style=none] (104) at (-2.5, 1.75) {};
		\node [style=none] (105) at (-2.5, 1.25) {};
		\node [style=none] (108) at (-2.75, 2) {};
		\node [style=none] (109) at (-2.75, 1.75) {};
		\node [style=none] (110) at (-3.625, 1.875) {...};
		\node [style=none] (111) at (-4.75, 1.75) {};
		\node [style=none] (112) at (-3.375, 1.5) {$\iso_{A\boxtimes C}^{\inv}$};
		\node [style=none] (113) at (-4.75, 1.25) {};
		\node [style=none] (114) at (-4.5, 2) {};
		\node [style=none] (115) at (-4.5, 1.75) {};
		\node [style=none] (116) at (-2.5, -2.5) {};
		\node [style=none] (117) at (-2.5, -2) {};
		\node [style=none] (118) at (-3.25, -2.75) {};
		\node [style=none] (119) at (-3.25, -2.5) {};
		\node [style=none] (120) at (-2.75, -2.75) {};
		\node [style=none] (121) at (-2.75, -2.5) {};
		\node [style=none] (122) at (-3, -2.625) {...};
		\node [style=none] (123) at (-4.75, -2.5) {};
		\node [style=none] (124) at (-3.375, -2.25) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (125) at (-4.75, -2) {};
		\node [style=none] (126) at (-4.5, -2.75) {};
		\node [style=none] (127) at (-4.5, -2.5) {};
		\node [style=none] (128) at (-4, -2.75) {};
		\node [style=none] (129) at (-4, -2.5) {};
		\node [style=none] (130) at (-4.25, -2.625) {...};
		\node [style=none] (131) at (-2.5, -1.75) {};
		\node [style=none] (132) at (-2.5, -1.25) {};
		\node [style=none] (133) at (-2.75, -2) {};
		\node [style=none] (134) at (-2.75, -1.75) {};
		\node [style=none] (135) at (-3.625, -1.875) {...};
		\node [style=none] (136) at (-4.75, -1.75) {};
		\node [style=none] (137) at (-3.625, -1.5) {$\iso_{B\boxtimes D}$};
		\node [style=none] (138) at (-4.75, -1.25) {};
		\node [style=none] (139) at (-4.5, -2) {};
		\node [style=none] (140) at (-4.5, -1.75) {};
		\node [style=none] (141) at (-2, 0) {$=$};
		\node [style=contraction] (142) at (0.5, -0.5) {};
		\node [style=contraction] (143) at (0, -0.5) {};
		\node [style=contraction] (145) at (-0.75, -0.5) {};
		\node [style=contraction] (146) at (-1.25, -0.5) {};
		\node [style=dot] (148) at (0.5, -1) {};
		\node [style=dot] (149) at (0, -1) {};
		\node [style=dot] (150) at (-0.75, -1) {};
		\node [style=dot] (151) at (-1.25, -1) {};
		\node [style=none] (152) at (-1, -1) {...};
		\node [style=none] (153) at (0.25, -1) {...};
		\node [style=none] (154) at (-0.375, -1) {...};
		\node [style=none] (155) at (0.5, -1.25) {};
		\node [style=none] (156) at (0, -1.25) {};
		\node [style=none] (157) at (-0.75, -1.25) {};
		\node [style=none] (158) at (-1.25, -1.25) {};
		\node [style=none] (231) at (-1.5, 1.75) {};
		\node [style=none] (232) at (-1.5, 1.25) {};
		\node [style=none] (233) at (-0.75, 2) {};
		\node [style=none] (234) at (-0.75, 1.75) {};
		\node [style=none] (235) at (-1.25, 2) {};
		\node [style=none] (236) at (-1.25, 1.75) {};
		\node [style=none] (237) at (-1, 1.875) {...};
		\node [style=none] (238) at (0.75, 1.75) {};
		\node [style=none] (239) at (-0.375, 1.5) {$\iso_{A\boxtimes C}$};
		\node [style=none] (240) at (0.75, 1.25) {};
		\node [style=none] (241) at (0.5, 2) {};
		\node [style=none] (242) at (0.5, 1.75) {};
		\node [style=none] (243) at (0, 2) {};
		\node [style=none] (244) at (0, 1.75) {};
		\node [style=none] (245) at (0.25, 1.875) {...};
		\node [style=none] (256) at (-1.5, -1.75) {};
		\node [style=none] (257) at (-1.5, -1.25) {};
		\node [style=none] (258) at (-0.75, -2) {};
		\node [style=none] (259) at (-0.75, -1.75) {};
		\node [style=none] (260) at (-1.25, -2) {};
		\node [style=none] (261) at (-1.25, -1.75) {};
		\node [style=none] (262) at (-1, -1.875) {...};
		\node [style=none] (263) at (0.75, -1.75) {};
		\node [style=none] (264) at (-0.375, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (265) at (0.75, -1.25) {};
		\node [style=none] (266) at (0.5, -2) {};
		\node [style=none] (267) at (0.5, -1.75) {};
		\node [style=none] (268) at (0, -2) {};
		\node [style=none] (269) at (0, -1.75) {};
		\node [style=none] (270) at (0.25, -1.875) {...};
		\node [style=contraction] (271) at (0.5, 0.5) {};
		\node [style=contraction] (272) at (0, 0.5) {};
		\node [style=contraction] (273) at (-0.75, 0.5) {};
		\node [style=contraction] (274) at (-1.25, 0.5) {};
		\node [style=dot] (275) at (0.5, 1) {};
		\node [style=dot] (276) at (0, 1) {};
		\node [style=dot] (277) at (-0.75, 1) {};
		\node [style=dot] (278) at (-1.25, 1) {};
		\node [style=none] (279) at (-1, 1) {...};
		\node [style=none] (280) at (0.25, 1) {...};
		\node [style=none] (281) at (-0.375, 1) {...};
		\node [style=none] (282) at (0.5, 1.25) {};
		\node [style=none] (283) at (0, 1.25) {};
		\node [style=none] (284) at (-0.75, 1.25) {};
		\node [style=none] (285) at (-1.25, 1.25) {};
		\node [style=none] (286) at (-4.75, 0.25) {};
		\node [style=none] (287) at (-3.75, 0.25) {};
		\node [style=none] (288) at (-4.75, -0.25) {};
		\node [style=none] (289) at (-3.75, -0.25) {};
		\node [style=none] (290) at (-4.5, 0.25) {};
		\node [style=none] (291) at (-4, 0.25) {};
		\node [style=none] (292) at (-4.25, 0) {$\lambda_{ij}$};
		\node [style=none] (293) at (-4.5, -0.25) {};
		\node [style=none] (294) at (-4, -0.25) {};
		\node [style=none] (295) at (-4.25, 0.375) {...};
		\node [style=none] (296) at (-4.25, -0.375) {...};
		\node [style=none] (297) at (-3.5, 0.25) {};
		\node [style=none] (298) at (-2.5, 0.25) {};
		\node [style=none] (299) at (-3.5, -0.25) {};
		\node [style=none] (300) at (-2.5, -0.25) {};
		\node [style=none] (301) at (-3.25, 0.25) {};
		\node [style=none] (302) at (-2.75, 0.25) {};
		\node [style=none] (303) at (-3, 0) {$\mu_{k\ell}$};
		\node [style=none] (304) at (-3.25, -0.25) {};
		\node [style=none] (305) at (-2.75, -0.25) {};
		\node [style=none] (306) at (-3, 0.375) {...};
		\node [style=none] (307) at (-3, -0.375) {...};
		\node [style=none] (308) at (0.75, 0.25) {};
		\node [style=none] (309) at (-0.25, 0.25) {};
		\node [style=none] (310) at (0.75, -0.25) {};
		\node [style=none] (311) at (-0.25, -0.25) {};
		\node [style=none] (312) at (0.5, 0.25) {};
		\node [style=none] (313) at (0, 0.25) {};
		\node [style=none] (314) at (-1, 0) {$\lambda_{ij}$};
		\node [style=none] (315) at (0.5, -0.25) {};
		\node [style=none] (316) at (0, -0.25) {};
		\node [style=none] (317) at (0.25, 0.375) {...};
		\node [style=none] (318) at (0.25, -0.375) {...};
		\node [style=none] (319) at (-0.5, 0.25) {};
		\node [style=none] (320) at (-1.5, 0.25) {};
		\node [style=none] (321) at (-0.5, -0.25) {};
		\node [style=none] (322) at (-1.5, -0.25) {};
		\node [style=none] (323) at (-0.75, 0.25) {};
		\node [style=none] (324) at (-1.25, 0.25) {};
		\node [style=none] (325) at (0.25, 0) {$\mu_{k\ell}$};
		\node [style=none] (326) at (-0.75, -0.25) {};
		\node [style=none] (327) at (-1.25, -0.25) {};
		\node [style=none] (328) at (-1, 0.375) {...};
		\node [style=none] (329) at (-1, -0.375) {...};
		\node [style=none] (330) at (1.25, 0) {$=$};
		\node [style=contraction] (331) at (3.75, -0.5) {};
		\node [style=contraction] (332) at (3.25, -0.5) {};
		\node [style=contraction] (333) at (2.5, -0.5) {};
		\node [style=contraction] (334) at (2, -0.5) {};
		\node [style=dot] (335) at (3.75, -1) {};
		\node [style=dot] (336) at (3.25, -1) {};
		\node [style=dot] (337) at (2.5, -1) {};
		\node [style=dot] (338) at (2, -1) {};
		\node [style=none] (339) at (2.25, -1) {...};
		\node [style=none] (340) at (3.5, -1) {...};
		\node [style=none] (341) at (2.875, -1) {...};
		\node [style=none] (342) at (3.75, -1.25) {};
		\node [style=none] (343) at (3.25, -1.25) {};
		\node [style=none] (344) at (2.5, -1.25) {};
		\node [style=none] (345) at (2, -1.25) {};
		\node [style=none] (346) at (1.75, 2) {};
		\node [style=none] (347) at (1.75, 1.5) {};
		\node [style=none] (348) at (2.5, 2.25) {};
		\node [style=none] (349) at (2.5, 2) {};
		\node [style=none] (350) at (2, 2.25) {};
		\node [style=none] (351) at (2, 2) {};
		\node [style=none] (352) at (2.25, 2.125) {...};
		\node [style=none] (353) at (4, 2) {};
		\node [style=none] (354) at (2.875, 1.75) {$\iso_{A\boxtimes C}$};
		\node [style=none] (355) at (4, 1.5) {};
		\node [style=none] (356) at (3.75, 2.25) {};
		\node [style=none] (357) at (3.75, 2) {};
		\node [style=none] (358) at (3.25, 2.25) {};
		\node [style=none] (359) at (3.25, 2) {};
		\node [style=none] (360) at (3.5, 2.125) {...};
		\node [style=none] (361) at (1.75, -1.75) {};
		\node [style=none] (362) at (1.75, -1.25) {};
		\node [style=none] (363) at (2.5, -2) {};
		\node [style=none] (364) at (2.5, -1.75) {};
		\node [style=none] (365) at (2, -2) {};
		\node [style=none] (366) at (2, -1.75) {};
		\node [style=none] (367) at (2.25, -1.875) {...};
		\node [style=none] (368) at (4, -1.75) {};
		\node [style=none] (369) at (2.875, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (370) at (4, -1.25) {};
		\node [style=none] (371) at (3.75, -2) {};
		\node [style=none] (372) at (3.75, -1.75) {};
		\node [style=none] (373) at (3.25, -2) {};
		\node [style=none] (374) at (3.25, -1.75) {};
		\node [style=none] (375) at (3.5, -1.875) {...};
		\node [style=contraction] (376) at (3.75, -0.15) {};
		\node [style=contraction] (377) at (3.25, -0.15) {};
		\node [style=contraction] (378) at (2.5, 0.5) {};
		\node [style=contraction] (379) at (2, 0.5) {};
		\node [style=dot] (380) at (3.75, 1.25) {};
		\node [style=dot] (381) at (3.25, 1.25) {};
		\node [style=dot] (382) at (2.5, 1.25) {};
		\node [style=dot] (383) at (2, 1.25) {};
		\node [style=none] (384) at (2.25, 1.25) {...};
		\node [style=none] (385) at (3.5, 1.25) {...};
		\node [style=none] (386) at (2.875, 1.25) {...};
		\node [style=none] (387) at (3.75, 1.5) {};
		\node [style=none] (388) at (3.25, 1.5) {};
		\node [style=none] (389) at (2.5, 1.5) {};
		\node [style=none] (390) at (2, 1.5) {};
		\node [style=none] (397) at (2.25, 0) {$\lambda_{ij}$};
		\node [style=none] (401) at (3.5, -0.375) {...};
		\node [style=none] (402) at (2.75, 0.25) {};
		\node [style=none] (403) at (1.75, 0.25) {};
		\node [style=none] (404) at (2.75, -0.25) {};
		\node [style=none] (405) at (1.75, -0.25) {};
		\node [style=none] (406) at (2.5, 0.25) {};
		\node [style=none] (407) at (2, 0.25) {};
		\node [style=none] (409) at (2.5, -0.25) {};
		\node [style=none] (410) at (2, -0.25) {};
		\node [style=none] (411) at (2.25, 0.375) {...};
		\node [style=none] (412) at (2.25, -0.375) {...};
		\node [style=none] (413) at (3.625, 0.75) {};
		\node [style=none] (414) at (2.875, 0.75) {};
		\node [style=none] (415) at (3.625, 0.25) {};
		\node [style=none] (416) at (2.875, 0.25) {};
		\node [style=none] (417) at (3.5, 0.75) {};
		\node [style=none] (418) at (3, 0.75) {};
		\node [style=none] (419) at (3.5, 0.25) {};
		\node [style=none] (420) at (3, 0.25) {};
		\node [style=none] (421) at (3.325, 0.125) {...};
		\node [style=none] (422) at (3.25, 0.5) {$\mu_{k\ell}$};
		\node [style=none] (423) at (4.875, 0.75) {};
		\node [style=none] (424) at (4.125, 0.75) {};
		\node [style=none] (425) at (4.875, 0.25) {};
		\node [style=none] (426) at (4.125, 0.25) {};
		\node [style=none] (427) at (4.75, 0.75) {};
		\node [style=none] (428) at (4.25, 0.75) {};
		\node [style=none] (429) at (4.75, 0.25) {};
		\node [style=none] (430) at (4.25, 0.25) {};
		\node [style=none] (431) at (4.175, 0.125) {...};
		\node [style=none] (432) at (4.5, 0.5) {$\mu_{k\ell}$};
		\node [style=none] (433) at (3.875, 0.5) {...};
		\node [style=none] (434) at (5.125, 0) {$=$};
		\node [style=contraction] (435) at (7.625, -0.5) {};
		\node [style=contraction] (436) at (7.125, -0.5) {};
		\node [style=contraction] (437) at (6.375, -0.5) {};
		\node [style=contraction] (438) at (5.875, -0.5) {};
		\node [style=dot] (439) at (7.625, -1) {};
		\node [style=dot] (440) at (7.125, -1) {};
		\node [style=dot] (441) at (6.375, -1) {};
		\node [style=dot] (442) at (5.875, -1) {};
		\node [style=none] (443) at (6.125, -1) {...};
		\node [style=none] (444) at (7.375, -1) {...};
		\node [style=none] (445) at (6.75, -1) {...};
		\node [style=none] (446) at (7.625, -1.25) {};
		\node [style=none] (447) at (7.125, -1.25) {};
		\node [style=none] (448) at (6.375, -1.25) {};
		\node [style=none] (449) at (5.875, -1.25) {};
		\node [style=none] (450) at (5.625, 2.5) {};
		\node [style=none] (451) at (5.625, 2) {};
		\node [style=none] (452) at (6.375, 2.75) {};
		\node [style=none] (453) at (6.375, 2.5) {};
		\node [style=none] (454) at (5.875, 2.75) {};
		\node [style=none] (455) at (5.875, 2.5) {};
		\node [style=none] (456) at (6.125, 2.625) {...};
		\node [style=none] (457) at (7.875, 2.5) {};
		\node [style=none] (458) at (6.75, 2.25) {$\iso_{A\boxtimes C}$};
		\node [style=none] (459) at (7.875, 2) {};
		\node [style=none] (460) at (7.625, 2.75) {};
		\node [style=none] (461) at (7.625, 2.5) {};
		\node [style=none] (462) at (7.125, 2.75) {};
		\node [style=none] (463) at (7.125, 2.5) {};
		\node [style=none] (464) at (7.375, 2.625) {...};
		\node [style=none] (465) at (5.625, -1.75) {};
		\node [style=none] (466) at (5.625, -1.25) {};
		\node [style=none] (467) at (6.375, -2) {};
		\node [style=none] (468) at (6.375, -1.75) {};
		\node [style=none] (469) at (5.875, -2) {};
		\node [style=none] (470) at (5.875, -1.75) {};
		\node [style=none] (471) at (6.125, -1.875) {...};
		\node [style=none] (472) at (7.875, -1.75) {};
		\node [style=none] (473) at (6.75, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (474) at (7.875, -1.25) {};
		\node [style=none] (475) at (7.625, -2) {};
		\node [style=none] (476) at (7.625, -1.75) {};
		\node [style=none] (477) at (7.125, -2) {};
		\node [style=none] (478) at (7.125, -1.75) {};
		\node [style=none] (479) at (7.375, -1.875) {...};
		\node [style=contraction] (480) at (7.625, 0.5) {};
		\node [style=contraction] (481) at (7.125, 0.5) {};
		\node [style=contraction] (482) at (6.375, 0.5) {};
		\node [style=contraction] (483) at (5.875, 0.5) {};
		\node [style=dot] (484) at (7.625, 1) {};
		\node [style=dot] (485) at (7.125, 1) {};
		\node [style=dot] (486) at (6.375, 1) {};
		\node [style=dot] (487) at (5.875, 1) {};
		\node [style=none] (488) at (6.125, 1) {...};
		\node [style=none] (489) at (7.375, 1) {...};
		\node [style=none] (490) at (6.75, 1) {...};
		\node [style=none] (491) at (7.625, 2) {};
		\node [style=none] (492) at (7.125, 2) {};
		\node [style=none] (493) at (6.375, 2) {};
		\node [style=none] (494) at (5.875, 2) {};
		\node [style=none] (495) at (6.125, 0) {$\lambda_{ij}$};
		\node [style=none] (496) at (7.375, 0.125) {...};
		\node [style=none] (497) at (6.625, 0.25) {};
		\node [style=none] (498) at (5.625, 0.25) {};
		\node [style=none] (499) at (6.625, -0.25) {};
		\node [style=none] (500) at (5.625, -0.25) {};
		\node [style=none] (501) at (6.375, 0.25) {};
		\node [style=none] (502) at (5.875, 0.25) {};
		\node [style=none] (503) at (6.375, -0.25) {};
		\node [style=none] (504) at (5.875, -0.25) {};
		\node [style=none] (505) at (6.125, 0.375) {...};
		\node [style=none] (506) at (6.125, -0.375) {...};
		\node [style=none] (507) at (6.5, 1.75) {};
		\node [style=none] (508) at (5.75, 1.75) {};
		\node [style=none] (509) at (6.5, 1.25) {};
		\node [style=none] (510) at (5.75, 1.25) {};
		\node [style=none] (511) at (6.375, 1.75) {};
		\node [style=none] (512) at (5.875, 1.75) {};
		\node [style=none] (513) at (6.375, 1.25) {};
		\node [style=none] (514) at (5.875, 1.25) {};
		\node [style=none] (516) at (6.125, 1.5) {$\mu_{k\ell}$};
		\node [style=none] (517) at (7.75, 1.75) {};
		\node [style=none] (518) at (7, 1.75) {};
		\node [style=none] (519) at (7.75, 1.25) {};
		\node [style=none] (520) at (7, 1.25) {};
		\node [style=none] (521) at (7.625, 1.75) {};
		\node [style=none] (522) at (7.125, 1.75) {};
		\node [style=none] (523) at (7.625, 1.25) {};
		\node [style=none] (524) at (7.125, 1.25) {};
		\node [style=none] (526) at (7.375, 1.5) {$\mu_{k\ell}$};
		\node [style=none] (527) at (6.75, 1.5) {...};
		\node [style=none] (528) at (6.125, 1.875) {...};
		\node [style=none] (529) at (7.375, 1.875) {...};
		\node [style=none] (530) at (8.125, 0) {$=$};
		\node [style=contraction] (531) at (10.625, -0.5) {};
		\node [style=contraction] (532) at (10.125, -0.5) {};
		\node [style=contraction] (533) at (9.375, -0.5) {};
		\node [style=contraction] (534) at (8.875, -0.5) {};
		\node [style=dot] (535) at (10.625, -1) {};
		\node [style=dot] (536) at (10.125, -1) {};
		\node [style=dot] (537) at (9.375, -1) {};
		\node [style=dot] (538) at (8.875, -1) {};
		\node [style=none] (539) at (9.125, -1) {...};
		\node [style=none] (540) at (10.375, -1) {...};
		\node [style=none] (541) at (9.75, -1) {...};
		\node [style=none] (542) at (10.625, -1.25) {};
		\node [style=none] (543) at (10.125, -1.25) {};
		\node [style=none] (544) at (9.375, -1.25) {};
		\node [style=none] (545) at (8.875, -1.25) {};
		\node [style=none] (546) at (8.625, 2.5) {};
		\node [style=none] (547) at (8.625, 2) {};
		\node [style=none] (548) at (9.375, 2.75) {};
		\node [style=none] (549) at (9.375, 2.5) {};
		\node [style=none] (550) at (8.875, 2.75) {};
		\node [style=none] (551) at (8.875, 2.5) {};
		\node [style=none] (552) at (9.125, 2.625) {...};
		\node [style=none] (553) at (10.875, 2.5) {};
		\node [style=none] (554) at (9.75, 2.25) {$\iso_{A\boxtimes C}$};
		\node [style=none] (555) at (10.875, 2) {};
		\node [style=none] (556) at (10.625, 2.75) {};
		\node [style=none] (557) at (10.625, 2.5) {};
		\node [style=none] (558) at (10.125, 2.75) {};
		\node [style=none] (559) at (10.125, 2.5) {};
		\node [style=none] (560) at (10.375, 2.625) {...};
		\node [style=none] (561) at (8.625, -1.75) {};
		\node [style=none] (562) at (8.625, -1.25) {};
		\node [style=none] (563) at (9.375, -2) {};
		\node [style=none] (564) at (9.375, -1.75) {};
		\node [style=none] (565) at (8.875, -2) {};
		\node [style=none] (566) at (8.875, -1.75) {};
		\node [style=none] (567) at (9.125, -1.875) {...};
		\node [style=none] (568) at (10.875, -1.75) {};
		\node [style=none] (569) at (9.75, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (570) at (10.875, -1.25) {};
		\node [style=none] (571) at (10.625, -2) {};
		\node [style=none] (572) at (10.625, -1.75) {};
		\node [style=none] (573) at (10.125, -2) {};
		\node [style=none] (574) at (10.125, -1.75) {};
		\node [style=none] (575) at (10.375, -1.875) {...};
		\node [style=contraction] (576) at (10.625, 0.5) {};
		\node [style=contraction] (577) at (10.125, 0.5) {};
		\node [style=contraction] (578) at (9.375, 0.5) {};
		\node [style=contraction] (579) at (8.875, 0.5) {};
		\node [style=dot] (580) at (10.625, 1) {};
		\node [style=dot] (581) at (9.375, 1) {};
		\node [style=dot] (582) at (10.125, 1) {};
		\node [style=dot] (583) at (8.875, 1) {};
		\node [style=none] (584) at (9.125, 1) {...};
		\node [style=none] (585) at (10.375, 1) {...};
		\node [style=none] (586) at (9.75, 1) {...};
		\node [style=none] (587) at (10.625, 2) {};
		\node [style=none] (588) at (10.125, 2) {};
		\node [style=none] (589) at (9.375, 2) {};
		\node [style=none] (590) at (8.875, 2) {};
		\node [style=none] (591) at (9.125, 0) {$\lambda_{ij}$};
		\node [style=none] (592) at (10.375, 0.125) {...};
		\node [style=none] (593) at (9.625, 0.25) {};
		\node [style=none] (594) at (8.625, 0.25) {};
		\node [style=none] (595) at (9.625, -0.25) {};
		\node [style=none] (596) at (8.625, -0.25) {};
		\node [style=none] (597) at (9.375, 0.25) {};
		\node [style=none] (598) at (8.875, 0.25) {};
		\node [style=none] (599) at (9.375, -0.25) {};
		\node [style=none] (600) at (8.875, -0.25) {};
		\node [style=none] (601) at (9.125, 0.375) {...};
		\node [style=none] (602) at (9.125, -0.375) {...};
		\node [style=none] (603) at (9.5, 1.75) {};
		\node [style=none] (604) at (8.75, 1.75) {};
		\node [style=none] (605) at (9.5, 1.25) {};
		\node [style=none] (606) at (8.75, 1.25) {};
		\node [style=none] (607) at (9.375, 1.75) {};
		\node [style=none] (608) at (8.875, 1.75) {};
		\node [style=none] (609) at (9.375, 1.25) {};
		\node [style=none] (610) at (8.875, 1.25) {};
		\node [style=none] (611) at (9.125, 1.5) {$\mu_{k\ell}$};
		\node [style=none] (612) at (10.75, 1.75) {};
		\node [style=none] (613) at (10, 1.75) {};
		\node [style=none] (614) at (10.75, 1.25) {};
		\node [style=none] (615) at (10, 1.25) {};
		\node [style=none] (616) at (10.625, 1.75) {};
		\node [style=none] (617) at (10.125, 1.75) {};
		\node [style=none] (618) at (10.625, 1.25) {};
		\node [style=none] (619) at (10.125, 1.25) {};
		\node [style=none] (620) at (10.375, 1.5) {$\mu_{k\ell}$};
		\node [style=none] (621) at (9.75, 1.5) {...};
		\node [style=none] (622) at (9.125, 1.875) {...};
		\node [style=none] (623) at (10.375, 1.875) {...};
		\node [style=none] (624) at (11.125, 0) {$=$};
		\node [style=contraction] (625) at (13.625, -0.5) {};
		\node [style=contraction] (626) at (13.125, -0.5) {};
		\node [style=contraction] (627) at (12.375, -0.5) {};
		\node [style=contraction] (628) at (11.875, -0.5) {};
		\node [style=dot] (629) at (13.625, -1) {};
		\node [style=dot] (630) at (13.125, -1) {};
		\node [style=dot] (631) at (12.375, -1) {};
		\node [style=dot] (632) at (11.875, -1) {};
		\node [style=none] (633) at (12.125, -1) {...};
		\node [style=none] (634) at (13.375, -1) {...};
		\node [style=none] (635) at (12.75, -1) {...};
		\node [style=none] (636) at (13.625, -1.25) {};
		\node [style=none] (637) at (13.125, -1.25) {};
		\node [style=none] (638) at (12.375, -1.25) {};
		\node [style=none] (639) at (11.875, -1.25) {};
		\node [style=none] (640) at (11.625, 3) {};
		\node [style=none] (641) at (11.625, 2.5) {};
		\node [style=none] (642) at (12.375, 3.25) {};
		\node [style=none] (643) at (12.375, 3) {};
		\node [style=none] (644) at (11.875, 3.25) {};
		\node [style=none] (645) at (11.875, 3) {};
		\node [style=none] (646) at (12.125, 3.125) {...};
		\node [style=none] (647) at (13.875, 3) {};
		\node [style=none] (648) at (12.75, 2.75) {$\iso_{A\boxtimes C}$};
		\node [style=none] (649) at (13.875, 2.5) {};
		\node [style=none] (650) at (13.625, 3.25) {};
		\node [style=none] (651) at (13.625, 3) {};
		\node [style=none] (652) at (13.125, 3.25) {};
		\node [style=none] (653) at (13.125, 3) {};
		\node [style=none] (654) at (13.375, 3.125) {...};
		\node [style=none] (655) at (11.625, -1.75) {};
		\node [style=none] (656) at (11.625, -1.25) {};
		\node [style=none] (657) at (12.375, -2) {};
		\node [style=none] (658) at (12.375, -1.75) {};
		\node [style=none] (659) at (11.875, -2) {};
		\node [style=none] (660) at (11.875, -1.75) {};
		\node [style=none] (661) at (12.125, -1.875) {...};
		\node [style=none] (662) at (13.875, -1.75) {};
		\node [style=none] (663) at (12.75, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (664) at (13.875, -1.25) {};
		\node [style=none] (665) at (13.625, -2) {};
		\node [style=none] (666) at (13.625, -1.75) {};
		\node [style=none] (667) at (13.125, -2) {};
		\node [style=none] (668) at (13.125, -1.75) {};
		\node [style=none] (669) at (13.375, -1.875) {...};
		\node [style=contraction] (670) at (13.625, -0.075) {};
		\node [style=contraction] (671) at (13.125, -0.075) {};
		\node [style=contraction] (672) at (12.375, -0.075) {};
		\node [style=contraction] (673) at (11.875, -0.075) {};
		\node [style=dot] (674) at (13.625, 0.425) {};
		\node [style=dot] (675) at (12.375, 0.425) {};
		\node [style=dot] (676) at (13.125, 0.425) {};
		\node [style=dot] (677) at (11.875, 0.425) {};
		\node [style=none] (678) at (12.125, 0.425) {...};
		\node [style=none] (679) at (13.375, 0.425) {...};
		\node [style=none] (680) at (12.75, 0.425) {...};
		\node [style=none] (681) at (13.625, 2.5) {};
		\node [style=none] (682) at (13.125, 2.5) {};
		\node [style=none] (683) at (12.375, 2.5) {};
		\node [style=none] (684) at (11.875, 2.5) {};
		\node [style=none] (686) at (13.375, -0.375) {...};
		\node [style=none] (696) at (12.125, -0.375) {...};
		\node [style=none] (697) at (12.5, 2.25) {};
		\node [style=none] (698) at (11.75, 2.25) {};
		\node [style=none] (699) at (12.5, 1.75) {};
		\node [style=none] (700) at (11.75, 1.75) {};
		\node [style=none] (701) at (12.375, 2.25) {};
		\node [style=none] (702) at (11.875, 2.25) {};
		\node [style=none] (703) at (12.375, 1.75) {};
		\node [style=none] (704) at (11.875, 1.75) {};
		\node [style=none] (705) at (12.125, 2) {$\mu_{k\ell}$};
		\node [style=none] (706) at (13.75, 2.25) {};
		\node [style=none] (707) at (13, 2.25) {};
		\node [style=none] (708) at (13.75, 1.75) {};
		\node [style=none] (709) at (13, 1.75) {};
		\node [style=none] (710) at (13.625, 2.25) {};
		\node [style=none] (711) at (13.125, 2.25) {};
		\node [style=none] (712) at (13.625, 1.75) {};
		\node [style=none] (713) at (13.125, 1.75) {};
		\node [style=none] (714) at (13.375, 2) {$\mu_{k\ell}$};
		\node [style=none] (715) at (12.75, 2) {...};
		\node [style=none] (716) at (12.125, 2.375) {...};
		\node [style=none] (717) at (13.375, 2.375) {...};
		\node [style=none] (718) at (12.5, 1.25) {};
		\node [style=none] (719) at (11.75, 1.25) {};
		\node [style=none] (720) at (12.5, 0.75) {};
		\node [style=none] (721) at (11.75, 0.75) {};
		\node [style=none] (722) at (12.375, 1.25) {};
		\node [style=none] (723) at (11.875, 1.25) {};
		\node [style=none] (724) at (12.375, 0.75) {};
		\node [style=none] (725) at (11.875, 0.75) {};
		\node [style=none] (727) at (12.125, 1) {$\lambda_{ij}$};
		\node [style=none] (728) at (13.75, 1.25) {};
		\node [style=none] (729) at (13, 1.25) {};
		\node [style=none] (730) at (13.75, 0.75) {};
		\node [style=none] (731) at (13, 0.75) {};
		\node [style=none] (732) at (13.625, 1.25) {};
		\node [style=none] (733) at (13.125, 1.25) {};
		\node [style=none] (734) at (13.625, 0.75) {};
		\node [style=none] (735) at (13.125, 0.75) {};
		\node [style=none] (736) at (13.375, 1) {$\lambda_{ij}$};
		\node [style=none] (737) at (12.125, 1.5) {...};
		\node [style=none] (738) at (13.375, 1.5) {...};
		\node [style=none] (739) at (14.375, 0) {$=$};
		\node [style=contraction] (740) at (16.875, -0.5) {};
		\node [style=contraction] (741) at (16.375, -0.5) {};
		\node [style=contraction] (742) at (15.625, -0.5) {};
		\node [style=contraction] (743) at (15.125, -0.5) {};
		\node [style=dot] (744) at (16.875, -1) {};
		\node [style=dot] (745) at (16.375, -1) {};
		\node [style=dot] (746) at (15.625, -1) {};
		\node [style=dot] (747) at (15.125, -1) {};
		\node [style=none] (748) at (15.375, -1) {...};
		\node [style=none] (749) at (16.625, -1) {...};
		\node [style=none] (750) at (16, -1) {...};
		\node [style=none] (751) at (16.875, -1.25) {};
		\node [style=none] (752) at (16.375, -1.25) {};
		\node [style=none] (753) at (15.625, -1.25) {};
		\node [style=none] (754) at (15.125, -1.25) {};
		\node [style=none] (755) at (14.875, 3) {};
		\node [style=none] (756) at (14.875, 2.5) {};
		\node [style=none] (757) at (15.625, 3.25) {};
		\node [style=none] (758) at (15.625, 3) {};
		\node [style=none] (759) at (15.125, 3.25) {};
		\node [style=none] (760) at (15.125, 3) {};
		\node [style=none] (761) at (15.375, 3.125) {...};
		\node [style=none] (762) at (17.125, 3) {};
		\node [style=none] (763) at (16, 2.75) {$\iso_{A\boxtimes C}$};
		\node [style=none] (764) at (17.125, 2.5) {};
		\node [style=none] (765) at (16.875, 3.25) {};
		\node [style=none] (766) at (16.875, 3) {};
		\node [style=none] (767) at (16.375, 3.25) {};
		\node [style=none] (768) at (16.375, 3) {};
		\node [style=none] (769) at (16.625, 3.125) {...};
		\node [style=none] (770) at (14.875, -1.75) {};
		\node [style=none] (771) at (14.875, -1.25) {};
		\node [style=none] (772) at (15.625, -2) {};
		\node [style=none] (773) at (15.625, -1.75) {};
		\node [style=none] (774) at (15.125, -2) {};
		\node [style=none] (775) at (15.125, -1.75) {};
		\node [style=none] (776) at (15.375, -1.875) {...};
		\node [style=none] (777) at (17.125, -1.75) {};
		\node [style=none] (778) at (16, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (779) at (17.125, -1.25) {};
		\node [style=none] (780) at (16.875, -2) {};
		\node [style=none] (781) at (16.875, -1.75) {};
		\node [style=none] (782) at (16.375, -2) {};
		\node [style=none] (783) at (16.375, -1.75) {};
		\node [style=none] (784) at (16.625, -1.875) {...};
		\node [style=contraction] (785) at (16.875, -0.075) {};
		\node [style=contraction] (786) at (16.375, -0.075) {};
		\node [style=contraction] (787) at (15.625, -0.075) {};
		\node [style=contraction] (788) at (15.125, -0.075) {};
		\node [style=dot] (789) at (16.875, 0.425) {};
		\node [style=dot] (790) at (16.375, 0.425) {};
		\node [style=dot] (791) at (15.625, 0.425) {};
		\node [style=dot] (792) at (15.125, 0.425) {};
		\node [style=none] (793) at (15.375, 0.425) {...};
		\node [style=none] (794) at (16.625, 0.425) {...};
		\node [style=none] (795) at (16, 0.425) {...};
		\node [style=none] (796) at (16.875, 2.5) {};
		\node [style=none] (797) at (16.375, 2.5) {};
		\node [style=none] (798) at (15.625, 2.5) {};
		\node [style=none] (799) at (15.125, 2.5) {};
		\node [style=none] (800) at (16.625, -0.375) {...};
		\node [style=none] (801) at (15.375, -0.375) {...};
		\node [style=none] (802) at (15.75, 2.25) {};
		\node [style=none] (803) at (15, 2.25) {};
		\node [style=none] (804) at (15.75, 1.75) {};
		\node [style=none] (805) at (15, 1.75) {};
		\node [style=none] (806) at (15.625, 2.25) {};
		\node [style=none] (807) at (15.125, 2.25) {};
		\node [style=none] (808) at (15.625, 1.75) {};
		\node [style=none] (809) at (15.125, 1.75) {};
		\node [style=none] (810) at (15.375, 2) {$\mu_{k\ell}$};
		\node [style=none] (811) at (17, 2.25) {};
		\node [style=none] (812) at (16.25, 2.25) {};
		\node [style=none] (813) at (17, 1.75) {};
		\node [style=none] (814) at (16.25, 1.75) {};
		\node [style=none] (815) at (16.875, 2.25) {};
		\node [style=none] (816) at (16.375, 2.25) {};
		\node [style=none] (817) at (16.875, 1.75) {};
		\node [style=none] (818) at (16.375, 1.75) {};
		\node [style=none] (819) at (16.625, 2) {$\mu_{k\ell}$};
		\node [style=none] (820) at (16, 2) {...};
		\node [style=none] (821) at (15.375, 2.375) {...};
		\node [style=none] (822) at (16.625, 2.375) {...};
		\node [style=none] (823) at (15.75, 1.25) {};
		\node [style=none] (824) at (15, 1.25) {};
		\node [style=none] (825) at (15.75, 0.75) {};
		\node [style=none] (826) at (15, 0.75) {};
		\node [style=none] (827) at (15.625, 1.25) {};
		\node [style=none] (828) at (15.125, 1.25) {};
		\node [style=none] (829) at (15.625, 0.75) {};
		\node [style=none] (830) at (15.125, 0.75) {};
		\node [style=none] (831) at (15.375, 1) {$\lambda_{ij}$};
		\node [style=none] (832) at (17, 1.25) {};
		\node [style=none] (833) at (16.25, 1.25) {};
		\node [style=none] (834) at (17, 0.75) {};
		\node [style=none] (835) at (16.25, 0.75) {};
		\node [style=none] (836) at (16.875, 1.25) {};
		\node [style=none] (837) at (16.375, 1.25) {};
		\node [style=none] (838) at (16.875, 0.75) {};
		\node [style=none] (839) at (16.375, 0.75) {};
		\node [style=none] (840) at (16.625, 1) {$\lambda_{ij}$};
		\node [style=none] (841) at (15.375, 1.5) {...};
		\node [style=none] (842) at (16.625, 1.5) {...};
		\node [style=none] (843) at (17.625, 0) {$=$};
		\node [style=none] (855) at (20.125, 0.25) {};
		\node [style=none] (856) at (19.625, 0.25) {};
		\node [style=none] (857) at (18.875, 0.25) {};
		\node [style=none] (858) at (18.375, 0.25) {};
		\node [style=none] (859) at (18.125, 3) {};
		\node [style=none] (860) at (18.125, 2.5) {};
		\node [style=none] (861) at (18.875, 3.25) {};
		\node [style=none] (862) at (18.875, 3) {};
		\node [style=none] (863) at (18.375, 3.25) {};
		\node [style=none] (864) at (18.375, 3) {};
		\node [style=none] (865) at (18.625, 3.125) {...};
		\node [style=none] (866) at (20.375, 3) {};
		\node [style=none] (867) at (19.25, 2.75) {$\iso_{A\boxtimes C}$};
		\node [style=none] (868) at (20.375, 2.5) {};
		\node [style=none] (869) at (20.125, 3.25) {};
		\node [style=none] (870) at (20.125, 3) {};
		\node [style=none] (871) at (19.625, 3.25) {};
		\node [style=none] (872) at (19.625, 3) {};
		\node [style=none] (873) at (19.875, 3.125) {...};
		\node [style=none] (874) at (18.125, -0.25) {};
		\node [style=none] (875) at (18.125, 0.25) {};
		\node [style=none] (876) at (18.875, -0.5) {};
		\node [style=none] (877) at (18.875, -0.25) {};
		\node [style=none] (878) at (18.375, -0.5) {};
		\node [style=none] (879) at (18.375, -0.25) {};
		\node [style=none] (880) at (18.625, -0.375) {...};
		\node [style=none] (881) at (20.375, -0.25) {};
		\node [style=none] (882) at (19.25, 0) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (883) at (20.375, 0.25) {};
		\node [style=none] (884) at (20.125, -0.5) {};
		\node [style=none] (885) at (20.125, -0.25) {};
		\node [style=none] (886) at (19.625, -0.5) {};
		\node [style=none] (887) at (19.625, -0.25) {};
		\node [style=none] (888) at (19.875, -0.375) {...};
		\node [style=none] (900) at (20.125, 2.5) {};
		\node [style=none] (901) at (19.625, 2.5) {};
		\node [style=none] (902) at (18.875, 2.5) {};
		\node [style=none] (903) at (18.375, 2.5) {};
		\node [style=none] (906) at (19, 2.25) {};
		\node [style=none] (907) at (18.25, 2.25) {};
		\node [style=none] (908) at (19, 1.75) {};
		\node [style=none] (909) at (18.25, 1.75) {};
		\node [style=none] (910) at (18.875, 2.25) {};
		\node [style=none] (911) at (18.375, 2.25) {};
		\node [style=none] (912) at (18.875, 1.75) {};
		\node [style=none] (913) at (18.375, 1.75) {};
		\node [style=none] (914) at (18.625, 2) {$\mu_{k\ell}$};
		\node [style=none] (915) at (20.25, 2.25) {};
		\node [style=none] (916) at (19.5, 2.25) {};
		\node [style=none] (917) at (20.25, 1.75) {};
		\node [style=none] (918) at (19.5, 1.75) {};
		\node [style=none] (919) at (20.125, 2.25) {};
		\node [style=none] (920) at (19.625, 2.25) {};
		\node [style=none] (921) at (20.125, 1.75) {};
		\node [style=none] (922) at (19.625, 1.75) {};
		\node [style=none] (923) at (19.875, 2) {$\mu_{k\ell}$};
		\node [style=none] (924) at (19.25, 2) {...};
		\node [style=none] (925) at (18.625, 2.375) {...};
		\node [style=none] (926) at (19.875, 2.375) {...};
		\node [style=none] (927) at (19, 1.25) {};
		\node [style=none] (928) at (18.25, 1.25) {};
		\node [style=none] (929) at (19, 0.75) {};
		\node [style=none] (930) at (18.25, 0.75) {};
		\node [style=none] (931) at (18.875, 1.25) {};
		\node [style=none] (932) at (18.375, 1.25) {};
		\node [style=none] (933) at (18.875, 0.75) {};
		\node [style=none] (934) at (18.375, 0.75) {};
		\node [style=none] (935) at (18.625, 1) {$\lambda_{ij}$};
		\node [style=none] (936) at (20.25, 1.25) {};
		\node [style=none] (937) at (19.5, 1.25) {};
		\node [style=none] (938) at (20.25, 0.75) {};
		\node [style=none] (939) at (19.5, 0.75) {};
		\node [style=none] (940) at (20.125, 1.25) {};
		\node [style=none] (941) at (19.625, 1.25) {};
		\node [style=none] (942) at (20.125, 0.75) {};
		\node [style=none] (943) at (19.625, 0.75) {};
		\node [style=none] (944) at (19.875, 1) {$\lambda_{ij}$};
		\node [style=none] (945) at (18.625, 1.5) {...};
		\node [style=none] (946) at (19.875, 1.5) {...};
		\node [style=none] (947) at (12.75, 1) {...};
		\node [style=none] (948) at (16, 1) {...};
		\node [style=none] (949) at (19.25, 1) {...};
		\node [style=none] (950) at (18.625, 0.5) {...};
		\node [style=none] (951) at (19.875, 0.5) {...};
		\node [style=none] (952) at (19.25, 0.375) {...};
		\node [style=none] (953) at (20.875, 0) {$=$};
		\node [style=none] (954) at (23.375, 0.25) {};
		\node [style=none] (957) at (21.625, 0.25) {};
		\node [style=none] (958) at (21.375, 1.75) {};
		\node [style=none] (959) at (21.375, 1.25) {};
		\node [style=none] (960) at (22.125, 2) {};
		\node [style=none] (961) at (22.125, 1.75) {};
		\node [style=none] (962) at (21.625, 2) {};
		\node [style=none] (963) at (21.625, 1.75) {};
		\node [style=none] (964) at (21.875, 1.875) {...};
		\node [style=none] (965) at (23.625, 1.75) {};
		\node [style=none] (966) at (22.5, 1.5) {$\iso_{A\boxtimes C}$};
		\node [style=none] (967) at (23.625, 1.25) {};
		\node [style=none] (968) at (23.375, 2) {};
		\node [style=none] (969) at (23.375, 1.75) {};
		\node [style=none] (970) at (22.875, 2) {};
		\node [style=none] (971) at (22.875, 1.75) {};
		\node [style=none] (972) at (23.125, 1.875) {...};
		\node [style=none] (973) at (21.375, -0.25) {};
		\node [style=none] (974) at (21.375, 0.25) {};
		\node [style=none] (975) at (22.125, -0.5) {};
		\node [style=none] (976) at (22.125, -0.25) {};
		\node [style=none] (977) at (21.625, -0.5) {};
		\node [style=none] (978) at (21.625, -0.25) {};
		\node [style=none] (979) at (21.875, -0.375) {...};
		\node [style=none] (980) at (23.625, -0.25) {};
		\node [style=none] (981) at (22.5, 0) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (982) at (23.625, 0.25) {};
		\node [style=none] (983) at (23.375, -0.5) {};
		\node [style=none] (984) at (23.375, -0.25) {};
		\node [style=none] (985) at (22.875, -0.5) {};
		\node [style=none] (986) at (22.875, -0.25) {};
		\node [style=none] (987) at (23.125, -0.375) {...};
		\node [style=none] (988) at (23.375, 1.25) {};
		\node [style=none] (991) at (21.625, 1.25) {};
		\node [style=none] (1036) at (22.5, 0.375) {...};
		\node [style=none] (1037) at (22.5, 1.125) {...};
		\node [style=none] (1038) at (23.375, 1) {};
		\node [style=none] (1039) at (21.625, 1) {};
		\node [style=none] (1040) at (21.375, 0.5) {};
		\node [style=none] (1041) at (21.375, 1) {};
		\node [style=none] (1043) at (21.625, 0.5) {};
		\node [style=none] (1044) at (23.625, 0.5) {};
		\node [style=none] (1045) at (22.5, 0.75) {$\nu_{ij}$};
		\node [style=none] (1046) at (23.625, 1) {};
		\node [style=none] (1047) at (23.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (84.center) to (81.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (95.center) to (92.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (92.center) to (81.center);
		\draw (84.center) to (95.center);
		\draw (105.center) to (104.center);
		\draw (109.center) to (108.center);
		\draw (113.center) to (111.center);
		\draw (115.center) to (114.center);
		\draw (111.center) to (104.center);
		\draw (105.center) to (113.center);
		\draw (117.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw (125.center) to (123.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (123.center) to (116.center);
		\draw (117.center) to (125.center);
		\draw (132.center) to (131.center);
		\draw (134.center) to (133.center);
		\draw (138.center) to (136.center);
		\draw (140.center) to (139.center);
		\draw (136.center) to (131.center);
		\draw (132.center) to (138.center);
		\draw (145) to (148);
		\draw (149) to (145);
		\draw (146) to (150);
		\draw (146) to (151);
		\draw (142) to (148);
		\draw (142) to (150);
		\draw (149) to (143);
		\draw (143) to (151);
		\draw (156.center) to (149);
		\draw (155.center) to (148);
		\draw (157.center) to (150);
		\draw (151) to (158.center);
		\draw (232.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (240.center) to (238.center);
		\draw (242.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (238.center) to (231.center);
		\draw (232.center) to (240.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (261.center) to (260.center);
		\draw (265.center) to (263.center);
		\draw (267.center) to (266.center);
		\draw (269.center) to (268.center);
		\draw (263.center) to (256.center);
		\draw (257.center) to (265.center);
		\draw (273) to (275);
		\draw (276) to (273);
		\draw (274) to (277);
		\draw (274) to (278);
		\draw (271) to (275);
		\draw (271) to (277);
		\draw (276) to (272);
		\draw (272) to (278);
		\draw (283.center) to (276);
		\draw (282.center) to (275);
		\draw (284.center) to (277);
		\draw (278) to (285.center);
		\draw (286.center) to (288.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (290.center) to (51.center);
		\draw (53.center) to (291.center);
		\draw (293.center) to (55.center);
		\draw (294.center) to (57.center);
		\draw (297.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (11.center) to (301.center);
		\draw (13.center) to (302.center);
		\draw (304.center) to (15.center);
		\draw (305.center) to (17.center);
		\draw (308.center) to (310.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (319.center) to (321.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (312.center) to (271);
		\draw (313.center) to (272);
		\draw (315.center) to (142);
		\draw (316.center) to (143);
		\draw (323.center) to (273);
		\draw (324.center) to (274);
		\draw (145) to (326.center);
		\draw (146) to (327.center);
		\draw (333) to (335);
		\draw (336) to (333);
		\draw (334) to (337);
		\draw (334) to (338);
		\draw (331) to (335);
		\draw (331) to (337);
		\draw (336) to (332);
		\draw (332) to (338);
		\draw (343.center) to (336);
		\draw (342.center) to (335);
		\draw (344.center) to (337);
		\draw (338) to (345.center);
		\draw (347.center) to (346.center);
		\draw (349.center) to (348.center);
		\draw (351.center) to (350.center);
		\draw (355.center) to (353.center);
		\draw (357.center) to (356.center);
		\draw (359.center) to (358.center);
		\draw (353.center) to (346.center);
		\draw (347.center) to (355.center);
		\draw (362.center) to (361.center);
		\draw (364.center) to (363.center);
		\draw (366.center) to (365.center);
		\draw (370.center) to (368.center);
		\draw (372.center) to (371.center);
		\draw (374.center) to (373.center);
		\draw (368.center) to (361.center);
		\draw (362.center) to (370.center);
		\draw (378) to (380);
		\draw (381) to (378);
		\draw (379) to (382);
		\draw (379) to (383);
		\draw (388.center) to (381);
		\draw (387.center) to (380);
		\draw (389.center) to (382);
		\draw (383) to (390.center);
		\draw (402.center) to (404.center);
		\draw (404.center) to (405.center);
		\draw (405.center) to (403.center);
		\draw (403.center) to (402.center);
		\draw (406.center) to (378);
		\draw (407.center) to (379);
		\draw (333) to (409.center);
		\draw (334) to (410.center);
		\draw (413.center) to (415.center);
		\draw (415.center) to (416.center);
		\draw (416.center) to (414.center);
		\draw (414.center) to (413.center);
		\draw (423.center) to (425.center);
		\draw (425.center) to (426.center);
		\draw (426.center) to (424.center);
		\draw (424.center) to (423.center);
		\draw (383) to (418.center);
		\draw (382) to (417.center);
		\draw (381) to (428.center);
		\draw (380) to (427.center);
		\draw (377) to (420.center);
		\draw (377) to (430.center);
		\draw (376) to (419.center);
		\draw (376) to (429.center);
		\draw (437) to (439);
		\draw (440) to (437);
		\draw (438) to (441);
		\draw (438) to (442);
		\draw (435) to (439);
		\draw (435) to (441);
		\draw (440) to (436);
		\draw (436) to (442);
		\draw (447.center) to (440);
		\draw (446.center) to (439);
		\draw (448.center) to (441);
		\draw (442) to (449.center);
		\draw (451.center) to (450.center);
		\draw (453.center) to (452.center);
		\draw (455.center) to (454.center);
		\draw (459.center) to (457.center);
		\draw (461.center) to (460.center);
		\draw (463.center) to (462.center);
		\draw (457.center) to (450.center);
		\draw (451.center) to (459.center);
		\draw (466.center) to (465.center);
		\draw (468.center) to (467.center);
		\draw (470.center) to (469.center);
		\draw (474.center) to (472.center);
		\draw (476.center) to (475.center);
		\draw (478.center) to (477.center);
		\draw (472.center) to (465.center);
		\draw (466.center) to (474.center);
		\draw (482) to (484);
		\draw (485) to (482);
		\draw (483) to (486);
		\draw (483) to (487);
		\draw (497.center) to (499.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (498.center);
		\draw (498.center) to (497.center);
		\draw (501.center) to (482);
		\draw (502.center) to (483);
		\draw (437) to (503.center);
		\draw (438) to (504.center);
		\draw (507.center) to (509.center);
		\draw (509.center) to (510.center);
		\draw (510.center) to (508.center);
		\draw (508.center) to (507.center);
		\draw (517.center) to (519.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (518.center);
		\draw (518.center) to (517.center);
		\draw (377) to (332);
		\draw (331) to (376);
		\draw (481) to (436);
		\draw (480) to (435);
		\draw (514.center) to (487);
		\draw (486) to (513.center);
		\draw (485) to (524.center);
		\draw (484) to (523.center);
		\draw (494.center) to (512.center);
		\draw (493.center) to (511.center);
		\draw (492.center) to (522.center);
		\draw (491.center) to (521.center);
		\draw (487) to (481);
		\draw (481) to (485);
		\draw (486) to (480);
		\draw (480) to (484);
		\draw (533) to (535);
		\draw (536) to (533);
		\draw (534) to (537);
		\draw (534) to (538);
		\draw (531) to (535);
		\draw (531) to (537);
		\draw (536) to (532);
		\draw (532) to (538);
		\draw (543.center) to (536);
		\draw (542.center) to (535);
		\draw (544.center) to (537);
		\draw (538) to (545.center);
		\draw (547.center) to (546.center);
		\draw (549.center) to (548.center);
		\draw (551.center) to (550.center);
		\draw (555.center) to (553.center);
		\draw (557.center) to (556.center);
		\draw (559.center) to (558.center);
		\draw (553.center) to (546.center);
		\draw (547.center) to (555.center);
		\draw (562.center) to (561.center);
		\draw (564.center) to (563.center);
		\draw (566.center) to (565.center);
		\draw (570.center) to (568.center);
		\draw (572.center) to (571.center);
		\draw (574.center) to (573.center);
		\draw (568.center) to (561.center);
		\draw (562.center) to (570.center);
		\draw (578) to (580);
		\draw (581) to (578);
		\draw (579) to (582);
		\draw (579) to (583);
		\draw (593.center) to (595.center);
		\draw (595.center) to (596.center);
		\draw (596.center) to (594.center);
		\draw (594.center) to (593.center);
		\draw (597.center) to (578);
		\draw (598.center) to (579);
		\draw (533) to (599.center);
		\draw (534) to (600.center);
		\draw (603.center) to (605.center);
		\draw (605.center) to (606.center);
		\draw (606.center) to (604.center);
		\draw (604.center) to (603.center);
		\draw (612.center) to (614.center);
		\draw (614.center) to (615.center);
		\draw (615.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (577) to (532);
		\draw (576) to (531);
		\draw (610.center) to (583);
		\draw (582) to (609.center);
		\draw (581) to (619.center);
		\draw (580) to (618.center);
		\draw (590.center) to (608.center);
		\draw (589.center) to (607.center);
		\draw (588.center) to (617.center);
		\draw (587.center) to (616.center);
		\draw (583) to (577);
		\draw (577) to (581);
		\draw (582) to (576);
		\draw (576) to (580);
		\draw (627) to (629);
		\draw (630) to (627);
		\draw (628) to (631);
		\draw (628) to (632);
		\draw (625) to (629);
		\draw (625) to (631);
		\draw (630) to (626);
		\draw (626) to (632);
		\draw (637.center) to (630);
		\draw (636.center) to (629);
		\draw (638.center) to (631);
		\draw (632) to (639.center);
		\draw (641.center) to (640.center);
		\draw (643.center) to (642.center);
		\draw (645.center) to (644.center);
		\draw (649.center) to (647.center);
		\draw (651.center) to (650.center);
		\draw (653.center) to (652.center);
		\draw (647.center) to (640.center);
		\draw (641.center) to (649.center);
		\draw (656.center) to (655.center);
		\draw (658.center) to (657.center);
		\draw (660.center) to (659.center);
		\draw (664.center) to (662.center);
		\draw (666.center) to (665.center);
		\draw (668.center) to (667.center);
		\draw (662.center) to (655.center);
		\draw (656.center) to (664.center);
		\draw (672) to (674);
		\draw (675) to (672);
		\draw (673) to (676);
		\draw (673) to (677);
		\draw (697.center) to (699.center);
		\draw (699.center) to (700.center);
		\draw (700.center) to (698.center);
		\draw (698.center) to (697.center);
		\draw (706.center) to (708.center);
		\draw (708.center) to (709.center);
		\draw (709.center) to (707.center);
		\draw (707.center) to (706.center);
		\draw (671) to (626);
		\draw (670) to (625);
		\draw (684.center) to (702.center);
		\draw (683.center) to (701.center);
		\draw (682.center) to (711.center);
		\draw (681.center) to (710.center);
		\draw (677) to (671);
		\draw (671) to (675);
		\draw (676) to (670);
		\draw (670) to (674);
		\draw (718.center) to (720.center);
		\draw (720.center) to (721.center);
		\draw (721.center) to (719.center);
		\draw (719.center) to (718.center);
		\draw (672) to (627);
		\draw (628) to (673);
		\draw (728.center) to (730.center);
		\draw (730.center) to (731.center);
		\draw (731.center) to (729.center);
		\draw (729.center) to (728.center);
		\draw (675) to (724.center);
		\draw (677) to (725.center);
		\draw (704.center) to (723.center);
		\draw (722.center) to (713.center);
		\draw (703.center) to (733.center);
		\draw (712.center) to (732.center);
		\draw (674) to (734.center);
		\draw (676) to (735.center);
		\draw (742) to (744);
		\draw (745) to (742);
		\draw (743) to (746);
		\draw (743) to (747);
		\draw (740) to (744);
		\draw (740) to (746);
		\draw (745) to (741);
		\draw (741) to (747);
		\draw (752.center) to (745);
		\draw (751.center) to (744);
		\draw (753.center) to (746);
		\draw (747) to (754.center);
		\draw (756.center) to (755.center);
		\draw (758.center) to (757.center);
		\draw (760.center) to (759.center);
		\draw (764.center) to (762.center);
		\draw (766.center) to (765.center);
		\draw (768.center) to (767.center);
		\draw (762.center) to (755.center);
		\draw (756.center) to (764.center);
		\draw (771.center) to (770.center);
		\draw (773.center) to (772.center);
		\draw (775.center) to (774.center);
		\draw (779.center) to (777.center);
		\draw (781.center) to (780.center);
		\draw (783.center) to (782.center);
		\draw (777.center) to (770.center);
		\draw (771.center) to (779.center);
		\draw (787) to (789);
		\draw (790) to (787);
		\draw (788) to (791);
		\draw (788) to (792);
		\draw (802.center) to (804.center);
		\draw (804.center) to (805.center);
		\draw (805.center) to (803.center);
		\draw (803.center) to (802.center);
		\draw (811.center) to (813.center);
		\draw (813.center) to (814.center);
		\draw (814.center) to (812.center);
		\draw (812.center) to (811.center);
		\draw (786) to (741);
		\draw (785) to (740);
		\draw (799.center) to (807.center);
		\draw (798.center) to (806.center);
		\draw (797.center) to (816.center);
		\draw (796.center) to (815.center);
		\draw (792) to (786);
		\draw (786) to (790);
		\draw (791) to (785);
		\draw (785) to (789);
		\draw (823.center) to (825.center);
		\draw (825.center) to (826.center);
		\draw (826.center) to (824.center);
		\draw (824.center) to (823.center);
		\draw (787) to (742);
		\draw (743) to (788);
		\draw (832.center) to (834.center);
		\draw (834.center) to (835.center);
		\draw (835.center) to (833.center);
		\draw (833.center) to (832.center);
		\draw (790) to (829.center);
		\draw (792) to (830.center);
		\draw (809.center) to (828.center);
		\draw (827.center) to (818.center);
		\draw (808.center) to (837.center);
		\draw (817.center) to (836.center);
		\draw (789) to (838.center);
		\draw (791) to (839.center);
		\draw (860.center) to (859.center);
		\draw (862.center) to (861.center);
		\draw (864.center) to (863.center);
		\draw (868.center) to (866.center);
		\draw (870.center) to (869.center);
		\draw (872.center) to (871.center);
		\draw (866.center) to (859.center);
		\draw (860.center) to (868.center);
		\draw (875.center) to (874.center);
		\draw (877.center) to (876.center);
		\draw (879.center) to (878.center);
		\draw (883.center) to (881.center);
		\draw (885.center) to (884.center);
		\draw (887.center) to (886.center);
		\draw (881.center) to (874.center);
		\draw (875.center) to (883.center);
		\draw (906.center) to (908.center);
		\draw (908.center) to (909.center);
		\draw (909.center) to (907.center);
		\draw (907.center) to (906.center);
		\draw (915.center) to (917.center);
		\draw (917.center) to (918.center);
		\draw (918.center) to (916.center);
		\draw (916.center) to (915.center);
		\draw (903.center) to (911.center);
		\draw (902.center) to (910.center);
		\draw (901.center) to (920.center);
		\draw (900.center) to (919.center);
		\draw (927.center) to (929.center);
		\draw (929.center) to (930.center);
		\draw (930.center) to (928.center);
		\draw (928.center) to (927.center);
		\draw (936.center) to (938.center);
		\draw (938.center) to (939.center);
		\draw (939.center) to (937.center);
		\draw (937.center) to (936.center);
		\draw (913.center) to (932.center);
		\draw (931.center) to (922.center);
		\draw (912.center) to (941.center);
		\draw (921.center) to (940.center);
		\draw (943.center) to (857.center);
		\draw (933.center) to (856.center);
		\draw (858.center) to (934.center);
		\draw (855.center) to (942.center);
		\draw (959.center) to (958.center);
		\draw (961.center) to (960.center);
		\draw (963.center) to (962.center);
		\draw (967.center) to (965.center);
		\draw (969.center) to (968.center);
		\draw (971.center) to (970.center);
		\draw (965.center) to (958.center);
		\draw (959.center) to (967.center);
		\draw (974.center) to (973.center);
		\draw (976.center) to (975.center);
		\draw (978.center) to (977.center);
		\draw (982.center) to (980.center);
		\draw (984.center) to (983.center);
		\draw (986.center) to (985.center);
		\draw (980.center) to (973.center);
		\draw (974.center) to (982.center);
		\draw (1041.center) to (1040.center);
		\draw (1046.center) to (1044.center);
		\draw (1044.center) to (1040.center);
		\draw (1041.center) to (1046.center);
		\draw (991.center) to (1039.center);
		\draw (988.center) to (1038.center);
		\draw (1047.center) to (954.center);
		\draw (1043.center) to (957.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-compo-boxtimes/NF-compo-boxtimes_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.125, 1.0) {};
		\node [style=none] (1)  at (1.125, 1.0) {};
		\node [style=none] (2)  at (0.625, 0.75) {$\iso_C$};
		\node [style=none] (3)  at (0.125, 0.5) {};
		\node [style=none] (4)  at (1.125, 0.5) {};
		\node [style=none] (5)  at (0.125, -0.5) {};
		\node [style=none] (6)  at (1.125, -0.5) {};
		\node [style=none] (7)  at (0.625, -0.75) {$\iso_D^{-1}$};
		\node [style=none] (8)  at (0.125, -1.0) {};
		\node [style=none] (9)  at (1.125, -1.0) {};
		\node [style=none] (11)  at (0.375, 0.5) {};
		\node [style=none] (13)  at (0.875, 0.5) {};
		\node [style=none] (15)  at (0.375, -0.5) {};
		\node [style=none] (17)  at (0.875, -0.5) {};
		\node [style=none] (22)  at (0.375, 1.25) {};
		\node [style=none] (23)  at (0.375, 1.0) {};
		\node [style=none] (24)  at (0.875, 1.25) {};
		\node [style=none] (25)  at (0.875, 1.0) {};
		\node [style=none] (26)  at (0.625, 1.125) {...};
		\node [style=none] (27)  at (0.625, -1.125) {...};
		\node [style=none] (28)  at (0.375, -1.0) {};
		\node [style=none] (29)  at (0.375, -1.25) {};
		\node [style=none] (30)  at (0.875, -1.0) {};
		\node [style=none] (31)  at (0.875, -1.25) {};
		\node [style=none] (40)  at (-1.125, 1.0) {};
		\node [style=none] (41)  at (-0.125, 1.0) {};
		\node [style=none] (42)  at (-0.625, 0.75) {$\iso_A$};
		\node [style=none] (43)  at (-1.125, 0.5) {};
		\node [style=none] (44)  at (-0.125, 0.5) {};
		\node [style=none] (45)  at (-1.125, -0.5) {};
		\node [style=none] (46)  at (-0.125, -0.5) {};
		\node [style=none] (47)  at (-0.625, -0.75) {$\iso_B^{-1}$};
		\node [style=none] (48)  at (-1.125, -1.0) {};
		\node [style=none] (49)  at (-0.125, -1.0) {};
		\node [style=none] (51)  at (-0.875, 0.5) {};
		\node [style=none] (53)  at (-0.375, 0.5) {};
		\node [style=none] (55)  at (-0.875, -0.5) {};
		\node [style=none] (57)  at (-0.375, -0.5) {};
		\node [style=none] (62)  at (-0.875, 1.25) {};
		\node [style=none] (63)  at (-0.875, 1.0) {};
		\node [style=none] (64)  at (-0.375, 1.25) {};
		\node [style=none] (65)  at (-0.375, 1.0) {};
		\node [style=none] (66)  at (-0.625, 1.125) {...};
		\node [style=none] (67)  at (-0.625, -1.125) {...};
		\node [style=none] (68)  at (-0.875, -1.0) {};
		\node [style=none] (69)  at (-0.875, -1.25) {};
		\node [style=none] (70)  at (-0.375, -1.0) {};
		\node [style=none] (71)  at (-0.375, -1.25) {};
		\node [style=none] (81)  at (1.125, 2.5) {};
		\node [style=none] (84)  at (1.125, 2.0) {};
		\node [style=none] (87)  at (0.375, 2.75) {};
		\node [style=none] (88)  at (0.375, 2.5) {};
		\node [style=none] (89)  at (0.875, 2.75) {};
		\node [style=none] (90)  at (0.875, 2.5) {};
		\node [style=none] (91)  at (0.625, 2.625) {...};
		\node [style=none] (92)  at (-1.125, 2.5) {};
		\node [style=none] (94)  at (0.0, 2.25) {$\iso_{A\boxtimes C}$};
		\node [style=none] (95)  at (-1.125, 2.0) {};
		\node [style=none] (99)  at (-0.875, 2.75) {};
		\node [style=none] (100)  at (-0.875, 2.5) {};
		\node [style=none] (101)  at (-0.375, 2.75) {};
		\node [style=none] (102)  at (-0.375, 2.5) {};
		\node [style=none] (103)  at (-0.625, 2.625) {...};
		\node [style=none] (104)  at (1.125, 1.75) {};
		\node [style=none] (105)  at (1.125, 1.25) {};
		\node [style=none] (108)  at (0.875, 2.0) {};
		\node [style=none] (109)  at (0.875, 1.75) {};
		\node [style=none] (110)  at (0.0, 1.875) {...};
		\node [style=none] (111)  at (-1.125, 1.75) {};
		\node [style=none] (112)  at (0.25, 1.5) {$\iso_{A\boxtimes C}^{\inv}$};
		\node [style=none] (113)  at (-1.125, 1.25) {};
		\node [style=none] (114)  at (-0.875, 2.0) {};
		\node [style=none] (115)  at (-0.875, 1.75) {};
		\node [style=none] (116)  at (1.125, -2.5) {};
		\node [style=none] (117)  at (1.125, -2.0) {};
		\node [style=none] (118)  at (0.375, -2.75) {};
		\node [style=none] (119)  at (0.375, -2.5) {};
		\node [style=none] (120)  at (0.875, -2.75) {};
		\node [style=none] (121)  at (0.875, -2.5) {};
		\node [style=none] (122)  at (0.625, -2.625) {...};
		\node [style=none] (123)  at (-1.125, -2.5) {};
		\node [style=none] (124)  at (0.25, -2.25) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (125)  at (-1.125, -2.0) {};
		\node [style=none] (126)  at (-0.875, -2.75) {};
		\node [style=none] (127)  at (-0.875, -2.5) {};
		\node [style=none] (128)  at (-0.375, -2.75) {};
		\node [style=none] (129)  at (-0.375, -2.5) {};
		\node [style=none] (130)  at (-0.625, -2.625) {...};
		\node [style=none] (131)  at (1.125, -1.75) {};
		\node [style=none] (132)  at (1.125, -1.25) {};
		\node [style=none] (133)  at (0.875, -2.0) {};
		\node [style=none] (134)  at (0.875, -1.75) {};
		\node [style=none] (135)  at (0.0, -1.875) {...};
		\node [style=none] (136)  at (-1.125, -1.75) {};
		\node [style=none] (137)  at (0.0, -1.5) {$\iso_{B\boxtimes D}$};
		\node [style=none] (138)  at (-1.125, -1.25) {};
		\node [style=none] (139)  at (-0.875, -2.0) {};
		\node [style=none] (140)  at (-0.875, -1.75) {};
		\node [style=none] (286)  at (-1.125, 0.25) {};
		\node [style=none] (287)  at (-0.125, 0.25) {};
		\node [style=none] (288)  at (-1.125, -0.25) {};
		\node [style=none] (289)  at (-0.125, -0.25) {};
		\node [style=none] (290)  at (-0.875, 0.25) {};
		\node [style=none] (291)  at (-0.375, 0.25) {};
		\node [style=none] (292)  at (-0.625, 0.0) {$\lambda_{ij}$};
		\node [style=none] (293)  at (-0.875, -0.25) {};
		\node [style=none] (294)  at (-0.375, -0.25) {};
		\node [style=none] (295)  at (-0.625, 0.375) {...};
		\node [style=none] (296)  at (-0.625, -0.375) {...};
		\node [style=none] (297)  at (0.125, 0.25) {};
		\node [style=none] (298)  at (1.125, 0.25) {};
		\node [style=none] (299)  at (0.125, -0.25) {};
		\node [style=none] (300)  at (1.125, -0.25) {};
		\node [style=none] (301)  at (0.375, 0.25) {};
		\node [style=none] (302)  at (0.875, 0.25) {};
		\node [style=none] (303)  at (0.625, 0.0) {$\mu_{k\ell}$};
		\node [style=none] (304)  at (0.375, -0.25) {};
		\node [style=none] (305)  at (0.875, -0.25) {};
		\node [style=none] (306)  at (0.625, 0.375) {...};
		\node [style=none] (307)  at (0.625, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (301.center);
		\draw (13.center) to (302.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (40.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (49.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (53.center) to (291.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (84.center) to (81.center);
		\draw (84.center) to (95.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (81.center);
		\draw (95.center) to (92.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (105.center) to (104.center);
		\draw (105.center) to (113.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (104.center);
		\draw (113.center) to (111.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (116.center);
		\draw (117.center) to (125.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw (123.center) to (116.center);
		\draw (125.center) to (123.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (132.center) to (131.center);
		\draw (132.center) to (138.center);
		\draw (134.center) to (133.center);
		\draw (136.center) to (131.center);
		\draw (138.center) to (136.center);
		\draw (140.center) to (139.center);
		\draw (286.center) to (288.center);
		\draw (287.center) to (286.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (287.center);
		\draw (290.center) to (51.center);
		\draw (293.center) to (55.center);
		\draw (294.center) to (57.center);
		\draw (297.center) to (299.center);
		\draw (298.center) to (297.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (298.center);
		\draw (304.center) to (15.center);
		\draw (305.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxtimes/NF-compo-boxtimes_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (142)  at (0.875, -0.5) {};
		\node [style=contraction] (143)  at (0.375, -0.5) {};
		\node [style=contraction] (145)  at (-0.375, -0.5) {};
		\node [style=contraction] (146)  at (-0.875, -0.5) {};
		\node [style=dot] (148)  at (0.875, -1.0) {};
		\node [style=dot] (149)  at (0.375, -1.0) {};
		\node [style=dot] (150)  at (-0.375, -1.0) {};
		\node [style=dot] (151)  at (-0.875, -1.0) {};
		\node [style=none] (152)  at (-0.625, -1.0) {...};
		\node [style=none] (153)  at (0.625, -1.0) {...};
		\node [style=none] (154)  at (0.0, -1.0) {...};
		\node [style=none] (155)  at (0.875, -1.25) {};
		\node [style=none] (156)  at (0.375, -1.25) {};
		\node [style=none] (157)  at (-0.375, -1.25) {};
		\node [style=none] (158)  at (-0.875, -1.25) {};
		\node [style=none] (231)  at (-1.125, 1.75) {};
		\node [style=none] (232)  at (-1.125, 1.25) {};
		\node [style=none] (233)  at (-0.375, 2.0) {};
		\node [style=none] (234)  at (-0.375, 1.75) {};
		\node [style=none] (235)  at (-0.875, 2.0) {};
		\node [style=none] (236)  at (-0.875, 1.75) {};
		\node [style=none] (237)  at (-0.625, 1.875) {...};
		\node [style=none] (238)  at (1.125, 1.75) {};
		\node [style=none] (239)  at (0.0, 1.5) {$\iso_{A\boxtimes C}$};
		\node [style=none] (240)  at (1.125, 1.25) {};
		\node [style=none] (241)  at (0.875, 2.0) {};
		\node [style=none] (242)  at (0.875, 1.75) {};
		\node [style=none] (243)  at (0.375, 2.0) {};
		\node [style=none] (244)  at (0.375, 1.75) {};
		\node [style=none] (245)  at (0.625, 1.875) {...};
		\node [style=none] (256)  at (-1.125, -1.75) {};
		\node [style=none] (257)  at (-1.125, -1.25) {};
		\node [style=none] (258)  at (-0.375, -2.0) {};
		\node [style=none] (259)  at (-0.375, -1.75) {};
		\node [style=none] (260)  at (-0.875, -2.0) {};
		\node [style=none] (261)  at (-0.875, -1.75) {};
		\node [style=none] (262)  at (-0.625, -1.875) {...};
		\node [style=none] (263)  at (1.125, -1.75) {};
		\node [style=none] (264)  at (0.0, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (265)  at (1.125, -1.25) {};
		\node [style=none] (266)  at (0.875, -2.0) {};
		\node [style=none] (267)  at (0.875, -1.75) {};
		\node [style=none] (268)  at (0.375, -2.0) {};
		\node [style=none] (269)  at (0.375, -1.75) {};
		\node [style=none] (270)  at (0.625, -1.875) {...};
		\node [style=contraction] (271)  at (0.875, 0.5) {};
		\node [style=contraction] (272)  at (0.375, 0.5) {};
		\node [style=contraction] (273)  at (-0.375, 0.5) {};
		\node [style=contraction] (274)  at (-0.875, 0.5) {};
		\node [style=dot] (275)  at (0.875, 1.0) {};
		\node [style=dot] (276)  at (0.375, 1.0) {};
		\node [style=dot] (277)  at (-0.375, 1.0) {};
		\node [style=dot] (278)  at (-0.875, 1.0) {};
		\node [style=none] (279)  at (-0.625, 1.0) {...};
		\node [style=none] (280)  at (0.625, 1.0) {...};
		\node [style=none] (281)  at (0.0, 1.0) {...};
		\node [style=none] (282)  at (0.875, 1.25) {};
		\node [style=none] (283)  at (0.375, 1.25) {};
		\node [style=none] (284)  at (-0.375, 1.25) {};
		\node [style=none] (285)  at (-0.875, 1.25) {};
		\node [style=none] (308)  at (1.125, 0.25) {};
		\node [style=none] (309)  at (0.125, 0.25) {};
		\node [style=none] (310)  at (1.125, -0.25) {};
		\node [style=none] (311)  at (0.125, -0.25) {};
		\node [style=none] (312)  at (0.875, 0.25) {};
		\node [style=none] (313)  at (0.375, 0.25) {};
		\node [style=none] (314)  at (-0.625, 0.0) {$\lambda_{ij}$};
		\node [style=none] (315)  at (0.875, -0.25) {};
		\node [style=none] (316)  at (0.375, -0.25) {};
		\node [style=none] (317)  at (0.625, 0.375) {...};
		\node [style=none] (318)  at (0.625, -0.375) {...};
		\node [style=none] (319)  at (-0.125, 0.25) {};
		\node [style=none] (320)  at (-1.125, 0.25) {};
		\node [style=none] (321)  at (-0.125, -0.25) {};
		\node [style=none] (322)  at (-1.125, -0.25) {};
		\node [style=none] (323)  at (-0.375, 0.25) {};
		\node [style=none] (324)  at (-0.875, 0.25) {};
		\node [style=none] (325)  at (0.625, 0.0) {$\mu_{k\ell}$};
		\node [style=none] (326)  at (-0.375, -0.25) {};
		\node [style=none] (327)  at (-0.875, -0.25) {};
		\node [style=none] (328)  at (-0.625, 0.375) {...};
		\node [style=none] (329)  at (-0.625, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (142) to (148);
		\draw (142) to (150);
		\draw (143) to (151);
		\draw (145) to (148);
		\draw (145) to (326.center);
		\draw (146) to (150);
		\draw (146) to (151);
		\draw (146) to (327.center);
		\draw (149) to (145);
		\draw (149) to (143);
		\draw (151) to (158.center);
		\draw (155.center) to (148);
		\draw (156.center) to (149);
		\draw (157.center) to (150);
		\draw (232.center) to (231.center);
		\draw (232.center) to (240.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (231.center);
		\draw (240.center) to (238.center);
		\draw (242.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (257.center) to (256.center);
		\draw (257.center) to (265.center);
		\draw (259.center) to (258.center);
		\draw (261.center) to (260.center);
		\draw (263.center) to (256.center);
		\draw (265.center) to (263.center);
		\draw (267.center) to (266.center);
		\draw (269.center) to (268.center);
		\draw (271) to (275);
		\draw (271) to (277);
		\draw (272) to (278);
		\draw (273) to (275);
		\draw (274) to (277);
		\draw (274) to (278);
		\draw (276) to (273);
		\draw (276) to (272);
		\draw (278) to (285.center);
		\draw (282.center) to (275);
		\draw (283.center) to (276);
		\draw (284.center) to (277);
		\draw (308.center) to (310.center);
		\draw (309.center) to (308.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (309.center);
		\draw (312.center) to (271);
		\draw (313.center) to (272);
		\draw (315.center) to (142);
		\draw (316.center) to (143);
		\draw (319.center) to (321.center);
		\draw (320.center) to (319.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (320.center);
		\draw (323.center) to (273);
		\draw (324.center) to (274);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxtimes/NF-compo-boxtimes_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (331)  at (0.438, -0.625) {};
		\node [style=contraction] (332)  at (-0.063, -0.625) {};
		\node [style=contraction] (333)  at (-0.813, -0.625) {};
		\node [style=contraction] (334)  at (-1.313, -0.625) {};
		\node [style=dot] (335)  at (0.438, -1.125) {};
		\node [style=dot] (336)  at (-0.063, -1.125) {};
		\node [style=dot] (337)  at (-0.813, -1.125) {};
		\node [style=dot] (338)  at (-1.313, -1.125) {};
		\node [style=none] (339)  at (-1.063, -1.125) {...};
		\node [style=none] (340)  at (0.188, -1.125) {...};
		\node [style=none] (341)  at (-0.438, -1.125) {...};
		\node [style=none] (342)  at (0.438, -1.375) {};
		\node [style=none] (343)  at (-0.063, -1.375) {};
		\node [style=none] (344)  at (-0.813, -1.375) {};
		\node [style=none] (345)  at (-1.313, -1.375) {};
		\node [style=none] (346)  at (-1.563, 1.875) {};
		\node [style=none] (347)  at (-1.563, 1.375) {};
		\node [style=none] (348)  at (-0.813, 2.125) {};
		\node [style=none] (349)  at (-0.813, 1.875) {};
		\node [style=none] (350)  at (-1.313, 2.125) {};
		\node [style=none] (351)  at (-1.313, 1.875) {};
		\node [style=none] (352)  at (-1.063, 2.0) {...};
		\node [style=none] (353)  at (0.688, 1.875) {};
		\node [style=none] (354)  at (-0.438, 1.625) {$\iso_{A\boxtimes C}$};
		\node [style=none] (355)  at (0.688, 1.375) {};
		\node [style=none] (356)  at (0.438, 2.125) {};
		\node [style=none] (357)  at (0.438, 1.875) {};
		\node [style=none] (358)  at (-0.063, 2.125) {};
		\node [style=none] (359)  at (-0.063, 1.875) {};
		\node [style=none] (360)  at (0.188, 2.0) {...};
		\node [style=none] (361)  at (-1.563, -1.875) {};
		\node [style=none] (362)  at (-1.563, -1.375) {};
		\node [style=none] (363)  at (-0.813, -2.125) {};
		\node [style=none] (364)  at (-0.813, -1.875) {};
		\node [style=none] (365)  at (-1.313, -2.125) {};
		\node [style=none] (366)  at (-1.313, -1.875) {};
		\node [style=none] (367)  at (-1.063, -2.0) {...};
		\node [style=none] (368)  at (0.688, -1.875) {};
		\node [style=none] (369)  at (-0.438, -1.625) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (370)  at (0.688, -1.375) {};
		\node [style=none] (371)  at (0.438, -2.125) {};
		\node [style=none] (372)  at (0.438, -1.875) {};
		\node [style=none] (373)  at (-0.063, -2.125) {};
		\node [style=none] (374)  at (-0.063, -1.875) {};
		\node [style=none] (375)  at (0.188, -2.0) {...};
		\node [style=contraction] (376)  at (0.438, -0.275) {};
		\node [style=contraction] (377)  at (-0.063, -0.275) {};
		\node [style=contraction] (378)  at (-0.813, 0.375) {};
		\node [style=contraction] (379)  at (-1.313, 0.375) {};
		\node [style=dot] (380)  at (0.438, 1.125) {};
		\node [style=dot] (381)  at (-0.063, 1.125) {};
		\node [style=dot] (382)  at (-0.813, 1.125) {};
		\node [style=dot] (383)  at (-1.313, 1.125) {};
		\node [style=none] (384)  at (-1.063, 1.125) {...};
		\node [style=none] (385)  at (0.188, 1.125) {...};
		\node [style=none] (386)  at (-0.438, 1.125) {...};
		\node [style=none] (387)  at (0.438, 1.375) {};
		\node [style=none] (388)  at (-0.063, 1.375) {};
		\node [style=none] (389)  at (-0.813, 1.375) {};
		\node [style=none] (390)  at (-1.313, 1.375) {};
		\node [style=none] (397)  at (-1.063, -0.125) {$\lambda_{ij}$};
		\node [style=none] (401)  at (0.188, -0.5) {...};
		\node [style=none] (402)  at (-0.563, 0.125) {};
		\node [style=none] (403)  at (-1.563, 0.125) {};
		\node [style=none] (404)  at (-0.563, -0.375) {};
		\node [style=none] (405)  at (-1.563, -0.375) {};
		\node [style=none] (406)  at (-0.813, 0.125) {};
		\node [style=none] (407)  at (-1.313, 0.125) {};
		\node [style=none] (409)  at (-0.813, -0.375) {};
		\node [style=none] (410)  at (-1.313, -0.375) {};
		\node [style=none] (411)  at (-1.063, 0.25) {...};
		\node [style=none] (412)  at (-1.063, -0.5) {...};
		\node [style=none] (413)  at (0.313, 0.625) {};
		\node [style=none] (414)  at (-0.438, 0.625) {};
		\node [style=none] (415)  at (0.313, 0.125) {};
		\node [style=none] (416)  at (-0.438, 0.125) {};
		\node [style=none] (417)  at (0.188, 0.625) {};
		\node [style=none] (418)  at (-0.313, 0.625) {};
		\node [style=none] (419)  at (0.188, 0.125) {};
		\node [style=none] (420)  at (-0.313, 0.125) {};
		\node [style=none] (421)  at (0.013, 0.0) {...};
		\node [style=none] (422)  at (-0.063, 0.375) {$\mu_{k\ell}$};
		\node [style=none] (423)  at (1.563, 0.625) {};
		\node [style=none] (424)  at (0.813, 0.625) {};
		\node [style=none] (425)  at (1.563, 0.125) {};
		\node [style=none] (426)  at (0.813, 0.125) {};
		\node [style=none] (427)  at (1.438, 0.625) {};
		\node [style=none] (428)  at (0.938, 0.625) {};
		\node [style=none] (429)  at (1.438, 0.125) {};
		\node [style=none] (430)  at (0.938, 0.125) {};
		\node [style=none] (431)  at (0.862, 0.0) {...};
		\node [style=none] (432)  at (1.188, 0.375) {$\mu_{k\ell}$};
		\node [style=none] (433)  at (0.563, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (331) to (335);
		\draw (331) to (337);
		\draw (331) to (376);
		\draw (332) to (338);
		\draw (333) to (335);
		\draw (333) to (409.center);
		\draw (334) to (337);
		\draw (334) to (338);
		\draw (334) to (410.center);
		\draw (336) to (333);
		\draw (336) to (332);
		\draw (338) to (345.center);
		\draw (342.center) to (335);
		\draw (343.center) to (336);
		\draw (344.center) to (337);
		\draw (347.center) to (346.center);
		\draw (347.center) to (355.center);
		\draw (349.center) to (348.center);
		\draw (351.center) to (350.center);
		\draw (353.center) to (346.center);
		\draw (355.center) to (353.center);
		\draw (357.center) to (356.center);
		\draw (359.center) to (358.center);
		\draw (362.center) to (361.center);
		\draw (362.center) to (370.center);
		\draw (364.center) to (363.center);
		\draw (366.center) to (365.center);
		\draw (368.center) to (361.center);
		\draw (370.center) to (368.center);
		\draw (372.center) to (371.center);
		\draw (374.center) to (373.center);
		\draw (376) to (419.center);
		\draw (376) to (429.center);
		\draw (377) to (420.center);
		\draw (377) to (430.center);
		\draw (377) to (332);
		\draw (378) to (380);
		\draw (379) to (382);
		\draw (379) to (383);
		\draw (380) to (427.center);
		\draw (381) to (378);
		\draw (381) to (428.center);
		\draw (382) to (417.center);
		\draw (383) to (390.center);
		\draw (383) to (418.center);
		\draw (387.center) to (380);
		\draw (388.center) to (381);
		\draw (389.center) to (382);
		\draw (402.center) to (404.center);
		\draw (403.center) to (402.center);
		\draw (404.center) to (405.center);
		\draw (405.center) to (403.center);
		\draw (406.center) to (378);
		\draw (407.center) to (379);
		\draw (413.center) to (415.center);
		\draw (414.center) to (413.center);
		\draw (415.center) to (416.center);
		\draw (416.center) to (414.center);
		\draw (423.center) to (425.center);
		\draw (424.center) to (423.center);
		\draw (425.center) to (426.center);
		\draw (426.center) to (424.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxtimes/NF-compo-boxtimes_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (435)  at (0.875, -0.875) {};
		\node [style=contraction] (436)  at (0.375, -0.875) {};
		\node [style=contraction] (437)  at (-0.375, -0.875) {};
		\node [style=contraction] (438)  at (-0.875, -0.875) {};
		\node [style=dot] (439)  at (0.875, -1.375) {};
		\node [style=dot] (440)  at (0.375, -1.375) {};
		\node [style=dot] (441)  at (-0.375, -1.375) {};
		\node [style=dot] (442)  at (-0.875, -1.375) {};
		\node [style=none] (443)  at (-0.625, -1.375) {...};
		\node [style=none] (444)  at (0.625, -1.375) {...};
		\node [style=none] (445)  at (0.0, -1.375) {...};
		\node [style=none] (446)  at (0.875, -1.625) {};
		\node [style=none] (447)  at (0.375, -1.625) {};
		\node [style=none] (448)  at (-0.375, -1.625) {};
		\node [style=none] (449)  at (-0.875, -1.625) {};
		\node [style=none] (450)  at (-1.125, 2.125) {};
		\node [style=none] (451)  at (-1.125, 1.625) {};
		\node [style=none] (452)  at (-0.375, 2.375) {};
		\node [style=none] (453)  at (-0.375, 2.125) {};
		\node [style=none] (454)  at (-0.875, 2.375) {};
		\node [style=none] (455)  at (-0.875, 2.125) {};
		\node [style=none] (456)  at (-0.625, 2.25) {...};
		\node [style=none] (457)  at (1.125, 2.125) {};
		\node [style=none] (458)  at (0.0, 1.875) {$\iso_{A\boxtimes C}$};
		\node [style=none] (459)  at (1.125, 1.625) {};
		\node [style=none] (460)  at (0.875, 2.375) {};
		\node [style=none] (461)  at (0.875, 2.125) {};
		\node [style=none] (462)  at (0.375, 2.375) {};
		\node [style=none] (463)  at (0.375, 2.125) {};
		\node [style=none] (464)  at (0.625, 2.25) {...};
		\node [style=none] (465)  at (-1.125, -2.125) {};
		\node [style=none] (466)  at (-1.125, -1.625) {};
		\node [style=none] (467)  at (-0.375, -2.375) {};
		\node [style=none] (468)  at (-0.375, -2.125) {};
		\node [style=none] (469)  at (-0.875, -2.375) {};
		\node [style=none] (470)  at (-0.875, -2.125) {};
		\node [style=none] (471)  at (-0.625, -2.25) {...};
		\node [style=none] (472)  at (1.125, -2.125) {};
		\node [style=none] (473)  at (0.0, -1.875) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (474)  at (1.125, -1.625) {};
		\node [style=none] (475)  at (0.875, -2.375) {};
		\node [style=none] (476)  at (0.875, -2.125) {};
		\node [style=none] (477)  at (0.375, -2.375) {};
		\node [style=none] (478)  at (0.375, -2.125) {};
		\node [style=none] (479)  at (0.625, -2.25) {...};
		\node [style=contraction] (480)  at (0.875, 0.125) {};
		\node [style=contraction] (481)  at (0.375, 0.125) {};
		\node [style=contraction] (482)  at (-0.375, 0.125) {};
		\node [style=contraction] (483)  at (-0.875, 0.125) {};
		\node [style=dot] (484)  at (0.875, 0.625) {};
		\node [style=dot] (485)  at (0.375, 0.625) {};
		\node [style=dot] (486)  at (-0.375, 0.625) {};
		\node [style=dot] (487)  at (-0.875, 0.625) {};
		\node [style=none] (488)  at (-0.625, 0.625) {...};
		\node [style=none] (489)  at (0.625, 0.625) {...};
		\node [style=none] (490)  at (0.0, 0.625) {...};
		\node [style=none] (491)  at (0.875, 1.625) {};
		\node [style=none] (492)  at (0.375, 1.625) {};
		\node [style=none] (493)  at (-0.375, 1.625) {};
		\node [style=none] (494)  at (-0.875, 1.625) {};
		\node [style=none] (495)  at (-0.625, -0.375) {$\lambda_{ij}$};
		\node [style=none] (496)  at (0.625, -0.25) {...};
		\node [style=none] (497)  at (-0.125, -0.125) {};
		\node [style=none] (498)  at (-1.125, -0.125) {};
		\node [style=none] (499)  at (-0.125, -0.625) {};
		\node [style=none] (500)  at (-1.125, -0.625) {};
		\node [style=none] (501)  at (-0.375, -0.125) {};
		\node [style=none] (502)  at (-0.875, -0.125) {};
		\node [style=none] (503)  at (-0.375, -0.625) {};
		\node [style=none] (504)  at (-0.875, -0.625) {};
		\node [style=none] (505)  at (-0.625, 0.0) {...};
		\node [style=none] (506)  at (-0.625, -0.75) {...};
		\node [style=none] (507)  at (-0.25, 1.375) {};
		\node [style=none] (508)  at (-1.0, 1.375) {};
		\node [style=none] (509)  at (-0.25, 0.875) {};
		\node [style=none] (510)  at (-1.0, 0.875) {};
		\node [style=none] (511)  at (-0.375, 1.375) {};
		\node [style=none] (512)  at (-0.875, 1.375) {};
		\node [style=none] (513)  at (-0.375, 0.875) {};
		\node [style=none] (514)  at (-0.875, 0.875) {};
		\node [style=none] (516)  at (-0.625, 1.125) {$\mu_{k\ell}$};
		\node [style=none] (517)  at (1.0, 1.375) {};
		\node [style=none] (518)  at (0.25, 1.375) {};
		\node [style=none] (519)  at (1.0, 0.875) {};
		\node [style=none] (520)  at (0.25, 0.875) {};
		\node [style=none] (521)  at (0.875, 1.375) {};
		\node [style=none] (522)  at (0.375, 1.375) {};
		\node [style=none] (523)  at (0.875, 0.875) {};
		\node [style=none] (524)  at (0.375, 0.875) {};
		\node [style=none] (526)  at (0.625, 1.125) {$\mu_{k\ell}$};
		\node [style=none] (527)  at (0.0, 1.125) {...};
		\node [style=none] (528)  at (-0.625, 1.5) {...};
		\node [style=none] (529)  at (0.625, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (435) to (439);
		\draw (435) to (441);
		\draw (436) to (442);
		\draw (437) to (439);
		\draw (437) to (503.center);
		\draw (438) to (441);
		\draw (438) to (442);
		\draw (438) to (504.center);
		\draw (440) to (437);
		\draw (440) to (436);
		\draw (442) to (449.center);
		\draw (446.center) to (439);
		\draw (447.center) to (440);
		\draw (448.center) to (441);
		\draw (451.center) to (450.center);
		\draw (451.center) to (459.center);
		\draw (453.center) to (452.center);
		\draw (455.center) to (454.center);
		\draw (457.center) to (450.center);
		\draw (459.center) to (457.center);
		\draw (461.center) to (460.center);
		\draw (463.center) to (462.center);
		\draw (466.center) to (465.center);
		\draw (466.center) to (474.center);
		\draw (468.center) to (467.center);
		\draw (470.center) to (469.center);
		\draw (472.center) to (465.center);
		\draw (474.center) to (472.center);
		\draw (476.center) to (475.center);
		\draw (478.center) to (477.center);
		\draw (480) to (435);
		\draw (480) to (484);
		\draw (481) to (436);
		\draw (481) to (485);
		\draw (482) to (484);
		\draw (483) to (486);
		\draw (483) to (487);
		\draw (484) to (523.center);
		\draw (485) to (482);
		\draw (485) to (524.center);
		\draw (486) to (513.center);
		\draw (486) to (480);
		\draw (487) to (481);
		\draw (491.center) to (521.center);
		\draw (492.center) to (522.center);
		\draw (493.center) to (511.center);
		\draw (494.center) to (512.center);
		\draw (497.center) to (499.center);
		\draw (498.center) to (497.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (498.center);
		\draw (501.center) to (482);
		\draw (502.center) to (483);
		\draw (507.center) to (509.center);
		\draw (508.center) to (507.center);
		\draw (509.center) to (510.center);
		\draw (510.center) to (508.center);
		\draw (514.center) to (487);
		\draw (517.center) to (519.center);
		\draw (518.center) to (517.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (518.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxtimes/NF-compo-boxtimes_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (531)  at (0.875, -0.875) {};
		\node [style=contraction] (532)  at (0.375, -0.875) {};
		\node [style=contraction] (533)  at (-0.375, -0.875) {};
		\node [style=contraction] (534)  at (-0.875, -0.875) {};
		\node [style=dot] (535)  at (0.875, -1.375) {};
		\node [style=dot] (536)  at (0.375, -1.375) {};
		\node [style=dot] (537)  at (-0.375, -1.375) {};
		\node [style=dot] (538)  at (-0.875, -1.375) {};
		\node [style=none] (539)  at (-0.625, -1.375) {...};
		\node [style=none] (540)  at (0.625, -1.375) {...};
		\node [style=none] (541)  at (0.0, -1.375) {...};
		\node [style=none] (542)  at (0.875, -1.625) {};
		\node [style=none] (543)  at (0.375, -1.625) {};
		\node [style=none] (544)  at (-0.375, -1.625) {};
		\node [style=none] (545)  at (-0.875, -1.625) {};
		\node [style=none] (546)  at (-1.125, 2.125) {};
		\node [style=none] (547)  at (-1.125, 1.625) {};
		\node [style=none] (548)  at (-0.375, 2.375) {};
		\node [style=none] (549)  at (-0.375, 2.125) {};
		\node [style=none] (550)  at (-0.875, 2.375) {};
		\node [style=none] (551)  at (-0.875, 2.125) {};
		\node [style=none] (552)  at (-0.625, 2.25) {...};
		\node [style=none] (553)  at (1.125, 2.125) {};
		\node [style=none] (554)  at (0.0, 1.875) {$\iso_{A\boxtimes C}$};
		\node [style=none] (555)  at (1.125, 1.625) {};
		\node [style=none] (556)  at (0.875, 2.375) {};
		\node [style=none] (557)  at (0.875, 2.125) {};
		\node [style=none] (558)  at (0.375, 2.375) {};
		\node [style=none] (559)  at (0.375, 2.125) {};
		\node [style=none] (560)  at (0.625, 2.25) {...};
		\node [style=none] (561)  at (-1.125, -2.125) {};
		\node [style=none] (562)  at (-1.125, -1.625) {};
		\node [style=none] (563)  at (-0.375, -2.375) {};
		\node [style=none] (564)  at (-0.375, -2.125) {};
		\node [style=none] (565)  at (-0.875, -2.375) {};
		\node [style=none] (566)  at (-0.875, -2.125) {};
		\node [style=none] (567)  at (-0.625, -2.25) {...};
		\node [style=none] (568)  at (1.125, -2.125) {};
		\node [style=none] (569)  at (0.0, -1.875) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (570)  at (1.125, -1.625) {};
		\node [style=none] (571)  at (0.875, -2.375) {};
		\node [style=none] (572)  at (0.875, -2.125) {};
		\node [style=none] (573)  at (0.375, -2.375) {};
		\node [style=none] (574)  at (0.375, -2.125) {};
		\node [style=none] (575)  at (0.625, -2.25) {...};
		\node [style=contraction] (576)  at (0.875, 0.125) {};
		\node [style=contraction] (577)  at (0.375, 0.125) {};
		\node [style=contraction] (578)  at (-0.375, 0.125) {};
		\node [style=contraction] (579)  at (-0.875, 0.125) {};
		\node [style=dot] (580)  at (0.875, 0.625) {};
		\node [style=dot] (581)  at (-0.375, 0.625) {};
		\node [style=dot] (582)  at (0.375, 0.625) {};
		\node [style=dot] (583)  at (-0.875, 0.625) {};
		\node [style=none] (584)  at (-0.625, 0.625) {...};
		\node [style=none] (585)  at (0.625, 0.625) {...};
		\node [style=none] (586)  at (0.0, 0.625) {...};
		\node [style=none] (587)  at (0.875, 1.625) {};
		\node [style=none] (588)  at (0.375, 1.625) {};
		\node [style=none] (589)  at (-0.375, 1.625) {};
		\node [style=none] (590)  at (-0.875, 1.625) {};
		\node [style=none] (591)  at (-0.625, -0.375) {$\lambda_{ij}$};
		\node [style=none] (592)  at (0.625, -0.25) {...};
		\node [style=none] (593)  at (-0.125, -0.125) {};
		\node [style=none] (594)  at (-1.125, -0.125) {};
		\node [style=none] (595)  at (-0.125, -0.625) {};
		\node [style=none] (596)  at (-1.125, -0.625) {};
		\node [style=none] (597)  at (-0.375, -0.125) {};
		\node [style=none] (598)  at (-0.875, -0.125) {};
		\node [style=none] (599)  at (-0.375, -0.625) {};
		\node [style=none] (600)  at (-0.875, -0.625) {};
		\node [style=none] (601)  at (-0.625, 0.0) {...};
		\node [style=none] (602)  at (-0.625, -0.75) {...};
		\node [style=none] (603)  at (-0.25, 1.375) {};
		\node [style=none] (604)  at (-1.0, 1.375) {};
		\node [style=none] (605)  at (-0.25, 0.875) {};
		\node [style=none] (606)  at (-1.0, 0.875) {};
		\node [style=none] (607)  at (-0.375, 1.375) {};
		\node [style=none] (608)  at (-0.875, 1.375) {};
		\node [style=none] (609)  at (-0.375, 0.875) {};
		\node [style=none] (610)  at (-0.875, 0.875) {};
		\node [style=none] (611)  at (-0.625, 1.125) {$\mu_{k\ell}$};
		\node [style=none] (612)  at (1.0, 1.375) {};
		\node [style=none] (613)  at (0.25, 1.375) {};
		\node [style=none] (614)  at (1.0, 0.875) {};
		\node [style=none] (615)  at (0.25, 0.875) {};
		\node [style=none] (616)  at (0.875, 1.375) {};
		\node [style=none] (617)  at (0.375, 1.375) {};
		\node [style=none] (618)  at (0.875, 0.875) {};
		\node [style=none] (619)  at (0.375, 0.875) {};
		\node [style=none] (620)  at (0.625, 1.125) {$\mu_{k\ell}$};
		\node [style=none] (621)  at (0.0, 1.125) {...};
		\node [style=none] (622)  at (-0.625, 1.5) {...};
		\node [style=none] (623)  at (0.625, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (531) to (535);
		\draw (531) to (537);
		\draw (532) to (538);
		\draw (533) to (535);
		\draw (533) to (599.center);
		\draw (534) to (537);
		\draw (534) to (538);
		\draw (534) to (600.center);
		\draw (536) to (533);
		\draw (536) to (532);
		\draw (538) to (545.center);
		\draw (542.center) to (535);
		\draw (543.center) to (536);
		\draw (544.center) to (537);
		\draw (547.center) to (546.center);
		\draw (547.center) to (555.center);
		\draw (549.center) to (548.center);
		\draw (551.center) to (550.center);
		\draw (553.center) to (546.center);
		\draw (555.center) to (553.center);
		\draw (557.center) to (556.center);
		\draw (559.center) to (558.center);
		\draw (562.center) to (561.center);
		\draw (562.center) to (570.center);
		\draw (564.center) to (563.center);
		\draw (566.center) to (565.center);
		\draw (568.center) to (561.center);
		\draw (570.center) to (568.center);
		\draw (572.center) to (571.center);
		\draw (574.center) to (573.center);
		\draw (576) to (531);
		\draw (576) to (580);
		\draw (577) to (532);
		\draw (577) to (581);
		\draw (578) to (580);
		\draw (579) to (582);
		\draw (579) to (583);
		\draw (580) to (618.center);
		\draw (581) to (578);
		\draw (581) to (619.center);
		\draw (582) to (609.center);
		\draw (582) to (576);
		\draw (583) to (577);
		\draw (587.center) to (616.center);
		\draw (588.center) to (617.center);
		\draw (589.center) to (607.center);
		\draw (590.center) to (608.center);
		\draw (593.center) to (595.center);
		\draw (594.center) to (593.center);
		\draw (595.center) to (596.center);
		\draw (596.center) to (594.center);
		\draw (597.center) to (578);
		\draw (598.center) to (579);
		\draw (603.center) to (605.center);
		\draw (604.center) to (603.center);
		\draw (605.center) to (606.center);
		\draw (606.center) to (604.center);
		\draw (610.center) to (583);
		\draw (612.center) to (614.center);
		\draw (613.center) to (612.center);
		\draw (614.center) to (615.center);
		\draw (615.center) to (613.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxtimes/NF-compo-boxtimes_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (625)  at (0.875, -1.125) {};
		\node [style=contraction] (626)  at (0.375, -1.125) {};
		\node [style=contraction] (627)  at (-0.375, -1.125) {};
		\node [style=contraction] (628)  at (-0.875, -1.125) {};
		\node [style=dot] (629)  at (0.875, -1.625) {};
		\node [style=dot] (630)  at (0.375, -1.625) {};
		\node [style=dot] (631)  at (-0.375, -1.625) {};
		\node [style=dot] (632)  at (-0.875, -1.625) {};
		\node [style=none] (633)  at (-0.625, -1.625) {...};
		\node [style=none] (634)  at (0.625, -1.625) {...};
		\node [style=none] (635)  at (0.0, -1.625) {...};
		\node [style=none] (636)  at (0.875, -1.875) {};
		\node [style=none] (637)  at (0.375, -1.875) {};
		\node [style=none] (638)  at (-0.375, -1.875) {};
		\node [style=none] (639)  at (-0.875, -1.875) {};
		\node [style=none] (640)  at (-1.125, 2.375) {};
		\node [style=none] (641)  at (-1.125, 1.875) {};
		\node [style=none] (642)  at (-0.375, 2.625) {};
		\node [style=none] (643)  at (-0.375, 2.375) {};
		\node [style=none] (644)  at (-0.875, 2.625) {};
		\node [style=none] (645)  at (-0.875, 2.375) {};
		\node [style=none] (646)  at (-0.625, 2.5) {...};
		\node [style=none] (647)  at (1.125, 2.375) {};
		\node [style=none] (648)  at (0.0, 2.125) {$\iso_{A\boxtimes C}$};
		\node [style=none] (649)  at (1.125, 1.875) {};
		\node [style=none] (650)  at (0.875, 2.625) {};
		\node [style=none] (651)  at (0.875, 2.375) {};
		\node [style=none] (652)  at (0.375, 2.625) {};
		\node [style=none] (653)  at (0.375, 2.375) {};
		\node [style=none] (654)  at (0.625, 2.5) {...};
		\node [style=none] (655)  at (-1.125, -2.375) {};
		\node [style=none] (656)  at (-1.125, -1.875) {};
		\node [style=none] (657)  at (-0.375, -2.625) {};
		\node [style=none] (658)  at (-0.375, -2.375) {};
		\node [style=none] (659)  at (-0.875, -2.625) {};
		\node [style=none] (660)  at (-0.875, -2.375) {};
		\node [style=none] (661)  at (-0.625, -2.5) {...};
		\node [style=none] (662)  at (1.125, -2.375) {};
		\node [style=none] (663)  at (0.0, -2.125) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (664)  at (1.125, -1.875) {};
		\node [style=none] (665)  at (0.875, -2.625) {};
		\node [style=none] (666)  at (0.875, -2.375) {};
		\node [style=none] (667)  at (0.375, -2.625) {};
		\node [style=none] (668)  at (0.375, -2.375) {};
		\node [style=none] (669)  at (0.625, -2.5) {...};
		\node [style=contraction] (670)  at (0.875, -0.7) {};
		\node [style=contraction] (671)  at (0.375, -0.7) {};
		\node [style=contraction] (672)  at (-0.375, -0.7) {};
		\node [style=contraction] (673)  at (-0.875, -0.7) {};
		\node [style=dot] (674)  at (0.875, -0.2) {};
		\node [style=dot] (675)  at (-0.375, -0.2) {};
		\node [style=dot] (676)  at (0.375, -0.2) {};
		\node [style=dot] (677)  at (-0.875, -0.2) {};
		\node [style=none] (678)  at (-0.625, -0.2) {...};
		\node [style=none] (679)  at (0.625, -0.2) {...};
		\node [style=none] (680)  at (0.0, -0.2) {...};
		\node [style=none] (681)  at (0.875, 1.875) {};
		\node [style=none] (682)  at (0.375, 1.875) {};
		\node [style=none] (683)  at (-0.375, 1.875) {};
		\node [style=none] (684)  at (-0.875, 1.875) {};
		\node [style=none] (686)  at (0.625, -1.0) {...};
		\node [style=none] (696)  at (-0.625, -1.0) {...};
		\node [style=none] (697)  at (-0.25, 1.625) {};
		\node [style=none] (698)  at (-1.0, 1.625) {};
		\node [style=none] (699)  at (-0.25, 1.125) {};
		\node [style=none] (700)  at (-1.0, 1.125) {};
		\node [style=none] (701)  at (-0.375, 1.625) {};
		\node [style=none] (702)  at (-0.875, 1.625) {};
		\node [style=none] (703)  at (-0.375, 1.125) {};
		\node [style=none] (704)  at (-0.875, 1.125) {};
		\node [style=none] (705)  at (-0.625, 1.375) {$\mu_{k\ell}$};
		\node [style=none] (706)  at (1.0, 1.625) {};
		\node [style=none] (707)  at (0.25, 1.625) {};
		\node [style=none] (708)  at (1.0, 1.125) {};
		\node [style=none] (709)  at (0.25, 1.125) {};
		\node [style=none] (710)  at (0.875, 1.625) {};
		\node [style=none] (711)  at (0.375, 1.625) {};
		\node [style=none] (712)  at (0.875, 1.125) {};
		\node [style=none] (713)  at (0.375, 1.125) {};
		\node [style=none] (714)  at (0.625, 1.375) {$\mu_{k\ell}$};
		\node [style=none] (715)  at (0.0, 1.375) {...};
		\node [style=none] (716)  at (-0.625, 1.75) {...};
		\node [style=none] (717)  at (0.625, 1.75) {...};
		\node [style=none] (718)  at (-0.25, 0.625) {};
		\node [style=none] (719)  at (-1.0, 0.625) {};
		\node [style=none] (720)  at (-0.25, 0.125) {};
		\node [style=none] (721)  at (-1.0, 0.125) {};
		\node [style=none] (722)  at (-0.375, 0.625) {};
		\node [style=none] (723)  at (-0.875, 0.625) {};
		\node [style=none] (724)  at (-0.375, 0.125) {};
		\node [style=none] (725)  at (-0.875, 0.125) {};
		\node [style=none] (727)  at (-0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (728)  at (1.0, 0.625) {};
		\node [style=none] (729)  at (0.25, 0.625) {};
		\node [style=none] (730)  at (1.0, 0.125) {};
		\node [style=none] (731)  at (0.25, 0.125) {};
		\node [style=none] (732)  at (0.875, 0.625) {};
		\node [style=none] (733)  at (0.375, 0.625) {};
		\node [style=none] (734)  at (0.875, 0.125) {};
		\node [style=none] (735)  at (0.375, 0.125) {};
		\node [style=none] (736)  at (0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (737)  at (-0.625, 0.875) {...};
		\node [style=none] (738)  at (0.625, 0.875) {...};
		\node [style=none] (947)  at (0.0, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (625) to (629);
		\draw (625) to (631);
		\draw (626) to (632);
		\draw (627) to (629);
		\draw (628) to (631);
		\draw (628) to (632);
		\draw (628) to (673);
		\draw (630) to (627);
		\draw (630) to (626);
		\draw (632) to (639.center);
		\draw (636.center) to (629);
		\draw (637.center) to (630);
		\draw (638.center) to (631);
		\draw (641.center) to (640.center);
		\draw (641.center) to (649.center);
		\draw (643.center) to (642.center);
		\draw (645.center) to (644.center);
		\draw (647.center) to (640.center);
		\draw (649.center) to (647.center);
		\draw (651.center) to (650.center);
		\draw (653.center) to (652.center);
		\draw (656.center) to (655.center);
		\draw (656.center) to (664.center);
		\draw (658.center) to (657.center);
		\draw (660.center) to (659.center);
		\draw (662.center) to (655.center);
		\draw (664.center) to (662.center);
		\draw (666.center) to (665.center);
		\draw (668.center) to (667.center);
		\draw (670) to (625);
		\draw (670) to (674);
		\draw (671) to (626);
		\draw (671) to (675);
		\draw (672) to (674);
		\draw (672) to (627);
		\draw (673) to (676);
		\draw (673) to (677);
		\draw (674) to (734.center);
		\draw (675) to (672);
		\draw (675) to (724.center);
		\draw (676) to (670);
		\draw (676) to (735.center);
		\draw (677) to (671);
		\draw (677) to (725.center);
		\draw (681.center) to (710.center);
		\draw (682.center) to (711.center);
		\draw (683.center) to (701.center);
		\draw (684.center) to (702.center);
		\draw (697.center) to (699.center);
		\draw (698.center) to (697.center);
		\draw (699.center) to (700.center);
		\draw (700.center) to (698.center);
		\draw (703.center) to (733.center);
		\draw (704.center) to (723.center);
		\draw (706.center) to (708.center);
		\draw (707.center) to (706.center);
		\draw (708.center) to (709.center);
		\draw (709.center) to (707.center);
		\draw (712.center) to (732.center);
		\draw (718.center) to (720.center);
		\draw (719.center) to (718.center);
		\draw (720.center) to (721.center);
		\draw (721.center) to (719.center);
		\draw (722.center) to (713.center);
		\draw (728.center) to (730.center);
		\draw (729.center) to (728.center);
		\draw (730.center) to (731.center);
		\draw (731.center) to (729.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxtimes/NF-compo-boxtimes_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (740)  at (0.875, -1.125) {};
		\node [style=contraction] (741)  at (0.375, -1.125) {};
		\node [style=contraction] (742)  at (-0.375, -1.125) {};
		\node [style=contraction] (743)  at (-0.875, -1.125) {};
		\node [style=dot] (744)  at (0.875, -1.625) {};
		\node [style=dot] (745)  at (0.375, -1.625) {};
		\node [style=dot] (746)  at (-0.375, -1.625) {};
		\node [style=dot] (747)  at (-0.875, -1.625) {};
		\node [style=none] (748)  at (-0.625, -1.625) {...};
		\node [style=none] (749)  at (0.625, -1.625) {...};
		\node [style=none] (750)  at (0.0, -1.625) {...};
		\node [style=none] (751)  at (0.875, -1.875) {};
		\node [style=none] (752)  at (0.375, -1.875) {};
		\node [style=none] (753)  at (-0.375, -1.875) {};
		\node [style=none] (754)  at (-0.875, -1.875) {};
		\node [style=none] (755)  at (-1.125, 2.375) {};
		\node [style=none] (756)  at (-1.125, 1.875) {};
		\node [style=none] (757)  at (-0.375, 2.625) {};
		\node [style=none] (758)  at (-0.375, 2.375) {};
		\node [style=none] (759)  at (-0.875, 2.625) {};
		\node [style=none] (760)  at (-0.875, 2.375) {};
		\node [style=none] (761)  at (-0.625, 2.5) {...};
		\node [style=none] (762)  at (1.125, 2.375) {};
		\node [style=none] (763)  at (0.0, 2.125) {$\iso_{A\boxtimes C}$};
		\node [style=none] (764)  at (1.125, 1.875) {};
		\node [style=none] (765)  at (0.875, 2.625) {};
		\node [style=none] (766)  at (0.875, 2.375) {};
		\node [style=none] (767)  at (0.375, 2.625) {};
		\node [style=none] (768)  at (0.375, 2.375) {};
		\node [style=none] (769)  at (0.625, 2.5) {...};
		\node [style=none] (770)  at (-1.125, -2.375) {};
		\node [style=none] (771)  at (-1.125, -1.875) {};
		\node [style=none] (772)  at (-0.375, -2.625) {};
		\node [style=none] (773)  at (-0.375, -2.375) {};
		\node [style=none] (774)  at (-0.875, -2.625) {};
		\node [style=none] (775)  at (-0.875, -2.375) {};
		\node [style=none] (776)  at (-0.625, -2.5) {...};
		\node [style=none] (777)  at (1.125, -2.375) {};
		\node [style=none] (778)  at (0.0, -2.125) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (779)  at (1.125, -1.875) {};
		\node [style=none] (780)  at (0.875, -2.625) {};
		\node [style=none] (781)  at (0.875, -2.375) {};
		\node [style=none] (782)  at (0.375, -2.625) {};
		\node [style=none] (783)  at (0.375, -2.375) {};
		\node [style=none] (784)  at (0.625, -2.5) {...};
		\node [style=contraction] (785)  at (0.875, -0.7) {};
		\node [style=contraction] (786)  at (0.375, -0.7) {};
		\node [style=contraction] (787)  at (-0.375, -0.7) {};
		\node [style=contraction] (788)  at (-0.875, -0.7) {};
		\node [style=dot] (789)  at (0.875, -0.2) {};
		\node [style=dot] (790)  at (0.375, -0.2) {};
		\node [style=dot] (791)  at (-0.375, -0.2) {};
		\node [style=dot] (792)  at (-0.875, -0.2) {};
		\node [style=none] (793)  at (-0.625, -0.2) {...};
		\node [style=none] (794)  at (0.625, -0.2) {...};
		\node [style=none] (795)  at (0.0, -0.2) {...};
		\node [style=none] (796)  at (0.875, 1.875) {};
		\node [style=none] (797)  at (0.375, 1.875) {};
		\node [style=none] (798)  at (-0.375, 1.875) {};
		\node [style=none] (799)  at (-0.875, 1.875) {};
		\node [style=none] (800)  at (0.625, -1.0) {...};
		\node [style=none] (801)  at (-0.625, -1.0) {...};
		\node [style=none] (802)  at (-0.25, 1.625) {};
		\node [style=none] (803)  at (-1.0, 1.625) {};
		\node [style=none] (804)  at (-0.25, 1.125) {};
		\node [style=none] (805)  at (-1.0, 1.125) {};
		\node [style=none] (806)  at (-0.375, 1.625) {};
		\node [style=none] (807)  at (-0.875, 1.625) {};
		\node [style=none] (808)  at (-0.375, 1.125) {};
		\node [style=none] (809)  at (-0.875, 1.125) {};
		\node [style=none] (810)  at (-0.625, 1.375) {$\mu_{k\ell}$};
		\node [style=none] (811)  at (1.0, 1.625) {};
		\node [style=none] (812)  at (0.25, 1.625) {};
		\node [style=none] (813)  at (1.0, 1.125) {};
		\node [style=none] (814)  at (0.25, 1.125) {};
		\node [style=none] (815)  at (0.875, 1.625) {};
		\node [style=none] (816)  at (0.375, 1.625) {};
		\node [style=none] (817)  at (0.875, 1.125) {};
		\node [style=none] (818)  at (0.375, 1.125) {};
		\node [style=none] (819)  at (0.625, 1.375) {$\mu_{k\ell}$};
		\node [style=none] (820)  at (0.0, 1.375) {...};
		\node [style=none] (821)  at (-0.625, 1.75) {...};
		\node [style=none] (822)  at (0.625, 1.75) {...};
		\node [style=none] (823)  at (-0.25, 0.625) {};
		\node [style=none] (824)  at (-1.0, 0.625) {};
		\node [style=none] (825)  at (-0.25, 0.125) {};
		\node [style=none] (826)  at (-1.0, 0.125) {};
		\node [style=none] (827)  at (-0.375, 0.625) {};
		\node [style=none] (828)  at (-0.875, 0.625) {};
		\node [style=none] (829)  at (-0.375, 0.125) {};
		\node [style=none] (830)  at (-0.875, 0.125) {};
		\node [style=none] (831)  at (-0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (832)  at (1.0, 0.625) {};
		\node [style=none] (833)  at (0.25, 0.625) {};
		\node [style=none] (834)  at (1.0, 0.125) {};
		\node [style=none] (835)  at (0.25, 0.125) {};
		\node [style=none] (836)  at (0.875, 0.625) {};
		\node [style=none] (837)  at (0.375, 0.625) {};
		\node [style=none] (838)  at (0.875, 0.125) {};
		\node [style=none] (839)  at (0.375, 0.125) {};
		\node [style=none] (840)  at (0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (841)  at (-0.625, 0.875) {...};
		\node [style=none] (842)  at (0.625, 0.875) {...};
		\node [style=none] (948)  at (0.0, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (740) to (744);
		\draw (740) to (746);
		\draw (741) to (747);
		\draw (742) to (744);
		\draw (743) to (746);
		\draw (743) to (747);
		\draw (743) to (788);
		\draw (745) to (742);
		\draw (745) to (741);
		\draw (747) to (754.center);
		\draw (751.center) to (744);
		\draw (752.center) to (745);
		\draw (753.center) to (746);
		\draw (756.center) to (755.center);
		\draw (756.center) to (764.center);
		\draw (758.center) to (757.center);
		\draw (760.center) to (759.center);
		\draw (762.center) to (755.center);
		\draw (764.center) to (762.center);
		\draw (766.center) to (765.center);
		\draw (768.center) to (767.center);
		\draw (771.center) to (770.center);
		\draw (771.center) to (779.center);
		\draw (773.center) to (772.center);
		\draw (775.center) to (774.center);
		\draw (777.center) to (770.center);
		\draw (779.center) to (777.center);
		\draw (781.center) to (780.center);
		\draw (783.center) to (782.center);
		\draw (785) to (740);
		\draw (785) to (789);
		\draw (786) to (741);
		\draw (786) to (790);
		\draw (787) to (789);
		\draw (787) to (742);
		\draw (788) to (791);
		\draw (788) to (792);
		\draw (789) to (838.center);
		\draw (790) to (787);
		\draw (790) to (829.center);
		\draw (791) to (785);
		\draw (791) to (839.center);
		\draw (792) to (786);
		\draw (792) to (830.center);
		\draw (796.center) to (815.center);
		\draw (797.center) to (816.center);
		\draw (798.center) to (806.center);
		\draw (799.center) to (807.center);
		\draw (802.center) to (804.center);
		\draw (803.center) to (802.center);
		\draw (804.center) to (805.center);
		\draw (805.center) to (803.center);
		\draw (808.center) to (837.center);
		\draw (809.center) to (828.center);
		\draw (811.center) to (813.center);
		\draw (812.center) to (811.center);
		\draw (813.center) to (814.center);
		\draw (814.center) to (812.center);
		\draw (817.center) to (836.center);
		\draw (823.center) to (825.center);
		\draw (824.center) to (823.center);
		\draw (825.center) to (826.center);
		\draw (826.center) to (824.center);
		\draw (827.center) to (818.center);
		\draw (832.center) to (834.center);
		\draw (833.center) to (832.center);
		\draw (834.center) to (835.center);
		\draw (835.center) to (833.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxtimes/NF-compo-boxtimes_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (855)  at (0.875, -1.125) {};
		\node [style=none] (856)  at (0.375, -1.125) {};
		\node [style=none] (857)  at (-0.375, -1.125) {};
		\node [style=none] (858)  at (-0.875, -1.125) {};
		\node [style=none] (859)  at (-1.125, 1.625) {};
		\node [style=none] (860)  at (-1.125, 1.125) {};
		\node [style=none] (861)  at (-0.375, 1.875) {};
		\node [style=none] (862)  at (-0.375, 1.625) {};
		\node [style=none] (863)  at (-0.875, 1.875) {};
		\node [style=none] (864)  at (-0.875, 1.625) {};
		\node [style=none] (865)  at (-0.625, 1.75) {...};
		\node [style=none] (866)  at (1.125, 1.625) {};
		\node [style=none] (867)  at (0.0, 1.375) {$\iso_{A\boxtimes C}$};
		\node [style=none] (868)  at (1.125, 1.125) {};
		\node [style=none] (869)  at (0.875, 1.875) {};
		\node [style=none] (870)  at (0.875, 1.625) {};
		\node [style=none] (871)  at (0.375, 1.875) {};
		\node [style=none] (872)  at (0.375, 1.625) {};
		\node [style=none] (873)  at (0.625, 1.75) {...};
		\node [style=none] (874)  at (-1.125, -1.625) {};
		\node [style=none] (875)  at (-1.125, -1.125) {};
		\node [style=none] (876)  at (-0.375, -1.875) {};
		\node [style=none] (877)  at (-0.375, -1.625) {};
		\node [style=none] (878)  at (-0.875, -1.875) {};
		\node [style=none] (879)  at (-0.875, -1.625) {};
		\node [style=none] (880)  at (-0.625, -1.75) {...};
		\node [style=none] (881)  at (1.125, -1.625) {};
		\node [style=none] (882)  at (0.0, -1.375) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (883)  at (1.125, -1.125) {};
		\node [style=none] (884)  at (0.875, -1.875) {};
		\node [style=none] (885)  at (0.875, -1.625) {};
		\node [style=none] (886)  at (0.375, -1.875) {};
		\node [style=none] (887)  at (0.375, -1.625) {};
		\node [style=none] (888)  at (0.625, -1.75) {...};
		\node [style=none] (900)  at (0.875, 1.125) {};
		\node [style=none] (901)  at (0.375, 1.125) {};
		\node [style=none] (902)  at (-0.375, 1.125) {};
		\node [style=none] (903)  at (-0.875, 1.125) {};
		\node [style=none] (906)  at (-0.25, 0.875) {};
		\node [style=none] (907)  at (-1.0, 0.875) {};
		\node [style=none] (908)  at (-0.25, 0.375) {};
		\node [style=none] (909)  at (-1.0, 0.375) {};
		\node [style=none] (910)  at (-0.375, 0.875) {};
		\node [style=none] (911)  at (-0.875, 0.875) {};
		\node [style=none] (912)  at (-0.375, 0.375) {};
		\node [style=none] (913)  at (-0.875, 0.375) {};
		\node [style=none] (914)  at (-0.625, 0.625) {$\mu_{k\ell}$};
		\node [style=none] (915)  at (1.0, 0.875) {};
		\node [style=none] (916)  at (0.25, 0.875) {};
		\node [style=none] (917)  at (1.0, 0.375) {};
		\node [style=none] (918)  at (0.25, 0.375) {};
		\node [style=none] (919)  at (0.875, 0.875) {};
		\node [style=none] (920)  at (0.375, 0.875) {};
		\node [style=none] (921)  at (0.875, 0.375) {};
		\node [style=none] (922)  at (0.375, 0.375) {};
		\node [style=none] (923)  at (0.625, 0.625) {$\mu_{k\ell}$};
		\node [style=none] (924)  at (0.0, 0.625) {...};
		\node [style=none] (925)  at (-0.625, 1.0) {...};
		\node [style=none] (926)  at (0.625, 1.0) {...};
		\node [style=none] (927)  at (-0.25, -0.125) {};
		\node [style=none] (928)  at (-1.0, -0.125) {};
		\node [style=none] (929)  at (-0.25, -0.625) {};
		\node [style=none] (930)  at (-1.0, -0.625) {};
		\node [style=none] (931)  at (-0.375, -0.125) {};
		\node [style=none] (932)  at (-0.875, -0.125) {};
		\node [style=none] (933)  at (-0.375, -0.625) {};
		\node [style=none] (934)  at (-0.875, -0.625) {};
		\node [style=none] (935)  at (-0.625, -0.375) {$\lambda_{ij}$};
		\node [style=none] (936)  at (1.0, -0.125) {};
		\node [style=none] (937)  at (0.25, -0.125) {};
		\node [style=none] (938)  at (1.0, -0.625) {};
		\node [style=none] (939)  at (0.25, -0.625) {};
		\node [style=none] (940)  at (0.875, -0.125) {};
		\node [style=none] (941)  at (0.375, -0.125) {};
		\node [style=none] (942)  at (0.875, -0.625) {};
		\node [style=none] (943)  at (0.375, -0.625) {};
		\node [style=none] (944)  at (0.625, -0.375) {$\lambda_{ij}$};
		\node [style=none] (945)  at (-0.625, 0.125) {...};
		\node [style=none] (946)  at (0.625, 0.125) {...};
		\node [style=none] (949)  at (0.0, -0.375) {...};
		\node [style=none] (950)  at (-0.625, -0.875) {...};
		\node [style=none] (951)  at (0.625, -0.875) {...};
		\node [style=none] (952)  at (0.0, -1.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (855.center) to (942.center);
		\draw (858.center) to (934.center);
		\draw (860.center) to (859.center);
		\draw (860.center) to (868.center);
		\draw (862.center) to (861.center);
		\draw (864.center) to (863.center);
		\draw (866.center) to (859.center);
		\draw (868.center) to (866.center);
		\draw (870.center) to (869.center);
		\draw (872.center) to (871.center);
		\draw (875.center) to (874.center);
		\draw (875.center) to (883.center);
		\draw (877.center) to (876.center);
		\draw (879.center) to (878.center);
		\draw (881.center) to (874.center);
		\draw (883.center) to (881.center);
		\draw (885.center) to (884.center);
		\draw (887.center) to (886.center);
		\draw (900.center) to (919.center);
		\draw (901.center) to (920.center);
		\draw (902.center) to (910.center);
		\draw (903.center) to (911.center);
		\draw (906.center) to (908.center);
		\draw (907.center) to (906.center);
		\draw (908.center) to (909.center);
		\draw (909.center) to (907.center);
		\draw (912.center) to (941.center);
		\draw (913.center) to (932.center);
		\draw (915.center) to (917.center);
		\draw (916.center) to (915.center);
		\draw (917.center) to (918.center);
		\draw (918.center) to (916.center);
		\draw (921.center) to (940.center);
		\draw (927.center) to (929.center);
		\draw (928.center) to (927.center);
		\draw (929.center) to (930.center);
		\draw (930.center) to (928.center);
		\draw (931.center) to (922.center);
		\draw (933.center) to (856.center);
		\draw (936.center) to (938.center);
		\draw (937.center) to (936.center);
		\draw (938.center) to (939.center);
		\draw (939.center) to (937.center);
		\draw (943.center) to (857.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-boxtimes/NF-compo-boxtimes_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (954)  at (0.875, -0.5) {};
		\node [style=none] (957)  at (-0.875, -0.5) {};
		\node [style=none] (958)  at (-1.125, 1.0) {};
		\node [style=none] (959)  at (-1.125, 0.5) {};
		\node [style=none] (960)  at (-0.375, 1.25) {};
		\node [style=none] (961)  at (-0.375, 1.0) {};
		\node [style=none] (962)  at (-0.875, 1.25) {};
		\node [style=none] (963)  at (-0.875, 1.0) {};
		\node [style=none] (964)  at (-0.625, 1.125) {...};
		\node [style=none] (965)  at (1.125, 1.0) {};
		\node [style=none] (966)  at (0.0, 0.75) {$\iso_{A\boxtimes C}$};
		\node [style=none] (967)  at (1.125, 0.5) {};
		\node [style=none] (968)  at (0.875, 1.25) {};
		\node [style=none] (969)  at (0.875, 1.0) {};
		\node [style=none] (970)  at (0.375, 1.25) {};
		\node [style=none] (971)  at (0.375, 1.0) {};
		\node [style=none] (972)  at (0.625, 1.125) {...};
		\node [style=none] (973)  at (-1.125, -1.0) {};
		\node [style=none] (974)  at (-1.125, -0.5) {};
		\node [style=none] (975)  at (-0.375, -1.25) {};
		\node [style=none] (976)  at (-0.375, -1.0) {};
		\node [style=none] (977)  at (-0.875, -1.25) {};
		\node [style=none] (978)  at (-0.875, -1.0) {};
		\node [style=none] (979)  at (-0.625, -1.125) {...};
		\node [style=none] (980)  at (1.125, -1.0) {};
		\node [style=none] (981)  at (0.0, -0.75) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (982)  at (1.125, -0.5) {};
		\node [style=none] (983)  at (0.875, -1.25) {};
		\node [style=none] (984)  at (0.875, -1.0) {};
		\node [style=none] (985)  at (0.375, -1.25) {};
		\node [style=none] (986)  at (0.375, -1.0) {};
		\node [style=none] (987)  at (0.625, -1.125) {...};
		\node [style=none] (988)  at (0.875, 0.5) {};
		\node [style=none] (991)  at (-0.875, 0.5) {};
		\node [style=none] (1036)  at (0.0, -0.375) {...};
		\node [style=none] (1037)  at (0.0, 0.375) {...};
		\node [style=none] (1038)  at (0.875, 0.25) {};
		\node [style=none] (1039)  at (-0.875, 0.25) {};
		\node [style=none] (1040)  at (-1.125, -0.25) {};
		\node [style=none] (1041)  at (-1.125, 0.25) {};
		\node [style=none] (1043)  at (-0.875, -0.25) {};
		\node [style=none] (1044)  at (1.125, -0.25) {};
		\node [style=none] (1045)  at (0.0, 0.0) {$\nu_{ij}$};
		\node [style=none] (1046)  at (1.125, 0.25) {};
		\node [style=none] (1047)  at (0.875, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (959.center) to (958.center);
		\draw (959.center) to (967.center);
		\draw (961.center) to (960.center);
		\draw (963.center) to (962.center);
		\draw (965.center) to (958.center);
		\draw (967.center) to (965.center);
		\draw (969.center) to (968.center);
		\draw (971.center) to (970.center);
		\draw (974.center) to (973.center);
		\draw (974.center) to (982.center);
		\draw (976.center) to (975.center);
		\draw (978.center) to (977.center);
		\draw (980.center) to (973.center);
		\draw (982.center) to (980.center);
		\draw (984.center) to (983.center);
		\draw (986.center) to (985.center);
		\draw (988.center) to (1038.center);
		\draw (991.center) to (1039.center);
		\draw (1041.center) to (1040.center);
		\draw (1041.center) to (1046.center);
		\draw (1043.center) to (957.center);
		\draw (1044.center) to (1040.center);
		\draw (1046.center) to (1044.center);
		\draw (1047.center) to (954.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-compo-circ-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-3.75, 0.75) {};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=none] (4) at (-4.625, 1) {};
		\node [style=none] (5) at (-4.625, 0.75) {};
		\node [style=none] (6) at (-3.875, 1) {};
		\node [style=none] (7) at (-3.875, 0.75) {};
		\node [style=none] (8) at (-4.25, 0.5) {$\iso_{\mathcal B}^{\inv}$};
		\node [style=none] (9) at (-4.5, 0.25) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4, 0.25) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4.25, 0.875) {...};
		\node [style=none] (14) at (-4.25, 0.125) {...};
		\node [style=none] (15) at (-4.75, 1.5) {};
		\node [style=none] (16) at (-3.75, 1.5) {};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-4.625, 1.75) {};
		\node [style=none] (20) at (-4.625, 1.5) {};
		\node [style=none] (21) at (-3.875, 1.75) {};
		\node [style=none] (22) at (-3.875, 1.5) {};
		\node [style=none] (23) at (-4.25, 1.25) {$\lambda$};
		\node [style=none] (24) at (-4.25, 1.625) {...};
		\node [style=none] (25) at (-4.75, 2.25) {};
		\node [style=none] (26) at (-3.75, 2.25) {};
		\node [style=none] (27) at (-4.75, 1.75) {};
		\node [style=none] (28) at (-3.75, 1.75) {};
		\node [style=none] (29) at (-4.5, 2.5) {};
		\node [style=none] (30) at (-4.5, 2.25) {};
		\node [style=none] (31) at (-4, 2.5) {};
		\node [style=none] (32) at (-4, 2.25) {};
		\node [style=none] (33) at (-4.25, 2) {$\iso_{\mathcal A}$};
		\node [style=none] (34) at (-4.25, 2.375) {...};
		\node [style=none] (35) at (-4.75, -1.5) {};
		\node [style=none] (36) at (-3.75, -1.5) {};
		\node [style=none] (37) at (-4.75, -2) {};
		\node [style=none] (38) at (-3.75, -2) {};
		\node [style=none] (39) at (-4.625, -1.25) {};
		\node [style=none] (40) at (-4.625, -1.5) {};
		\node [style=none] (41) at (-3.875, -1.25) {};
		\node [style=none] (42) at (-3.875, -1.5) {};
		\node [style=none] (43) at (-4.25, -1.75) {$\iso_{\mathcal C}^{\inv}$};
		\node [style=none] (44) at (-4.5, -2) {};
		\node [style=none] (45) at (-4.5, -2.25) {};
		\node [style=none] (46) at (-4, -2) {};
		\node [style=none] (47) at (-4, -2.25) {};
		\node [style=none] (48) at (-4.25, -1.375) {...};
		\node [style=none] (49) at (-4.25, -2.125) {...};
		\node [style=none] (50) at (-4.75, -0.75) {};
		\node [style=none] (51) at (-3.75, -0.75) {};
		\node [style=none] (52) at (-4.75, -1.25) {};
		\node [style=none] (53) at (-3.75, -1.25) {};
		\node [style=none] (54) at (-4.625, -0.5) {};
		\node [style=none] (55) at (-4.625, -0.75) {};
		\node [style=none] (56) at (-3.875, -0.5) {};
		\node [style=none] (57) at (-3.875, -0.75) {};
		\node [style=none] (58) at (-4.25, -1) {$\mu$};
		\node [style=none] (59) at (-4.25, -0.625) {...};
		\node [style=none] (60) at (-4.75, 0) {};
		\node [style=none] (61) at (-3.75, 0) {};
		\node [style=none] (62) at (-4.75, -0.5) {};
		\node [style=none] (63) at (-3.75, -0.5) {};
		\node [style=none] (66) at (-4.25, -0.25) {$\iso_{\mathcal B}$};
		\node [style=none] (67) at (-3, 0) {$=$};
		\node [style=none] (72) at (-2.375, 0) {};
		\node [style=none] (73) at (-2.375, -0.25) {};
		\node [style=none] (74) at (-1.625, 0) {};
		\node [style=none] (75) at (-1.625, -0.25) {};
		\node [style=none] (81) at (-2, -0.125) {...};
		\node [style=none] (83) at (-2.5, 0.5) {};
		\node [style=none] (84) at (-1.5, 0.5) {};
		\node [style=none] (85) at (-2.5, 0) {};
		\node [style=none] (86) at (-1.5, 0) {};
		\node [style=none] (87) at (-2.375, 0.75) {};
		\node [style=none] (88) at (-2.375, 0.5) {};
		\node [style=none] (89) at (-1.625, 0.75) {};
		\node [style=none] (90) at (-1.625, 0.5) {};
		\node [style=none] (91) at (-2, 0.25) {$\lambda$};
		\node [style=none] (92) at (-2, 0.625) {...};
		\node [style=none] (93) at (-2.5, 1.25) {};
		\node [style=none] (94) at (-1.5, 1.25) {};
		\node [style=none] (95) at (-2.5, 0.75) {};
		\node [style=none] (96) at (-1.5, 0.75) {};
		\node [style=none] (97) at (-2.25, 1.5) {};
		\node [style=none] (98) at (-2.25, 1.25) {};
		\node [style=none] (99) at (-1.75, 1.5) {};
		\node [style=none] (100) at (-1.75, 1.25) {};
		\node [style=none] (101) at (-2, 1) {$\iso_{\mathcal A}$};
		\node [style=none] (102) at (-2, 1.375) {...};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (104) at (-1.5, -1) {};
		\node [style=none] (105) at (-2.5, -1.5) {};
		\node [style=none] (106) at (-1.5, -1.5) {};
		\node [style=none] (107) at (-2.375, -0.75) {};
		\node [style=none] (108) at (-2.375, -1) {};
		\node [style=none] (109) at (-1.625, -0.75) {};
		\node [style=none] (110) at (-1.625, -1) {};
		\node [style=none] (111) at (-2, -1.25) {$\iso_{\mathcal C}^{\inv}$};
		\node [style=none] (112) at (-2.25, -1.5) {};
		\node [style=none] (113) at (-2.25, -1.75) {};
		\node [style=none] (114) at (-1.75, -1.5) {};
		\node [style=none] (115) at (-1.75, -1.75) {};
		\node [style=none] (116) at (-2, -0.875) {...};
		\node [style=none] (117) at (-2, -1.625) {...};
		\node [style=none] (118) at (-2.5, -0.25) {};
		\node [style=none] (119) at (-1.5, -0.25) {};
		\node [style=none] (120) at (-2.5, -0.75) {};
		\node [style=none] (121) at (-1.5, -0.75) {};
		\node [style=none] (126) at (-2, -0.5) {$\mu$};
		\node [style=none] (127) at (-1, 0) {$=$};
		\node [style=none] (128) at (-0.375, 0) {};
		\node [style=none] (129) at (-0.375, -0.25) {};
		\node [style=none] (130) at (0.375, 0) {};
		\node [style=none] (131) at (0.375, -0.25) {};
		\node [style=none] (132) at (0, -0.125) {...};
		\node [style=none] (133) at (-0.5, 0.5) {};
		\node [style=none] (134) at (0.5, 0.5) {};
		\node [style=none] (135) at (-0.5, 0) {};
		\node [style=none] (136) at (0.5, 0) {};
		\node [style=none] (137) at (-0.375, 0.75) {};
		\node [style=none] (138) at (-0.375, 0.5) {};
		\node [style=none] (139) at (0.375, 0.75) {};
		\node [style=none] (140) at (0.375, 0.5) {};
		\node [style=none] (141) at (0, 0.25) {$\nu$};
		\node [style=none] (142) at (0, 0.625) {...};
		\node [style=none] (143) at (-0.5, 1.25) {};
		\node [style=none] (144) at (0.5, 1.25) {};
		\node [style=none] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0.5, 0.75) {};
		\node [style=none] (147) at (-0.25, 1.5) {};
		\node [style=none] (148) at (-0.25, 1.25) {};
		\node [style=none] (149) at (0.25, 1.5) {};
		\node [style=none] (150) at (0.25, 1.25) {};
		\node [style=none] (151) at (0, 1) {$\iso_{\mathcal A}$};
		\node [style=none] (152) at (0, 1.375) {...};
		\node [style=none] (153) at (-0.5, -0.25) {};
		\node [style=none] (154) at (0.5, -0.25) {};
		\node [style=none] (155) at (-0.5, -0.75) {};
		\node [style=none] (156) at (0.5, -0.75) {};
		\node [style=none] (161) at (0, -0.5) {$\iso_{\mathcal C}^{\inv}$};
		\node [style=none] (162) at (-0.25, -0.75) {};
		\node [style=none] (163) at (-0.25, -1) {};
		\node [style=none] (164) at (0.25, -0.75) {};
		\node [style=none] (165) at (0.25, -1) {};
		\node [style=none] (167) at (0, -0.875) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (108.center) to (107.center);
		\draw (110.center) to (109.center);
		\draw (113.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (118.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (129.center) to (128.center);
		\draw (131.center) to (130.center);
		\draw (133.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (153.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (163.center) to (162.center);
		\draw (165.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-compo-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.75) {};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=none] (2) at (-3, 2.5) {$\iso_A$};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-3, 0.5) {$\iso_B^{-1}$};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=contraction] (10) at (-3.75, 2) {};
		\node [style=none] (11) at (-3.75, 2.25) {};
		\node [style=contraction] (12) at (-2.25, 2) {};
		\node [style=none] (13) at (-2.25, 2.25) {};
		\node [style=contraction] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (-3.75, 0.75) {};
		\node [style=contraction] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-2.25, 0.75) {};
		\node [style=none] (18) at (-3.5, 1.75) {};
		\node [style=none] (19) at (-3.5, 1.25) {};
		\node [style=none] (20) at (-2.5, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=none] (22) at (-3.75, 3) {};
		\node [style=none] (23) at (-3.75, 2.75) {};
		\node [style=none] (24) at (-2.25, 3) {};
		\node [style=none] (25) at (-2.25, 2.75) {};
		\node [style=none] (26) at (-3, 2.875) {...};
		\node [style=none] (27) at (-3, 0.125) {...};
		\node [style=none] (28) at (-3.75, 0.25) {};
		\node [style=none] (29) at (-3.75, 0) {};
		\node [style=none] (30) at (-2.25, 0.25) {};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=box-no-outline, font={\tiny}] (35) at (-4, 1.5) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (36) at (-2, 1.5) {$\lambda_{nm}$};
		\node [style=none] (38) at (-3, 1.875) {...};
		\node [style=none] (39) at (-3, 1.125) {...};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-2, 0) {};
		\node [style=none] (42) at (-3, -0.25) {$\iso_B$};
		\node [style=none] (43) at (-4, -0.5) {};
		\node [style=none] (44) at (-2, -0.5) {};
		\node [style=none] (45) at (-4, -2) {};
		\node [style=none] (46) at (-2, -2) {};
		\node [style=none] (47) at (-3, -2.25) {$\iso_C^{-1}$};
		\node [style=none] (48) at (-4, -2.5) {};
		\node [style=none] (49) at (-2, -2.5) {};
		\node [style=contraction] (50) at (-3.75, -0.75) {};
		\node [style=none] (51) at (-3.75, -0.5) {};
		\node [style=contraction] (52) at (-2.25, -0.75) {};
		\node [style=none] (53) at (-2.25, -0.5) {};
		\node [style=contraction] (54) at (-3.75, -1.75) {};
		\node [style=none] (55) at (-3.75, -2) {};
		\node [style=contraction] (56) at (-2.25, -1.75) {};
		\node [style=none] (57) at (-2.25, -2) {};
		\node [style=none] (58) at (-3.5, -1) {};
		\node [style=none] (59) at (-3.5, -1.5) {};
		\node [style=none] (60) at (-2.5, -1) {};
		\node [style=none] (61) at (-2.5, -1.5) {};
		\node [style=none] (67) at (-3, -2.625) {...};
		\node [style=none] (68) at (-3.75, -2.5) {};
		\node [style=none] (69) at (-3.75, -2.75) {};
		\node [style=none] (70) at (-2.25, -2.5) {};
		\node [style=none] (71) at (-2.25, -2.75) {};
		\node [style=contraction] (72) at (-3.25, -1.75) {};
		\node [style=none] (73) at (-3.25, -2) {};
		\node [style=none] (74) at (-3, -1.5) {};
		\node [style=box-no-outline, font={\tiny}] (75) at (-4, -1.25) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (76) at (-2, -1.25) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (77) at (-3.5, -1.25) {$\mu_{01}$};
		\node [style=none] (78) at (-3, -0.875) {...};
		\node [style=none] (79) at (-2.75, -1.625) {...};
		\node [style=none] (80) at (-1.25, 0) {$=$};
		\node [style=none] (81) at (-0.75, 2) {};
		\node [style=none] (82) at (1.25, 2) {};
		\node [style=none] (83) at (0.25, 1.75) {$\iso_A$};
		\node [style=none] (84) at (-0.75, 1.5) {};
		\node [style=none] (85) at (1.25, 1.5) {};
		\node [style=contraction] (91) at (-0.5, 1.25) {};
		\node [style=none] (92) at (-0.5, 1.5) {};
		\node [style=contraction] (93) at (1, 1.25) {};
		\node [style=none] (94) at (1, 1.5) {};
		\node [style=contraction] (95) at (-0.5, 0.25) {};
		\node [style=contraction] (97) at (1, 0.25) {};
		\node [style=none] (99) at (-0.25, 1) {};
		\node [style=none] (100) at (-0.25, 0.5) {};
		\node [style=none] (101) at (0.75, 1) {};
		\node [style=none] (102) at (0.75, 0.5) {};
		\node [style=none] (103) at (-0.5, 2.25) {};
		\node [style=none] (104) at (-0.5, 2) {};
		\node [style=none] (105) at (1, 2.25) {};
		\node [style=none] (106) at (1, 2) {};
		\node [style=none] (107) at (0.25, 2.125) {...};
		\node [style=box-no-outline, font={\tiny}] (116) at (-0.75, 0.75) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (117) at (1.25, 0.75) {$\lambda_{nm}$};
		\node [style=none] (119) at (0.25, 1.125) {...};
		\node [style=none] (120) at (0.25, 0.375) {...};
		\node [style=none] (126) at (-0.75, -1.5) {};
		\node [style=none] (127) at (1.25, -1.5) {};
		\node [style=none] (128) at (0.25, -1.75) {$\iso_C^{-1}$};
		\node [style=none] (129) at (-0.75, -2) {};
		\node [style=none] (130) at (1.25, -2) {};
		\node [style=contraction] (131) at (-0.5, -0.25) {};
		\node [style=contraction] (133) at (1, -0.25) {};
		\node [style=contraction] (135) at (-0.5, -1.25) {};
		\node [style=none] (136) at (-0.5, -1.5) {};
		\node [style=contraction] (137) at (1, -1.25) {};
		\node [style=none] (138) at (1, -1.5) {};
		\node [style=none] (139) at (-0.25, -0.5) {};
		\node [style=none] (140) at (-0.25, -1) {};
		\node [style=none] (141) at (0.75, -0.5) {};
		\node [style=none] (142) at (0.75, -1) {};
		\node [style=none] (143) at (0.25, -2.125) {...};
		\node [style=none] (144) at (-0.5, -2) {};
		\node [style=none] (145) at (-0.5, -2.25) {};
		\node [style=none] (146) at (1, -2) {};
		\node [style=none] (147) at (1, -2.25) {};
		\node [style=contraction] (148) at (0, -1.25) {};
		\node [style=none] (149) at (0, -1.5) {};
		\node [style=none] (150) at (0.25, -1) {};
		\node [style=box-no-outline, font={\tiny}] (151) at (-0.75, -0.75) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (152) at (1.25, -0.75) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (153) at (-0.25, -0.75) {$\mu_{01}$};
		\node [style=none] (154) at (0.25, -0.375) {...};
		\node [style=none] (155) at (0.5, -1.125) {...};
		\node [style=none] (156) at (1.75, 0) {$=$};
		\node [style=none] (157) at (2.25, 2) {};
		\node [style=none] (158) at (4.25, 2) {};
		\node [style=none] (159) at (3.25, 1.75) {$\iso_A$};
		\node [style=none] (160) at (2.25, 1.5) {};
		\node [style=none] (161) at (4.25, 1.5) {};
		\node [style=contraction] (162) at (2.5, 1.25) {};
		\node [style=none] (163) at (2.5, 1.5) {};
		\node [style=contraction] (164) at (4, 1.25) {};
		\node [style=none] (165) at (4, 1.5) {};
		\node [style=none] (168) at (2.75, 1) {};
		\node [style=none] (169) at (3, 0.5) {};
		\node [style=none] (170) at (3.75, 1) {};
		\node [style=none] (171) at (3.5, 0.5) {};
		\node [style=none] (172) at (2.5, 2.25) {};
		\node [style=none] (173) at (2.5, 2) {};
		\node [style=none] (174) at (4, 2.25) {};
		\node [style=none] (175) at (4, 2) {};
		\node [style=none] (176) at (3.25, 2.125) {...};
		\node [style=box-no-outline, font={\tiny}] (178) at (2.25, 0.75) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (179) at (4.25, 0.75) {$\lambda_{nm}$};
		\node [style=none] (180) at (3.25, 1.125) {...};
		\node [style=none] (181) at (3.25, 0.375) {...};
		\node [style=none] (182) at (2.25, -1.5) {};
		\node [style=none] (183) at (4.25, -1.5) {};
		\node [style=none] (184) at (3.25, -1.75) {$\iso_C^{-1}$};
		\node [style=none] (185) at (2.25, -2) {};
		\node [style=none] (186) at (4.25, -2) {};
		\node [style=contraction] (189) at (2.5, -1.25) {};
		\node [style=none] (190) at (2.5, -1.5) {};
		\node [style=contraction] (191) at (4, -1.25) {};
		\node [style=none] (192) at (4, -1.5) {};
		\node [style=none] (193) at (3, -0.5) {};
		\node [style=none] (194) at (2.75, -1) {};
		\node [style=none] (195) at (3.5, -0.5) {};
		\node [style=none] (196) at (3.75, -1) {};
		\node [style=none] (197) at (3.25, -2.125) {...};
		\node [style=none] (198) at (2.5, -2) {};
		\node [style=none] (199) at (2.5, -2.25) {};
		\node [style=none] (200) at (4, -2) {};
		\node [style=none] (201) at (4, -2.25) {};
		\node [style=contraction] (202) at (3, -1.25) {};
		\node [style=none] (203) at (3, -1.5) {};
		\node [style=none] (204) at (3.25, -1) {};
		\node [style=box-no-outline, font={\tiny}] (205) at (2.25, -0.75) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (206) at (4.25, -0.75) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (207) at (2.75, -0.75) {$\mu_{01}$};
		\node [style=none] (208) at (3.25, -0.375) {...};
		\node [style=none] (209) at (3.5, -1.125) {...};
		\node [style=small-contraction] (210) at (2.25, 0.25) {};
		\node [style=small-contraction] (211) at (2.25, -0.25) {};
		\node [style=small-contraction] (212) at (2.5, -0.25) {};
		\node [style=small-contraction] (213) at (2.75, -0.25) {};
		\node [style=small-contraction] (214) at (2.75, 0.25) {};
		\node [style=small-contraction] (215) at (3.75, 0.25) {};
		\node [style=small-contraction] (216) at (3.75, -0.25) {};
		\node [style=small-contraction] (217) at (4.25, -0.25) {};
		\node [style=small-contraction] (218) at (4.25, 0.25) {};
		\node [style=none] (219) at (4.75, 0) {$=$};
		\node [style=none] (220) at (5.25, 2) {};
		\node [style=none] (221) at (7.25, 2) {};
		\node [style=none] (222) at (6.25, 1.75) {$\iso_A$};
		\node [style=none] (223) at (5.25, 1.5) {};
		\node [style=none] (224) at (7.25, 1.5) {};
		\node [style=contraction] (225) at (5.5, 1.25) {};
		\node [style=none] (226) at (5.5, 1.5) {};
		\node [style=contraction] (227) at (7, 1.25) {};
		\node [style=none] (228) at (7, 1.5) {};
		\node [style=none] (229) at (5.75, 1) {};
		\node [style=none] (231) at (6.75, 1) {};
		\node [style=none] (233) at (5.5, 2.25) {};
		\node [style=none] (234) at (5.5, 2) {};
		\node [style=none] (235) at (7, 2.25) {};
		\node [style=none] (236) at (7, 2) {};
		\node [style=none] (237) at (6.25, 2.125) {...};
		\node [style=none] (240) at (6.25, 1.125) {...};
		\node [style=none] (242) at (5.25, -1.5) {};
		\node [style=none] (243) at (7.25, -1.5) {};
		\node [style=none] (244) at (6.25, -1.75) {$\iso_C^{-1}$};
		\node [style=none] (245) at (5.25, -2) {};
		\node [style=none] (246) at (7.25, -2) {};
		\node [style=contraction] (247) at (5.5, -1.25) {};
		\node [style=none] (248) at (5.5, -1.5) {};
		\node [style=contraction] (249) at (7, -1.25) {};
		\node [style=none] (250) at (7, -1.5) {};
		\node [style=none] (252) at (5.75, -1) {};
		\node [style=none] (254) at (6.75, -1) {};
		\node [style=none] (255) at (6.25, -2.125) {...};
		\node [style=none] (256) at (5.5, -2) {};
		\node [style=none] (257) at (5.5, -2.25) {};
		\node [style=none] (258) at (7, -2) {};
		\node [style=none] (259) at (7, -2.25) {};
		\node [style=contraction] (260) at (6, -1.25) {};
		\node [style=none] (261) at (6, -1.5) {};
		\node [style=none] (262) at (6.25, -1) {};
		\node [style=none] (267) at (6.5, -1.125) {...};
		\node [style=small-contraction] (268) at (5.25, 0.75) {};
		\node [style=box-no-outline, font={\tiny}] (269) at (5.25, 0.25) {$\lambda_{00}$};
		\node [style=small-contraction] (270) at (5.25, -0.75) {};
		\node [style=box-no-outline, font={\tiny}] (271) at (5.25, -0.25) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (272) at (5.75, -0.25) {$\mu_{01}$};
		\node [style=box-no-outline, font={\tiny}] (273) at (5.75, 0.25) {$\lambda_{00}$};
		\node [style=none] (274) at (5.5, -0.5) {};
		\node [style=none] (275) at (5.75, 0.5) {};
		\node [style=small-contraction] (276) at (5.75, -0.75) {};
		\node [style=none] (277) at (6, -0.5) {};
		\node [style=small-contraction] (278) at (7.25, 0.75) {};
		\node [style=box-no-outline, font={\tiny}] (279) at (7.25, 0.25) {$\lambda_{nm}$};
		\node [style=small-contraction] (280) at (7.25, -0.75) {};
		\node [style=box-no-outline, font={\tiny}] (281) at (7.25, -0.25) {$\mu_{pq}$};
		\node [style=none] (282) at (7, -0.5) {};
		\node [style=none] (283) at (7, 0.5) {};
		\node [style=none] (284) at (8, 0) {$=$};
		\node [style=none] (285) at (9, 1.5) {};
		\node [style=none] (286) at (11, 1.5) {};
		\node [style=none] (287) at (10, 1.25) {$\iso_A$};
		\node [style=none] (288) at (9, 1) {};
		\node [style=none] (289) at (11, 1) {};
		\node [style=contraction] (295) at (9.25, 0.75) {};
		\node [style=none] (296) at (9.25, 1) {};
		\node [style=contraction] (297) at (10.75, 0.75) {};
		\node [style=none] (298) at (10.75, 1) {};
		\node [style=contraction] (299) at (9.25, -0.75) {};
		\node [style=contraction] (301) at (10.75, -0.75) {};
		\node [style=none] (303) at (9.5, 0.5) {};
		\node [style=none] (304) at (9.5, -0.5) {};
		\node [style=none] (305) at (10.5, 0.5) {};
		\node [style=none] (306) at (10.5, -0.5) {};
		\node [style=none] (307) at (9.25, 1.75) {};
		\node [style=none] (308) at (9.25, 1.5) {};
		\node [style=none] (309) at (10.75, 1.75) {};
		\node [style=none] (310) at (10.75, 1.5) {};
		\node [style=none] (311) at (10, 1.625) {...};
		\node [style=contraction] (317) at (9.75, -0.75) {};
		\node [style=none] (319) at (10, -0.5) {};
		\node [style=box-no-outline, font={\tiny}] (320) at (8.75, 0.125) {$\lambda_{00}\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (321) at (11.25, 0) {$\lambda_{nm}\mu_{pq}$};
		\node [style=none] (322) at (10, 0.625) {...};
		\node [style=none] (323) at (10.25, -0.625) {...};
		\node [style=none] (329) at (9, -1.25) {};
		\node [style=none] (330) at (11, -1.25) {};
		\node [style=none] (331) at (10, -1.5) {$\iso_C^{-1}$};
		\node [style=none] (332) at (9, -1.75) {};
		\node [style=none] (333) at (11, -1.75) {};
		\node [style=none] (339) at (9.25, -1.25) {};
		\node [style=none] (341) at (10.75, -1.25) {};
		\node [style=none] (346) at (10, -1.875) {...};
		\node [style=none] (347) at (9.25, -1.75) {};
		\node [style=none] (348) at (9.25, -2) {};
		\node [style=none] (349) at (10.75, -1.75) {};
		\node [style=none] (350) at (10.75, -2) {};
		\node [style=none] (352) at (9.75, -1.25) {};
		\node [style=box-no-outline, font={\tiny}] (353) at (9.5, -0.125) {$\lambda_{00}\mu_{01}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10) to (11.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw [style=dotted] (19.center) to (14);
		\draw [style=dotted] (10) to (18.center);
		\draw [style=dotted] (20.center) to (12);
		\draw [style=dotted] (21.center) to (16);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (10) to (35);
		\draw (35) to (14);
		\draw (12) to (36);
		\draw (36) to (16);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (50) to (51.center);
		\draw (52) to (53.center);
		\draw (54) to (55.center);
		\draw (56) to (57.center);
		\draw [style=dotted] (59.center) to (54);
		\draw [style=dotted] (50) to (58.center);
		\draw [style=dotted] (60.center) to (52);
		\draw [style=dotted] (61.center) to (56);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (72) to (73.center);
		\draw [style=dotted] (74.center) to (72);
		\draw (50) to (75);
		\draw (75) to (54);
		\draw (52) to (76);
		\draw (76) to (56);
		\draw (50) to (72);
		\draw (84.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (91) to (92.center);
		\draw (93) to (94.center);
		\draw [style=dotted] (100.center) to (95);
		\draw [style=dotted] (91) to (99.center);
		\draw [style=dotted] (101.center) to (93);
		\draw [style=dotted] (102.center) to (97);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (91) to (116);
		\draw (116) to (95);
		\draw (93) to (117);
		\draw (117) to (97);
		\draw (129.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (135) to (136.center);
		\draw (137) to (138.center);
		\draw [style=dotted] (140.center) to (135);
		\draw [style=dotted] (131) to (139.center);
		\draw [style=dotted] (141.center) to (133);
		\draw [style=dotted] (142.center) to (137);
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
		\draw (148) to (149.center);
		\draw [style=dotted] (150.center) to (148);
		\draw (131) to (151);
		\draw (151) to (135);
		\draw (133) to (152);
		\draw (152) to (137);
		\draw (131) to (148);
		\draw (95) to (131);
		\draw (97) to (133);
		\draw (160.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (161.center) to (158.center);
		\draw (161.center) to (160.center);
		\draw (162) to (163.center);
		\draw (164) to (165.center);
		\draw [style=dotted] (162) to (168.center);
		\draw [style=dotted] (170.center) to (164);
		\draw (173.center) to (172.center);
		\draw (175.center) to (174.center);
		\draw (162) to (178);
		\draw (164) to (179);
		\draw (185.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (186.center) to (183.center);
		\draw (186.center) to (185.center);
		\draw (189) to (190.center);
		\draw (191) to (192.center);
		\draw [style=dotted] (194.center) to (189);
		\draw [style=dotted] (196.center) to (191);
		\draw (199.center) to (198.center);
		\draw (201.center) to (200.center);
		\draw (202) to (203.center);
		\draw [style=dotted] (204.center) to (202);
		\draw (205) to (189);
		\draw (206) to (191);
		\draw (210) to (211);
		\draw (211) to (205);
		\draw (210) to (212);
		\draw (210) to (213);
		\draw (212) to (207);
		\draw (214) to (211);
		\draw (212) to (214);
		\draw (213) to (214);
		\draw [style=dotted] (214) to (169.center);
		\draw (210) to (178);
		\draw [style=dotted] (213) to (193.center);
		\draw (215) to (216);
		\draw (215) to (217);
		\draw (218) to (216);
		\draw (217) to (218);
		\draw [style=dotted] (171.center) to (215);
		\draw [style=dotted] (216) to (195.center);
		\draw (206) to (217);
		\draw (218) to (179);
		\draw (223.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (224.center) to (221.center);
		\draw (224.center) to (223.center);
		\draw (225) to (226.center);
		\draw (227) to (228.center);
		\draw [style=dotted] (225) to (229.center);
		\draw [style=dotted] (231.center) to (227);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (245.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (246.center) to (243.center);
		\draw (246.center) to (245.center);
		\draw (247) to (248.center);
		\draw (249) to (250.center);
		\draw [style=dotted] (252.center) to (247);
		\draw [style=dotted] (254.center) to (249);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (260) to (261.center);
		\draw [style=dotted] (262.center) to (260);
		\draw (202) to (207);
		\draw (268) to (225);
		\draw (270) to (247);
		\draw (269) to (268);
		\draw (270) to (271);
		\draw (271) to (269);
		\draw (268) to (273);
		\draw (273) to (272);
		\draw (276) to (272);
		\draw (276) to (260);
		\draw [style=dotted] (270) to (274.center);
		\draw [style=dotted] (268) to (275.center);
		\draw [style=dotted] (277.center) to (276);
		\draw (279) to (278);
		\draw (280) to (281);
		\draw (281) to (279);
		\draw [style=dotted] (280) to (282.center);
		\draw [style=dotted] (278) to (283.center);
		\draw (227) to (278);
		\draw (280) to (249);
		\draw (288.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (289.center) to (286.center);
		\draw (289.center) to (288.center);
		\draw (295) to (296.center);
		\draw (297) to (298.center);
		\draw [style=dotted] (304.center) to (299);
		\draw [style=dotted] (295) to (303.center);
		\draw [style=dotted] (305.center) to (297);
		\draw [style=dotted] (306.center) to (301);
		\draw (308.center) to (307.center);
		\draw (310.center) to (309.center);
		\draw [style=dotted] (319.center) to (317);
		\draw (295) to (320);
		\draw (320) to (299);
		\draw (297) to (321);
		\draw (321) to (301);
		\draw (332.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (333.center) to (330.center);
		\draw (333.center) to (332.center);
		\draw (348.center) to (347.center);
		\draw (350.center) to (349.center);
		\draw (299) to (339.center);
		\draw (352.center) to (317);
		\draw (301) to (341.center);
		\draw (295) to (353);
		\draw (353) to (317);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-contraction-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-3, 0) {$\equiv$};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, -0.85) {};
		\node [style=none, font={\tiny}] (7) at (-2.25, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (8) at (-2, -0.85) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-2.25, -0.85) {};
		\node [style=none] (11) at (-2.425, -0.5) {};
		\node [style=none] (12) at (-2.075, -0.5) {};
		\node [style=none] (13) at (-2.5, 0.05) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none, font={\tiny}] (15) at (-2.25, -0.1) {$\iso_A$};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-2, 0.05) {};
		\node [style=none] (18) at (-2.425, -0.25) {};
		\node [style=none] (19) at (-2.075, -0.25) {};
		\node [style=none] (20) at (-2.25, 0.05) {};
		\node [style=none] (21) at (-2.25, -0.375) {...};
		\node [style=none] (22) at (-2.25, -1.1) {};
		\node [style=contraction] (23) at (-2.25, 0.35) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none, font={\tiny}] (26) at (-3.75, -0.625) {$A$};
		\node [style=none] (27) at (-1.5, 0) {$\equiv$};
		\node [style=none] (28) at (-0.625, -0.25) {};
		\node [style=none] (29) at (-0.625, -0.6) {};
		\node [style=none, font={\tiny}] (30) at (-0.375, -0.425) {$\iso_A^{\inv}$};
		\node [style=none] (31) at (-0.125, -0.6) {};
		\node [style=none] (32) at (-0.125, -0.25) {};
		\node [style=none] (33) at (-0.375, -0.6) {};
		\node [style=none] (34) at (-0.55, -0.25) {};
		\node [style=none] (35) at (-0.2, -0.25) {};
		\node [style=none] (36) at (-0.95, 0.55) {};
		\node [style=none] (37) at (-0.95, 0.25) {};
		\node [style=none, font={\tiny}] (38) at (-0.7, 0.4) {$\iso_A$};
		\node [style=none] (39) at (-0.45, 0.25) {};
		\node [style=none] (40) at (-0.45, 0.55) {};
		\node [style=none] (41) at (-0.875, 0.25) {};
		\node [style=none] (42) at (-0.525, 0.25) {};
		\node [style=none] (43) at (-0.7, 0.55) {};
		\node [style=none] (44) at (-0.375, -0.175) {...};
		\node [style=none] (45) at (-0.375, -0.85) {};
		\node [style=none] (46) at (-0.7, 0.75) {};
		\node [style=none] (47) at (-0.05, 0.75) {};
		\node [style=none] (48) at (-0.3, 0.55) {};
		\node [style=none] (49) at (-0.3, 0.25) {};
		\node [style=none, font={\tiny}] (50) at (-0.05, 0.4) {$\iso_A$};
		\node [style=none] (51) at (0.2, 0.25) {};
		\node [style=none] (52) at (0.2, 0.55) {};
		\node [style=none] (53) at (-0.225, 0.25) {};
		\node [style=none] (54) at (0.125, 0.25) {};
		\node [style=none] (55) at (-0.05, 0.55) {};
		\node [style=small-contraction] (56) at (-0.55, -0.05) {};
		\node [style=small-contraction] (57) at (-0.2, -0.05) {};
		\node [style=none] (58) at (-0.2, 0.175) {...};
		\node [style=none] (59) at (-0.55, 0.175) {...};
		\node [style=none] (60) at (0.625, 0) {$\equiv$};
		\node [style=none] (61) at (1.875, -0.25) {};
		\node [style=none] (62) at (1.875, -0.6) {};
		\node [style=none, font={\tiny}] (63) at (2.125, -0.425) {$\iso_A^{\inv}$};
		\node [style=none] (64) at (2.375, -0.6) {};
		\node [style=none] (65) at (2.375, -0.25) {};
		\node [style=none] (66) at (2.125, -0.6) {};
		\node [style=none] (67) at (1.95, -0.25) {};
		\node [style=none] (68) at (2.3, -0.25) {};
		\node [style=none] (69) at (0.975, 0.8) {};
		\node [style=none] (70) at (0.975, 0.5) {};
		\node [style=none, font={\tiny}] (71) at (1.875, 0.65) {$\iso_{A\boxempty A}$};
		\node [style=none] (72) at (1.675, 0.5) {};
		\node [style=none] (73) at (2.025, 0.5) {};
		\node [style=none] (74) at (1.175, 0.8) {};
		\node [style=none] (75) at (2.125, -0.175) {...};
		\node [style=none] (76) at (2.125, -0.85) {};
		\node [style=none] (77) at (1.175, 1) {};
		\node [style=none] (78) at (2.325, 1) {};
		\node [style=none] (79) at (2.525, 0.5) {};
		\node [style=none] (80) at (2.525, 0.8) {};
		\node [style=none] (81) at (2.1, 0.5) {};
		\node [style=none] (82) at (2.45, 0.5) {};
		\node [style=none] (83) at (2.325, 0.8) {};
		\node [style=small-contraction] (84) at (1.95, -0.05) {};
		\node [style=small-contraction] (85) at (2.3, -0.05) {};
		\node [style=none] (86) at (2.175, 0.425) {...};
		\node [style=none] (87) at (1.975, 0.425) {...};
		\node [style=small-contraction] (93) at (1.125, 0.25) {};
		\node [style=none] (94) at (1.125, 0.5) {};
		\node [style=small-contraction] (95) at (1.5, 0.25) {};
		\node [style=none] (96) at (1.5, 0.5) {};
		\node [style=none] (97) at (1.3, 0.425) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw (22.center) to (10.center);
		\draw (25.center) to (23);
		\draw (23) to (24.center);
		\draw (23) to (20.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (36.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (45.center) to (33.center);
		\draw (48.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (43.center) to (46.center);
		\draw (47.center) to (55.center);
		\draw (35.center) to (57);
		\draw (34.center) to (56);
		\draw (56) to (41.center);
		\draw (56) to (53.center);
		\draw (57) to (42.center);
		\draw (57) to (54.center);
		\draw (61.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (70.center) to (69.center);
		\draw (76.center) to (66.center);
		\draw (80.center) to (79.center);
		\draw (74.center) to (77.center);
		\draw (78.center) to (83.center);
		\draw (68.center) to (85);
		\draw (67.center) to (84);
		\draw (84) to (72.center);
		\draw (84) to (81.center);
		\draw (85) to (73.center);
		\draw (85) to (82.center);
		\draw (79.center) to (70.center);
		\draw (80.center) to (69.center);
		\draw (94.center) to (93);
		\draw (96.center) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (5) at (-1.5, 0) {$=$};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, -0.85) {};
		\node [style=none, font={\tiny}] (8) at (-0.75, -0.675) {$\iso_\alpha^{\inv}$};
		\node [style=none] (9) at (-0.5, -0.85) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-0.75, -0.85) {};
		\node [style=none] (12) at (-0.925, -0.5) {};
		\node [style=none] (13) at (-0.575, -0.5) {};
		\node [style=none] (14) at (-1, 0.05) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none, font={\tiny}] (16) at (-0.75, -0.1) {$\iso_\alpha$};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-0.5, 0.05) {};
		\node [style=none] (19) at (-0.925, -0.25) {};
		\node [style=none] (20) at (-0.575, -0.25) {};
		\node [style=none] (21) at (-0.75, 0.05) {};
		\node [style=none] (23) at (-0.75, -0.375) {...};
		\node [style=none] (24) at (-0.75, -1.1) {};
		\node [style=contraction] (25) at (-0.75, 0.35) {};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (-0.5, 0.75) {};
		\node [style=none, font={\tiny}] (28) at (-2.25, -0.625) {$\alpha$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (0.875, -0.25) {};
		\node [style=none] (31) at (0.875, -0.6) {};
		\node [style=none, font={\tiny}] (32) at (1.125, -0.425) {$\iso_\alpha^{\inv}$};
		\node [style=none] (33) at (1.375, -0.6) {};
		\node [style=none] (34) at (1.375, -0.25) {};
		\node [style=none] (35) at (1.125, -0.6) {};
		\node [style=none] (36) at (0.95, -0.25) {};
		\node [style=none] (37) at (1.3, -0.25) {};
		\node [style=none] (38) at (0.375, 0.55) {};
		\node [style=none] (39) at (0.375, 0.25) {};
		\node [style=none, font={\tiny}] (40) at (0.625, 0.4) {$\iso_\alpha$};
		\node [style=none] (41) at (0.875, 0.25) {};
		\node [style=none] (42) at (0.875, 0.55) {};
		\node [style=none] (43) at (0.45, 0.25) {};
		\node [style=none] (44) at (0.8, 0.25) {};
		\node [style=none] (45) at (0.625, 0.55) {};
		\node [style=none] (46) at (1.125, -0.175) {...};
		\node [style=none] (47) at (1.125, -0.85) {};
		\node [style=none] (49) at (0.625, 0.75) {};
		\node [style=none] (50) at (1.625, 0.75) {};
		\node [style=none] (51) at (1.375, 0.55) {};
		\node [style=none] (52) at (1.375, 0.25) {};
		\node [style=none, font={\tiny}] (53) at (1.625, 0.4) {$\iso_\alpha$};
		\node [style=none] (54) at (1.875, 0.25) {};
		\node [style=none] (55) at (1.875, 0.55) {};
		\node [style=none] (56) at (1.45, 0.25) {};
		\node [style=none] (57) at (1.8, 0.25) {};
		\node [style=none] (58) at (1.625, 0.55) {};
		\node [style=small-contraction] (59) at (0.95, -0.05) {};
		\node [style=small-contraction] (60) at (1.3, -0.05) {};
		\node [style=none] (61) at (1.475, 0.175) {...};
		\node [style=none] (62) at (0.775, 0.175) {...};
		\node [style=none] (63) at (2.375, 0) {$=$};
		\node [style=none] (64) at (3.125, -0.25) {};
		\node [style=none] (65) at (3.125, -0.6) {};
		\node [style=none, font={\tiny}] (66) at (3.375, -0.425) {$\iso_\alpha^{\inv}$};
		\node [style=none] (67) at (3.625, -0.6) {};
		\node [style=none] (68) at (3.625, -0.25) {};
		\node [style=none] (69) at (3.375, -0.6) {};
		\node [style=none] (70) at (3.2, -0.25) {};
		\node [style=none] (71) at (3.55, -0.25) {};
		\node [style=none] (72) at (2.725, 0.55) {};
		\node [style=none] (73) at (2.725, 0.25) {};
		\node [style=none, font={\tiny}] (74) at (3.375, 0.4) {$\iso_{\alpha\boxplus...\boxplus\alpha}$};
		\node [style=none] (77) at (2.8, 0.25) {};
		\node [style=none] (78) at (3.15, 0.25) {};
		\node [style=none] (79) at (2.925, 0.55) {};
		\node [style=none] (80) at (3.375, -0.175) {...};
		\node [style=none] (81) at (3.375, -0.85) {};
		\node [style=none] (82) at (2.925, 0.75) {};
		\node [style=none] (83) at (3.825, 0.75) {};
		\node [style=none] (87) at (4.025, 0.25) {};
		\node [style=none] (88) at (4.025, 0.55) {};
		\node [style=none] (89) at (3.6, 0.25) {};
		\node [style=none] (90) at (3.95, 0.25) {};
		\node [style=none] (91) at (3.825, 0.55) {};
		\node [style=small-contraction] (92) at (3.2, -0.05) {};
		\node [style=small-contraction] (93) at (3.55, -0.05) {};
		\node [style=none] (94) at (3.675, 0.175) {...};
		\node [style=none] (95) at (3.1, 0.175) {...};
		\node [style=none] (96) at (-2.25, 0.5) {...};
		\node [style=none] (97) at (-0.75, 0.75) {...};
		\node [style=none] (98) at (1.125, 0.4) {...};
		\node [style=none] (99) at (3.375, 0.175) {...};
		\node [style=none] (100) at (3.375, 0.675) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (6.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (14.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (19.center);
		\draw (13.center) to (20.center);
		\draw (24.center) to (11.center);
		\draw (27.center) to (25);
		\draw (25) to (26.center);
		\draw (25) to (21.center);
		\draw (30.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (47.center) to (35.center);
		\draw (51.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (45.center) to (49.center);
		\draw (50.center) to (58.center);
		\draw (37.center) to (60);
		\draw (36.center) to (59);
		\draw (59) to (43.center);
		\draw (59) to (56.center);
		\draw (60) to (44.center);
		\draw (60) to (57.center);
		\draw (64.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (69.center);
		\draw (88.center) to (87.center);
		\draw (79.center) to (82.center);
		\draw (83.center) to (91.center);
		\draw (71.center) to (93);
		\draw (70.center) to (92);
		\draw (92) to (77.center);
		\draw (92) to (89.center);
		\draw (93) to (78.center);
		\draw (93) to (90.center);
		\draw (87.center) to (73.center);
		\draw (88.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-dangling-scalar-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.65, -0.5) {};
		\node [style=none] (4) at (-1.4, 0.5) {};
		\node [style=contraction] (5) at (-1.4, 0) {};
		\node [style=dot] (6) at (-1, -0.475) {};
		\node [style=box, font={\tiny}] (7) at (-1.125, -0.225) {$0$};
		\node [style=none] (8) at (-1.375, -0.5) {};
		\node [style=none] (9) at (-0.625, 0) {$\equiv$};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=contraction] (12) at (0, 0) {};
		\node [style=none] (15) at (0.025, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (3.center);
		\draw (8.center) to (5);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (15.center) to (12);
		\draw (7) to (5);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-1.625, -0.25) {};
		\node [style=none] (5) at (-1.625, -0.5) {};
		\node [style=none] (6) at (-0.875, -0.25) {};
		\node [style=none] (7) at (-0.875, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.75) {$\iso_{\mathcal{B}}^{\inv}$};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (-1.25, -0.375) {...};
		\node [style=none] (14) at (-1.25, -1.125) {...};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1.625, 0.5) {};
		\node [style=none] (20) at (-1.625, 0.25) {};
		\node [style=none] (21) at (-0.875, 0.5) {};
		\node [style=none] (22) at (-0.875, 0.25) {};
		\node [style=none] (23) at (-1.25, 0) {$\lambda$};
		\node [style=none] (28) at (-1.25, 0.375) {...};
		\node [style=none] (29) at (-1.75, 1) {};
		\node [style=none] (30) at (-0.75, 1) {};
		\node [style=none] (31) at (-1.75, 0.5) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-1.5, 1.25) {};
		\node [style=none] (34) at (-1.5, 1) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (-1.25, 0.75) {$\iso_{\mathcal{A}}$};
		\node [style=none] (38) at (-1.25, 1.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-id-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (1.75, -0.25) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (2.5, 0) {$=$};
		\node [style=none] (3) at (3, -0.875) {};
		\node [style=none] (4) at (4.5, -0.875) {};
		\node [style=none] (5) at (3.75, -0.625) {$\iso_{\alpha\oplus\beta}^{\inv}$};
		\node [style=none] (6) at (3, -0.375) {};
		\node [style=none] (7) at (4.5, -0.375) {};
		\node [style=none] (8) at (3.75, -1.125) {};
		\node [style=none] (9) at (3.75, -0.875) {};
		\node [style=none] (10) at (3, 0.625) {};
		\node [style=none] (11) at (4.5, 0.625) {};
		\node [style=none] (12) at (3.75, 0.375) {$\iso_{\alpha\boxplus \beta}$};
		\node [style=none] (13) at (3, 0.125) {};
		\node [style=none] (14) at (4.5, 0.125) {};
		\node [style=none] (15) at (3.5, 0.625) {};
		\node [style=none] (16) at (4, 0.625) {};
		\node [style=none] (17) at (3.25, 0.125) {};
		\node [style=none] (18) at (3.25, -0.375) {};
		\node [style=none] (19) at (4.25, 0.125) {};
		\node [style=none] (20) at (4.25, -0.375) {};
		\node [style=none] (21) at (3.75, -0.125) {...};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none, font={\tiny}] (23) at (0.5, -0.625) {$\alpha\oplus\beta$};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (1, 0) {$=$};
		\node [style=plus] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=plus] (28) at (3.75, 1) {};
		\node [style=none] (29) at (3.75, 1.5) {};
		\node [style=none] (30) at (5, 0) {$=$};
		\node [style=none] (31) at (5.5, -0.875) {};
		\node [style=none] (32) at (7, -0.875) {};
		\node [style=none] (33) at (6.25, -0.625) {$\iso_{\alpha\oplus\beta}^{\inv}$};
		\node [style=none] (34) at (5.5, -0.375) {};
		\node [style=none] (35) at (7, -0.375) {};
		\node [style=none] (36) at (6.25, -1.125) {};
		\node [style=none] (37) at (6.25, -0.875) {};
		\node [style=none] (38) at (5.5, 0.625) {};
		\node [style=none] (39) at (7, 0.625) {};
		\node [style=none] (40) at (6.25, 0.375) {$\iso_{\alpha\oplus \beta}$};
		\node [style=none] (41) at (5.5, 0.125) {};
		\node [style=none] (42) at (7, 0.125) {};
		\node [style=none] (43) at (6.25, 0.625) {};
		\node [style=none] (44) at (5.75, 0.125) {};
		\node [style=none] (45) at (5.75, -0.375) {};
		\node [style=none] (46) at (6.75, 0.125) {};
		\node [style=none] (47) at (6.75, -0.375) {};
		\node [style=none] (48) at (6.25, -0.125) {...};
		\node [style=none] (49) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw (27.center) to (26);
		\draw [bend right=45] (0) to (26);
		\draw [bend right=45] (26) to (0);
		\draw (29.center) to (28);
		\draw (15.center) to (28);
		\draw (28) to (16.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-id-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none] (105) at (-0.75, -0.875) {};
		\node [style=none] (106) at (0.75, -0.875) {};
		\node [style=none] (107) at (0, -0.625) {$\iso_{\alpha\otimes\beta}^{\inv}$};
		\node [style=none] (108) at (-0.75, -0.375) {};
		\node [style=none] (109) at (0.75, -0.375) {};
		\node [style=none] (110) at (0, -1.125) {};
		\node [style=none] (111) at (0, -0.875) {};
		\node [style=none] (112) at (-0.75, 0.625) {};
		\node [style=none] (113) at (0.75, 0.625) {};
		\node [style=none] (114) at (0, 0.375) {$\iso_{\alpha\boxtimes \beta}$};
		\node [style=none] (115) at (-0.75, 0.125) {};
		\node [style=none] (116) at (0.75, 0.125) {};
		\node [style=none] (118) at (-0.25, 0.625) {};
		\node [style=none] (120) at (0.25, 0.625) {};
		\node [style=none] (121) at (-0.5, 0.125) {};
		\node [style=none] (122) at (-0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.125) {};
		\node [style=none] (124) at (0.5, -0.375) {};
		\node [style=none] (125) at (0, -0.125) {...};
		\node [style=none] (126) at (-3.25, -0.5) {};
		\node [style=none, font={\tiny}] (127) at (-3.25, -0.625) {$\alpha\otimes\beta$};
		\node [style=none] (128) at (-3.25, 0.5) {};
		\node [style=none] (129) at (-2.75, 0) {$=$};
		\node [style=tensor] (130) at (-2, 0.5) {};
		\node [style=none] (131) at (-2, 1) {};
		\node [style=tensor] (132) at (0, 1) {};
		\node [style=none] (133) at (0, 1.5) {};
		\node [style=none] (134) at (1.25, 0) {$=$};
		\node [style=none] (135) at (1.75, -0.875) {};
		\node [style=none] (136) at (3.25, -0.875) {};
		\node [style=none] (137) at (2.5, -0.625) {$\iso_{\alpha\otimes\beta}^{\inv}$};
		\node [style=none] (138) at (1.75, -0.375) {};
		\node [style=none] (139) at (3.25, -0.375) {};
		\node [style=none] (140) at (2.5, -1.125) {};
		\node [style=none] (141) at (2.5, -0.875) {};
		\node [style=none] (142) at (1.75, 0.625) {};
		\node [style=none] (143) at (3.25, 0.625) {};
		\node [style=none] (144) at (2.5, 0.375) {$\iso_{\alpha\otimes \beta}$};
		\node [style=none] (145) at (1.75, 0.125) {};
		\node [style=none] (146) at (3.25, 0.125) {};
		\node [style=none] (148) at (2.5, 0.625) {};
		\node [style=none] (149) at (2, 0.125) {};
		\node [style=none] (150) at (2, -0.375) {};
		\node [style=none] (151) at (3, 0.125) {};
		\node [style=none] (152) at (3, -0.375) {};
		\node [style=none] (153) at (2.5, -0.125) {...};
		\node [style=none] (155) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (108.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (115.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (128.center) to (126.center);
		\draw (131.center) to (130);
		\draw [bend right=45] (0) to (130);
		\draw [bend right=45] (130) to (0);
		\draw (133.center) to (132);
		\draw (118.center) to (132);
		\draw (132) to (120.center);
		\draw (138.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (139.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (141.center) to (140.center);
		\draw (145.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (150.center) to (149.center);
		\draw (152.center) to (151.center);
		\draw (155.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-copy-lem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-2.5, 0) {};
		\node [style=contraction] (1) at (-1.5, 0) {};
		\node [style=contraction] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=contraction] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=box, font={\tiny}] (10) at (-2.75, -0.5) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (11) at (-1.25, -0.5) {$\lambda_{nm}$};
		\node [style=none] (12) at (-2, -0.125) {...};
		\node [style=none] (13) at (-2, -0.875) {...};
		\node [style=contraction] (14) at (-2.5, 0.375) {};
		\node [style=contraction] (15) at (-1.5, 0.375) {};
		\node [style=none] (16) at (-3.5, 1.25) {};
		\node [style=none] (17) at (-2.5, 1.25) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-3, 1) {...};
		\node [style=none] (21) at (-1, 1) {...};
		\node [style=none] (22) at (-2, 1) {...};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=contraction] (26) at (0.75, 1) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=contraction] (28) at (1.75, 1) {};
		\node [style=none] (29) at (1.75, 1.25) {};
		\node [style=none] (30) at (1, 0.25) {};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=box, font={\tiny}] (34) at (0.5, 0.5) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (35) at (1.925, 0.5) {$\lambda_{nm}$};
		\node [style=none] (37) at (1.25, 0.875) {...};
		\node [style=contraction] (38) at (1.75, -0.875) {};
		\node [style=contraction] (39) at (2.75, -0.875) {};
		\node [style=contraction] (40) at (0.75, 0) {};
		\node [style=contraction] (41) at (1.75, 0) {};
		\node [style=none] (44) at (1.25, 0) {...};
		\node [style=none] (45) at (3.25, 0) {...};
		\node [style=none] (46) at (2.25, -0.25) {...};
		\node [style=contraction] (47) at (2.75, 0) {};
		\node [style=contraction] (48) at (3.75, 0) {};
		\node [style=contraction] (49) at (2.75, 1) {};
		\node [style=none] (50) at (2.75, 1.25) {};
		\node [style=contraction] (51) at (3.75, 1) {};
		\node [style=none] (52) at (3.75, 1.25) {};
		\node [style=none] (53) at (3, 0.25) {};
		\node [style=none] (54) at (3, 0.75) {};
		\node [style=none] (55) at (3.5, 0.25) {};
		\node [style=none] (56) at (3.5, 0.75) {};
		\node [style=box, font={\tiny}] (57) at (2.575, 0.5) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (58) at (4, 0.5) {$\lambda_{nm}$};
		\node [style=none] (60) at (3.25, 0.875) {...};
		\node [style=none] (61) at (1.75, -1.25) {};
		\node [style=none] (62) at (2.75, -1.25) {};
		\node [style=none] (63) at (2.25, 1) {...};
		\node [style=none] (64) at (2.25, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [style=dotted] (7.center) to (2);
		\draw [style=dotted] (0) to (6.center);
		\draw [style=dotted] (8.center) to (1);
		\draw [style=dotted] (9.center) to (4);
		\draw (0) to (10);
		\draw (10) to (2);
		\draw (1) to (11);
		\draw (11) to (4);
		\draw (15) to (1);
		\draw (14) to (0);
		\draw [in=165, out=-90] (16.center) to (14);
		\draw [in=165, out=-90] (17.center) to (15);
		\draw [in=15, out=-90] (18.center) to (14);
		\draw [in=15, out=-90] (19.center) to (15);
		\draw (26) to (27.center);
		\draw (28) to (29.center);
		\draw [style=dotted] (31.center) to (26);
		\draw [style=dotted] (33.center) to (28);
		\draw (34) to (26);
		\draw (35) to (28);
		\draw [in=165, out=-90] (40) to (38);
		\draw [in=165, out=-90] (41) to (39);
		\draw (49) to (50.center);
		\draw (51) to (52.center);
		\draw [style=dotted] (54.center) to (49);
		\draw [style=dotted] (47) to (53.center);
		\draw [style=dotted] (55.center) to (48);
		\draw [style=dotted] (56.center) to (51);
		\draw (47) to (57);
		\draw (57) to (49);
		\draw (48) to (58);
		\draw (58) to (51);
		\draw (61.center) to (38);
		\draw (39) to (62.center);
		\draw [style=dotted] (40) to (30.center);
		\draw (40) to (34);
		\draw [style=dotted] (32.center) to (41);
		\draw (41) to (35);
		\draw [in=15, out=-90] (47) to (38);
		\draw [in=15, out=-90] (48) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1.25, 0) {};
		\node [style=contraction] (1) at (2.25, 0) {};
		\node [style=contraction] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=contraction] (4) at (2.25, -1) {};
		\node [style=none] (5) at (2.25, -1.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=box-no-outline, font={\tiny}] (10) at (1, -0.5) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (11) at (2.5, -0.5) {$\lambda_{nm}$};
		\node [style=none] (12) at (1.75, -0.125) {...};
		\node [style=none] (13) at (1.75, -0.875) {...};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (-0.25, -0.5) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-0.75, -0.25) {$\lambda_{ij}$};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (-0.75, 0.125) {...};
		\node [style=none] (33) at (-0.75, -0.625) {...};
		\node [style=none] (38) at (-1.5, 0.75) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (41) at (0.5, 0) {$=$};
		\node [style=contraction] (42) at (-1, 0.25) {};
		\node [style=contraction] (43) at (-0.5, 0.25) {};
		\node [style=none] (44) at (-0.5, 0.75) {};
		\node [style=none] (45) at (0, 0.75) {};
		\node [style=none] (46) at (-1.125, 0.625) {...};
		\node [style=none] (47) at (-0.75, 0.725) {...};
		\node [style=none] (48) at (-0.375, 0.625) {...};
		\node [style=none] (49) at (1.75, 0.375) {...};
		\node [style=none] (50) at (0.75, 1) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=contraction] (52) at (1.25, 0.5) {};
		\node [style=contraction] (53) at (2.25, 0.5) {};
		\node [style=none] (54) at (2.25, 1) {};
		\node [style=none] (55) at (2.75, 1) {};
		\node [style=none] (56) at (1.125, 0.875) {...};
		\node [style=none] (57) at (1.75, 0.975) {...};
		\node [style=none] (58) at (2.375, 0.875) {...};
		\node [style=contraction] (61) at (4.25, -1) {};
		\node [style=none] (62) at (4.25, -1.25) {};
		\node [style=contraction] (63) at (5.25, -1) {};
		\node [style=none] (64) at (5.25, -1.25) {};
		\node [style=none] (65) at (4.5, -0.25) {};
		\node [style=none] (66) at (4.5, -0.75) {};
		\node [style=none] (67) at (5, -0.25) {};
		\node [style=none] (68) at (5, -0.75) {};
		\node [style=box-no-outline, font={\tiny}] (69) at (4, -0.5) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (70) at (5.5, -0.5) {$\lambda_{nm}$};
		\node [style=none] (71) at (4.75, -0.125) {...};
		\node [style=none] (72) at (4.75, -0.875) {...};
		\node [style=none] (73) at (3.25, 0) {$=$};
		\node [style=none] (74) at (4.75, 0.375) {...};
		\node [style=none] (75) at (3.75, 1) {};
		\node [style=none] (76) at (4.25, 1) {};
		\node [style=none] (79) at (5.25, 1) {};
		\node [style=none] (80) at (5.75, 1) {};
		\node [style=none] (81) at (4.025, 0.875) {...};
		\node [style=none] (82) at (4.75, 0.975) {...};
		\node [style=none] (83) at (5.475, 0.875) {...};
		\node [style=small-contraction] (84) at (4, 0.25) {};
		\node [style=small-contraction] (85) at (4.25, 0.25) {};
		\node [style=small-contraction] (86) at (4, 0) {};
		\node [style=small-contraction] (87) at (4.25, 0) {};
		\node [style=small-contraction] (88) at (5.25, 0.25) {};
		\node [style=small-contraction] (89) at (5.5, 0.25) {};
		\node [style=small-contraction] (90) at (5.25, 0) {};
		\node [style=small-contraction] (91) at (5.5, 0) {};
		\node [style=contraction] (92) at (7.25, -1) {};
		\node [style=none] (93) at (7.25, -1.25) {};
		\node [style=contraction] (94) at (8.25, -1) {};
		\node [style=none] (95) at (8.25, -1.25) {};
		\node [style=none] (97) at (7.5, -0.75) {};
		\node [style=none] (99) at (8, -0.75) {};
		\node [style=box-no-outline, font={\tiny}] (100) at (7.25, -0.5) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (101) at (8.75, -0.25) {$\lambda_{nm}$};
		\node [style=none] (102) at (7.75, -0.125) {...};
		\node [style=none] (103) at (7.75, -0.875) {...};
		\node [style=none] (104) at (6.25, 0) {$=$};
		\node [style=none] (105) at (7.75, 0.375) {...};
		\node [style=none] (106) at (6.75, 1) {};
		\node [style=none] (107) at (7.25, 1) {};
		\node [style=none] (108) at (8.25, 1) {};
		\node [style=none] (109) at (8.75, 1) {};
		\node [style=none] (110) at (7.025, 0.875) {...};
		\node [style=none] (111) at (7.75, 0.975) {...};
		\node [style=none] (112) at (8.475, 0.875) {...};
		\node [style=small-contraction] (113) at (7, 0.25) {};
		\node [style=small-contraction] (114) at (7.25, 0.25) {};
		\node [style=small-contraction] (117) at (8.25, 0.25) {};
		\node [style=small-contraction] (118) at (8.5, 0.25) {};
		\node [style=box-no-outline, font={\tiny}] (119) at (6.75, -0.25) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (120) at (8.25, -0.5) {$\lambda_{nm}$};
		\node [style=none] (121) at (7.35, -0.25) {};
		\node [style=none] (122) at (7.6, -0.25) {};
		\node [style=none] (123) at (7.9, -0.25) {};
		\node [style=none] (124) at (8.15, -0.25) {};
		\node [style=none] (125) at (9.25, 0) {$=$};
		\node [style=none] (129) at (10.75, -1.25) {};
		\node [style=none] (131) at (11.75, -1.25) {};
		\node [style=none] (140) at (11.25, -1.025) {...};
		\node [style=none] (141) at (10, 1) {};
		\node [style=none] (142) at (10.75, 1) {};
		\node [style=contraction] (143) at (10.75, -0.9) {};
		\node [style=contraction] (144) at (11.75, -0.9) {};
		\node [style=none] (145) at (11.75, 1) {};
		\node [style=none] (146) at (12.5, 1) {};
		\node [style=contraction] (150) at (10, 0.6) {};
		\node [style=contraction] (151) at (10.75, 0.6) {};
		\node [style=contraction] (152) at (10, -0.4) {};
		\node [style=contraction] (153) at (10.75, -0.4) {};
		\node [style=none] (154) at (10.25, 0.35) {};
		\node [style=none] (155) at (10.25, -0.15) {};
		\node [style=none] (156) at (10.5, 0.35) {};
		\node [style=none] (157) at (10.5, -0.15) {};
		\node [style=box-no-outline, font={\tiny}] (158) at (9.75, 0.1) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (159) at (10.75, 0.1) {$\lambda_{nm}$};
		\node [style=none] (160) at (10.375, 0.475) {...};
		\node [style=none] (161) at (10.375, -0.275) {...};
		\node [style=contraction] (162) at (11.75, 0.6) {};
		\node [style=contraction] (163) at (12.5, 0.6) {};
		\node [style=contraction] (164) at (11.75, -0.4) {};
		\node [style=contraction] (165) at (12.5, -0.4) {};
		\node [style=none] (166) at (12, 0.35) {};
		\node [style=none] (167) at (12, -0.15) {};
		\node [style=none] (168) at (12.25, 0.35) {};
		\node [style=none] (169) at (12.25, -0.15) {};
		\node [style=box-no-outline, font={\tiny}] (170) at (11.75, 0.1) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (171) at (12.75, 0.1) {$\lambda_{nm}$};
		\node [style=none] (172) at (12.125, 0.475) {...};
		\node [style=none] (173) at (12.125, -0.275) {...};
		\node [style=none] (174) at (11.25, 0.725) {...};
		\node [style=none] (175) at (13.5, 0) {$=$};
		\node [style=none] (184) at (14.75, -1) {};
		\node [style=none] (186) at (15.5, -1) {};
		\node [style=none] (189) at (14.25, 0.75) {};
		\node [style=none] (190) at (14.75, 0.75) {};
		\node [style=none] (193) at (15.5, 0.75) {};
		\node [style=none] (194) at (16, 0.75) {};
		\node [style=none] (198) at (14, 0.5) {};
		\node [style=none] (199) at (15, 0.5) {};
		\node [style=none] (200) at (14, 0) {};
		\node [style=none] (201) at (15, 0) {};
		\node [style=none] (202) at (14.25, 0.5) {};
		\node [style=none] (203) at (14.75, 0.5) {};
		\node [style=none] (204) at (14.5, 0.25) {$\lambda_{ij}$};
		\node [style=none] (205) at (14.25, 0) {};
		\node [style=none] (206) at (14.75, 0) {};
		\node [style=none] (207) at (14.5, 0.625) {...};
		\node [style=contraction] (208) at (14.75, -0.5) {};
		\node [style=contraction] (209) at (15.5, -0.5) {};
		\node [style=none] (210) at (15.25, 0.5) {};
		\node [style=none] (211) at (16.25, 0.5) {};
		\node [style=none] (212) at (15.25, 0) {};
		\node [style=none] (213) at (16.25, 0) {};
		\node [style=none] (214) at (15.5, 0.5) {};
		\node [style=none] (215) at (16, 0.5) {};
		\node [style=none] (216) at (15.75, 0.25) {$\lambda_{ij}$};
		\node [style=none] (217) at (15.5, 0) {};
		\node [style=none] (218) at (16, 0) {};
		\node [style=none] (219) at (15.75, 0.625) {...};
		\node [style=none] (220) at (14.625, -0.125) {...};
		\node [style=none] (221) at (15.625, -0.125) {...};
		\node [style=none] (222) at (15.125, 0.625) {...};
		\node [style=none] (223) at (15.125, -0.725) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [style=dotted] (7.center) to (2);
		\draw [style=dotted] (0) to (6.center);
		\draw [style=dotted] (8.center) to (1);
		\draw [style=dotted] (9.center) to (4);
		\draw (0) to (10);
		\draw (10) to (2);
		\draw (1) to (11);
		\draw (11) to (4);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (26.center) to (43);
		\draw (25.center) to (42);
		\draw (42) to (38.center);
		\draw (43) to (39.center);
		\draw (44.center) to (42);
		\draw (45.center) to (43);
		\draw (52) to (50.center);
		\draw (53) to (51.center);
		\draw (54.center) to (52);
		\draw (55.center) to (53);
		\draw (52) to (0);
		\draw (53) to (1);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw [style=dotted] (66.center) to (61);
		\draw [style=dotted] (68.center) to (63);
		\draw (69) to (61);
		\draw (70) to (63);
		\draw (84) to (86);
		\draw (86) to (85);
		\draw (85) to (87);
		\draw (87) to (84);
		\draw (88) to (90);
		\draw (90) to (89);
		\draw (89) to (91);
		\draw (91) to (88);
		\draw [style=dotted] (65.center) to (87);
		\draw [style=dotted] (67.center) to (90);
		\draw (75.center) to (84);
		\draw (89) to (80.center);
		\draw (86) to (69);
		\draw (91) to (70);
		\draw (76.center) to (88);
		\draw (79.center) to (85);
		\draw (92) to (93.center);
		\draw (94) to (95.center);
		\draw [style=dotted] (97.center) to (92);
		\draw [style=dotted] (99.center) to (94);
		\draw (100) to (92);
		\draw [bend left] (101) to (94);
		\draw (106.center) to (113);
		\draw (118) to (109.center);
		\draw (107.center) to (117);
		\draw (108.center) to (114);
		\draw (119) to (113);
		\draw [bend right] (119) to (92);
		\draw (100) to (114);
		\draw (120) to (117);
		\draw (120) to (94);
		\draw (118) to (101);
		\draw [style=dotted] (113) to (121.center);
		\draw [style=dotted] (114) to (122.center);
		\draw [style=dotted] (117) to (123.center);
		\draw [style=dotted] (124.center) to (118);
		\draw [style=dotted] (155.center) to (152);
		\draw [style=dotted] (150) to (154.center);
		\draw [style=dotted] (156.center) to (151);
		\draw [style=dotted] (157.center) to (153);
		\draw (150) to (158);
		\draw (158) to (152);
		\draw (151) to (159);
		\draw (159) to (153);
		\draw (131.center) to (144);
		\draw (129.center) to (143);
		\draw [style=dotted] (167.center) to (164);
		\draw [style=dotted] (162) to (166.center);
		\draw [style=dotted] (168.center) to (163);
		\draw [style=dotted] (169.center) to (165);
		\draw (162) to (170);
		\draw (170) to (164);
		\draw (163) to (171);
		\draw (171) to (165);
		\draw (150) to (141.center);
		\draw (142.center) to (151);
		\draw (162) to (145.center);
		\draw (146.center) to (163);
		\draw (152) to (143);
		\draw (143) to (164);
		\draw (153) to (144);
		\draw (144) to (165);
		\draw (198.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (189.center) to (202.center);
		\draw (190.center) to (203.center);
		\draw (210.center) to (212.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (193.center) to (214.center);
		\draw (194.center) to (215.center);
		\draw (205.center) to (208);
		\draw (208) to (217.center);
		\draw (206.center) to (209);
		\draw (209) to (218.center);
		\draw (208) to (184.center);
		\draw (209) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-copy/NF-matrix-block-copy_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (-0.5, 0.0) {};
		\node [style=none] (22)  at (0.5, 0.0) {};
		\node [style=none] (23)  at (-0.5, -0.5) {};
		\node [style=none] (24)  at (0.5, -0.5) {};
		\node [style=none] (25)  at (-0.25, 0.0) {};
		\node [style=none] (26)  at (0.25, 0.0) {};
		\node [style=none] (27)  at (0.0, -0.25) {$\lambda_{ij}$};
		\node [style=none] (28)  at (-0.25, -0.5) {};
		\node [style=none] (29)  at (-0.25, -0.75) {};
		\node [style=none] (30)  at (0.25, -0.5) {};
		\node [style=none] (31)  at (0.25, -0.75) {};
		\node [style=none] (32)  at (0.0, 0.125) {...};
		\node [style=none] (33)  at (0.0, -0.625) {...};
		\node [style=none] (38)  at (-0.75, 0.75) {};
		\node [style=none] (39)  at (-0.25, 0.75) {};
		\node [style=contraction] (42)  at (-0.25, 0.25) {};
		\node [style=contraction] (43)  at (0.25, 0.25) {};
		\node [style=none] (44)  at (0.25, 0.75) {};
		\node [style=none] (45)  at (0.75, 0.75) {};
		\node [style=none] (46)  at (-0.375, 0.625) {...};
		\node [style=none] (47)  at (0.0, 0.725) {...};
		\node [style=none] (48)  at (0.375, 0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (42);
		\draw (26.center) to (43);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (42) to (38.center);
		\draw (43) to (39.center);
		\draw (44.center) to (42);
		\draw (45.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-copy/NF-matrix-block-copy_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0)  at (-0.5, 0.125) {};
		\node [style=contraction] (1)  at (0.5, 0.125) {};
		\node [style=contraction] (2)  at (-0.5, -0.875) {};
		\node [style=none] (3)  at (-0.5, -1.125) {};
		\node [style=contraction] (4)  at (0.5, -0.875) {};
		\node [style=none] (5)  at (0.5, -1.125) {};
		\node [style=none] (6)  at (-0.25, -0.125) {};
		\node [style=none] (7)  at (-0.25, -0.625) {};
		\node [style=none] (8)  at (0.25, -0.125) {};
		\node [style=none] (9)  at (0.25, -0.625) {};
		\node [style=box-no-outline, font={\tiny}] (10)  at (-0.75, -0.375) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (11)  at (0.75, -0.375) {$\lambda_{nm}$};
		\node [style=none] (12)  at (0.0, 0.0) {...};
		\node [style=none] (13)  at (0.0, -0.75) {...};
		\node [style=none] (49)  at (0.0, 0.5) {...};
		\node [style=none] (50)  at (-1.0, 1.125) {};
		\node [style=none] (51)  at (-0.5, 1.125) {};
		\node [style=contraction] (52)  at (-0.5, 0.625) {};
		\node [style=contraction] (53)  at (0.5, 0.625) {};
		\node [style=none] (54)  at (0.5, 1.125) {};
		\node [style=none] (55)  at (1.0, 1.125) {};
		\node [style=none] (56)  at (-0.625, 1.0) {...};
		\node [style=none] (57)  at (0.0, 1.1) {...};
		\node [style=none] (58)  at (0.625, 1.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0) to (6.center);
		\draw (0) to (10);
		\draw (1) to (11);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [style=dotted] (7.center) to (2);
		\draw [style=dotted] (8.center) to (1);
		\draw [style=dotted] (9.center) to (4);
		\draw (10) to (2);
		\draw (11) to (4);
		\draw (52) to (50.center);
		\draw (52) to (0);
		\draw (53) to (51.center);
		\draw (53) to (1);
		\draw (54.center) to (52);
		\draw (55.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-copy/NF-matrix-block-copy_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (61)  at (-0.5, -0.875) {};
		\node [style=none] (62)  at (-0.5, -1.125) {};
		\node [style=contraction] (63)  at (0.5, -0.875) {};
		\node [style=none] (64)  at (0.5, -1.125) {};
		\node [style=none] (65)  at (-0.25, -0.125) {};
		\node [style=none] (66)  at (-0.25, -0.625) {};
		\node [style=none] (67)  at (0.25, -0.125) {};
		\node [style=none] (68)  at (0.25, -0.625) {};
		\node [style=box-no-outline, font={\tiny}] (69)  at (-0.75, -0.375) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (70)  at (0.75, -0.375) {$\lambda_{nm}$};
		\node [style=none] (71)  at (0.0, 0.0) {...};
		\node [style=none] (72)  at (0.0, -0.75) {...};
		\node [style=none] (74)  at (0.0, 0.5) {...};
		\node [style=none] (75)  at (-1.0, 1.125) {};
		\node [style=none] (76)  at (-0.5, 1.125) {};
		\node [style=none] (79)  at (0.5, 1.125) {};
		\node [style=none] (80)  at (1.0, 1.125) {};
		\node [style=none] (81)  at (-0.725, 1.0) {...};
		\node [style=none] (82)  at (0.0, 1.1) {...};
		\node [style=none] (83)  at (0.725, 1.0) {...};
		\node [style=small-contraction] (84)  at (-0.75, 0.375) {};
		\node [style=small-contraction] (85)  at (-0.5, 0.375) {};
		\node [style=small-contraction] (86)  at (-0.75, 0.125) {};
		\node [style=small-contraction] (87)  at (-0.5, 0.125) {};
		\node [style=small-contraction] (88)  at (0.5, 0.375) {};
		\node [style=small-contraction] (89)  at (0.75, 0.375) {};
		\node [style=small-contraction] (90)  at (0.5, 0.125) {};
		\node [style=small-contraction] (91)  at (0.75, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw [style=dotted] (65.center) to (87);
		\draw [style=dotted] (66.center) to (61);
		\draw [style=dotted] (67.center) to (90);
		\draw [style=dotted] (68.center) to (63);
		\draw (69) to (61);
		\draw (70) to (63);
		\draw (75.center) to (84);
		\draw (76.center) to (88);
		\draw (79.center) to (85);
		\draw (84) to (86);
		\draw (85) to (87);
		\draw (86) to (85);
		\draw (86) to (69);
		\draw (87) to (84);
		\draw (88) to (90);
		\draw (89) to (91);
		\draw (89) to (80.center);
		\draw (90) to (89);
		\draw (91) to (88);
		\draw (91) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-copy/NF-matrix-block-copy_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (92)  at (-0.5, -0.875) {};
		\node [style=none] (93)  at (-0.5, -1.125) {};
		\node [style=contraction] (94)  at (0.5, -0.875) {};
		\node [style=none] (95)  at (0.5, -1.125) {};
		\node [style=none] (97)  at (-0.25, -0.625) {};
		\node [style=none] (99)  at (0.25, -0.625) {};
		\node [style=box-no-outline, font={\tiny}] (100)  at (-0.5, -0.375) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (101)  at (1.0, -0.125) {$\lambda_{nm}$};
		\node [style=none] (102)  at (0.0, 0.0) {...};
		\node [style=none] (103)  at (0.0, -0.75) {...};
		\node [style=none] (105)  at (0.0, 0.5) {...};
		\node [style=none] (106)  at (-1.0, 1.125) {};
		\node [style=none] (107)  at (-0.5, 1.125) {};
		\node [style=none] (108)  at (0.5, 1.125) {};
		\node [style=none] (109)  at (1.0, 1.125) {};
		\node [style=none] (110)  at (-0.725, 1.0) {...};
		\node [style=none] (111)  at (0.0, 1.1) {...};
		\node [style=none] (112)  at (0.725, 1.0) {...};
		\node [style=small-contraction] (113)  at (-0.75, 0.375) {};
		\node [style=small-contraction] (114)  at (-0.5, 0.375) {};
		\node [style=small-contraction] (117)  at (0.5, 0.375) {};
		\node [style=small-contraction] (118)  at (0.75, 0.375) {};
		\node [style=box-no-outline, font={\tiny}] (119)  at (-1.0, -0.125) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (120)  at (0.5, -0.375) {$\lambda_{nm}$};
		\node [style=none] (121)  at (-0.4, -0.125) {};
		\node [style=none] (122)  at (-0.15, -0.125) {};
		\node [style=none] (123)  at (0.15, -0.125) {};
		\node [style=none] (124)  at (0.4, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92) to (93.center);
		\draw (94) to (95.center);
		\draw [style=dotted] (97.center) to (92);
		\draw [style=dotted] (99.center) to (94);
		\draw (100) to (92);
		\draw (100) to (114);
		\draw [bend left] (101) to (94);
		\draw (106.center) to (113);
		\draw (107.center) to (117);
		\draw (108.center) to (114);
		\draw [style=dotted] (113) to (121.center);
		\draw [style=dotted] (114) to (122.center);
		\draw [style=dotted] (117) to (123.center);
		\draw (118) to (109.center);
		\draw (118) to (101);
		\draw (119) to (113);
		\draw [bend right] (119) to (92);
		\draw (120) to (117);
		\draw (120) to (94);
		\draw [style=dotted] (124.center) to (118);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-copy/NF-matrix-block-copy_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129)  at (-0.5, -1.125) {};
		\node [style=none] (131)  at (0.5, -1.125) {};
		\node [style=none] (140)  at (0.0, -0.9) {...};
		\node [style=none] (141)  at (-1.25, 1.125) {};
		\node [style=none] (142)  at (-0.5, 1.125) {};
		\node [style=contraction] (143)  at (-0.5, -0.775) {};
		\node [style=contraction] (144)  at (0.5, -0.775) {};
		\node [style=none] (145)  at (0.5, 1.125) {};
		\node [style=none] (146)  at (1.25, 1.125) {};
		\node [style=contraction] (150)  at (-1.25, 0.725) {};
		\node [style=contraction] (151)  at (-0.5, 0.725) {};
		\node [style=contraction] (152)  at (-1.25, -0.275) {};
		\node [style=contraction] (153)  at (-0.5, -0.275) {};
		\node [style=none] (154)  at (-1.0, 0.475) {};
		\node [style=none] (155)  at (-1.0, -0.025) {};
		\node [style=none] (156)  at (-0.75, 0.475) {};
		\node [style=none] (157)  at (-0.75, -0.025) {};
		\node [style=box-no-outline, font={\tiny}] (158)  at (-1.5, 0.225) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (159)  at (-0.5, 0.225) {$\lambda_{nm}$};
		\node [style=none] (160)  at (-0.875, 0.6) {...};
		\node [style=none] (161)  at (-0.875, -0.15) {...};
		\node [style=contraction] (162)  at (0.5, 0.725) {};
		\node [style=contraction] (163)  at (1.25, 0.725) {};
		\node [style=contraction] (164)  at (0.5, -0.275) {};
		\node [style=contraction] (165)  at (1.25, -0.275) {};
		\node [style=none] (166)  at (0.75, 0.475) {};
		\node [style=none] (167)  at (0.75, -0.025) {};
		\node [style=none] (168)  at (1.0, 0.475) {};
		\node [style=none] (169)  at (1.0, -0.025) {};
		\node [style=box-no-outline, font={\tiny}] (170)  at (0.5, 0.225) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (171)  at (1.5, 0.225) {$\lambda_{nm}$};
		\node [style=none] (172)  at (0.875, 0.6) {...};
		\node [style=none] (173)  at (0.875, -0.15) {...};
		\node [style=none] (174)  at (0.0, 0.85) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129.center) to (143);
		\draw (131.center) to (144);
		\draw (142.center) to (151);
		\draw (143) to (164);
		\draw (144) to (165);
		\draw (146.center) to (163);
		\draw [style=dotted] (150) to (154.center);
		\draw (150) to (158);
		\draw (150) to (141.center);
		\draw (151) to (159);
		\draw (152) to (143);
		\draw (153) to (144);
		\draw [style=dotted] (155.center) to (152);
		\draw [style=dotted] (156.center) to (151);
		\draw [style=dotted] (157.center) to (153);
		\draw (158) to (152);
		\draw (159) to (153);
		\draw [style=dotted] (162) to (166.center);
		\draw (162) to (170);
		\draw (162) to (145.center);
		\draw (163) to (171);
		\draw [style=dotted] (167.center) to (164);
		\draw [style=dotted] (168.center) to (163);
		\draw [style=dotted] (169.center) to (165);
		\draw (170) to (164);
		\draw (171) to (165);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-copy/NF-matrix-block-copy_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184)  at (-0.375, -0.875) {};
		\node [style=none] (186)  at (0.375, -0.875) {};
		\node [style=none] (189)  at (-0.875, 0.875) {};
		\node [style=none] (190)  at (-0.375, 0.875) {};
		\node [style=none] (193)  at (0.375, 0.875) {};
		\node [style=none] (194)  at (0.875, 0.875) {};
		\node [style=none] (198)  at (-1.125, 0.625) {};
		\node [style=none] (199)  at (-0.125, 0.625) {};
		\node [style=none] (200)  at (-1.125, 0.125) {};
		\node [style=none] (201)  at (-0.125, 0.125) {};
		\node [style=none] (202)  at (-0.875, 0.625) {};
		\node [style=none] (203)  at (-0.375, 0.625) {};
		\node [style=none] (204)  at (-0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (205)  at (-0.875, 0.125) {};
		\node [style=none] (206)  at (-0.375, 0.125) {};
		\node [style=none] (207)  at (-0.625, 0.75) {...};
		\node [style=contraction] (208)  at (-0.375, -0.375) {};
		\node [style=contraction] (209)  at (0.375, -0.375) {};
		\node [style=none] (210)  at (0.125, 0.625) {};
		\node [style=none] (211)  at (1.125, 0.625) {};
		\node [style=none] (212)  at (0.125, 0.125) {};
		\node [style=none] (213)  at (1.125, 0.125) {};
		\node [style=none] (214)  at (0.375, 0.625) {};
		\node [style=none] (215)  at (0.875, 0.625) {};
		\node [style=none] (216)  at (0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (217)  at (0.375, 0.125) {};
		\node [style=none] (218)  at (0.875, 0.125) {};
		\node [style=none] (219)  at (0.625, 0.75) {...};
		\node [style=none] (220)  at (-0.5, 0.0) {...};
		\node [style=none] (221)  at (0.5, 0.0) {...};
		\node [style=none] (222)  at (0.0, 0.75) {...};
		\node [style=none] (223)  at (0.0, -0.6) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (189.center) to (202.center);
		\draw (190.center) to (203.center);
		\draw (193.center) to (214.center);
		\draw (194.center) to (215.center);
		\draw (198.center) to (200.center);
		\draw (199.center) to (198.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (205.center) to (208);
		\draw (206.center) to (209);
		\draw (208) to (217.center);
		\draw (208) to (184.center);
		\draw (209) to (218.center);
		\draw (209) to (186.center);
		\draw (210.center) to (212.center);
		\draw (211.center) to (210.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-gen-alt-compo-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0.75, 1.75) {};
		\node [style=none] (1) at (0.75, 2.125) {};
		\node [style=contraction] (2) at (1.75, 1.75) {};
		\node [style=none] (3) at (1.75, 2.125) {};
		\node [style=contraction] (4) at (0.75, 0.25) {};
		\node [style=contraction] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=box, font={\tiny}] (10) at (0.75, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (11) at (2, 1) {$\lambda_{nm}$};
		\node [style=none] (12) at (1.25, 1.625) {...};
		\node [style=none] (13) at (1.25, 0.375) {...};
		\node [style=none] (28) at (2.625, 0) {$=$};
		\node [style=contraction] (100) at (0, 0.25) {};
		\node [style=contraction] (101) at (0, 1.75) {};
		\node [style=dot] (102) at (0, 2.125) {};
		\node [style=box, font={\tiny}] (106) at (-0.25, 1) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (107) at (0.2, 1.425) {$\lambda_{01}$};
		\node [style=box, font={\tiny}] (108) at (0.2, 0.575) {$\lambda_{10}$};
		\node [style=none] (114) at (0.5, 1.5) {};
		\node [style=none] (115) at (0.5, 0.5) {};
		\node [style=contraction] (116) at (0.75, -1.75) {};
		\node [style=none] (117) at (0.75, -2.125) {};
		\node [style=contraction] (118) at (1.75, -1.75) {};
		\node [style=none] (119) at (1.75, -2.125) {};
		\node [style=contraction] (120) at (0.75, -0.25) {};
		\node [style=contraction] (121) at (1.75, -0.25) {};
		\node [style=none] (122) at (1, -1.5) {};
		\node [style=none] (123) at (1, -0.5) {};
		\node [style=none] (124) at (1.5, -1.5) {};
		\node [style=none] (125) at (1.5, -0.5) {};
		\node [style=box, font={\tiny}] (126) at (0.75, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (127) at (2, -1) {$\mu_{mp}$};
		\node [style=none] (128) at (1.25, -1.625) {...};
		\node [style=none] (129) at (1.25, -0.375) {...};
		\node [style=contraction] (130) at (0, -0.25) {};
		\node [style=contraction] (131) at (0, -1.75) {};
		\node [style=dot] (132) at (0, -2.125) {};
		\node [style=box, font={\tiny}] (133) at (-0.25, -1) {$\mu_{00}$};
		\node [style=box, font={\tiny}] (134) at (0.2, -1.425) {$\mu_{10}$};
		\node [style=box, font={\tiny}] (135) at (0.2, -0.575) {$\mu_{01}$};
		\node [style=none] (136) at (0.5, -1.5) {};
		\node [style=none] (137) at (0.5, -0.5) {};
		\node [style=small-contraction] (138) at (4.125, 0.25) {};
		\node [style=small-contraction] (139) at (4.125, -0.25) {};
		\node [style=small-contraction] (140) at (4.625, 0.25) {};
		\node [style=small-contraction] (141) at (4.625, -0.25) {};
		\node [style=contraction] (142) at (4.375, 1.75) {};
		\node [style=none] (143) at (4.375, 2.125) {};
		\node [style=contraction] (144) at (5.375, 1.75) {};
		\node [style=none] (145) at (5.375, 2.125) {};
		\node [style=none] (148) at (4.625, 1.5) {};
		\node [style=none] (149) at (4.625, 0.5) {};
		\node [style=none] (150) at (5.125, 1.5) {};
		\node [style=none] (151) at (5.125, 0.5) {};
		\node [style=box, font={\tiny}] (152) at (4.375, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (153) at (5.625, 1) {$\lambda_{nm}$};
		\node [style=none] (154) at (4.875, 1.625) {...};
		\node [style=contraction] (157) at (3.625, 1.75) {};
		\node [style=dot] (158) at (3.625, 2.125) {};
		\node [style=box, font={\tiny}] (159) at (3.375, 1) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (160) at (3.825, 1.425) {$\lambda_{01}$};
		\node [style=box, font={\tiny}] (161) at (3.7, 0.575) {$\lambda_{10}$};
		\node [style=none] (162) at (4.125, 1.5) {};
		\node [style=none] (163) at (4.125, 0.5) {};
		\node [style=contraction] (164) at (4.375, -1.75) {};
		\node [style=none] (165) at (4.375, -2.125) {};
		\node [style=contraction] (166) at (5.375, -1.75) {};
		\node [style=none] (167) at (5.375, -2.125) {};
		\node [style=none] (170) at (4.625, -1.5) {};
		\node [style=none] (171) at (4.625, -0.5) {};
		\node [style=none] (172) at (5.125, -1.5) {};
		\node [style=none] (173) at (5.125, -0.5) {};
		\node [style=box, font={\tiny}] (174) at (4.375, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (175) at (5.625, -1) {$\mu_{mp}$};
		\node [style=none] (176) at (4.875, -1.625) {...};
		\node [style=none] (177) at (4.875, -0.375) {...};
		\node [style=contraction] (179) at (3.625, -1.75) {};
		\node [style=dot] (180) at (3.625, -2.125) {};
		\node [style=box, font={\tiny}] (181) at (3.375, -1) {$\mu_{00}$};
		\node [style=box, font={\tiny}] (182) at (3.825, -1.425) {$\mu_{10}$};
		\node [style=box, font={\tiny}] (183) at (3.7, -0.575) {$\mu_{01}$};
		\node [style=none] (184) at (4.125, -1.5) {};
		\node [style=none] (185) at (4.125, -0.5) {};
		\node [style=small-contraction] (186) at (5.375, 0.25) {};
		\node [style=small-contraction] (187) at (5.375, -0.25) {};
		\node [style=small-contraction] (188) at (5.875, 0.25) {};
		\node [style=small-contraction] (189) at (5.875, -0.25) {};
		\node [style=small-contraction] (190) at (4.375, 0.25) {};
		\node [style=small-contraction] (191) at (4.375, -0.25) {};
		\node [style=small-contraction] (192) at (3.375, 0.25) {};
		\node [style=small-contraction] (193) at (3.375, -0.25) {};
		\node [style=small-contraction] (194) at (3.875, 0.25) {};
		\node [style=small-contraction] (195) at (3.875, -0.25) {};
		\node [style=small-contraction] (196) at (3.625, 0.25) {};
		\node [style=small-contraction] (197) at (3.625, -0.25) {};
		\node [style=contraction] (198) at (-2.625, 2) {};
		\node [style=none] (199) at (-2.625, 2.375) {};
		\node [style=contraction] (200) at (-1.625, 2) {};
		\node [style=none] (201) at (-1.625, 2.375) {};
		\node [style=contraction] (202) at (-2.625, 0.5) {};
		\node [style=contraction] (203) at (-1.625, 0.5) {};
		\node [style=none] (204) at (-2.375, 1.75) {};
		\node [style=none] (205) at (-2.375, 0.75) {};
		\node [style=none] (206) at (-1.875, 1.75) {};
		\node [style=none] (207) at (-1.875, 0.75) {};
		\node [style=box, font={\tiny}] (208) at (-2.625, 1.25) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (209) at (-1.375, 1.25) {$\lambda_{nm}$};
		\node [style=none] (210) at (-2.125, 1.875) {...};
		\node [style=none] (211) at (-2.125, 0.625) {...};
		\node [style=none] (212) at (-0.75, 0) {$=$};
		\node [style=contraction] (213) at (-3.375, 0.5) {};
		\node [style=contraction] (214) at (-3.375, 2) {};
		\node [style=dot] (215) at (-3.375, 2.375) {};
		\node [style=box, font={\tiny}] (216) at (-3.625, 1.25) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (217) at (-3.175, 1.675) {$\lambda_{01}$};
		\node [style=box, font={\tiny}] (218) at (-3.175, 0.825) {$\lambda_{10}$};
		\node [style=none] (219) at (-2.875, 1.75) {};
		\node [style=none] (220) at (-2.875, 0.75) {};
		\node [style=contraction] (221) at (-2.625, -1.75) {};
		\node [style=none] (222) at (-2.625, -2.125) {};
		\node [style=contraction] (223) at (-1.625, -1.75) {};
		\node [style=none] (224) at (-1.625, -2.125) {};
		\node [style=contraction] (225) at (-2.625, -0.25) {};
		\node [style=contraction] (226) at (-1.625, -0.25) {};
		\node [style=none] (227) at (-2.375, -1.5) {};
		\node [style=none] (228) at (-2.375, -0.5) {};
		\node [style=none] (229) at (-1.875, -1.5) {};
		\node [style=none] (230) at (-1.875, -0.5) {};
		\node [style=box, font={\tiny}] (231) at (-2.625, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (232) at (-1.375, -1) {$\mu_{mp}$};
		\node [style=none] (233) at (-2.125, -1.625) {...};
		\node [style=none] (234) at (-2.125, -0.375) {...};
		\node [style=contraction] (235) at (-3.375, -0.25) {};
		\node [style=contraction] (236) at (-3.375, -1.75) {};
		\node [style=dot] (237) at (-3.375, -2.125) {};
		\node [style=box, font={\tiny}] (238) at (-3.625, -1) {$\mu_{00}$};
		\node [style=box, font={\tiny}] (239) at (-3.175, -1.425) {$\mu_{10}$};
		\node [style=box, font={\tiny}] (240) at (-3.175, -0.575) {$\mu_{01}$};
		\node [style=none] (241) at (-2.875, -1.5) {};
		\node [style=none] (242) at (-2.875, -0.5) {};
		\node [style=dot] (243) at (-3.375, 0.25) {};
		\node [style=dot] (244) at (-3.375, 0) {};
		\node [style=none] (245) at (6.375, 0) {$=$};
		\node [style=contraction] (250) at (8.375, 1.75) {};
		\node [style=none] (251) at (8.375, 2.125) {};
		\node [style=contraction] (252) at (9.375, 1.75) {};
		\node [style=none] (253) at (9.375, 2.125) {};
		\node [style=none] (254) at (8.625, 1.5) {};
		\node [style=none] (256) at (9.125, 1.5) {};
		\node [style=box, font={\tiny}] (258) at (7.875, -0.25) {$\lambda_{10}$};
		\node [style=box, font={\tiny}] (259) at (9.975, 0.25) {$\lambda_{nm}$};
		\node [style=none] (260) at (8.875, 1.625) {...};
		\node [style=contraction] (261) at (7.625, 1.75) {};
		\node [style=dot] (262) at (7.625, 2.125) {};
		\node [style=box, font={\tiny}] (263) at (6.875, 0.75) {$\lambda_{00}$};
		\node [style=none] (266) at (8.025, 1.525) {};
		\node [style=contraction] (268) at (8.375, -1.75) {};
		\node [style=none] (269) at (8.375, -2.125) {};
		\node [style=contraction] (270) at (9.375, -1.75) {};
		\node [style=none] (271) at (9.375, -2.125) {};
		\node [style=none] (272) at (8.625, -1.5) {};
		\node [style=none] (274) at (9.125, -1.5) {};
		\node [style=box, font={\tiny}] (277) at (9.975, -0.25) {$\mu_{mp}$};
		\node [style=none] (278) at (8.875, -1.625) {...};
		\node [style=contraction] (280) at (7.625, -1.75) {};
		\node [style=dot] (281) at (7.625, -2.125) {};
		\node [style=box, font={\tiny}] (283) at (7.825, -0.75) {$\mu_{00}$};
		\node [style=none] (285) at (8.05, -1.6) {};
		\node [style=box, font={\tiny}] (287) at (6.875, 0.25) {$\mu_{00}$};
		\node [style=box, font={\tiny}] (288) at (7.45, 0.25) {$\mu_{0p}$};
		\node [style=box, font={\tiny}] (289) at (7.45, 0.75) {$\lambda_{00}$};
		\node [style=none] (290) at (7.175, 0.5) {...};
		\node [style=box, font={\tiny}] (291) at (8.525, -0.25) {$\lambda_{1m}$};
		\node [style=box, font={\tiny}] (292) at (8.475, -0.75) {$\mu_{0p}$};
		\node [style=none] (293) at (8.175, -0.5) {...};
		\node [style=box, font={\tiny}] (294) at (9.375, 0.25) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (295) at (9.375, -0.25) {$\mu_{0p}$};
		\node [style=none] (296) at (9.675, 0) {...};
		\node [style=none] (297) at (8.25, -1.5) {};
		\node [style=none] (298) at (7.875, 1.4) {};
		\node [style=none] (299) at (8.5, 1.4) {};
		\node [style=none] (300) at (9.25, 1.4) {};
		\node [style=none] (301) at (9.25, -1.4) {};
		\node [style=none] (302) at (8, -1.5) {};
		\node [style=none] (303) at (10.475, 0) {$=$};
		\node [style=contraction] (304) at (12.225, 0.75) {};
		\node [style=none] (305) at (12.225, 1.125) {};
		\node [style=contraction] (306) at (13.225, 0.75) {};
		\node [style=none] (307) at (13.225, 1.125) {};
		\node [style=contraction] (308) at (12.225, -0.75) {};
		\node [style=contraction] (309) at (13.225, -0.75) {};
		\node [style=none] (310) at (12.475, 0.5) {};
		\node [style=none] (311) at (12.475, -0.5) {};
		\node [style=none] (312) at (12.975, 0.5) {};
		\node [style=none] (313) at (12.975, -0.5) {};
		\node [style=box, font={\tiny}] (314) at (12.225, 0) {$\nu_{11}$};
		\node [style=box, font={\tiny}] (315) at (13.475, 0) {$\nu_{nm}$};
		\node [style=none] (316) at (12.725, 0.625) {...};
		\node [style=none] (317) at (12.725, -0.625) {...};
		\node [style=contraction] (318) at (11.475, -0.75) {};
		\node [style=contraction] (319) at (11.475, 0.75) {};
		\node [style=dot] (320) at (11.475, 1.125) {};
		\node [style=box, font={\tiny}] (321) at (11.225, 0) {$\nu_{00}$};
		\node [style=box, font={\tiny}] (322) at (11.675, 0.425) {$\nu_{01}$};
		\node [style=box, font={\tiny}] (323) at (11.675, -0.425) {$\nu_{10}$};
		\node [style=none] (324) at (11.975, 0.5) {};
		\node [style=none] (325) at (11.975, -0.5) {};
		\node [style=dot] (326) at (11.475, -1.125) {};
		\node [style=none] (327) at (12.225, -1.25) {};
		\node [style=none] (328) at (13.225, -1.25) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (329) at (-4.525, 0.125) {$\{(a_{i0},b_{0\ell})\}_{i\ell}$};
		\node [style=none] (330) at (-3.75, 0.375) {};
		\node [style=none] (331) at (-3.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [style=dotted] (7.center) to (4);
		\draw [style=dotted] (0) to (6.center);
		\draw [style=dotted] (8.center) to (2);
		\draw [style=dotted] (9.center) to (5);
		\draw (0) to (10);
		\draw (10) to (4);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (102) to (101);
		\draw (101) to (106);
		\draw (106) to (100);
		\draw (101) to (107);
		\draw (107) to (4);
		\draw (108) to (100);
		\draw (108) to (0);
		\draw (108) to (100);
		\draw [style=dotted] (114.center) to (101);
		\draw [style=dotted] (115.center) to (100);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw [style=dotted] (123.center) to (120);
		\draw [style=dotted] (116) to (122.center);
		\draw [style=dotted] (124.center) to (118);
		\draw [style=dotted] (125.center) to (121);
		\draw (116) to (126);
		\draw (126) to (120);
		\draw (118) to (127);
		\draw (127) to (121);
		\draw (132) to (131);
		\draw (131) to (133);
		\draw (133) to (130);
		\draw (131) to (134);
		\draw (134) to (120);
		\draw (135) to (130);
		\draw (135) to (116);
		\draw (135) to (130);
		\draw [style=dotted] (136.center) to (131);
		\draw [style=dotted] (137.center) to (130);
		\draw (5) to (121);
		\draw (4) to (120);
		\draw (100) to (130);
		\draw (139) to (138);
		\draw (140) to (141);
		\draw (141) to (138);
		\draw (140) to (139);
		\draw (142) to (143.center);
		\draw (144) to (145.center);
		\draw [style=dotted] (142) to (148.center);
		\draw [style=dotted] (150.center) to (144);
		\draw (142) to (152);
		\draw (144) to (153);
		\draw (158) to (157);
		\draw (157) to (159);
		\draw (157) to (160);
		\draw (161) to (142);
		\draw [style=dotted] (162.center) to (157);
		\draw (164) to (165.center);
		\draw (166) to (167.center);
		\draw [style=dotted] (164) to (170.center);
		\draw [style=dotted] (172.center) to (166);
		\draw (164) to (174);
		\draw (166) to (175);
		\draw (180) to (179);
		\draw (179) to (181);
		\draw (179) to (182);
		\draw (183) to (164);
		\draw [style=dotted] (184.center) to (179);
		\draw (187) to (186);
		\draw (188) to (189);
		\draw (189) to (186);
		\draw (188) to (187);
		\draw (190) to (191);
		\draw (138) to (191);
		\draw (191) to (140);
		\draw (141) to (190);
		\draw (190) to (139);
		\draw (193) to (192);
		\draw (194) to (195);
		\draw (195) to (192);
		\draw (194) to (193);
		\draw (196) to (197);
		\draw (192) to (197);
		\draw (197) to (194);
		\draw (195) to (196);
		\draw (196) to (193);
		\draw (175) to (189);
		\draw (188) to (153);
		\draw [style=dotted] (151.center) to (186);
		\draw [style=dotted] (187) to (173.center);
		\draw [style=dotted] (163.center) to (194);
		\draw [style=dotted] (149.center) to (140);
		\draw [style=dotted] (171.center) to (141);
		\draw [style=dotted] (195) to (185.center);
		\draw (174) to (191);
		\draw (152) to (190);
		\draw (160) to (138);
		\draw (182) to (139);
		\draw (183) to (197);
		\draw (161) to (196);
		\draw (159) to (192);
		\draw (193) to (181);
		\draw (198) to (199.center);
		\draw (200) to (201.center);
		\draw [style=dotted] (205.center) to (202);
		\draw [style=dotted] (198) to (204.center);
		\draw [style=dotted] (206.center) to (200);
		\draw [style=dotted] (207.center) to (203);
		\draw (198) to (208);
		\draw (208) to (202);
		\draw (200) to (209);
		\draw (209) to (203);
		\draw (215) to (214);
		\draw (214) to (216);
		\draw (216) to (213);
		\draw (214) to (217);
		\draw (217) to (202);
		\draw (218) to (213);
		\draw (218) to (198);
		\draw (218) to (213);
		\draw [style=dotted] (219.center) to (214);
		\draw [style=dotted] (220.center) to (213);
		\draw (221) to (222.center);
		\draw (223) to (224.center);
		\draw [style=dotted] (228.center) to (225);
		\draw [style=dotted] (221) to (227.center);
		\draw [style=dotted] (229.center) to (223);
		\draw [style=dotted] (230.center) to (226);
		\draw (221) to (231);
		\draw (231) to (225);
		\draw (223) to (232);
		\draw (232) to (226);
		\draw (237) to (236);
		\draw (236) to (238);
		\draw (238) to (235);
		\draw (236) to (239);
		\draw (239) to (225);
		\draw (240) to (235);
		\draw (240) to (221);
		\draw (240) to (235);
		\draw [style=dotted] (241.center) to (236);
		\draw [style=dotted] (242.center) to (235);
		\draw (203) to (226);
		\draw (202) to (225);
		\draw (244) to (235);
		\draw (243) to (213);
		\draw (250) to (251.center);
		\draw (252) to (253.center);
		\draw [style=dotted] (250) to (254.center);
		\draw [style=dotted] (256.center) to (252);
		\draw (250) to (258);
		\draw (252) to (259);
		\draw (262) to (261);
		\draw (261) to (263);
		\draw [style=dotted] (266.center) to (261);
		\draw (268) to (269.center);
		\draw (270) to (271.center);
		\draw [style=dotted] (268) to (272.center);
		\draw [style=dotted] (274.center) to (270);
		\draw (270) to (277);
		\draw (281) to (280);
		\draw (280) to (283);
		\draw [style=dotted] (285.center) to (280);
		\draw (263) to (287);
		\draw (289) to (288);
		\draw (289) to (261);
		\draw (288) to (280);
		\draw (287) to (280);
		\draw (258) to (283);
		\draw (291) to (292);
		\draw (250) to (291);
		\draw (292) to (280);
		\draw (259) to (277);
		\draw (294) to (295);
		\draw (252) to (294);
		\draw (295) to (270);
		\draw [style=dotted] (297.center) to (268);
		\draw [style=dotted] (302.center) to (280);
		\draw [style=dotted] (301.center) to (270);
		\draw [style=dotted] (298.center) to (261);
		\draw [style=dotted] (299.center) to (250);
		\draw [style=dotted] (300.center) to (252);
		\draw (304) to (305.center);
		\draw (306) to (307.center);
		\draw [style=dotted] (311.center) to (308);
		\draw [style=dotted] (304) to (310.center);
		\draw [style=dotted] (312.center) to (306);
		\draw [style=dotted] (313.center) to (309);
		\draw (304) to (314);
		\draw (314) to (308);
		\draw (306) to (315);
		\draw (315) to (309);
		\draw (320) to (319);
		\draw (319) to (321);
		\draw (321) to (318);
		\draw (319) to (322);
		\draw (322) to (308);
		\draw (323) to (318);
		\draw (323) to (304);
		\draw (323) to (318);
		\draw [style=dotted] (324.center) to (319);
		\draw [style=dotted] (325.center) to (318);
		\draw (326) to (318);
		\draw (327.center) to (308);
		\draw (328.center) to (309);
		\draw [style={arrows={->[]}}, draw=gray, bend left=15, looseness=0.75] (329) to (330.center);
		\draw [style={arrows={->[]}}, draw=gray, bend right=15, looseness=0.75] (329) to (331.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-gen-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=contraction] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=contraction] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=contraction] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=contraction] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.75, -0.5) {};
		\node [style=box, font={\tiny}] (15) at (0.5, 0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (16) at (2.75, 0) {$\lambda_{nm}$};
		\node [style=box, font={\tiny}] (17) at (1.25, 0) {$\lambda_{12}$};
		\node [style=none] (18) at (1.75, 0.625) {...};
		\node [style=none] (19) at (2, -0.625) {...};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.25) {};
		\node [style=none] (22) at (-2.5, -0.25) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=none] (25) at (-2.25, 0.25) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (-2, 0) {$\lambda$};
		\node [style=none] (29) at (-2.25, -0.25) {};
		\node [style=none] (30) at (-2.25, -0.5) {};
		\node [style=none] (31) at (-1.75, -0.25) {};
		\node [style=none] (32) at (-1.75, -0.5) {};
		\node [style=none] (33) at (-1.175, 0) {$=$};
		\node [style=none] (34) at (-2, 0.375) {...};
		\node [style=none] (35) at (-2, -0.375) {...};
		\node [style=dot] (36) at (0.05, 0.125) {};
		\node [style=dot] (37) at (3.075, 0.225) {};
		\node [style=dot] (38) at (0, -0.125) {};
		\node [style=dot] (39) at (3.025, -0.225) {};
		\node [style=dot] (40) at (0.95, -0.175) {};
		\node [style=box, font={\tiny}] (41) at (1.025, -0.475) {$\lambda_{02}$};
		\node [style=box, font={\tiny}] (42) at (0.325, 0.45) {$\lambda_{10}$};
		\node [style=box, font={\tiny}] (43) at (2.9, 0.5) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (44) at (2.9, -0.525) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (45) at (0.1, -0.475) {$\lambda_{01}$};
		\node [style=dot] (46) at (-0.5, 0.325) {};
		\node [style=dot] (47) at (-0.5, -0.325) {};
		\node [style=box, font={\tiny}] (48) at (-0.5, 0) {$\lambda_{00}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw [style=dotted] (9.center) to (4);
		\draw [style=dotted] (0) to (8.center);
		\draw [style=dotted] (10.center) to (2);
		\draw [style=dotted] (11.center) to (6);
		\draw (12) to (13.center);
		\draw [style=dotted] (14.center) to (12);
		\draw (0) to (15);
		\draw (15) to (4);
		\draw (2) to (16);
		\draw (16) to (6);
		\draw (0) to (12);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (46) to (47);
		\draw (4) to (45);
		\draw (36) to (42);
		\draw (42) to (0);
		\draw (38) to (45);
		\draw (2) to (43);
		\draw (43) to (37);
		\draw (39) to (44);
		\draw (44) to (6);
		\draw (12) to (41);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-gen-compo-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-3.625, 1.25) {};
		\node [style=none] (1) at (-3.625, 1.5) {};
		\node [style=contraction] (2) at (-2.625, 1.25) {};
		\node [style=none] (3) at (-2.625, 1.5) {};
		\node [style=contraction] (4) at (-3.625, 0.25) {};
		\node [style=contraction] (5) at (-2.625, 0.25) {};
		\node [style=none] (6) at (-3.375, 1) {};
		\node [style=none] (7) at (-3.375, 0.5) {};
		\node [style=none] (8) at (-2.875, 1) {};
		\node [style=none] (9) at (-2.875, 0.5) {};
		\node [style=box, font={\tiny}] (10) at (-3.875, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (11) at (-2.375, 0.75) {$\lambda_{nm}$};
		\node [style=none] (12) at (-3.125, 1.125) {...};
		\node [style=none] (13) at (-3.125, 0.375) {...};
		\node [style=contraction] (16) at (-3.625, -0.25) {};
		\node [style=contraction] (17) at (-2.625, -0.25) {};
		\node [style=contraction] (18) at (-3.625, -1.25) {};
		\node [style=none] (19) at (-3.625, -1.5) {};
		\node [style=contraction] (20) at (-2.625, -1.25) {};
		\node [style=none] (21) at (-2.625, -1.5) {};
		\node [style=none] (22) at (-3.375, -0.5) {};
		\node [style=none] (23) at (-3.375, -1) {};
		\node [style=none] (24) at (-2.875, -0.5) {};
		\node [style=none] (25) at (-2.875, -1) {};
		\node [style=box, font={\tiny}] (26) at (-3.875, -0.75) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (27) at (-2.375, -0.75) {$\mu_{mp}$};
		\node [style=none] (28) at (-3.125, -0.375) {...};
		\node [style=none] (29) at (-3.125, -1.125) {...};
		\node [style=none] (30) at (-1.75, 0) {$=$};
		\node [style=contraction] (31) at (-0.75, 1.25) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=contraction] (33) at (0.25, 1.25) {};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=none] (37) at (-0.5, 1) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=box, font={\tiny}] (41) at (-1, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (42) at (0.5, 0.75) {$\lambda_{nm}$};
		\node [style=none] (43) at (-0.25, 1.125) {...};
		\node [style=none] (44) at (-0.25, 0.375) {...};
		\node [style=contraction] (47) at (-0.75, -1.25) {};
		\node [style=none] (48) at (-0.75, -1.5) {};
		\node [style=contraction] (49) at (0.25, -1.25) {};
		\node [style=none] (50) at (0.25, -1.5) {};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, -1) {};
		\node [style=none] (53) at (0, -0.5) {};
		\node [style=none] (54) at (0, -1) {};
		\node [style=box, font={\tiny}] (55) at (-1, -0.75) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (56) at (0.5, -0.75) {$\mu_{mp}$};
		\node [style=none] (57) at (-0.25, -0.375) {...};
		\node [style=none] (58) at (-0.25, -1.125) {...};
		\node [style=small-contraction] (59) at (-1.25, 0.25) {};
		\node [style=small-contraction] (60) at (-1.25, -0.25) {};
		\node [style=small-contraction] (61) at (-0.75, 0.25) {};
		\node [style=small-contraction] (62) at (-0.75, -0.25) {};
		\node [style=small-contraction] (63) at (0.25, 0.25) {};
		\node [style=small-contraction] (64) at (0.25, -0.25) {};
		\node [style=small-contraction] (65) at (0.75, 0.25) {};
		\node [style=small-contraction] (66) at (0.75, -0.25) {};
		\node [style=none] (67) at (1.25, 0) {$=$};
		\node [style=contraction] (68) at (3, 0.75) {};
		\node [style=none] (69) at (3, 1) {};
		\node [style=contraction] (70) at (4, 0.75) {};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (3.25, 0.5) {};
		\node [style=none] (74) at (3.75, 0.5) {};
		\node [style=box, font={\tiny}] (76) at (2, 0.25) {$\lambda_{11}\mu_{11}$};
		\node [style=none] (78) at (3.5, 0.625) {...};
		\node [style=none] (79) at (3.5, 0) {...};
		\node [style=contraction] (80) at (3, -0.75) {};
		\node [style=none] (81) at (3, -1) {};
		\node [style=contraction] (82) at (4, -0.75) {};
		\node [style=none] (83) at (4, -1) {};
		\node [style=none] (85) at (3.25, -0.5) {};
		\node [style=none] (87) at (3.75, -0.5) {};
		\node [style=none] (91) at (3.5, -0.625) {...};
		\node [style=box, font={\tiny}] (92) at (3, -0.25) {$\lambda_{1m}\mu_{m1}$};
		\node [style=none] (93) at (2.5, 0) {...};
		\node [style=box, font={\tiny}] (94) at (4, 0.25) {$\lambda_{n1}\mu_{1p}$};
		\node [style=box, font={\tiny}] (95) at (5, -0.25) {$\lambda_{nm}\mu_{mp}$};
		\node [style=none] (96) at (4.5, 0) {...};
		\node [style=contraction] (97) at (7, 0.75) {};
		\node [style=none] (98) at (7, 1) {};
		\node [style=contraction] (99) at (8, 0.75) {};
		\node [style=none] (100) at (8, 1) {};
		\node [style=none] (101) at (7.25, 0.5) {};
		\node [style=none] (102) at (7.75, 0.5) {};
		\node [style=box, font={\tiny}] (103) at (6.75, -0.25) {$\sum\lambda_{1k}\mu_{k1}$};
		\node [style=box, font={\tiny}] (104) at (8.25, 0.25) {$\sum\lambda_{nk}\mu_{kp}$};
		\node [style=none] (105) at (7.5, 0.625) {...};
		\node [style=contraction] (106) at (7, -0.75) {};
		\node [style=none] (107) at (7, -1) {};
		\node [style=contraction] (108) at (8, -0.75) {};
		\node [style=none] (109) at (8, -1) {};
		\node [style=none] (110) at (7.25, -0.5) {};
		\node [style=none] (111) at (7.75, -0.5) {};
		\node [style=none] (112) at (7.5, -0.625) {...};
		\node [style=none] (113) at (5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [style=dotted] (7.center) to (4);
		\draw [style=dotted] (0) to (6.center);
		\draw [style=dotted] (8.center) to (2);
		\draw [style=dotted] (9.center) to (5);
		\draw (0) to (10);
		\draw (10) to (4);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (18) to (19.center);
		\draw (20) to (21.center);
		\draw [style=dotted] (23.center) to (18);
		\draw [style=dotted] (16) to (22.center);
		\draw [style=dotted] (24.center) to (17);
		\draw [style=dotted] (25.center) to (20);
		\draw (16) to (26);
		\draw (26) to (18);
		\draw (17) to (27);
		\draw (27) to (20);
		\draw (4) to (16);
		\draw (5) to (17);
		\draw (31) to (32.center);
		\draw (33) to (34.center);
		\draw [style=dotted] (31) to (37.center);
		\draw [style=dotted] (39.center) to (33);
		\draw (31) to (41);
		\draw (33) to (42);
		\draw (47) to (48.center);
		\draw (49) to (50.center);
		\draw [style=dotted] (52.center) to (47);
		\draw [style=dotted] (54.center) to (49);
		\draw (55) to (47);
		\draw (56) to (49);
		\draw (60) to (59);
		\draw (61) to (62);
		\draw (62) to (59);
		\draw (61) to (60);
		\draw (55) to (60);
		\draw (59) to (41);
		\draw (64) to (63);
		\draw (65) to (66);
		\draw (66) to (63);
		\draw (65) to (64);
		\draw (56) to (66);
		\draw (65) to (42);
		\draw [style=dotted] (61) to (38.center);
		\draw [style=dotted] (62) to (51.center);
		\draw [style=dotted] (53.center) to (64);
		\draw [style=dotted] (63) to (40.center);
		\draw (68) to (69.center);
		\draw (70) to (71.center);
		\draw [style=dotted] (68) to (72.center);
		\draw [style=dotted] (74.center) to (70);
		\draw (68) to (76);
		\draw (80) to (81.center);
		\draw (82) to (83.center);
		\draw [style=dotted] (85.center) to (80);
		\draw [style=dotted] (87.center) to (82);
		\draw (68) to (92);
		\draw (92) to (80);
		\draw [bend left] (80) to (76);
		\draw (94) to (70);
		\draw (94) to (82);
		\draw (82) to (95);
		\draw [bend right] (95) to (70);
		\draw (97) to (98.center);
		\draw (99) to (100.center);
		\draw [style=dotted] (97) to (101.center);
		\draw [style=dotted] (102.center) to (99);
		\draw (97) to (103);
		\draw (99) to (104);
		\draw (106) to (107.center);
		\draw (108) to (109.center);
		\draw [style=dotted] (110.center) to (106);
		\draw [style=dotted] (111.center) to (108);
		\draw (104) to (108);
		\draw (103) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-gen-compo-boundaries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.525, -1) {};
		\node [style=contraction] (1) at (-5.525, -0.75) {};
		\node [style=dot] (2) at (-6.4, -0.375) {};
		\node [style=box, font={\tiny}] (3) at (-6.4, -0.65) {$\lambda_1''\mu_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (4) at (-7.575, -0.65) {$\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=dot] (5) at (-6.35, 0.625) {};
		\node [style=box, font={\tiny}] (6) at (-6.35, 0.35) {$\lambda_n''\mu_{n1}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (7) at (-7.525, 0.35) {$\prescript{\lambda''}{n}{w}_{n1}^{\mu}$};
		\node [style=none] (8) at (-6.375, 0) {$\vdots$};
		\node [style=dot] (9) at (-4.775, -0.125) {};
		\node [style=box, font={\tiny}] (10) at (-4.775, -0.4) {$\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (11) at (-3.1, -0.4) {$\bigsqcup_i\prescript{\lambda'}{i}{w}_1^{\mu''}\sqcup \prescript{\lambda}{0}{w}_1^{\mu''}$};
		\node [style=none] (12) at (-5.75, 0.75) {};
		\node [style=none] (13) at (-5.25, 0.75) {};
		\node [style=none] (14) at (-5.5, 0.5) {...};
		\node [style=dot] (15) at (-4.85, 1.075) {};
		\node [style=dot] (16) at (-4.85, 0.425) {};
		\node [style=box, font={\tiny}] (17) at (-4.85, 0.75) {$\lambda_0$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (18) at (-3.4, 0.725) {$\bigsqcup_i\prescript{\lambda}{0}{w}_i^{\mu''}\sqcup \prescript{\lambda}{0}{w}_0^{\mu}$};
		\node [style=none] (19) at (-1.75, 0) {$\equiv$};
		\node [style=none] (20) at (1.55, -1) {};
		\node [style=contraction] (21) at (1.55, -0.75) {};
		\node [style=dot] (29) at (2.55, -0.125) {};
		\node [style=box, font={\tiny}] (30) at (2.55, -0.4) {$\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (31) at (3.725, -0.4) {$\prescript{\lambda'}{n}{w}_1^{\mu''}$};
		\node [style=none] (32) at (1.325, 0.75) {};
		\node [style=none] (33) at (1.825, 0.75) {};
		\node [style=none] (34) at (1.575, 0.5) {...};
		\node [style=dot] (35) at (0.925, 2.075) {};
		\node [style=dot] (36) at (0.925, 1.425) {};
		\node [style=box, font={\tiny}] (37) at (0.925, 1.75) {$\lambda_0$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (38) at (-0.525, 1.75) {$\bigsqcup\limits_{i\neq1}\prescript{\lambda}{0}{w}_i^{\mu''}\sqcup \prescript{\lambda}{0}{w}_0^{\mu}$};
		\node [style=dot] (39) at (2.225, 1.325) {};
		\node [style=box, font={\tiny}] (41) at (2.225, 1) {$\lambda_0\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (42) at (3.175, 1) {$\prescript{\lambda}{0}{w}_1^{\mu''}$};
		\node [style=dot] (43) at (2.475, 0.625) {};
		\node [style=box, font={\tiny}] (44) at (2.475, 0.35) {$\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (45) at (3.65, 0.35) {$\prescript{\lambda'}{1}{w}_1^{\mu''}$};
		\node [style=none] (46) at (2.225, -0.125) {$\vdots$};
		\node [style=none] (47) at (4.725, 0) {$\equiv$};
		\node [style=none] (48) at (8.525, -1) {};
		\node [style=contraction] (49) at (8.525, -0.75) {};
		\node [style=dot] (50) at (7.15, -0.275) {};
		\node [style=box, font={\tiny}] (51) at (7.15, -0.65) {$\sum_i\lambda_i''\mu_{i1}{+}\lambda_0\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (52) at (5.475, -0.65) {$\underline{w}_1$};
		\node [style=dot] (53) at (9.525, -0.125) {};
		\node [style=box, font={\tiny}] (54) at (9.525, -0.4) {$\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (55) at (10.7, -0.4) {$\prescript{\lambda'}{n}{w}_1^{\mu''}$};
		\node [style=none] (56) at (8.3, 0.75) {};
		\node [style=none] (57) at (8.8, 0.75) {};
		\node [style=none] (58) at (8.55, 0.5) {...};
		\node [style=dot] (59) at (7.9, 0.575) {};
		\node [style=dot] (60) at (7.9, -0.075) {};
		\node [style=box, font={\tiny}] (61) at (7.9, 0.25) {$\lambda_0$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (62) at (6.45, 0.25) {$\bigsqcup\limits_{i\neq1}\prescript{\lambda}{0}{w}_i^{\mu''}\sqcup \prescript{\lambda}{0}{w}_0^{\mu}$};
		\node [style=dot] (66) at (9.45, 0.625) {};
		\node [style=box, font={\tiny}] (67) at (9.45, 0.35) {$\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (68) at (10.625, 0.35) {$\prescript{\lambda'}{1}{w}_1^{\mu''}$};
		\node [style=none] (69) at (9.2, -0.125) {$\vdots$};
		\node [style=dot] (70) at (0.875, -0.125) {};
		\node [style=box, font={\tiny}] (71) at (0.875, -0.4) {$\lambda_1''\mu_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (72) at (-0.3, -0.4) {$\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=dot] (73) at (0.925, 0.875) {};
		\node [style=box, font={\tiny}] (74) at (0.925, 0.6) {$\lambda_n''\mu_{n1}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (75) at (-0.25, 0.6) {$\prescript{\lambda''}{n}{w}_{n1}^{\mu}$};
		\node [style=none] (76) at (0.9, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw [style={arrows={->[]}}, draw=gray] (4) to (3);
		\draw (0.center) to (1);
		\draw (5) to (6);
		\draw [style={arrows={->[]}}, draw=gray] (7) to (6);
		\draw (6) to (1);
		\draw (9) to (10);
		\draw [style={arrows={->[]}}, draw=gray] (11) to (10);
		\draw (10) to (1);
		\draw (12.center) to (1);
		\draw (1) to (13.center);
		\draw (15) to (16);
		\draw [style={arrows={->[]}}, draw=gray, bend right=360] (18) to (17);
		\draw (20.center) to (21);
		\draw (29) to (30);
		\draw [style={arrows={->[]}}, draw=gray] (31) to (30);
		\draw (30) to (21);
		\draw (32.center) to (21);
		\draw (21) to (33.center);
		\draw (35) to (36);
		\draw [style={arrows={->[]}}, draw=gray, bend left=360] (38) to (37);
		\draw [style={arrows={->[]}}, draw=gray, bend right=360] (42) to (41);
		\draw (41) to (21);
		\draw (43) to (44);
		\draw [style={arrows={->[]}}, draw=gray] (45) to (44);
		\draw (44) to (21);
		\draw (39) to (41);
		\draw (49) to (51);
		\draw (50) to (51);
		\draw [style={arrows={->[]}}, draw=gray] (52) to (51);
		\draw (48.center) to (49);
		\draw (53) to (54);
		\draw [style={arrows={->[]}}, draw=gray] (55) to (54);
		\draw (54) to (49);
		\draw (56.center) to (49);
		\draw (49) to (57.center);
		\draw (59) to (60);
		\draw [style={arrows={->[]}}, draw=gray, bend left=360] (62) to (61);
		\draw (66) to (67);
		\draw [style={arrows={->[]}}, draw=gray] (68) to (67);
		\draw (67) to (49);
		\draw (70) to (71);
		\draw [style={arrows={->[]}}, draw=gray] (72) to (71);
		\draw (73) to (74);
		\draw [style={arrows={->[]}}, draw=gray] (75) to (74);
		\draw (71) to (21);
		\draw (21) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-gen-compo-in-ou-link.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=box] (1) at (-0.5, 0.5) {$\lambda_i'$};
		\node [style=dot] (2) at (-0.5, 0.125) {};
		\node [style=none] (3) at (-0.5, -0.875) {};
		\node [style=box] (4) at (-0.5, -0.625) {$\mu_j''$};
		\node [style=dot] (5) at (-0.5, -0.25) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (6) at (-0.05, -0.4) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (7) at (-0.05, 0.1) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=none] (8) at (0.5, 0) {$\equiv$};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=box] (10) at (1.25, 0.5) {$\lambda_i'$};
		\node [style=none] (12) at (1.25, -0.875) {};
		\node [style=box] (13) at (1.25, -0.625) {$\mu_j''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (16) at (1.7, 0.1) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=none] (17) at (2.45, 0) {$\equiv$};
		\node [style=none] (18) at (3.2, 0.75) {};
		\node [style=box] (19) at (3.2, 0) {$\lambda_i'\mu_j''$};
		\node [style=none] (20) at (3.2, -0.875) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (22) at (3.4, 0.35) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (5) to (3.center);
		\draw (9.center) to (12.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-gen-compo-in-out-link.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=box] (1) at (-0.75, 0.45) {$\lambda_i'$};
		\node [style=dot] (2) at (-0.75, 0.075) {};
		\node [style=none] (3) at (-0.75, -0.875) {};
		\node [style=box] (4) at (-0.75, -0.575) {$\mu_j''$};
		\node [style=dot] (5) at (-0.75, -0.2) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (6) at (-0.05, -0.4) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (7) at (-0.05, 0.1) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=none] (8) at (0.5, 0) {$\equiv$};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=box] (10) at (1.25, 0.45) {$\lambda_i'$};
		\node [style=none] (12) at (1.25, -0.875) {};
		\node [style=box] (13) at (1.25, -0.575) {$\mu_j''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (16) at (1.95, 0.1) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=none] (17) at (2.7, 0) {$\equiv$};
		\node [style=none] (18) at (3.45, 0.75) {};
		\node [style=box] (19) at (3.45, -0.25) {$\lambda_i'\mu_j''$};
		\node [style=none] (20) at (3.45, -0.875) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (22) at (4.15, 0.35) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (5) to (3.center);
		\draw (9.center) to (12.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-gen-compo-junction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-3.45, 0.25) {};
		\node [style=box, font={\tiny}] (2) at (-3.7, 1) {$\lambda_{11}$};
		\node [style=dot] (3) at (-3.825, 0.625) {};
		\node [style=box, font={\tiny}] (4) at (-3.825, 0.35) {$\lambda_1''$};
		\node [style=contraction] (5) at (-3.45, -0.25) {};
		\node [style=box, font={\tiny}] (7) at (-3.7, -1) {$\mu_{11}$};
		\node [style=dot] (8) at (-3.825, -0.625) {};
		\node [style=box, font={\tiny}] (9) at (-3.825, -0.375) {$\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (10) at (-5.5, 1) {$\bigsqcup_i\prescript{\lambda}{11}{w}_{1i}^{\mu}\sqcup\prescript{\lambda}{11}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (11) at (-5.5, 0.35) {$\bigsqcup_i\prescript{\lambda''}{1}{w}_{1i}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (12) at (-5.5, -0.375) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{1}^{\mu'}\sqcup\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (13) at (-5.5, -1) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{11}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=box, font={\tiny}] (14) at (-3.2, 1) {$\lambda_{n1}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (15) at (-1.4, 1) {$\bigsqcup_i\prescript{\lambda}{n1}{w}_{1i}^{\mu}\sqcup\prescript{\lambda}{n1}{w}_{1}^{\mu'}$};
		\node [style=none] (16) at (-3.875, 1.5) {};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=box, font={\tiny}] (18) at (-3.15, -1) {$\mu_{1p}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (19) at (-1.35, -1) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{1p}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{1p}^{\mu}$};
		\node [style=none] (20) at (-3.85, -1.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (-3.45, 1.325) {...};
		\node [style=none] (23) at (-3.425, -1.375) {...};
		\node [style=none] (24) at (-0.5, 0) {$=$};
		\node [style=contraction] (25) at (2.3, 0.25) {};
		\node [style=box, font={\tiny}] (26) at (2.05, 1) {$\lambda_{11}$};
		\node [style=contraction] (29) at (2.3, -0.25) {};
		\node [style=box, font={\tiny}] (30) at (2.05, -1) {$\mu_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (33) at (0.25, 1) {$\bigsqcup_i\prescript{\lambda}{11}{w}_{1i}^{\mu}\sqcup\prescript{\lambda}{11}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (36) at (0.25, -1) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{11}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=box, font={\tiny}] (37) at (2.55, 1) {$\lambda_{n1}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (38) at (4.35, 1) {$\bigsqcup_i\prescript{\lambda}{n1}{w}_{1i}^{\mu}\sqcup\prescript{\lambda}{n1}{w}_{1}^{\mu'}$};
		\node [style=none] (39) at (1.875, 1.5) {};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style=box, font={\tiny}] (41) at (2.6, -1) {$\mu_{1p}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (42) at (4.4, -1) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{1p}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{1p}^{\mu}$};
		\node [style=none] (43) at (1.9, -1.5) {};
		\node [style=none] (44) at (2.75, -1.5) {};
		\node [style=none] (45) at (2.3, 1.325) {...};
		\node [style=none] (46) at (2.325, -1.375) {...};
		\node [style=dot] (47) at (4.9, 0.625) {};
		\node [style=box, font={\tiny}] (48) at (4.9, 0.35) {$\lambda_1''$};
		\node [style=dot] (49) at (4.9, -0.375) {};
		\node [style=box, font={\tiny}] (50) at (4.9, -0.125) {$\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (51) at (5.825, 0.35) {$\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=contraction] (60) at (2.05, 0.5) {};
		\node [style=dot] (61) at (1.675, 0.125) {};
		\node [style=box, font={\tiny}] (62) at (1.675, 0.375) {$\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (63) at (0.75, 0.375) {$\prescript{\lambda}{11}{w}_{1}^{\mu'}$};
		\node [style=contraction] (64) at (2.55, 0.5) {};
		\node [style=dot] (65) at (2.925, 0.125) {};
		\node [style=box, font={\tiny}] (66) at (2.925, 0.375) {$\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (67) at (3.85, 0.375) {$\prescript{\lambda}{n1}{w}_{1}^{\mu'}$};
		\node [style=contraction] (68) at (2.05, -0.575) {};
		\node [style=dot] (69) at (1.675, -0.2) {};
		\node [style=box, font={\tiny}] (70) at (1.675, -0.475) {$\lambda_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (71) at (0.75, -0.475) {$\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=contraction] (72) at (2.6, -0.575) {};
		\node [style=dot] (73) at (2.975, -0.2) {};
		\node [style=box, font={\tiny}] (74) at (2.975, -0.475) {$\lambda_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (75) at (3.9, -0.475) {$\prescript{\lambda''}{1}{w}_{1p}^{\mu}$};
		\node [style=none] (76) at (6.825, 0) {$=$};
		\node [style=contraction] (77) at (9.875, 0) {};
		\node [style=contraction] (79) at (9.875, -0.5) {};
		\node [style=box, font={\tiny}] (80) at (9.475, -0.75) {$\mu_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (82) at (8.125, -0.75) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{11}^{\mu}$};
		\node [style=none] (85) at (9.45, 1.25) {};
		\node [style=none] (86) at (10.325, 1.25) {};
		\node [style=box, font={\tiny}] (87) at (10.325, -0.75) {$\mu_{1p}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (88) at (11.725, -0.75) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{1p}^{\mu}$};
		\node [style=none] (89) at (9.475, -1.75) {};
		\node [style=none] (90) at (10.325, -1.75) {};
		\node [style=none] (91) at (9.875, 1.075) {...};
		\node [style=none] (92) at (9.9, -1.625) {...};
		\node [style=dot] (93) at (12.725, 0.125) {};
		\node [style=box, font={\tiny}] (94) at (12.725, -0.25) {$\lambda_1''\mu_1'$};
		\node [style=dot] (95) at (12.725, -0.625) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (97) at (13.9, -0.25) {$\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=contraction] (98) at (9.45, 1) {};
		\node [style=dot] (99) at (8.825, 0.625) {};
		\node [style=box, font={\tiny}] (100) at (8.825, 0.875) {$\lambda_{11}\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (101) at (7.65, 0.875) {$\prescript{\lambda}{11}{w}_{1}^{\mu'}$};
		\node [style=contraction] (102) at (10.325, 1) {};
		\node [style=dot] (103) at (10.95, 0.625) {};
		\node [style=box, font={\tiny}] (104) at (10.95, 0.875) {$\lambda_{p1}\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (105) at (12.125, 0.875) {$\prescript{\lambda}{n1}{w}_{1}^{\mu'}$};
		\node [style=box, font={\tiny}] (114) at (9.45, 0.25) {$\lambda_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (115) at (8.125, 0.25) {$\bigsqcup_i\prescript{\lambda}{11}{w}_{1i}^{\mu}$};
		\node [style=box, font={\tiny}] (116) at (10.325, 0.25) {$\lambda_{n1}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (117) at (11.625, 0.25) {$\bigsqcup_i\prescript{\lambda}{n1}{w}_{1i}^{\mu}$};
		\node [style=contraction] (118) at (9.475, -1.5) {};
		\node [style=dot] (119) at (8.85, -1.125) {};
		\node [style=box, font={\tiny}] (120) at (8.85, -1.4) {$\lambda_1''\mu_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (121) at (7.675, -1.4) {$\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=contraction] (122) at (10.325, -1.5) {};
		\node [style=dot] (123) at (10.95, -1.125) {};
		\node [style=box, font={\tiny}] (124) at (10.95, -1.4) {$\lambda_1''\mu_{1p}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (125) at (12.125, -1.4) {$\prescript{\lambda''}{1}{w}_{1p}^{\mu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (5) to (7);
		\draw (0) to (5);
		\draw (0) to (4);
		\draw (3) to (4);
		\draw (9) to (8);
		\draw (9) to (5);
		\draw [style={arrows={->[]}}, draw=gray] (10) to (2);
		\draw [style={arrows={->[]}}, draw=gray] (11) to (4);
		\draw [style={arrows={->[]}}, draw=gray] (12) to (9);
		\draw [style={arrows={->[]}}, draw=gray] (13) to (7);
		\draw [style={arrows={->[]}}, draw=gray] (15) to (14);
		\draw (14) to (0);
		\draw (16.center) to (2);
		\draw (17.center) to (14);
		\draw [style={arrows={->[]}}, draw=gray] (19) to (18);
		\draw (5) to (18);
		\draw (20.center) to (7);
		\draw (21.center) to (18);
		\draw (25) to (29);
		\draw [style={arrows={->[]}}, draw=gray] (33) to (26);
		\draw [style={arrows={->[]}}, draw=gray] (36) to (30);
		\draw [style={arrows={->[]}}, draw=gray] (38) to (37);
		\draw (39.center) to (26);
		\draw (40.center) to (37);
		\draw [style={arrows={->[]}}, draw=gray] (42) to (41);
		\draw (43.center) to (30);
		\draw (44.center) to (41);
		\draw (47) to (48);
		\draw (50) to (49);
		\draw [style={arrows={->[]}}, draw=gray] (51) to (48);
		\draw (50) to (48);
		\draw (62) to (61);
		\draw (62) to (60);
		\draw [style={arrows={->[]}}, draw=gray] (63) to (62);
		\draw (60) to (26);
		\draw (60) to (25);
		\draw (66) to (65);
		\draw (66) to (64);
		\draw [style={arrows={->[]}}, draw=gray] (67) to (66);
		\draw (64) to (37);
		\draw (68) to (70);
		\draw (69) to (70);
		\draw [style={arrows={->[]}}, draw=gray] (71) to (70);
		\draw (29) to (68);
		\draw (68) to (30);
		\draw (72) to (74);
		\draw (73) to (74);
		\draw [style={arrows={->[]}}, draw=gray] (75) to (74);
		\draw (72) to (41);
		\draw (72) to (29);
		\draw (66) to (64);
		\draw (64) to (25);
		\draw (77) to (79);
		\draw [style={arrows={->[]}}, draw=gray] (82) to (80);
		\draw [style={arrows={->[]}}, draw=gray] (88) to (87);
		\draw (93) to (94);
		\draw [style={arrows={->[]}}, draw=gray] (97) to (94);
		\draw (100) to (99);
		\draw (100) to (98);
		\draw [style={arrows={->[]}}, draw=gray] (101) to (100);
		\draw (104) to (103);
		\draw (104) to (102);
		\draw [style={arrows={->[]}}, draw=gray] (105) to (104);
		\draw (104) to (102);
		\draw [style={arrows={->[]}}, draw=gray] (115) to (114);
		\draw (98) to (85.center);
		\draw (114) to (77);
		\draw (114) to (98);
		\draw [style={arrows={->[]}}, draw=gray] (117) to (116);
		\draw (86.center) to (102);
		\draw (116) to (102);
		\draw (116) to (77);
		\draw (118) to (120);
		\draw (119) to (120);
		\draw [style={arrows={->[]}}, draw=gray] (121) to (120);
		\draw (80) to (79);
		\draw (89.center) to (118);
		\draw (118) to (80);
		\draw (122) to (124);
		\draw (123) to (124);
		\draw [style={arrows={->[]}}, draw=gray] (125) to (124);
		\draw (90.center) to (122);
		\draw (122) to (87);
		\draw (79) to (87);
		\draw (95) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-gen-compo-worlds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=contraction] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=contraction] (4) at (-0.5, 0.25) {};
		\node [style=contraction] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=box, font={\tiny}] (10) at (-0.75, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (11) at (0.75, 1) {$\lambda_{nm}$};
		\node [style=none] (12) at (0, 1.625) {...};
		\node [style=none] (13) at (0, 0.375) {...};
		\node [style=none] (14) at (-6.25, 0.75) {};
		\node [style=none] (15) at (-5.25, 0.75) {};
		\node [style=none] (16) at (-6.25, 0.25) {};
		\node [style=none] (17) at (-5.25, 0.25) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=none] (19) at (-6, 0.75) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=none] (21) at (-5.5, 0.75) {};
		\node [style=none] (22) at (-5.75, 0.5) {$\lambda$};
		\node [style=none] (23) at (-6, 0.25) {};
		\node [style=none] (24) at (-6, 0) {};
		\node [style=none] (25) at (-5.5, 0.25) {};
		\node [style=none] (26) at (-5.5, 0) {};
		\node [style=none] (27) at (-4.75, 0) {$=$};
		\node [style=none] (28) at (-5.75, 0.875) {...};
		\node [style=none] (29) at (-5.75, 0.125) {...};
		\node [style=dot] (30) at (-0.875, 1.375) {};
		\node [style=dot] (31) at (0.875, 1.375) {};
		\node [style=dot] (32) at (-0.875, 0.625) {};
		\node [style=dot] (33) at (0.875, 0.625) {};
		\node [style=box, font={\tiny}] (34) at (-0.875, 1.625) {$\lambda_1'$};
		\node [style=box, font={\tiny}] (35) at (0.875, 1.625) {$\lambda_n'$};
		\node [style=box, font={\tiny}] (36) at (0.875, 0.35) {$\lambda_m''$};
		\node [style=box, font={\tiny}] (37) at (-0.875, 0.35) {$\lambda_1''$};
		\node [style=dot] (38) at (1.5, 1.325) {};
		\node [style=dot] (39) at (1.5, 0.675) {};
		\node [style=box, font={\tiny}] (40) at (1.5, 1) {$\lambda_0$};
		\node [style=none] (41) at (-6.25, 0) {};
		\node [style=none] (42) at (-5.25, 0) {};
		\node [style=none] (43) at (-6.25, -0.5) {};
		\node [style=none] (44) at (-5.25, -0.5) {};
		\node [style=none] (45) at (-6, 0) {};
		\node [style=none] (46) at (-5.5, 0) {};
		\node [style=none] (47) at (-5.75, -0.25) {$\mu$};
		\node [style=none] (48) at (-6, -0.5) {};
		\node [style=none] (49) at (-6, -0.75) {};
		\node [style=none] (50) at (-5.5, -0.5) {};
		\node [style=none] (51) at (-5.5, -0.75) {};
		\node [style=none] (52) at (-5.75, -0.625) {...};
		\node [style=contraction] (53) at (-0.5, -0.25) {};
		\node [style=contraction] (54) at (0.5, -0.25) {};
		\node [style=contraction] (55) at (-0.5, -1.75) {};
		\node [style=none] (56) at (-0.5, -2) {};
		\node [style=contraction] (57) at (0.5, -1.75) {};
		\node [style=none] (58) at (0.5, -2) {};
		\node [style=none] (59) at (-0.25, -0.5) {};
		\node [style=none] (60) at (-0.25, -1.5) {};
		\node [style=none] (61) at (0.25, -0.5) {};
		\node [style=none] (62) at (0.25, -1.5) {};
		\node [style=box, font={\tiny}] (63) at (-0.75, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (64) at (0.75, -1) {$\mu_{mp}$};
		\node [style=none] (65) at (0, -0.375) {...};
		\node [style=none] (66) at (0, -1.625) {...};
		\node [style=dot] (67) at (-0.875, -0.625) {};
		\node [style=dot] (68) at (0.875, -0.625) {};
		\node [style=dot] (69) at (-0.875, -1.375) {};
		\node [style=dot] (70) at (0.875, -1.375) {};
		\node [style=box, font={\tiny}] (71) at (-0.875, -0.375) {$\mu_1'$};
		\node [style=box, font={\tiny}] (72) at (0.875, -0.375) {$\mu_m'$};
		\node [style=box, font={\tiny}] (73) at (0.875, -1.65) {$\mu_p''$};
		\node [style=box, font={\tiny}] (74) at (-0.875, -1.65) {$\mu_1''$};
		\node [style=dot] (75) at (1.5, -0.675) {};
		\node [style=dot] (76) at (1.5, -1.325) {};
		\node [style=box, font={\tiny}] (77) at (1.5, -1) {$\mu_0$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (78) at (2.95, 0.975) {$\bigsqcup_i\prescript{\lambda}{0}{w}_i^{\mu''}\sqcup \prescript{\lambda}{0}{w}_0^{\mu}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (79) at (-2.55, 1.625) {$\bigsqcup_i\prescript{\lambda'}{1}{w}_i^{\mu''}\sqcup \prescript{\lambda'}{1}{w}_0^{\mu}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (81) at (-2.55, 1) {$\bigsqcup_i\prescript{\lambda}{11}{w}_{1i}^{\mu}\sqcup\prescript{\lambda}{11}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (82) at (-2.55, 0.35) {$\bigsqcup_i\prescript{\lambda''}{1}{w}_{1i}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (83) at (-2.55, -0.375) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{1}^{\mu'}\sqcup\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (84) at (2.95, -1) {$\bigsqcup_i\prescript{\lambda'}{i}{w}_0^{\mu}\sqcup \prescript{\lambda}{0}{w}_0^{\mu}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (85) at (-2.55, -1) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{11}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (86) at (-2.55, -1.65) {$\bigsqcup_i\prescript{\lambda'}{i}{w}_1^{\mu''}\sqcup \prescript{\lambda}{0}{w}_1^{\mu''}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [style=dotted] (7.center) to (4);
		\draw [style=dotted] (0) to (6.center);
		\draw [style=dotted] (8.center) to (2);
		\draw [style=dotted] (9.center) to (5);
		\draw (0) to (10);
		\draw (10) to (4);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (38) to (39);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (55) to (56.center);
		\draw (57) to (58.center);
		\draw [style=dotted] (60.center) to (55);
		\draw [style=dotted] (53) to (59.center);
		\draw [style=dotted] (61.center) to (54);
		\draw [style=dotted] (62.center) to (57);
		\draw (53) to (63);
		\draw (63) to (55);
		\draw (54) to (64);
		\draw (64) to (57);
		\draw (75) to (76);
		\draw (4) to (53);
		\draw (5) to (54);
		\draw (0) to (34);
		\draw (34) to (30);
		\draw (4) to (37);
		\draw (32) to (37);
		\draw (2) to (35);
		\draw (35) to (31);
		\draw (5) to (36);
		\draw (36) to (33);
		\draw (71) to (67);
		\draw (71) to (53);
		\draw (72) to (54);
		\draw (72) to (68);
		\draw (69) to (74);
		\draw (74) to (55);
		\draw (70) to (73);
		\draw (73) to (57);
		\draw [style={arrows={->[]}}, draw=gray, bend right=360] (78) to (40);
		\draw [style={arrows={->[]}}, draw=gray] (79) to (34);
		\draw [style={arrows={->[]}}, draw=gray] (81) to (10);
		\draw [style={arrows={->[]}}, draw=gray] (82) to (37);
		\draw [style={arrows={->[]}}, draw=gray] (83) to (71);
		\draw [style={arrows={->[]}}, draw=gray] (84) to (77);
		\draw [style={arrows={->[]}}, draw=gray] (85) to (63);
		\draw [style={arrows={->[]}}, draw=gray] (86) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-gen-compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-2.25, 1.75) {};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=contraction] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=contraction] (4) at (-2.25, 0.25) {};
		\node [style=contraction] (6) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=box, font={\tiny}] (15) at (-2.5, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (16) at (-1, 1) {$\lambda_{nm}$};
		\node [style=none] (18) at (-1.75, 1.625) {...};
		\node [style=none] (19) at (-1.75, 0.375) {...};
		\node [style=none] (20) at (-4.75, 0.75) {};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (-4.75, 0.25) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-4.5, 1) {};
		\node [style=none] (25) at (-4.5, 0.75) {};
		\node [style=none] (26) at (-4, 1) {};
		\node [style=none] (27) at (-4, 0.75) {};
		\node [style=none] (28) at (-4.25, 0.5) {$\lambda$};
		\node [style=none] (29) at (-4.5, 0.25) {};
		\node [style=none] (30) at (-4.5, 0) {};
		\node [style=none] (31) at (-4, 0.25) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=none] (33) at (-3.25, 0) {$=$};
		\node [style=none] (34) at (-4.25, 0.875) {...};
		\node [style=none] (35) at (-4.25, 0.125) {...};
		\node [style=dot] (36) at (-2.625, 1.375) {};
		\node [style=dot] (37) at (-0.875, 1.375) {};
		\node [style=dot] (38) at (-2.625, 0.625) {};
		\node [style=dot] (39) at (-0.875, 0.625) {};
		\node [style=box, font={\tiny}] (42) at (-2.625, 1.625) {$\lambda_1'$};
		\node [style=box, font={\tiny}] (43) at (-0.875, 1.625) {$\lambda_n'$};
		\node [style=box, font={\tiny}] (44) at (-0.875, 0.35) {$\lambda_m''$};
		\node [style=box, font={\tiny}] (45) at (-2.625, 0.35) {$\lambda_1''$};
		\node [style=dot] (46) at (-0.25, 1.325) {};
		\node [style=dot] (47) at (-0.25, 0.675) {};
		\node [style=box, font={\tiny}] (48) at (-0.25, 1) {$\lambda_0$};
		\node [style=none] (49) at (-4.75, 0) {};
		\node [style=none] (50) at (-3.75, 0) {};
		\node [style=none] (51) at (-4.75, -0.5) {};
		\node [style=none] (52) at (-3.75, -0.5) {};
		\node [style=none] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (-4, 0) {};
		\node [style=none] (55) at (-4.25, -0.25) {$\mu$};
		\node [style=none] (56) at (-4.5, -0.5) {};
		\node [style=none] (57) at (-4.5, -0.75) {};
		\node [style=none] (58) at (-4, -0.5) {};
		\node [style=none] (59) at (-4, -0.75) {};
		\node [style=none] (60) at (-4.25, -0.625) {...};
		\node [style=contraction] (61) at (-2.25, -0.25) {};
		\node [style=contraction] (63) at (-1.25, -0.25) {};
		\node [style=contraction] (65) at (-2.25, -1.75) {};
		\node [style=none] (66) at (-2.25, -2) {};
		\node [style=contraction] (67) at (-1.25, -1.75) {};
		\node [style=none] (68) at (-1.25, -2) {};
		\node [style=none] (69) at (-2, -0.5) {};
		\node [style=none] (70) at (-2, -1.5) {};
		\node [style=none] (71) at (-1.5, -0.5) {};
		\node [style=none] (72) at (-1.5, -1.5) {};
		\node [style=box, font={\tiny}] (73) at (-2.5, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (74) at (-1, -1) {$\mu_{mp}$};
		\node [style=none] (76) at (-1.75, -0.375) {...};
		\node [style=none] (77) at (-1.75, -1.625) {...};
		\node [style=dot] (78) at (-2.625, -0.625) {};
		\node [style=dot] (79) at (-0.875, -0.625) {};
		\node [style=dot] (80) at (-2.625, -1.375) {};
		\node [style=dot] (81) at (-0.875, -1.375) {};
		\node [style=box, font={\tiny}] (82) at (-2.625, -0.375) {$\mu_1'$};
		\node [style=box, font={\tiny}] (83) at (-0.875, -0.375) {$\mu_m'$};
		\node [style=box, font={\tiny}] (84) at (-0.875, -1.65) {$\mu_p''$};
		\node [style=box, font={\tiny}] (85) at (-2.625, -1.65) {$\mu_1''$};
		\node [style=dot] (86) at (-0.25, -0.675) {};
		\node [style=dot] (87) at (-0.25, -1.325) {};
		\node [style=box, font={\tiny}] (88) at (-0.25, -1) {$\mu_0$};
		\node [style=contraction] (89) at (2.25, 1.75) {};
		\node [style=none] (90) at (2.25, 2) {};
		\node [style=contraction] (91) at (3.25, 1.75) {};
		\node [style=none] (92) at (3.25, 2) {};
		\node [style=contraction] (93) at (2.25, 0.25) {};
		\node [style=contraction] (94) at (3.25, 0.25) {};
		\node [style=none] (95) at (2.5, 1.5) {};
		\node [style=none] (96) at (2.5, 0.5) {};
		\node [style=none] (97) at (3, 1.5) {};
		\node [style=none] (98) at (3, 0.5) {};
		\node [style=box, font={\tiny}] (99) at (2, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (100) at (3.5, 1) {$\lambda_{nm}$};
		\node [style=none] (101) at (2.75, 1.625) {...};
		\node [style=none] (102) at (2.75, 0.375) {...};
		\node [style=none] (103) at (0.5, 0) {$=$};
		\node [style=dot] (104) at (1.175, 1.25) {};
		\node [style=dot] (105) at (4.375, 1.25) {};
		\node [style=dot] (106) at (1.875, 0.625) {};
		\node [style=dot] (107) at (3.625, 0.625) {};
		\node [style=box, font={\tiny}] (108) at (1.175, 1.625) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (109) at (4.375, 1.625) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=box, font={\tiny}] (110) at (3.625, 0.35) {$\lambda_m''$};
		\node [style=box, font={\tiny}] (111) at (1.875, 0.35) {$\lambda_1''$};
		\node [style=contraction] (115) at (2.25, -0.25) {};
		\node [style=contraction] (116) at (3.25, -0.25) {};
		\node [style=contraction] (117) at (2.25, -1.75) {};
		\node [style=none] (118) at (2.25, -2) {};
		\node [style=contraction] (119) at (3.25, -1.75) {};
		\node [style=none] (120) at (3.25, -2) {};
		\node [style=none] (121) at (2.5, -0.5) {};
		\node [style=none] (122) at (2.5, -1.5) {};
		\node [style=none] (123) at (3, -0.5) {};
		\node [style=none] (124) at (3, -1.5) {};
		\node [style=box, font={\tiny}] (125) at (2, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (126) at (3.5, -1) {$\mu_{mp}$};
		\node [style=none] (127) at (2.75, -0.375) {...};
		\node [style=none] (128) at (2.75, -1.625) {...};
		\node [style=dot] (131) at (1.875, -1.375) {};
		\node [style=dot] (132) at (3.625, -1.375) {};
		\node [style=box, font={\tiny}] (135) at (3.625, -1.65) {$\mu_p''$};
		\node [style=box, font={\tiny}] (136) at (1.875, -1.65) {$\mu_1''$};
		\node [style=dot] (137) at (4.625, 0.075) {};
		\node [style=dot] (138) at (4.625, -0.575) {};
		\node [style=box, font={\tiny}] (139) at (4.625, -0.25) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1)$};
		\node [style=contraction] (140) at (7.625, 1.75) {};
		\node [style=none] (141) at (7.625, 2) {};
		\node [style=contraction] (142) at (8.625, 1.75) {};
		\node [style=none] (143) at (8.625, 2) {};
		\node [style=contraction] (144) at (7.625, 0.25) {};
		\node [style=contraction] (145) at (8.625, 0.25) {};
		\node [style=none] (146) at (7.875, 1.5) {};
		\node [style=none] (147) at (7.875, 0.5) {};
		\node [style=none] (148) at (8.375, 1.5) {};
		\node [style=none] (149) at (8.375, 0.5) {};
		\node [style=box, font={\tiny}] (150) at (7.375, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (151) at (8.875, 1) {$\lambda_{nm}$};
		\node [style=none] (152) at (8.125, 1.625) {...};
		\node [style=none] (153) at (8.125, 0.375) {...};
		\node [style=none] (154) at (5.875, 0) {$=$};
		\node [style=dot] (155) at (6.55, 1.25) {};
		\node [style=dot] (156) at (9.75, 1.25) {};
		\node [style=box, font={\tiny}] (159) at (6.55, 1.625) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (160) at (9.75, 1.625) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=contraction] (163) at (7.625, -0.25) {};
		\node [style=contraction] (164) at (8.625, -0.25) {};
		\node [style=contraction] (165) at (7.625, -1.75) {};
		\node [style=none] (166) at (7.625, -2) {};
		\node [style=contraction] (167) at (8.625, -1.75) {};
		\node [style=none] (168) at (8.625, -2) {};
		\node [style=none] (169) at (7.875, -0.5) {};
		\node [style=none] (170) at (7.875, -1.5) {};
		\node [style=none] (171) at (8.375, -0.5) {};
		\node [style=none] (172) at (8.375, -1.5) {};
		\node [style=box, font={\tiny}] (173) at (7.375, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (174) at (8.875, -1) {$\mu_{mp}$};
		\node [style=none] (175) at (8.125, -0.375) {...};
		\node [style=none] (176) at (8.125, -1.625) {...};
		\node [style=dot] (177) at (6.5, -1.275) {};
		\node [style=dot] (178) at (9.75, -1.275) {};
		\node [style=box, font={\tiny}] (180) at (6.5, -1.65) {$\mu_1''+\sum\mu_{i1}\lambda''_i$};
		\node [style=dot] (181) at (10, 0.325) {};
		\node [style=dot] (182) at (10, -0.325) {};
		\node [style=box, font={\tiny}] (183) at (10, 0) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1)$};
		\node [style=box, font={\tiny}] (184) at (9.75, -1.65) {$\mu_p''+\sum\mu_{ip}\lambda''_i$};
		\node [style=contraction] (185) at (14.25, 1.25) {};
		\node [style=none] (186) at (14.25, 1.5) {};
		\node [style=contraction] (187) at (15.25, 1.25) {};
		\node [style=none] (188) at (15.25, 1.5) {};
		\node [style=none] (191) at (14.5, 1) {};
		\node [style=none] (193) at (15, 1) {};
		\node [style=box, font={\tiny}] (195) at (14, -0.25) {$\sum\lambda_{1k}\mu_{k1}$};
		\node [style=box, font={\tiny}] (196) at (15.5, 0.25) {$\sum\lambda_{nk}\mu_{kp}$};
		\node [style=none] (197) at (14.75, 1.125) {...};
		\node [style=none] (199) at (12.5, 0) {$=$};
		\node [style=dot] (200) at (13.125, 0.75) {};
		\node [style=dot] (201) at (16.375, 0.75) {};
		\node [style=box, font={\tiny}] (202) at (13.125, 1.125) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (203) at (16.375, 1.125) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=contraction] (206) at (14.25, -1.25) {};
		\node [style=none] (207) at (14.25, -1.5) {};
		\node [style=contraction] (208) at (15.25, -1.25) {};
		\node [style=none] (209) at (15.25, -1.5) {};
		\node [style=none] (211) at (14.5, -1) {};
		\node [style=none] (213) at (15, -1) {};
		\node [style=none] (217) at (14.75, -1.125) {...};
		\node [style=box, font={\tiny}] (220) at (13.125, -1.15) {$\mu_1''+\sum\mu_{i1}\lambda''_i$};
		\node [style=dot] (221) at (16.875, 0.075) {};
		\node [style=dot] (222) at (16.875, -0.575) {};
		\node [style=box, font={\tiny}] (223) at (16.875, -0.25) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1)$};
		\node [style=box, font={\tiny}] (224) at (16.375, -1.15) {$\mu_p''+\sum\mu_{ip}\lambda''_i$};
		\node [style=none] (225) at (18.25, 0) {$=$};
		\node [style=none] (226) at (18.75, 0.25) {};
		\node [style=none] (227) at (19.75, 0.25) {};
		\node [style=none] (228) at (18.75, -0.25) {};
		\node [style=none] (229) at (19.75, -0.25) {};
		\node [style=none] (230) at (19, 0.5) {};
		\node [style=none] (231) at (19, 0.25) {};
		\node [style=none] (232) at (19.5, 0.5) {};
		\node [style=none] (233) at (19.5, 0.25) {};
		\node [style=none] (234) at (19.25, 0) {$\nu$};
		\node [style=none] (235) at (19, -0.25) {};
		\node [style=none] (236) at (19, -0.5) {};
		\node [style=none] (237) at (19.5, -0.25) {};
		\node [style=none] (238) at (19.5, -0.5) {};
		\node [style=none] (239) at (19.25, 0.375) {...};
		\node [style=none] (240) at (19.25, -0.375) {...};
		\node [style=none] (243) at (19, -0.5) {};
		\node [style=none] (244) at (19.5, -0.5) {};
		\node [style=dot] (245) at (13.125, -0.775) {};
		\node [style=dot] (246) at (16.375, -0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [style=dotted] (9.center) to (4);
		\draw [style=dotted] (0) to (8.center);
		\draw [style=dotted] (10.center) to (2);
		\draw [style=dotted] (11.center) to (6);
		\draw (0) to (15);
		\draw (15) to (4);
		\draw (2) to (16);
		\draw (16) to (6);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (46) to (47);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (65) to (66.center);
		\draw (67) to (68.center);
		\draw [style=dotted] (70.center) to (65);
		\draw [style=dotted] (61) to (69.center);
		\draw [style=dotted] (71.center) to (63);
		\draw [style=dotted] (72.center) to (67);
		\draw (61) to (73);
		\draw (73) to (65);
		\draw (63) to (74);
		\draw (74) to (67);
		\draw (86) to (87);
		\draw (4) to (61);
		\draw (6) to (63);
		\draw (89) to (90.center);
		\draw (91) to (92.center);
		\draw [style=dotted] (96.center) to (93);
		\draw [style=dotted] (89) to (95.center);
		\draw [style=dotted] (97.center) to (91);
		\draw [style=dotted] (98.center) to (94);
		\draw (89) to (99);
		\draw (99) to (93);
		\draw (91) to (100);
		\draw (100) to (94);
		\draw (117) to (118.center);
		\draw (119) to (120.center);
		\draw [style=dotted] (122.center) to (117);
		\draw [style=dotted] (115) to (121.center);
		\draw [style=dotted] (123.center) to (116);
		\draw [style=dotted] (124.center) to (119);
		\draw (115) to (125);
		\draw (125) to (117);
		\draw (116) to (126);
		\draw (126) to (119);
		\draw (93) to (115);
		\draw (94) to (116);
		\draw (137) to (138);
		\draw (140) to (141.center);
		\draw (142) to (143.center);
		\draw [style=dotted] (147.center) to (144);
		\draw [style=dotted] (140) to (146.center);
		\draw [style=dotted] (148.center) to (142);
		\draw [style=dotted] (149.center) to (145);
		\draw (140) to (150);
		\draw (150) to (144);
		\draw (142) to (151);
		\draw (151) to (145);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw [style=dotted] (170.center) to (165);
		\draw [style=dotted] (163) to (169.center);
		\draw [style=dotted] (171.center) to (164);
		\draw [style=dotted] (172.center) to (167);
		\draw (163) to (173);
		\draw (173) to (165);
		\draw (164) to (174);
		\draw (174) to (167);
		\draw (144) to (163);
		\draw (145) to (164);
		\draw (181) to (182);
		\draw (185) to (186.center);
		\draw (187) to (188.center);
		\draw [style=dotted] (185) to (191.center);
		\draw [style=dotted] (193.center) to (187);
		\draw (185) to (195);
		\draw (187) to (196);
		\draw (206) to (207.center);
		\draw (208) to (209.center);
		\draw [style=dotted] (211.center) to (206);
		\draw [style=dotted] (213.center) to (208);
		\draw (221) to (222);
		\draw (196) to (208);
		\draw (195) to (206);
		\draw (226.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (231.center) to (230.center);
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw (0) to (42);
		\draw (42) to (36);
		\draw (4) to (45);
		\draw (38) to (45);
		\draw (2) to (43);
		\draw (43) to (37);
		\draw (6) to (44);
		\draw (44) to (39);
		\draw (82) to (78);
		\draw (82) to (61);
		\draw (83) to (63);
		\draw (83) to (79);
		\draw (80) to (85);
		\draw (85) to (65);
		\draw (81) to (84);
		\draw (84) to (67);
		\draw (111) to (106);
		\draw (111) to (93);
		\draw (107) to (110);
		\draw (110) to (94);
		\draw (109) to (91);
		\draw (109) to (105);
		\draw (89) to (108);
		\draw (108) to (104);
		\draw (131) to (136);
		\draw (136) to (117);
		\draw (119) to (135);
		\draw (135) to (132);
		\draw (140) to (159);
		\draw (159) to (155);
		\draw (156) to (160);
		\draw (160) to (142);
		\draw (177) to (180);
		\draw (180) to (165);
		\draw (178) to (184);
		\draw (184) to (167);
		\draw (200) to (202);
		\draw (202) to (185);
		\draw (203) to (187);
		\draw (203) to (201);
		\draw (245) to (220);
		\draw (220) to (206);
		\draw (246) to (224);
		\draw (224) to (208);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20)  at (-0.5, 0.625) {};
		\node [style=none] (21)  at (0.5, 0.625) {};
		\node [style=none] (22)  at (-0.5, 0.125) {};
		\node [style=none] (23)  at (0.5, 0.125) {};
		\node [style=none] (24)  at (-0.25, 0.875) {};
		\node [style=none] (25)  at (-0.25, 0.625) {};
		\node [style=none] (26)  at (0.25, 0.875) {};
		\node [style=none] (27)  at (0.25, 0.625) {};
		\node [style=none] (28)  at (0.0, 0.375) {$\lambda$};
		\node [style=none] (29)  at (-0.25, 0.125) {};
		\node [style=none] (30)  at (-0.25, -0.125) {};
		\node [style=none] (31)  at (0.25, 0.125) {};
		\node [style=none] (32)  at (0.25, -0.125) {};
		\node [style=none] (34)  at (0.0, 0.75) {...};
		\node [style=none] (35)  at (0.0, 0.0) {...};
		\node [style=none] (49)  at (-0.5, -0.125) {};
		\node [style=none] (50)  at (0.5, -0.125) {};
		\node [style=none] (51)  at (-0.5, -0.625) {};
		\node [style=none] (52)  at (0.5, -0.625) {};
		\node [style=none] (53)  at (-0.25, -0.125) {};
		\node [style=none] (54)  at (0.25, -0.125) {};
		\node [style=none] (55)  at (0.0, -0.375) {$\mu$};
		\node [style=none] (56)  at (-0.25, -0.625) {};
		\node [style=none] (57)  at (-0.25, -0.875) {};
		\node [style=none] (58)  at (0.25, -0.625) {};
		\node [style=none] (59)  at (0.25, -0.875) {};
		\node [style=none] (60)  at (0.0, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0)  at (-0.812, 1.75) {};
		\node [style=none] (1)  at (-0.812, 2.0) {};
		\node [style=contraction] (2)  at (0.188, 1.75) {};
		\node [style=none] (3)  at (0.188, 2.0) {};
		\node [style=contraction] (4)  at (-0.812, 0.25) {};
		\node [style=contraction] (6)  at (0.188, 0.25) {};
		\node [style=none] (8)  at (-0.562, 1.5) {};
		\node [style=none] (9)  at (-0.562, 0.5) {};
		\node [style=none] (10)  at (-0.062, 1.5) {};
		\node [style=none] (11)  at (-0.062, 0.5) {};
		\node [style=box, font={\tiny}] (15)  at (-1.062, 1.0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (16)  at (0.438, 1.0) {$\lambda_{nm}$};
		\node [style=none] (18)  at (-0.312, 1.625) {...};
		\node [style=none] (19)  at (-0.312, 0.375) {...};
		\node [style=dot] (36)  at (-1.188, 1.375) {};
		\node [style=dot] (37)  at (0.562, 1.375) {};
		\node [style=dot] (38)  at (-1.188, 0.625) {};
		\node [style=dot] (39)  at (0.562, 0.625) {};
		\node [style=box, font={\tiny}] (42)  at (-1.188, 1.625) {$\lambda_1'$};
		\node [style=box, font={\tiny}] (43)  at (0.562, 1.625) {$\lambda_n'$};
		\node [style=box, font={\tiny}] (44)  at (0.562, 0.35) {$\lambda_m''$};
		\node [style=box, font={\tiny}] (45)  at (-1.188, 0.35) {$\lambda_1''$};
		\node [style=dot] (46)  at (1.188, 1.325) {};
		\node [style=dot] (47)  at (1.188, 0.675) {};
		\node [style=box, font={\tiny}] (48)  at (1.188, 1.0) {$\lambda_0{-}1$};
		\node [style=contraction] (61)  at (-0.812, -0.25) {};
		\node [style=contraction] (63)  at (0.188, -0.25) {};
		\node [style=contraction] (65)  at (-0.812, -1.75) {};
		\node [style=none] (66)  at (-0.812, -2.0) {};
		\node [style=contraction] (67)  at (0.188, -1.75) {};
		\node [style=none] (68)  at (0.188, -2.0) {};
		\node [style=none] (69)  at (-0.562, -0.5) {};
		\node [style=none] (70)  at (-0.562, -1.5) {};
		\node [style=none] (71)  at (-0.062, -0.5) {};
		\node [style=none] (72)  at (-0.062, -1.5) {};
		\node [style=box, font={\tiny}] (73)  at (-1.062, -1.0) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (74)  at (0.438, -1.0) {$\mu_{mp}$};
		\node [style=none] (76)  at (-0.312, -0.375) {...};
		\node [style=none] (77)  at (-0.312, -1.625) {...};
		\node [style=dot] (78)  at (-1.188, -0.625) {};
		\node [style=dot] (79)  at (0.562, -0.625) {};
		\node [style=dot] (80)  at (-1.188, -1.375) {};
		\node [style=dot] (81)  at (0.562, -1.375) {};
		\node [style=box, font={\tiny}] (82)  at (-1.188, -0.375) {$\mu_1'$};
		\node [style=box, font={\tiny}] (83)  at (0.562, -0.375) {$\mu_m'$};
		\node [style=box, font={\tiny}] (84)  at (0.562, -1.65) {$\mu_p''$};
		\node [style=box, font={\tiny}] (85)  at (-1.188, -1.65) {$\mu_1''$};
		\node [style=dot] (86)  at (1.188, -0.675) {};
		\node [style=dot] (87)  at (1.188, -1.325) {};
		\node [style=box, font={\tiny}] (88)  at (1.188, -1.0) {$\mu_0{-}1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=dotted] (0) to (8.center);
		\draw (0) to (15);
		\draw (0) to (42);
		\draw (2) to (3.center);
		\draw (2) to (16);
		\draw (2) to (43);
		\draw (4) to (61);
		\draw (4) to (45);
		\draw (6) to (63);
		\draw (6) to (44);
		\draw [style=dotted] (9.center) to (4);
		\draw [style=dotted] (10.center) to (2);
		\draw [style=dotted] (11.center) to (6);
		\draw (15) to (4);
		\draw (16) to (6);
		\draw (38) to (45);
		\draw (42) to (36);
		\draw (43) to (37);
		\draw (44) to (39);
		\draw (46) to (47);
		\draw [style=dotted] (61) to (69.center);
		\draw (61) to (73);
		\draw (63) to (74);
		\draw (65) to (66.center);
		\draw (67) to (68.center);
		\draw [style=dotted] (70.center) to (65);
		\draw [style=dotted] (71.center) to (63);
		\draw [style=dotted] (72.center) to (67);
		\draw (73) to (65);
		\draw (74) to (67);
		\draw (80) to (85);
		\draw (81) to (84);
		\draw (82) to (78);
		\draw (82) to (61);
		\draw (83) to (63);
		\draw (83) to (79);
		\draw (84) to (67);
		\draw (85) to (65);
		\draw (86) to (87);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (89)  at (-0.65, 1.75) {};
		\node [style=none] (90)  at (-0.65, 2.0) {};
		\node [style=contraction] (91)  at (0.35, 1.75) {};
		\node [style=none] (92)  at (0.35, 2.0) {};
		\node [style=contraction] (93)  at (-0.65, 0.25) {};
		\node [style=contraction] (94)  at (0.35, 0.25) {};
		\node [style=none] (95)  at (-0.4, 1.5) {};
		\node [style=none] (96)  at (-0.4, 0.5) {};
		\node [style=none] (97)  at (0.1, 1.5) {};
		\node [style=none] (98)  at (0.1, 0.5) {};
		\node [style=box, font={\tiny}] (99)  at (-0.9, 1.0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (100)  at (0.6, 1.0) {$\lambda_{nm}$};
		\node [style=none] (101)  at (-0.15, 1.625) {...};
		\node [style=none] (102)  at (-0.15, 0.375) {...};
		\node [style=dot] (104)  at (-1.725, 1.25) {};
		\node [style=dot] (105)  at (1.475, 1.25) {};
		\node [style=dot] (106)  at (-1.025, 0.625) {};
		\node [style=dot] (107)  at (0.725, 0.625) {};
		\node [style=box, font={\tiny}] (108)  at (-1.725, 1.625) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (109)  at (1.475, 1.625) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=box, font={\tiny}] (110)  at (0.725, 0.35) {$\lambda_m''$};
		\node [style=box, font={\tiny}] (111)  at (-1.025, 0.35) {$\lambda_1''$};
		\node [style=contraction] (115)  at (-0.65, -0.25) {};
		\node [style=contraction] (116)  at (0.35, -0.25) {};
		\node [style=contraction] (117)  at (-0.65, -1.75) {};
		\node [style=none] (118)  at (-0.65, -2.0) {};
		\node [style=contraction] (119)  at (0.35, -1.75) {};
		\node [style=none] (120)  at (0.35, -2.0) {};
		\node [style=none] (121)  at (-0.4, -0.5) {};
		\node [style=none] (122)  at (-0.4, -1.5) {};
		\node [style=none] (123)  at (0.1, -0.5) {};
		\node [style=none] (124)  at (0.1, -1.5) {};
		\node [style=box, font={\tiny}] (125)  at (-0.9, -1.0) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (126)  at (0.6, -1.0) {$\mu_{mp}$};
		\node [style=none] (127)  at (-0.15, -0.375) {...};
		\node [style=none] (128)  at (-0.15, -1.625) {...};
		\node [style=dot] (131)  at (-1.025, -1.375) {};
		\node [style=dot] (132)  at (0.725, -1.375) {};
		\node [style=box, font={\tiny}] (135)  at (0.725, -1.65) {$\mu_p''$};
		\node [style=box, font={\tiny}] (136)  at (-1.025, -1.65) {$\mu_1''$};
		\node [style=dot] (137)  at (1.725, 0.075) {};
		\node [style=dot] (138)  at (1.725, -0.575) {};
		\node [style=box, font={\tiny}] (139)  at (1.725, -0.25) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1){-}1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89) to (90.center);
		\draw [style=dotted] (89) to (95.center);
		\draw (89) to (99);
		\draw (89) to (108);
		\draw (91) to (92.center);
		\draw (91) to (100);
		\draw (93) to (115);
		\draw (94) to (116);
		\draw [style=dotted] (96.center) to (93);
		\draw [style=dotted] (97.center) to (91);
		\draw [style=dotted] (98.center) to (94);
		\draw (99) to (93);
		\draw (100) to (94);
		\draw (107) to (110);
		\draw (108) to (104);
		\draw (109) to (91);
		\draw (109) to (105);
		\draw (110) to (94);
		\draw (111) to (106);
		\draw (111) to (93);
		\draw [style=dotted] (115) to (121.center);
		\draw (115) to (125);
		\draw (116) to (126);
		\draw (117) to (118.center);
		\draw (119) to (120.center);
		\draw (119) to (135);
		\draw [style=dotted] (122.center) to (117);
		\draw [style=dotted] (123.center) to (116);
		\draw [style=dotted] (124.center) to (119);
		\draw (125) to (117);
		\draw (126) to (119);
		\draw (131) to (136);
		\draw (135) to (132);
		\draw (136) to (117);
		\draw (137) to (138);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (140)  at (-0.625, 1.75) {};
		\node [style=none] (141)  at (-0.625, 2.0) {};
		\node [style=contraction] (142)  at (0.375, 1.75) {};
		\node [style=none] (143)  at (0.375, 2.0) {};
		\node [style=contraction] (144)  at (-0.625, 0.25) {};
		\node [style=contraction] (145)  at (0.375, 0.25) {};
		\node [style=none] (146)  at (-0.375, 1.5) {};
		\node [style=none] (147)  at (-0.375, 0.5) {};
		\node [style=none] (148)  at (0.125, 1.5) {};
		\node [style=none] (149)  at (0.125, 0.5) {};
		\node [style=box, font={\tiny}] (150)  at (-0.875, 1.0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (151)  at (0.625, 1.0) {$\lambda_{nm}$};
		\node [style=none] (152)  at (-0.125, 1.625) {...};
		\node [style=none] (153)  at (-0.125, 0.375) {...};
		\node [style=dot] (155)  at (-1.7, 1.25) {};
		\node [style=dot] (156)  at (1.5, 1.25) {};
		\node [style=box, font={\tiny}] (159)  at (-1.7, 1.625) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (160)  at (1.5, 1.625) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=contraction] (163)  at (-0.625, -0.25) {};
		\node [style=contraction] (164)  at (0.375, -0.25) {};
		\node [style=contraction] (165)  at (-0.625, -1.75) {};
		\node [style=none] (166)  at (-0.625, -2.0) {};
		\node [style=contraction] (167)  at (0.375, -1.75) {};
		\node [style=none] (168)  at (0.375, -2.0) {};
		\node [style=none] (169)  at (-0.375, -0.5) {};
		\node [style=none] (170)  at (-0.375, -1.5) {};
		\node [style=none] (171)  at (0.125, -0.5) {};
		\node [style=none] (172)  at (0.125, -1.5) {};
		\node [style=box, font={\tiny}] (173)  at (-0.875, -1.0) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (174)  at (0.625, -1.0) {$\mu_{mp}$};
		\node [style=none] (175)  at (-0.125, -0.375) {...};
		\node [style=none] (176)  at (-0.125, -1.625) {...};
		\node [style=dot] (177)  at (-1.75, -1.275) {};
		\node [style=dot] (178)  at (1.5, -1.275) {};
		\node [style=box, font={\tiny}] (180)  at (-1.75, -1.65) {$\mu_1''+\sum\mu_{i1}\lambda''_i$};
		\node [style=dot] (181)  at (1.75, 0.325) {};
		\node [style=dot] (182)  at (1.75, -0.325) {};
		\node [style=box, font={\tiny}] (183)  at (1.75, 0.0) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1){-}1$};
		\node [style=box, font={\tiny}] (184)  at (1.5, -1.65) {$\mu_p''+\sum\mu_{ip}\lambda''_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (140) to (141.center);
		\draw [style=dotted] (140) to (146.center);
		\draw (140) to (150);
		\draw (140) to (159);
		\draw (142) to (143.center);
		\draw (142) to (151);
		\draw (144) to (163);
		\draw (145) to (164);
		\draw [style=dotted] (147.center) to (144);
		\draw [style=dotted] (148.center) to (142);
		\draw [style=dotted] (149.center) to (145);
		\draw (150) to (144);
		\draw (151) to (145);
		\draw (156) to (160);
		\draw (159) to (155);
		\draw (160) to (142);
		\draw [style=dotted] (163) to (169.center);
		\draw (163) to (173);
		\draw (164) to (174);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw [style=dotted] (170.center) to (165);
		\draw [style=dotted] (171.center) to (164);
		\draw [style=dotted] (172.center) to (167);
		\draw (173) to (165);
		\draw (174) to (167);
		\draw (177) to (180);
		\draw (178) to (184);
		\draw (180) to (165);
		\draw (181) to (182);
		\draw (184) to (167);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (185)  at (-0.75, 1.25) {};
		\node [style=none] (186)  at (-0.75, 1.5) {};
		\node [style=contraction] (187)  at (0.25, 1.25) {};
		\node [style=none] (188)  at (0.25, 1.5) {};
		\node [style=none] (191)  at (-0.5, 1.0) {};
		\node [style=none] (193)  at (0.0, 1.0) {};
		\node [style=box, font={\tiny}] (195)  at (-1.0, -0.25) {$\sum\lambda_{1k}\mu_{k1}$};
		\node [style=box, font={\tiny}] (196)  at (0.5, 0.25) {$\sum\lambda_{nk}\mu_{kp}$};
		\node [style=none] (197)  at (-0.25, 1.125) {...};
		\node [style=dot] (200)  at (-1.875, 0.75) {};
		\node [style=dot] (201)  at (1.375, 0.75) {};
		\node [style=box, font={\tiny}] (202)  at (-1.875, 1.125) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (203)  at (1.375, 1.125) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=contraction] (206)  at (-0.75, -1.25) {};
		\node [style=none] (207)  at (-0.75, -1.5) {};
		\node [style=contraction] (208)  at (0.25, -1.25) {};
		\node [style=none] (209)  at (0.25, -1.5) {};
		\node [style=none] (211)  at (-0.5, -1.0) {};
		\node [style=none] (213)  at (0.0, -1.0) {};
		\node [style=none] (217)  at (-0.25, -1.125) {...};
		\node [style=box, font={\tiny}] (220)  at (-1.875, -1.15) {$\mu_1''+\sum\mu_{i1}\lambda''_i$};
		\node [style=dot] (221)  at (1.875, 0.075) {};
		\node [style=dot] (222)  at (1.875, -0.575) {};
		\node [style=box, font={\tiny}] (223)  at (1.875, -0.25) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1){-}1$};
		\node [style=box, font={\tiny}] (224)  at (1.375, -1.15) {$\mu_p''+\sum\mu_{ip}\lambda''_i$};
		\node [style=dot] (245)  at (-1.875, -0.775) {};
		\node [style=dot] (246)  at (1.375, -0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (185) to (186.center);
		\draw [style=dotted] (185) to (191.center);
		\draw (185) to (195);
		\draw (187) to (188.center);
		\draw (187) to (196);
		\draw [style=dotted] (193.center) to (187);
		\draw (195) to (206);
		\draw (196) to (208);
		\draw (200) to (202);
		\draw (202) to (185);
		\draw (203) to (187);
		\draw (203) to (201);
		\draw (206) to (207.center);
		\draw (208) to (209.center);
		\draw [style=dotted] (211.center) to (206);
		\draw [style=dotted] (213.center) to (208);
		\draw (220) to (206);
		\draw (221) to (222);
		\draw (224) to (208);
		\draw (245) to (220);
		\draw (246) to (224);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (226)  at (-0.5, 0.25) {};
		\node [style=none] (227)  at (0.5, 0.25) {};
		\node [style=none] (228)  at (-0.5, -0.25) {};
		\node [style=none] (229)  at (0.5, -0.25) {};
		\node [style=none] (230)  at (-0.25, 0.5) {};
		\node [style=none] (231)  at (-0.25, 0.25) {};
		\node [style=none] (232)  at (0.25, 0.5) {};
		\node [style=none] (233)  at (0.25, 0.25) {};
		\node [style=none] (234)  at (0.0, 0.0) {$\nu$};
		\node [style=none] (235)  at (-0.25, -0.25) {};
		\node [style=none] (236)  at (-0.25, -0.5) {};
		\node [style=none] (237)  at (0.25, -0.25) {};
		\node [style=none] (238)  at (0.25, -0.5) {};
		\node [style=none] (239)  at (0.0, 0.375) {...};
		\node [style=none] (240)  at (0.0, -0.375) {...};
		\node [style=none] (243)  at (-0.25, -0.5) {};
		\node [style=none] (244)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (226.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (227.center);
		\draw (231.center) to (230.center);
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=contraction] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=contraction] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=contraction] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=box, font={\tiny}] (15) at (0.25, 0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (16) at (1.75, 0) {$\lambda_{nm}$};
		\node [style=none] (18) at (1, 0.625) {...};
		\node [style=none] (19) at (1, -0.625) {...};
		\node [style=none] (20) at (-2.75, 0.25) {};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-2.75, -0.25) {};
		\node [style=none] (23) at (-1.75, -0.25) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-2.5, 0.25) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=none] (28) at (-2.25, 0) {$\lambda$};
		\node [style=none] (29) at (-2.5, -0.25) {};
		\node [style=none] (30) at (-2.5, -0.5) {};
		\node [style=none] (31) at (-2, -0.25) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-1.425, 0) {$:=$};
		\node [style=none] (34) at (-2.25, 0.375) {...};
		\node [style=none] (35) at (-2.25, -0.375) {...};
		\node [style=dot] (51) at (-0.5, 1.125) {};
		\node [style=dot] (53) at (-0.5, -1.125) {};
		\node [style=box, font={\tiny}] (54) at (-0.75, 0) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (55) at (-0.3, 0.3) {$\lambda_{01}$};
		\node [style=box, font={\tiny}] (56) at (-0.3, -0.3) {$\lambda_{10}$};
		\node [style=contraction] (57) at (-0.5, 0.75) {};
		\node [style=none] (58) at (-0.25, 0.5) {};
		\node [style=contraction] (59) at (-0.5, -0.75) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw [style=dotted] (9.center) to (4);
		\draw [style=dotted] (0) to (8.center);
		\draw [style=dotted] (10.center) to (2);
		\draw [style=dotted] (11.center) to (6);
		\draw (0) to (15);
		\draw (15) to (4);
		\draw (2) to (16);
		\draw (16) to (6);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (55) to (4);
		\draw (56) to (0);
		\draw [style=dotted] (57) to (58.center);
		\draw (57) to (51);
		\draw (57) to (54);
		\draw (55) to (57);
		\draw [style=dotted] (60.center) to (59);
		\draw (59) to (53);
		\draw (54) to (59);
		\draw (59) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.35, -1) {};
		\node [style=none] (1) at (-3.6, -1) {};
		\node [style=none] (2) at (-3.1, -0.75) {};
		\node [style=none] (3) at (-2.35, -0.75) {};
		\node [style=none] (4) at (-3.225, -0.25) {};
		\node [style=none] (5) at (-2.225, -0.25) {};
		\node [style=none] (6) at (-3.225, -0.75) {};
		\node [style=none] (7) at (-2.225, -0.75) {};
		\node [style=none] (8) at (-3.1, -0.25) {};
		\node [style=none] (9) at (-2.35, -0.25) {};
		\node [style=none] (10) at (-2.725, -0.5) {$\lambda$};
		\node [style=none] (11) at (-3.1, -1) {};
		\node [style=none] (12) at (-2.35, -1) {};
		\node [style=none] (13) at (-2.725, -0.875) {...};
		\node [style=small-contraction] (14) at (-4.35, 0) {};
		\node [style=small-contraction] (15) at (-3.6, 0) {};
		\node [style=none] (16) at (-3.925, -0.375) {...};
		\node [style=small-contraction] (17) at (-3.1, 0) {};
		\node [style=small-contraction] (18) at (-2.35, 0) {};
		\node [style=none] (19) at (-2.775, -0.125) {...};
		\node [style=dot] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-4.5, 1) {};
		\node [style=dot] (22) at (-4.1, 0.75) {};
		\node [style=none] (23) at (-4.1, 1) {};
		\node [style=none] (24) at (-4.3, 0.875) {...};
		\node [style=dot] (25) at (-3.325, 0.75) {};
		\node [style=none] (26) at (-3.325, 1) {};
		\node [style=dot] (27) at (-2.925, 0.75) {};
		\node [style=none] (28) at (-2.925, 1) {};
		\node [style=none] (29) at (-3.125, 0.875) {...};
		\node [style=none] (30) at (-2.575, 0.75) {};
		\node [style=none] (31) at (-2.175, 0.75) {};
		\node [style=none] (32) at (-1.925, 0.75) {};
		\node [style=none] (33) at (-1.525, 0.75) {};
		\node [style=none] (34) at (-2.575, 1) {};
		\node [style=none] (35) at (-2.175, 1) {};
		\node [style=none] (36) at (-2.375, 0.875) {...};
		\node [style=none] (37) at (-1.925, 1) {};
		\node [style=none] (38) at (-1.525, 1) {};
		\node [style=none] (39) at (-1.725, 0.875) {...};
		\node [style=none] (40) at (-3.7, 0.875) {...};
		\node [style=none] (41) at (-1.225, 0) {$=$};
		\node [style=small-contraction] (42) at (0.925, -0.25) {};
		\node [style=small-contraction] (43) at (1.925, -0.25) {};
		\node [style=small-contraction] (44) at (0.925, -1.5) {};
		\node [style=none] (45) at (0.925, -1.75) {};
		\node [style=small-contraction] (46) at (1.925, -1.5) {};
		\node [style=none] (47) at (1.925, -1.75) {};
		\node [style=none] (48) at (1.175, -0.5) {};
		\node [style=none] (49) at (1.175, -1.25) {};
		\node [style=none] (50) at (1.675, -0.5) {};
		\node [style=none] (51) at (1.675, -1.25) {};
		\node [style=box, font={\tiny}] (52) at (0.925, -0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (53) at (1.925, -0.875) {$\lambda_{nm}$};
		\node [style=none] (54) at (1.425, -0.375) {...};
		\node [style=none] (55) at (1.425, -1.375) {...};
		\node [style=none] (67) at (-0.325, -1.75) {};
		\node [style=none] (68) at (0.425, -1.75) {};
		\node [style=small-contraction] (69) at (-0.325, 0.25) {};
		\node [style=small-contraction] (70) at (0.425, 0.25) {};
		\node [style=none] (71) at (0.1, -0.125) {...};
		\node [style=small-contraction] (72) at (0.925, 0.25) {};
		\node [style=small-contraction] (73) at (1.925, 0.25) {};
		\node [style=dot] (74) at (-0.475, 1) {};
		\node [style=none] (75) at (-0.475, 1.25) {};
		\node [style=dot] (76) at (-0.075, 1) {};
		\node [style=none] (77) at (-0.075, 1.25) {};
		\node [style=none] (78) at (-0.275, 1.125) {...};
		\node [style=dot] (79) at (0.7, 1) {};
		\node [style=none] (80) at (0.7, 1.25) {};
		\node [style=dot] (81) at (1.1, 1) {};
		\node [style=none] (82) at (1.1, 1.25) {};
		\node [style=none] (83) at (0.9, 1.125) {...};
		\node [style=none] (84) at (1.45, 1) {};
		\node [style=none] (85) at (1.85, 1) {};
		\node [style=none] (86) at (2.1, 1) {};
		\node [style=none] (87) at (2.5, 1) {};
		\node [style=none] (88) at (1.45, 1.25) {};
		\node [style=none] (89) at (1.85, 1.25) {};
		\node [style=none] (90) at (1.65, 1.125) {...};
		\node [style=none] (91) at (2.1, 1.25) {};
		\node [style=none] (92) at (2.5, 1.25) {};
		\node [style=none] (93) at (2.3, 1.125) {...};
		\node [style=none] (94) at (0.325, 1.125) {...};
		\node [style=small-contraction] (95) at (2.875, -0.25) {};
		\node [style=dot] (96) at (2.875, 0.075) {};
		\node [style=small-contraction] (97) at (2.875, -1.5) {};
		\node [style=dot] (98) at (2.875, -1.825) {};
		\node [style=box, font={\tiny}] (99) at (2.875, -0.875) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (100) at (2.275, -0.55) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (101) at (2.275, -1.225) {$\lambda_{0m}$};
		\node [style=none] (102) at (3.625, 0) {$=$};
		\node [style=small-contraction] (103) at (5.775, -0.25) {};
		\node [style=small-contraction] (104) at (6.775, -0.25) {};
		\node [style=small-contraction] (105) at (5.775, -1.5) {};
		\node [style=none] (106) at (5.775, -1.75) {};
		\node [style=small-contraction] (107) at (6.775, -1.5) {};
		\node [style=none] (108) at (6.775, -1.75) {};
		\node [style=none] (109) at (6.025, -0.5) {};
		\node [style=none] (110) at (6.025, -1.25) {};
		\node [style=none] (111) at (6.525, -0.5) {};
		\node [style=none] (112) at (6.525, -1.25) {};
		\node [style=box, font={\tiny}] (113) at (5.775, -0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (114) at (6.775, -0.875) {$\lambda_{nm}$};
		\node [style=none] (115) at (6.275, -0.375) {...};
		\node [style=none] (116) at (6.275, -1.375) {...};
		\node [style=none] (117) at (4.525, -1.75) {};
		\node [style=none] (118) at (5.275, -1.75) {};
		\node [style=small-contraction] (119) at (4.525, 0.25) {};
		\node [style=small-contraction] (120) at (5.275, 0.25) {};
		\node [style=none] (121) at (4.95, -0.125) {...};
		\node [style=small-contraction] (122) at (5.775, 0.25) {};
		\node [style=small-contraction] (123) at (6.775, 0.25) {};
		\node [style=dot] (124) at (3.875, 1.25) {};
		\node [style=none] (125) at (3.875, 1.5) {};
		\node [style=dot] (126) at (4.275, 1.25) {};
		\node [style=none] (127) at (4.275, 1.5) {};
		\node [style=none] (128) at (4.075, 1.375) {...};
		\node [style=dot] (129) at (5.3, 1.25) {};
		\node [style=none] (130) at (5.3, 1.5) {};
		\node [style=dot] (131) at (5.7, 1.25) {};
		\node [style=none] (132) at (5.7, 1.5) {};
		\node [style=none] (133) at (5.5, 1.375) {...};
		\node [style=none] (134) at (6.3, 1.25) {};
		\node [style=none] (135) at (6.7, 1.25) {};
		\node [style=none] (136) at (6.95, 1.25) {};
		\node [style=none] (137) at (7.35, 1.25) {};
		\node [style=none] (138) at (6.3, 1.5) {};
		\node [style=none] (139) at (6.7, 1.5) {};
		\node [style=none] (140) at (6.5, 1.375) {...};
		\node [style=none] (141) at (6.95, 1.5) {};
		\node [style=none] (142) at (7.35, 1.5) {};
		\node [style=none] (143) at (7.15, 1.375) {...};
		\node [style=none] (144) at (4.925, 1.375) {...};
		\node [style=small-contraction] (145) at (7.725, -0.25) {};
		\node [style=dot] (146) at (7.725, 1.575) {};
		\node [style=small-contraction] (147) at (7.725, -1.5) {};
		\node [style=dot] (148) at (7.725, -1.825) {};
		\node [style=box, font={\tiny}] (149) at (7.725, -0.875) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (150) at (7.125, -0.55) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (151) at (7.125, -1.225) {$\lambda_{0m}$};
		\node [style=small-contraction] (152) at (7.725, 0.25) {};
		\node [style=dot] (153) at (4.475, 1.25) {};
		\node [style=small-contraction] (155) at (4.475, 1.5) {};
		\node [style=dot] (156) at (5.975, 1.25) {};
		\node [style=small-contraction] (157) at (5.975, 1.5) {};
		\node [style=none] (158) at (8.475, 0) {$=$};
		\node [style=none] (160) at (11.25, -1.5) {};
		\node [style=none] (162) at (12.125, -1.5) {};
		\node [style=none] (163) at (11.725, -1.375) {...};
		\node [style=none] (168) at (9.625, -1.5) {};
		\node [style=none] (169) at (10.375, -1.5) {};
		\node [style=small-contraction] (170) at (9.625, -1) {};
		\node [style=small-contraction] (171) at (10.375, -1) {};
		\node [style=none] (172) at (10.05, -1.375) {...};
		\node [style=small-contraction] (173) at (11.25, -1) {};
		\node [style=small-contraction] (174) at (12.125, -1) {};
		\node [style=dot] (175) at (9.475, 1.5) {};
		\node [style=none] (176) at (9.475, 1.75) {};
		\node [style=dot] (177) at (9.875, 1.5) {};
		\node [style=none] (178) at (9.875, 1.75) {};
		\node [style=none] (179) at (9.675, 1.625) {...};
		\node [style=dot] (180) at (11.15, 1.5) {};
		\node [style=none] (181) at (11.15, 1.75) {};
		\node [style=dot] (182) at (11.55, 1.5) {};
		\node [style=none] (183) at (11.55, 1.75) {};
		\node [style=none] (184) at (11.35, 1.625) {...};
		\node [style=none] (185) at (12.65, 0) {};
		\node [style=none] (186) at (13.05, 0) {};
		\node [style=none] (187) at (13.35, 0) {};
		\node [style=none] (188) at (13.925, 0) {};
		\node [style=none] (189) at (12.65, 1.75) {};
		\node [style=none] (190) at (13.05, 1.75) {};
		\node [style=none] (191) at (12.85, 1.625) {...};
		\node [style=none] (195) at (10.525, 1.625) {...};
		\node [style=small-contraction] (206) at (9.725, 0.75) {};
		\node [style=small-contraction] (207) at (10.475, 0.75) {};
		\node [style=small-contraction] (208) at (9.725, 0) {};
		\node [style=small-contraction] (209) at (10.475, 0) {};
		\node [style=none] (210) at (9.975, 0.5) {};
		\node [style=none] (211) at (9.975, 0.25) {};
		\node [style=none] (212) at (10.225, 0.5) {};
		\node [style=none] (213) at (10.225, 0.25) {};
		\node [style=box, font={\tiny}] (214) at (9.725, 0.375) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (215) at (10.475, 0.375) {$\lambda_{00}$};
		\node [style=none] (216) at (10.1, 0.625) {...};
		\node [style=none] (217) at (10.1, 0.125) {...};
		\node [style=small-contraction] (218) at (11.45, 0.675) {};
		\node [style=small-contraction] (219) at (12.2, 0.675) {};
		\node [style=small-contraction] (220) at (11.45, -0.075) {};
		\node [style=small-contraction] (221) at (12.2, -0.075) {};
		\node [style=none] (222) at (11.7, 0.425) {};
		\node [style=none] (223) at (11.7, 0.175) {};
		\node [style=none] (224) at (11.95, 0.425) {};
		\node [style=none] (225) at (11.95, 0.175) {};
		\node [style=box, font={\tiny}] (226) at (11.45, 0.3) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (227) at (12.2, 0.3) {$\lambda_{00}$};
		\node [style=none] (228) at (11.825, 0.55) {...};
		\node [style=none] (229) at (11.825, 0.05) {...};
		\node [style=small-contraction] (230) at (12.45, -1) {};
		\node [style=dot] (231) at (12.45, -1.325) {};
		\node [style=dot] (232) at (10.2, 1.5) {};
		\node [style=small-contraction] (233) at (10.2, 1.75) {};
		\node [style=dot] (234) at (11.95, 1.5) {};
		\node [style=small-contraction] (235) at (11.95, 1.75) {};
		\node [style=small-contraction] (236) at (10.3, 0) {};
		\node [style=small-contraction] (237) at (12.025, -0.075) {};
		\node [style=none] (238) at (14.5, 0) {$=$};
		\node [style=none] (239) at (16.975, -1.5) {};
		\node [style=none] (240) at (17.85, -1.5) {};
		\node [style=none] (241) at (17.45, -1.375) {...};
		\node [style=none] (242) at (15.35, -1.5) {};
		\node [style=none] (243) at (16.1, -1.5) {};
		\node [style=small-contraction] (244) at (15.35, -1) {};
		\node [style=small-contraction] (245) at (16.1, -1) {};
		\node [style=none] (246) at (15.775, -1.375) {...};
		\node [style=small-contraction] (247) at (16.975, -1) {};
		\node [style=small-contraction] (248) at (17.85, -1) {};
		\node [style=dot] (249) at (15.175, 0) {};
		\node [style=none] (250) at (15.175, 1.75) {};
		\node [style=dot] (251) at (15.75, 0) {};
		\node [style=none] (252) at (15.725, 1.75) {};
		\node [style=none] (253) at (15.45, 1.625) {...};
		\node [style=none] (268) at (19.275, 1.625) {...};
		\node [style=none] (269) at (16.5, 0.375) {...};
		\node [style=dot] (296) at (15.925, 0) {};
		\node [style=small-contraction] (297) at (15.925, 1.5) {};
		\node [style=small-contraction] (302) at (15.175, 1.25) {};
		\node [style=small-contraction] (303) at (15.925, 1.25) {};
		\node [style=small-contraction] (304) at (15.175, 0.5) {};
		\node [style=small-contraction] (305) at (15.925, 0.5) {};
		\node [style=none] (306) at (15.425, 1) {};
		\node [style=none] (307) at (15.425, 0.75) {};
		\node [style=none] (308) at (15.675, 1) {};
		\node [style=none] (309) at (15.675, 0.75) {};
		\node [style=box, font={\tiny}] (310) at (15.175, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (311) at (15.925, 0.875) {$\lambda_{00}$};
		\node [style=none] (312) at (15.55, 1.125) {...};
		\node [style=none] (313) at (15.55, 0.625) {...};
		\node [style=small-contraction] (314) at (15.75, 0.5) {};
		\node [style=small-contraction] (315) at (15.725, 1.25) {};
		\node [style=dot] (316) at (16.925, 0) {};
		\node [style=none] (317) at (16.925, 1.75) {};
		\node [style=dot] (318) at (17.5, 0) {};
		\node [style=none] (319) at (17.475, 1.75) {};
		\node [style=none] (320) at (17.2, 1.625) {...};
		\node [style=dot] (321) at (17.675, 0) {};
		\node [style=small-contraction] (322) at (17.675, 1.5) {};
		\node [style=small-contraction] (323) at (16.925, 1.25) {};
		\node [style=small-contraction] (324) at (17.675, 1.25) {};
		\node [style=small-contraction] (325) at (16.925, 0.5) {};
		\node [style=small-contraction] (326) at (17.675, 0.5) {};
		\node [style=none] (327) at (17.175, 1) {};
		\node [style=none] (328) at (17.175, 0.75) {};
		\node [style=none] (329) at (17.425, 1) {};
		\node [style=none] (330) at (17.425, 0.75) {};
		\node [style=box, font={\tiny}] (331) at (16.925, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (332) at (17.675, 0.875) {$\lambda_{00}$};
		\node [style=none] (333) at (17.3, 1.125) {...};
		\node [style=none] (334) at (17.3, 0.625) {...};
		\node [style=small-contraction] (335) at (17.5, 0.5) {};
		\node [style=small-contraction] (336) at (17.475, 1.25) {};
		\node [style=none] (337) at (13.35, 1.75) {};
		\node [style=none] (338) at (13.9, 1.75) {};
		\node [style=none] (339) at (13.625, 1.625) {...};
		\node [style=dot] (340) at (14.1, 1.5) {};
		\node [style=small-contraction] (341) at (13.35, 1.25) {};
		\node [style=small-contraction] (342) at (14.1, 1.25) {};
		\node [style=small-contraction] (343) at (13.35, 0.5) {};
		\node [style=small-contraction] (344) at (14.1, 0.5) {};
		\node [style=none] (345) at (13.6, 1) {};
		\node [style=none] (346) at (13.6, 0.75) {};
		\node [style=none] (347) at (13.85, 1) {};
		\node [style=none] (348) at (13.85, 0.75) {};
		\node [style=box, font={\tiny}] (349) at (13.35, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (350) at (14.1, 0.875) {$\lambda_{00}$};
		\node [style=none] (351) at (13.725, 1.125) {...};
		\node [style=none] (352) at (13.725, 0.625) {...};
		\node [style=small-contraction] (353) at (13.925, 0.5) {};
		\node [style=small-contraction] (354) at (13.9, 1.25) {};
		\node [style=none] (355) at (14.1, 0) {};
		\node [style=small-contraction] (356) at (10.3, 0.75) {};
		\node [style=small-contraction] (357) at (12.05, 0.675) {};
		\node [style=none] (358) at (18.375, 0) {};
		\node [style=none] (359) at (18.775, 0) {};
		\node [style=none] (360) at (19.075, 0) {};
		\node [style=none] (361) at (19.65, 0) {};
		\node [style=none] (362) at (18.375, 1.75) {};
		\node [style=none] (363) at (18.775, 1.75) {};
		\node [style=none] (364) at (18.575, 1.625) {...};
		\node [style=small-contraction] (365) at (18.175, -1) {};
		\node [style=dot] (366) at (18.175, -1.325) {};
		\node [style=none] (367) at (19.075, 1.75) {};
		\node [style=none] (368) at (19.625, 1.75) {};
		\node [style=none] (369) at (19.35, 1.625) {...};
		\node [style=dot] (370) at (19.825, 1.5) {};
		\node [style=small-contraction] (371) at (19.075, 1.25) {};
		\node [style=small-contraction] (372) at (19.825, 1.25) {};
		\node [style=small-contraction] (373) at (19.075, 0.5) {};
		\node [style=small-contraction] (374) at (19.825, 0.5) {};
		\node [style=none] (375) at (19.325, 1) {};
		\node [style=none] (376) at (19.325, 0.75) {};
		\node [style=none] (377) at (19.575, 1) {};
		\node [style=none] (378) at (19.575, 0.75) {};
		\node [style=box, font={\tiny}] (379) at (19.075, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (380) at (19.825, 0.875) {$\lambda_{00}$};
		\node [style=none] (381) at (19.45, 1.125) {...};
		\node [style=none] (382) at (19.45, 0.625) {...};
		\node [style=small-contraction] (383) at (19.65, 0.5) {};
		\node [style=small-contraction] (384) at (19.625, 1.25) {};
		\node [style=none] (385) at (19.825, 0) {};
		\node [style=none] (386) at (20.775, 0) {$=$};
		\node [style=none] (387) at (23.3, -1.5) {};
		\node [style=none] (388) at (24.175, -1.5) {};
		\node [style=none] (389) at (23.775, -1.375) {...};
		\node [style=none] (390) at (21.675, -1.5) {};
		\node [style=none] (391) at (22.425, -1.5) {};
		\node [style=small-contraction] (392) at (21.675, -1) {};
		\node [style=small-contraction] (393) at (22.425, -1) {};
		\node [style=none] (394) at (22.1, -1.375) {...};
		\node [style=small-contraction] (395) at (23.3, -1) {};
		\node [style=small-contraction] (396) at (24.175, -1) {};
		\node [style=dot] (397) at (21.5, 0) {};
		\node [style=none] (398) at (21.5, 1.75) {};
		\node [style=dot] (399) at (22.075, 0) {};
		\node [style=none] (400) at (22.05, 1.75) {};
		\node [style=none] (401) at (21.775, 1.625) {...};
		\node [style=none] (402) at (25.6, 1.625) {...};
		\node [style=none] (403) at (22.825, 0.375) {...};
		\node [style=none] (404) at (22.25, 0) {};
		\node [style=small-contraction] (406) at (21.5, 1.25) {};
		\node [style=small-contraction] (408) at (21.5, 0.5) {};
		\node [style=small-contraction] (409) at (22.25, 0.5) {};
		\node [style=none] (410) at (21.75, 1) {};
		\node [style=none] (411) at (21.75, 0.75) {};
		\node [style=none] (412) at (22, 1) {};
		\node [style=none] (413) at (22, 0.75) {};
		\node [style=box, font={\tiny}] (414) at (21.5, 0.875) {$\lambda_{11}$};
		\node [style=none] (416) at (21.875, 1.125) {...};
		\node [style=none] (417) at (21.875, 0.625) {...};
		\node [style=small-contraction] (418) at (22.075, 0.5) {};
		\node [style=small-contraction] (419) at (22.05, 1.25) {};
		\node [style=dot] (420) at (23.25, 0) {};
		\node [style=none] (421) at (23.25, 1.75) {};
		\node [style=dot] (422) at (23.825, 0) {};
		\node [style=none] (423) at (23.8, 1.75) {};
		\node [style=none] (424) at (23.525, 1.625) {...};
		\node [style=none] (425) at (24, 0) {};
		\node [style=small-contraction] (427) at (23.25, 1.25) {};
		\node [style=small-contraction] (429) at (23.25, 0.5) {};
		\node [style=small-contraction] (430) at (24, 0.5) {};
		\node [style=none] (431) at (23.5, 1) {};
		\node [style=none] (432) at (23.5, 0.75) {};
		\node [style=none] (433) at (23.75, 1) {};
		\node [style=none] (434) at (23.75, 0.75) {};
		\node [style=box, font={\tiny}] (435) at (23.25, 0.875) {$\lambda_{11}$};
		\node [style=none] (437) at (23.625, 1.125) {...};
		\node [style=none] (438) at (23.625, 0.625) {...};
		\node [style=small-contraction] (439) at (23.825, 0.5) {};
		\node [style=small-contraction] (440) at (23.8, 1.25) {};
		\node [style=none] (441) at (24.7, 0) {};
		\node [style=none] (442) at (25.1, 0) {};
		\node [style=none] (443) at (25.4, 0) {};
		\node [style=none] (444) at (25.975, 0) {};
		\node [style=none] (445) at (24.7, 1.75) {};
		\node [style=none] (446) at (25.1, 1.75) {};
		\node [style=none] (447) at (24.9, 1.625) {...};
		\node [style=none] (450) at (25.4, 1.75) {};
		\node [style=none] (451) at (25.95, 1.75) {};
		\node [style=none] (452) at (25.675, 1.625) {...};
		\node [style=dot] (453) at (26.15, 1.5) {};
		\node [style=small-contraction] (454) at (25.4, 1.25) {};
		\node [style=small-contraction] (455) at (26.15, 1.25) {};
		\node [style=small-contraction] (456) at (25.4, 0.5) {};
		\node [style=small-contraction] (457) at (26.15, 0.5) {};
		\node [style=none] (458) at (25.65, 1) {};
		\node [style=none] (459) at (25.65, 0.75) {};
		\node [style=none] (460) at (25.9, 1) {};
		\node [style=none] (461) at (25.9, 0.75) {};
		\node [style=box, font={\tiny}] (462) at (25.4, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (463) at (26.15, 0.875) {$\lambda_{00}$};
		\node [style=none] (464) at (25.775, 1.125) {...};
		\node [style=none] (465) at (25.775, 0.625) {...};
		\node [style=small-contraction] (466) at (25.975, 0.5) {};
		\node [style=small-contraction] (467) at (25.95, 1.25) {};
		\node [style=dot] (468) at (26.15, 0.25) {};
		\node [style=box, font={\tiny}] (469) at (22.25, 0.9) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (470) at (24.025, 0.9) {$\lambda_{n0}$};
		\node [style=none] (471) at (26.6, 0) {$=$};
		\node [style=none] (472) at (29.125, -1.5) {};
		\node [style=none] (473) at (30, -1.5) {};
		\node [style=none] (474) at (29.6, -1.375) {...};
		\node [style=none] (475) at (27.5, -1.5) {};
		\node [style=none] (476) at (28.25, -1.5) {};
		\node [style=small-contraction] (477) at (27.5, -1) {};
		\node [style=small-contraction] (478) at (28.25, -1) {};
		\node [style=none] (479) at (27.925, -1.375) {...};
		\node [style=small-contraction] (480) at (29.125, -1) {};
		\node [style=small-contraction] (481) at (30, -1) {};
		\node [style=dot] (482) at (27.325, 0) {};
		\node [style=none] (483) at (27.325, 1.75) {};
		\node [style=dot] (484) at (27.9, 0) {};
		\node [style=none] (485) at (27.875, 1.75) {};
		\node [style=none] (486) at (27.6, 1.625) {...};
		\node [style=none] (487) at (31.425, 1.625) {...};
		\node [style=none] (488) at (28.65, 0.375) {...};
		\node [style=small-contraction] (490) at (27.325, 1.25) {};
		\node [style=small-contraction] (491) at (27.325, 0.5) {};
		\node [style=small-contraction] (492) at (30.525, 0.5) {};
		\node [style=none] (493) at (27.575, 1) {};
		\node [style=none] (494) at (27.575, 0.75) {};
		\node [style=none] (495) at (27.825, 1) {};
		\node [style=none] (496) at (30.075, 0.55) {};
		\node [style=box, font={\tiny}] (497) at (27.325, 0.875) {$\lambda_{11}$};
		\node [style=none] (498) at (27.7, 1.125) {...};
		\node [style=none] (499) at (27.7, 0.625) {...};
		\node [style=small-contraction] (500) at (27.9, 0.5) {};
		\node [style=small-contraction] (501) at (27.875, 1.25) {};
		\node [style=dot] (502) at (29.075, 0) {};
		\node [style=none] (503) at (29.075, 1.75) {};
		\node [style=dot] (504) at (29.65, 0) {};
		\node [style=none] (505) at (29.625, 1.75) {};
		\node [style=none] (506) at (29.35, 1.625) {...};
		\node [style=small-contraction] (508) at (29.075, 1.25) {};
		\node [style=small-contraction] (509) at (29.075, 0.5) {};
		\node [style=small-contraction] (510) at (30.925, 0.5) {};
		\node [style=none] (511) at (29.325, 1) {};
		\node [style=none] (512) at (29.325, 0.75) {};
		\node [style=none] (513) at (29.575, 1) {};
		\node [style=none] (514) at (30.675, 0.575) {};
		\node [style=box, font={\tiny}] (515) at (29.075, 0.875) {$\lambda_{11}$};
		\node [style=none] (516) at (29.45, 1.125) {...};
		\node [style=none] (517) at (29.45, 0.625) {...};
		\node [style=small-contraction] (518) at (29.65, 0.5) {};
		\node [style=small-contraction] (519) at (29.625, 1.25) {};
		\node [style=none] (520) at (30.525, 0) {};
		\node [style=none] (521) at (30.925, 0) {};
		\node [style=none] (522) at (31.225, 0) {};
		\node [style=none] (523) at (31.8, 0) {};
		\node [style=none] (524) at (30.525, 1.75) {};
		\node [style=none] (525) at (30.925, 1.75) {};
		\node [style=none] (526) at (30.725, 1.625) {...};
		\node [style=none] (527) at (31.225, 1.75) {};
		\node [style=none] (528) at (31.775, 1.75) {};
		\node [style=none] (529) at (31.5, 1.625) {...};
		\node [style=dot] (530) at (31.975, 1.5) {};
		\node [style=small-contraction] (531) at (31.225, 1.25) {};
		\node [style=small-contraction] (532) at (31.975, 1.25) {};
		\node [style=small-contraction] (533) at (31.225, 0.5) {};
		\node [style=small-contraction] (534) at (31.975, 0.5) {};
		\node [style=none] (535) at (31.475, 1) {};
		\node [style=none] (536) at (31.475, 0.75) {};
		\node [style=none] (537) at (31.725, 1) {};
		\node [style=none] (538) at (31.725, 0.75) {};
		\node [style=box, font={\tiny}] (539) at (31.225, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (540) at (31.975, 0.875) {$\lambda_{00}$};
		\node [style=none] (541) at (31.6, 1.125) {...};
		\node [style=none] (542) at (31.6, 0.625) {...};
		\node [style=small-contraction] (543) at (31.8, 0.5) {};
		\node [style=small-contraction] (544) at (31.775, 1.25) {};
		\node [style=dot] (545) at (31.975, 0.25) {};
		\node [style=box, font={\tiny}] (546) at (28.325, 1.15) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (547) at (30.1, 1.15) {$\lambda_{n0}$};
		\node [style=none] (548) at (32.475, 0) {$=$};
		\node [style=none] (549) at (33.1, -1) {};
		\node [style=none] (550) at (33.85, -1) {};
		\node [style=none] (551) at (34.35, -1) {};
		\node [style=none] (552) at (35.1, -1) {};
		\node [style=small-contraction] (553) at (33.1, -0.75) {};
		\node [style=small-contraction] (554) at (33.85, -0.75) {};
		\node [style=none] (555) at (33.525, -0.875) {...};
		\node [style=small-contraction] (556) at (34.35, -0.75) {};
		\node [style=small-contraction] (557) at (35.1, -0.75) {};
		\node [style=none] (558) at (34.675, -0.875) {...};
		\node [style=dot] (559) at (32.95, 0) {};
		\node [style=none] (560) at (32.95, 0.25) {};
		\node [style=dot] (561) at (33.35, 0) {};
		\node [style=none] (562) at (33.35, 0.25) {};
		\node [style=none] (563) at (33.15, 0.125) {...};
		\node [style=dot] (564) at (34.125, 0) {};
		\node [style=none] (565) at (34.125, 0.25) {};
		\node [style=dot] (566) at (34.525, 0) {};
		\node [style=none] (567) at (34.525, 0.25) {};
		\node [style=none] (568) at (34.325, 0.125) {...};
		\node [style=none] (569) at (34.875, 0) {};
		\node [style=none] (570) at (35.275, 0) {};
		\node [style=none] (571) at (35.525, 0) {};
		\node [style=none] (572) at (35.925, 0) {};
		\node [style=none] (573) at (34.875, 0.25) {};
		\node [style=none] (574) at (35.275, 0.25) {};
		\node [style=none] (575) at (35.075, 0.125) {...};
		\node [style=none] (576) at (35.525, 0.25) {};
		\node [style=none] (577) at (35.925, 0.25) {};
		\node [style=none] (578) at (35.725, 0.125) {...};
		\node [style=none] (579) at (33.75, 0.125) {...};
		\node [style=none] (580) at (32.75, 0.25) {};
		\node [style=none] (581) at (36.125, 0.25) {};
		\node [style=none] (582) at (32.75, 0.75) {};
		\node [style=none] (583) at (36.125, 0.75) {};
		\node [style=none] (584) at (33.125, 0.75) {};
		\node [style=none] (585) at (33.125, 1) {};
		\node [style=none] (586) at (35.875, 0.75) {};
		\node [style=none] (587) at (35.875, 1) {};
		\node [style=none] (588) at (34.5, 0.875) {...};
		\node [style=none] (589) at (34.5, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (11.center) to (2.center);
		\draw (12.center) to (3.center);
		\draw (21.center) to (20);
		\draw (23.center) to (22);
		\draw (26.center) to (25);
		\draw (28.center) to (27);
		\draw (34.center) to (30.center);
		\draw (35.center) to (31.center);
		\draw (32.center) to (37.center);
		\draw (33.center) to (38.center);
		\draw [in=-90, out=30, looseness=0.50] (14) to (30.center);
		\draw [in=-90, out=30, looseness=0.50] (15) to (31.center);
		\draw [in=-90, out=30, looseness=0.50] (17) to (32.center);
		\draw [in=-90, out=45, looseness=0.50] (18) to (33.center);
		\draw (14) to (20);
		\draw (14) to (22);
		\draw (15) to (25);
		\draw (15) to (27);
		\draw (17) to (20);
		\draw (17) to (25);
		\draw (22) to (18);
		\draw (18) to (27);
		\draw (17) to (8.center);
		\draw (15) to (1.center);
		\draw (18) to (9.center);
		\draw (14) to (0.center);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw [style=dotted] (49.center) to (44);
		\draw [style=dotted] (42) to (48.center);
		\draw [style=dotted] (50.center) to (43);
		\draw [style=dotted] (51.center) to (46);
		\draw (42) to (52);
		\draw (52) to (44);
		\draw (43) to (53);
		\draw (53) to (46);
		\draw (75.center) to (74);
		\draw (77.center) to (76);
		\draw (80.center) to (79);
		\draw (82.center) to (81);
		\draw (88.center) to (84.center);
		\draw (89.center) to (85.center);
		\draw (86.center) to (91.center);
		\draw (87.center) to (92.center);
		\draw [in=-90, out=30, looseness=0.50] (69) to (84.center);
		\draw [in=-90, out=30, looseness=0.50] (70) to (85.center);
		\draw [in=-90, out=30, looseness=0.50] (72) to (86.center);
		\draw [in=-90, out=45, looseness=0.50] (73) to (87.center);
		\draw (69) to (74);
		\draw (69) to (76);
		\draw (70) to (79);
		\draw (70) to (81);
		\draw (72) to (74);
		\draw (72) to (79);
		\draw (76) to (73);
		\draw (73) to (81);
		\draw (70) to (68.center);
		\draw (69) to (67.center);
		\draw (72) to (42);
		\draw (73) to (43);
		\draw (96) to (95);
		\draw (98) to (97);
		\draw (95) to (99);
		\draw (97) to (99);
		\draw (100) to (43);
		\draw (100) to (97);
		\draw (101) to (46);
		\draw (101) to (95);
		\draw (105) to (106.center);
		\draw (107) to (108.center);
		\draw [style=dotted] (110.center) to (105);
		\draw [style=dotted] (103) to (109.center);
		\draw [style=dotted] (111.center) to (104);
		\draw [style=dotted] (112.center) to (107);
		\draw (103) to (113);
		\draw (113) to (105);
		\draw (104) to (114);
		\draw (114) to (107);
		\draw (125.center) to (124);
		\draw (127.center) to (126);
		\draw (130.center) to (129);
		\draw (132.center) to (131);
		\draw (138.center) to (134.center);
		\draw (139.center) to (135.center);
		\draw (136.center) to (141.center);
		\draw (137.center) to (142.center);
		\draw [in=-90, out=30, looseness=0.50] (119) to (134.center);
		\draw [in=-90, out=30, looseness=0.50] (120) to (135.center);
		\draw [in=-90, out=30, looseness=0.50] (122) to (136.center);
		\draw [in=-90, out=45, looseness=0.50] (123) to (137.center);
		\draw (119) to (124);
		\draw (119) to (126);
		\draw (120) to (129);
		\draw (120) to (131);
		\draw (122) to (124);
		\draw (122) to (129);
		\draw (126) to (123);
		\draw (123) to (131);
		\draw (120) to (118.center);
		\draw (119) to (117.center);
		\draw (122) to (103);
		\draw (123) to (104);
		\draw (148) to (147);
		\draw (145) to (149);
		\draw (147) to (149);
		\draw (150) to (104);
		\draw (150) to (147);
		\draw (151) to (107);
		\draw (151) to (145);
		\draw (152) to (145);
		\draw (152) to (146);
		\draw (155) to (153);
		\draw (153) to (119);
		\draw (153) to (152);
		\draw (157) to (156);
		\draw (156) to (120);
		\draw (156) to (152);
		\draw (176.center) to (175);
		\draw (178.center) to (177);
		\draw (181.center) to (180);
		\draw (183.center) to (182);
		\draw (189.center) to (185.center);
		\draw (190.center) to (186.center);
		\draw [in=-90, out=30, looseness=0.50] (170) to (185.center);
		\draw [in=-90, out=30, looseness=0.50] (171) to (186.center);
		\draw [in=-90, out=30, looseness=0.50] (173) to (187.center);
		\draw [in=-90, out=45, looseness=0.50] (174) to (188.center);
		\draw [bend left=60] (170) to (175);
		\draw [bend left=60] (170) to (177);
		\draw [in=255, out=75] (171) to (180);
		\draw [in=240, out=75] (171) to (182);
		\draw (171) to (169.center);
		\draw (170) to (168.center);
		\draw [style=dotted] (211.center) to (208);
		\draw [style=dotted] (206) to (210.center);
		\draw [style=dotted] (212.center) to (207);
		\draw [style=dotted] (213.center) to (209);
		\draw (206) to (214);
		\draw (214) to (208);
		\draw (207) to (215);
		\draw (215) to (209);
		\draw (206) to (175);
		\draw (208) to (173);
		\draw [style=dotted] (223.center) to (220);
		\draw [style=dotted] (218) to (222.center);
		\draw [style=dotted] (224.center) to (219);
		\draw [style=dotted] (225.center) to (221);
		\draw (218) to (226);
		\draw (226) to (220);
		\draw (219) to (227);
		\draw (227) to (221);
		\draw (180) to (218);
		\draw (220) to (173);
		\draw (173) to (160.center);
		\draw (162.center) to (174);
		\draw (231) to (230);
		\draw (233) to (232);
		\draw (232) to (206);
		\draw (207) to (232);
		\draw (235) to (234);
		\draw (234) to (218);
		\draw (234) to (219);
		\draw [in=135, out=-150] (232) to (170);
		\draw [in=75, out=-135] (234) to (171);
		\draw (236) to (174);
		\draw (209) to (230);
		\draw (230) to (221);
		\draw (174) to (237);
		\draw (244) to (249);
		\draw (244) to (251);
		\draw (245) to (243.center);
		\draw (244) to (242.center);
		\draw (247) to (239.center);
		\draw (240.center) to (248);
		\draw (296) to (244);
		\draw [style=dotted] (307.center) to (304);
		\draw [style=dotted] (302) to (306.center);
		\draw [style=dotted] (308.center) to (303);
		\draw [style=dotted] (309.center) to (305);
		\draw (302) to (310);
		\draw (310) to (304);
		\draw (303) to (311);
		\draw (311) to (305);
		\draw (250.center) to (302);
		\draw (315) to (252.center);
		\draw (297) to (303);
		\draw (304) to (249);
		\draw (314) to (251);
		\draw (305) to (296);
		\draw [style=dotted] (328.center) to (325);
		\draw [style=dotted] (323) to (327.center);
		\draw [style=dotted] (329.center) to (324);
		\draw [style=dotted] (330.center) to (326);
		\draw (323) to (331);
		\draw (331) to (325);
		\draw (324) to (332);
		\draw (332) to (326);
		\draw (317.center) to (323);
		\draw (336) to (319.center);
		\draw (322) to (324);
		\draw (325) to (316);
		\draw (335) to (318);
		\draw (326) to (321);
		\draw (316) to (245);
		\draw (245) to (318);
		\draw (321) to (245);
		\draw (249) to (247);
		\draw (247) to (316);
		\draw (251) to (248);
		\draw (248) to (318);
		\draw [style=dotted] (346.center) to (343);
		\draw [style=dotted] (341) to (345.center);
		\draw [style=dotted] (347.center) to (342);
		\draw [style=dotted] (348.center) to (344);
		\draw (341) to (349);
		\draw (349) to (343);
		\draw (342) to (350);
		\draw (350) to (344);
		\draw (337.center) to (341);
		\draw (354) to (338.center);
		\draw (340) to (342);
		\draw (187.center) to (343);
		\draw (188.center) to (353);
		\draw (344) to (355.center);
		\draw [in=30, out=-90, looseness=0.75] (355.center) to (230);
		\draw (356) to (177);
		\draw (357) to (182);
		\draw (362.center) to (358.center);
		\draw (363.center) to (359.center);
		\draw (366) to (365);
		\draw [style=dotted] (376.center) to (373);
		\draw [style=dotted] (371) to (375.center);
		\draw [style=dotted] (377.center) to (372);
		\draw [style=dotted] (378.center) to (374);
		\draw (371) to (379);
		\draw (379) to (373);
		\draw (372) to (380);
		\draw (380) to (374);
		\draw (367.center) to (371);
		\draw (384) to (368.center);
		\draw (370) to (372);
		\draw (360.center) to (373);
		\draw (361.center) to (383);
		\draw (374) to (385.center);
		\draw [in=30, out=-90, looseness=0.75] (385.center) to (365);
		\draw [in=-90, out=30, looseness=0.50] (244) to (358.center);
		\draw [in=-90, out=30, looseness=0.50] (245) to (359.center);
		\draw [in=-90, out=30, looseness=0.50] (247) to (360.center);
		\draw (366) to (365);
		\draw (296) to (365);
		\draw (365) to (321);
		\draw [in=-90, out=45, looseness=0.50] (248) to (361.center);
		\draw (392) to (397);
		\draw (392) to (399);
		\draw (393) to (391.center);
		\draw (392) to (390.center);
		\draw (395) to (387.center);
		\draw (388.center) to (396);
		\draw [in=45, out=-90] (404.center) to (392);
		\draw [style=dotted] (411.center) to (408);
		\draw [style=dotted] (406) to (410.center);
		\draw [style=dotted] (413.center) to (409);
		\draw (406) to (414);
		\draw (414) to (408);
		\draw (398.center) to (406);
		\draw (419) to (400.center);
		\draw (408) to (397);
		\draw (418) to (399);
		\draw (409) to (404.center);
		\draw [style=dotted] (432.center) to (429);
		\draw [style=dotted] (427) to (431.center);
		\draw [style=dotted] (434.center) to (430);
		\draw (427) to (435);
		\draw (435) to (429);
		\draw (421.center) to (427);
		\draw (440) to (423.center);
		\draw (429) to (420);
		\draw (439) to (422);
		\draw (430) to (425.center);
		\draw (420) to (393);
		\draw (393) to (422);
		\draw [in=30, out=-90, looseness=0.50] (425.center) to (393);
		\draw (397) to (395);
		\draw (395) to (420);
		\draw (399) to (396);
		\draw (396) to (422);
		\draw (445.center) to (441.center);
		\draw (446.center) to (442.center);
		\draw [style=dotted] (459.center) to (456);
		\draw [style=dotted] (454) to (458.center);
		\draw [style=dotted] (460.center) to (455);
		\draw [style=dotted] (461.center) to (457);
		\draw (454) to (462);
		\draw (462) to (456);
		\draw (455) to (463);
		\draw (463) to (457);
		\draw (450.center) to (454);
		\draw (467) to (451.center);
		\draw (453) to (455);
		\draw (443.center) to (456);
		\draw (444.center) to (466);
		\draw (457) to (468);
		\draw [in=-90, out=30, looseness=0.50] (392) to (441.center);
		\draw [in=-90, out=30, looseness=0.50] (393) to (442.center);
		\draw [in=-90, out=30, looseness=0.50] (395) to (443.center);
		\draw [in=-90, out=45, looseness=0.50] (396) to (444.center);
		\draw (419) to (469);
		\draw (469) to (409);
		\draw (470) to (430);
		\draw (470) to (440);
		\draw (477) to (482);
		\draw (477) to (484);
		\draw (478) to (476.center);
		\draw (477) to (475.center);
		\draw (480) to (472.center);
		\draw (473.center) to (481);
		\draw [style=dotted] (494.center) to (491);
		\draw [style=dotted] (490) to (493.center);
		\draw [style=dotted] (496.center) to (492);
		\draw (490) to (497);
		\draw (497) to (491);
		\draw (483.center) to (490);
		\draw (501) to (485.center);
		\draw (491) to (482);
		\draw (500) to (484);
		\draw [style=dotted] (512.center) to (509);
		\draw [style=dotted] (508) to (511.center);
		\draw [style=dotted] (514.center) to (510);
		\draw (508) to (515);
		\draw (515) to (509);
		\draw (503.center) to (508);
		\draw (519) to (505.center);
		\draw (509) to (502);
		\draw (518) to (504);
		\draw (502) to (478);
		\draw (478) to (504);
		\draw (482) to (480);
		\draw (480) to (502);
		\draw (484) to (481);
		\draw (481) to (504);
		\draw [style=dotted] (536.center) to (533);
		\draw [style=dotted] (531) to (535.center);
		\draw [style=dotted] (537.center) to (532);
		\draw [style=dotted] (538.center) to (534);
		\draw (531) to (539);
		\draw (539) to (533);
		\draw (532) to (540);
		\draw (540) to (534);
		\draw (527.center) to (531);
		\draw (544) to (528.center);
		\draw (530) to (532);
		\draw (522.center) to (533);
		\draw (523.center) to (543);
		\draw (534) to (545);
		\draw [in=-90, out=30, looseness=0.50] (477) to (520.center);
		\draw [in=-90, out=30, looseness=0.50] (478) to (521.center);
		\draw [in=-90, out=30, looseness=0.50] (480) to (522.center);
		\draw [in=-90, out=45, looseness=0.50] (481) to (523.center);
		\draw (501) to (546);
		\draw [bend left=15] (546) to (492);
		\draw (547) to (510);
		\draw (547) to (519);
		\draw (492) to (524.center);
		\draw (492) to (520.center);
		\draw (510) to (521.center);
		\draw (525.center) to (510);
		\draw [style=dotted] (501) to (500);
		\draw [style=dotted] (519) to (518);
		\draw (565.center) to (564);
		\draw (567.center) to (566);
		\draw (574.center) to (570.center);
		\draw [in=-90, out=30, looseness=0.50] (553) to (569.center);
		\draw [in=-90, out=30, looseness=0.50] (554) to (570.center);
		\draw [in=-90, out=30, looseness=0.50] (556) to (571.center);
		\draw [in=-90, out=45, looseness=0.50] (557) to (572.center);
		\draw (554) to (564);
		\draw (554) to (566);
		\draw (556) to (559);
		\draw (556) to (564);
		\draw (561) to (557);
		\draw (557) to (566);
		\draw (556) to (551.center);
		\draw (554) to (550.center);
		\draw (557) to (552.center);
		\draw (553) to (549.center);
		\draw (553) to (559);
		\draw (553) to (561);
		\draw (576.center) to (571.center);
		\draw (572.center) to (577.center);
		\draw (560.center) to (559);
		\draw (561) to (562.center);
		\draw (573.center) to (569.center);
		\draw (581.center) to (580.center);
		\draw (583.center) to (582.center);
		\draw (582.center) to (580.center);
		\draw (583.center) to (581.center);
		\draw (585.center) to (584.center);
		\draw (587.center) to (586.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-1.337, -1.0) {};
		\node [style=none] (1)  at (-0.587, -1.0) {};
		\node [style=none] (2)  at (-0.087, -0.75) {};
		\node [style=none] (3)  at (0.663, -0.75) {};
		\node [style=none] (4)  at (-0.212, -0.25) {};
		\node [style=none] (5)  at (0.788, -0.25) {};
		\node [style=none] (6)  at (-0.212, -0.75) {};
		\node [style=none] (7)  at (0.788, -0.75) {};
		\node [style=none] (8)  at (-0.087, -0.25) {};
		\node [style=none] (9)  at (0.663, -0.25) {};
		\node [style=none] (10)  at (0.288, -0.5) {$\lambda$};
		\node [style=none] (11)  at (-0.087, -1.0) {};
		\node [style=none] (12)  at (0.663, -1.0) {};
		\node [style=none] (13)  at (0.288, -0.875) {...};
		\node [style=small-contraction] (14)  at (-1.337, 0.0) {};
		\node [style=small-contraction] (15)  at (-0.587, 0.0) {};
		\node [style=none] (16)  at (-0.912, -0.375) {...};
		\node [style=small-contraction] (17)  at (-0.087, 0.0) {};
		\node [style=small-contraction] (18)  at (0.663, 0.0) {};
		\node [style=none] (19)  at (0.238, -0.125) {...};
		\node [style=dot] (20)  at (-1.487, 0.75) {};
		\node [style=none] (21)  at (-1.487, 1.0) {};
		\node [style=dot] (22)  at (-1.087, 0.75) {};
		\node [style=none] (23)  at (-1.087, 1.0) {};
		\node [style=none] (24)  at (-1.287, 0.875) {...};
		\node [style=dot] (25)  at (-0.312, 0.75) {};
		\node [style=none] (26)  at (-0.312, 1.0) {};
		\node [style=dot] (27)  at (0.088, 0.75) {};
		\node [style=none] (28)  at (0.088, 1.0) {};
		\node [style=none] (29)  at (-0.112, 0.875) {...};
		\node [style=none] (30)  at (0.438, 0.75) {};
		\node [style=none] (31)  at (0.838, 0.75) {};
		\node [style=none] (32)  at (1.088, 0.75) {};
		\node [style=none] (33)  at (1.488, 0.75) {};
		\node [style=none] (34)  at (0.438, 1.0) {};
		\node [style=none] (35)  at (0.838, 1.0) {};
		\node [style=none] (36)  at (0.638, 0.875) {...};
		\node [style=none] (37)  at (1.088, 1.0) {};
		\node [style=none] (38)  at (1.488, 1.0) {};
		\node [style=none] (39)  at (1.288, 0.875) {...};
		\node [style=none] (40)  at (-0.688, 0.875) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (2.center);
		\draw (12.center) to (3.center);
		\draw [in=-90, out=30, looseness=0.50] (14) to (30.center);
		\draw (14) to (20);
		\draw (14) to (22);
		\draw (14) to (0.center);
		\draw [in=-90, out=30, looseness=0.50] (15) to (31.center);
		\draw (15) to (25);
		\draw (15) to (27);
		\draw (15) to (1.center);
		\draw [in=-90, out=30, looseness=0.50] (17) to (32.center);
		\draw (17) to (20);
		\draw (17) to (25);
		\draw (17) to (8.center);
		\draw [in=-90, out=45, looseness=0.50] (18) to (33.center);
		\draw (18) to (27);
		\draw (18) to (9.center);
		\draw (21.center) to (20);
		\draw (22) to (18);
		\draw (23.center) to (22);
		\draw (26.center) to (25);
		\draw (28.center) to (27);
		\draw (32.center) to (37.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (30.center);
		\draw (35.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (42)  at (-0.275, 0.037) {};
		\node [style=small-contraction] (43)  at (0.725, 0.037) {};
		\node [style=small-contraction] (44)  at (-0.275, -1.212) {};
		\node [style=none] (45)  at (-0.275, -1.462) {};
		\node [style=small-contraction] (46)  at (0.725, -1.212) {};
		\node [style=none] (47)  at (0.725, -1.462) {};
		\node [style=none] (48)  at (-0.025, -0.213) {};
		\node [style=none] (49)  at (-0.025, -0.963) {};
		\node [style=none] (50)  at (0.475, -0.213) {};
		\node [style=none] (51)  at (0.475, -0.963) {};
		\node [style=box, font={\tiny}] (52)  at (-0.275, -0.588) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (53)  at (0.725, -0.588) {$\lambda_{nm}$};
		\node [style=none] (54)  at (0.225, -0.088) {...};
		\node [style=none] (55)  at (0.225, -1.087) {...};
		\node [style=none] (67)  at (-1.525, -1.462) {};
		\node [style=none] (68)  at (-0.775, -1.462) {};
		\node [style=small-contraction] (69)  at (-1.525, 0.537) {};
		\node [style=small-contraction] (70)  at (-0.775, 0.537) {};
		\node [style=none] (71)  at (-1.1, 0.162) {...};
		\node [style=small-contraction] (72)  at (-0.275, 0.537) {};
		\node [style=small-contraction] (73)  at (0.725, 0.537) {};
		\node [style=dot] (74)  at (-1.675, 1.288) {};
		\node [style=none] (75)  at (-1.675, 1.538) {};
		\node [style=dot] (76)  at (-1.275, 1.288) {};
		\node [style=none] (77)  at (-1.275, 1.538) {};
		\node [style=none] (78)  at (-1.475, 1.413) {...};
		\node [style=dot] (79)  at (-0.5, 1.288) {};
		\node [style=none] (80)  at (-0.5, 1.538) {};
		\node [style=dot] (81)  at (-0.1, 1.288) {};
		\node [style=none] (82)  at (-0.1, 1.538) {};
		\node [style=none] (83)  at (-0.3, 1.413) {...};
		\node [style=none] (84)  at (0.25, 1.288) {};
		\node [style=none] (85)  at (0.65, 1.288) {};
		\node [style=none] (86)  at (0.9, 1.288) {};
		\node [style=none] (87)  at (1.3, 1.288) {};
		\node [style=none] (88)  at (0.25, 1.538) {};
		\node [style=none] (89)  at (0.65, 1.538) {};
		\node [style=none] (90)  at (0.45, 1.413) {...};
		\node [style=none] (91)  at (0.9, 1.538) {};
		\node [style=none] (92)  at (1.3, 1.538) {};
		\node [style=none] (93)  at (1.1, 1.413) {...};
		\node [style=none] (94)  at (-0.875, 1.413) {...};
		\node [style=small-contraction] (95)  at (1.675, 0.037) {};
		\node [style=dot] (96)  at (1.675, 0.362) {};
		\node [style=small-contraction] (97)  at (1.675, -1.212) {};
		\node [style=dot] (98)  at (1.675, -1.538) {};
		\node [style=box, font={\tiny}] (99)  at (1.675, -0.588) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (100)  at (1.075, -0.263) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (101)  at (1.075, -0.938) {$\lambda_{0m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (42) to (48.center);
		\draw (42) to (52);
		\draw (43) to (53);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw [style=dotted] (49.center) to (44);
		\draw [style=dotted] (50.center) to (43);
		\draw [style=dotted] (51.center) to (46);
		\draw (52) to (44);
		\draw (53) to (46);
		\draw [in=-90, out=30, looseness=0.50] (69) to (84.center);
		\draw (69) to (74);
		\draw (69) to (76);
		\draw (69) to (67.center);
		\draw [in=-90, out=30, looseness=0.50] (70) to (85.center);
		\draw (70) to (79);
		\draw (70) to (81);
		\draw (70) to (68.center);
		\draw [in=-90, out=30, looseness=0.50] (72) to (86.center);
		\draw (72) to (74);
		\draw (72) to (79);
		\draw (72) to (42);
		\draw [in=-90, out=45, looseness=0.50] (73) to (87.center);
		\draw (73) to (81);
		\draw (73) to (43);
		\draw (75.center) to (74);
		\draw (76) to (73);
		\draw (77.center) to (76);
		\draw (80.center) to (79);
		\draw (82.center) to (81);
		\draw (86.center) to (91.center);
		\draw (87.center) to (92.center);
		\draw (88.center) to (84.center);
		\draw (89.center) to (85.center);
		\draw (95) to (99);
		\draw (96) to (95);
		\draw (97) to (99);
		\draw (98) to (97);
		\draw (100) to (43);
		\draw (100) to (97);
		\draw (101) to (46);
		\draw (101) to (95);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (103)  at (-0.025, -0.125) {};
		\node [style=small-contraction] (104)  at (0.975, -0.125) {};
		\node [style=small-contraction] (105)  at (-0.025, -1.375) {};
		\node [style=none] (106)  at (-0.025, -1.625) {};
		\node [style=small-contraction] (107)  at (0.975, -1.375) {};
		\node [style=none] (108)  at (0.975, -1.625) {};
		\node [style=none] (109)  at (0.225, -0.375) {};
		\node [style=none] (110)  at (0.225, -1.125) {};
		\node [style=none] (111)  at (0.725, -0.375) {};
		\node [style=none] (112)  at (0.725, -1.125) {};
		\node [style=box, font={\tiny}] (113)  at (-0.025, -0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (114)  at (0.975, -0.75) {$\lambda_{nm}$};
		\node [style=none] (115)  at (0.475, -0.25) {...};
		\node [style=none] (116)  at (0.475, -1.25) {...};
		\node [style=none] (117)  at (-1.275, -1.625) {};
		\node [style=none] (118)  at (-0.525, -1.625) {};
		\node [style=small-contraction] (119)  at (-1.275, 0.375) {};
		\node [style=small-contraction] (120)  at (-0.525, 0.375) {};
		\node [style=none] (121)  at (-0.85, 0.0) {...};
		\node [style=small-contraction] (122)  at (-0.025, 0.375) {};
		\node [style=small-contraction] (123)  at (0.975, 0.375) {};
		\node [style=dot] (124)  at (-1.925, 1.375) {};
		\node [style=none] (125)  at (-1.925, 1.625) {};
		\node [style=dot] (126)  at (-1.525, 1.375) {};
		\node [style=none] (127)  at (-1.525, 1.625) {};
		\node [style=none] (128)  at (-1.725, 1.5) {...};
		\node [style=dot] (129)  at (-0.5, 1.375) {};
		\node [style=none] (130)  at (-0.5, 1.625) {};
		\node [style=dot] (131)  at (-0.1, 1.375) {};
		\node [style=none] (132)  at (-0.1, 1.625) {};
		\node [style=none] (133)  at (-0.3, 1.5) {...};
		\node [style=none] (134)  at (0.5, 1.375) {};
		\node [style=none] (135)  at (0.9, 1.375) {};
		\node [style=none] (136)  at (1.15, 1.375) {};
		\node [style=none] (137)  at (1.55, 1.375) {};
		\node [style=none] (138)  at (0.5, 1.625) {};
		\node [style=none] (139)  at (0.9, 1.625) {};
		\node [style=none] (140)  at (0.7, 1.5) {...};
		\node [style=none] (141)  at (1.15, 1.625) {};
		\node [style=none] (142)  at (1.55, 1.625) {};
		\node [style=none] (143)  at (1.35, 1.5) {...};
		\node [style=none] (144)  at (-0.875, 1.5) {...};
		\node [style=small-contraction] (145)  at (1.925, -0.125) {};
		\node [style=dot] (146)  at (1.925, 1.7) {};
		\node [style=small-contraction] (147)  at (1.925, -1.375) {};
		\node [style=dot] (148)  at (1.925, -1.7) {};
		\node [style=box, font={\tiny}] (149)  at (1.925, -0.75) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (150)  at (1.325, -0.425) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (151)  at (1.325, -1.1) {$\lambda_{0m}$};
		\node [style=small-contraction] (152)  at (1.925, 0.375) {};
		\node [style=dot] (153)  at (-1.325, 1.375) {};
		\node [style=small-contraction] (155)  at (-1.325, 1.625) {};
		\node [style=dot] (156)  at (0.175, 1.375) {};
		\node [style=small-contraction] (157)  at (0.175, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (103) to (109.center);
		\draw (103) to (113);
		\draw (104) to (114);
		\draw (105) to (106.center);
		\draw (107) to (108.center);
		\draw [style=dotted] (110.center) to (105);
		\draw [style=dotted] (111.center) to (104);
		\draw [style=dotted] (112.center) to (107);
		\draw (113) to (105);
		\draw (114) to (107);
		\draw [in=-90, out=30, looseness=0.50] (119) to (134.center);
		\draw (119) to (124);
		\draw (119) to (126);
		\draw (119) to (117.center);
		\draw [in=-90, out=30, looseness=0.50] (120) to (135.center);
		\draw (120) to (129);
		\draw (120) to (131);
		\draw (120) to (118.center);
		\draw [in=-90, out=30, looseness=0.50] (122) to (136.center);
		\draw (122) to (124);
		\draw (122) to (129);
		\draw (122) to (103);
		\draw [in=-90, out=45, looseness=0.50] (123) to (137.center);
		\draw (123) to (131);
		\draw (123) to (104);
		\draw (125.center) to (124);
		\draw (126) to (123);
		\draw (127.center) to (126);
		\draw (130.center) to (129);
		\draw (132.center) to (131);
		\draw (136.center) to (141.center);
		\draw (137.center) to (142.center);
		\draw (138.center) to (134.center);
		\draw (139.center) to (135.center);
		\draw (145) to (149);
		\draw (147) to (149);
		\draw (148) to (147);
		\draw (150) to (104);
		\draw (150) to (147);
		\draw (151) to (107);
		\draw (151) to (145);
		\draw (152) to (145);
		\draw (152) to (146);
		\draw (153) to (119);
		\draw (153) to (152);
		\draw (155) to (153);
		\draw (156) to (120);
		\draw (156) to (152);
		\draw (157) to (156);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160)  at (-0.537, -1.625) {};
		\node [style=none] (162)  at (0.338, -1.625) {};
		\node [style=none] (163)  at (-0.062, -1.5) {...};
		\node [style=none] (168)  at (-2.162, -1.625) {};
		\node [style=none] (169)  at (-1.412, -1.625) {};
		\node [style=small-contraction] (170)  at (-2.162, -1.125) {};
		\node [style=small-contraction] (171)  at (-1.412, -1.125) {};
		\node [style=none] (172)  at (-1.737, -1.5) {...};
		\node [style=small-contraction] (173)  at (-0.537, -1.125) {};
		\node [style=small-contraction] (174)  at (0.338, -1.125) {};
		\node [style=dot] (175)  at (-2.312, 1.375) {};
		\node [style=none] (176)  at (-2.312, 1.625) {};
		\node [style=dot] (177)  at (-1.912, 1.375) {};
		\node [style=none] (178)  at (-1.912, 1.625) {};
		\node [style=none] (179)  at (-2.112, 1.5) {...};
		\node [style=dot] (180)  at (-0.637, 1.375) {};
		\node [style=none] (181)  at (-0.637, 1.625) {};
		\node [style=dot] (182)  at (-0.237, 1.375) {};
		\node [style=none] (183)  at (-0.237, 1.625) {};
		\node [style=none] (184)  at (-0.438, 1.5) {...};
		\node [style=none] (185)  at (0.863, -0.125) {};
		\node [style=none] (186)  at (1.263, -0.125) {};
		\node [style=none] (187)  at (1.562, -0.125) {};
		\node [style=none] (188)  at (2.138, -0.125) {};
		\node [style=none] (189)  at (0.863, 1.625) {};
		\node [style=none] (190)  at (1.263, 1.625) {};
		\node [style=none] (191)  at (1.062, 1.5) {...};
		\node [style=none] (195)  at (-1.262, 1.5) {...};
		\node [style=small-contraction] (206)  at (-2.062, 0.625) {};
		\node [style=small-contraction] (207)  at (-1.312, 0.625) {};
		\node [style=small-contraction] (208)  at (-2.062, -0.125) {};
		\node [style=small-contraction] (209)  at (-1.312, -0.125) {};
		\node [style=none] (210)  at (-1.812, 0.375) {};
		\node [style=none] (211)  at (-1.812, 0.125) {};
		\node [style=none] (212)  at (-1.562, 0.375) {};
		\node [style=none] (213)  at (-1.562, 0.125) {};
		\node [style=box, font={\tiny}] (214)  at (-2.062, 0.25) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (215)  at (-1.312, 0.25) {$\lambda_{00}$};
		\node [style=none] (216)  at (-1.688, 0.5) {...};
		\node [style=none] (217)  at (-1.688, 0.0) {...};
		\node [style=small-contraction] (218)  at (-0.338, 0.55) {};
		\node [style=small-contraction] (219)  at (0.412, 0.55) {};
		\node [style=small-contraction] (220)  at (-0.338, -0.2) {};
		\node [style=small-contraction] (221)  at (0.412, -0.2) {};
		\node [style=none] (222)  at (-0.088, 0.3) {};
		\node [style=none] (223)  at (-0.088, 0.05) {};
		\node [style=none] (224)  at (0.162, 0.3) {};
		\node [style=none] (225)  at (0.162, 0.05) {};
		\node [style=box, font={\tiny}] (226)  at (-0.338, 0.175) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (227)  at (0.412, 0.175) {$\lambda_{00}$};
		\node [style=none] (228)  at (0.037, 0.425) {...};
		\node [style=none] (229)  at (0.037, -0.075) {...};
		\node [style=small-contraction] (230)  at (0.662, -1.125) {};
		\node [style=dot] (231)  at (0.662, -1.45) {};
		\node [style=dot] (232)  at (-1.588, 1.375) {};
		\node [style=small-contraction] (233)  at (-1.588, 1.625) {};
		\node [style=dot] (234)  at (0.162, 1.375) {};
		\node [style=small-contraction] (235)  at (0.162, 1.625) {};
		\node [style=small-contraction] (236)  at (-1.487, -0.125) {};
		\node [style=small-contraction] (237)  at (0.238, -0.2) {};
		\node [style=none] (337)  at (1.562, 1.625) {};
		\node [style=none] (338)  at (2.113, 1.625) {};
		\node [style=none] (339)  at (1.838, 1.5) {...};
		\node [style=dot] (340)  at (2.312, 1.375) {};
		\node [style=small-contraction] (341)  at (1.562, 1.125) {};
		\node [style=small-contraction] (342)  at (2.312, 1.125) {};
		\node [style=small-contraction] (343)  at (1.562, 0.375) {};
		\node [style=small-contraction] (344)  at (2.312, 0.375) {};
		\node [style=none] (345)  at (1.812, 0.875) {};
		\node [style=none] (346)  at (1.812, 0.625) {};
		\node [style=none] (347)  at (2.062, 0.875) {};
		\node [style=none] (348)  at (2.062, 0.625) {};
		\node [style=box, font={\tiny}] (349)  at (1.562, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (350)  at (2.312, 0.75) {$\lambda_{00}$};
		\node [style=none] (351)  at (1.938, 1.0) {...};
		\node [style=none] (352)  at (1.938, 0.5) {...};
		\node [style=small-contraction] (353)  at (2.138, 0.375) {};
		\node [style=small-contraction] (354)  at (2.113, 1.125) {};
		\node [style=none] (355)  at (2.312, -0.125) {};
		\node [style=small-contraction] (356)  at (-1.487, 0.625) {};
		\node [style=small-contraction] (357)  at (0.263, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (162.center) to (174);
		\draw [in=-90, out=30, looseness=0.50] (170) to (185.center);
		\draw [bend left=60] (170) to (175);
		\draw [bend left=60] (170) to (177);
		\draw (170) to (168.center);
		\draw [in=-90, out=30, looseness=0.50] (171) to (186.center);
		\draw [in=255, out=75] (171) to (180);
		\draw [in=240, out=75] (171) to (182);
		\draw (171) to (169.center);
		\draw [in=-90, out=30, looseness=0.50] (173) to (187.center);
		\draw (173) to (160.center);
		\draw [in=-90, out=45, looseness=0.50] (174) to (188.center);
		\draw (174) to (237);
		\draw (176.center) to (175);
		\draw (178.center) to (177);
		\draw (180) to (218);
		\draw (181.center) to (180);
		\draw (183.center) to (182);
		\draw (187.center) to (343);
		\draw (188.center) to (353);
		\draw (189.center) to (185.center);
		\draw (190.center) to (186.center);
		\draw [style=dotted] (206) to (210.center);
		\draw (206) to (214);
		\draw (206) to (175);
		\draw (207) to (215);
		\draw (207) to (232);
		\draw (208) to (173);
		\draw (209) to (230);
		\draw [style=dotted] (211.center) to (208);
		\draw [style=dotted] (212.center) to (207);
		\draw [style=dotted] (213.center) to (209);
		\draw (214) to (208);
		\draw (215) to (209);
		\draw [style=dotted] (218) to (222.center);
		\draw (218) to (226);
		\draw (219) to (227);
		\draw (220) to (173);
		\draw [style=dotted] (223.center) to (220);
		\draw [style=dotted] (224.center) to (219);
		\draw [style=dotted] (225.center) to (221);
		\draw (226) to (220);
		\draw (227) to (221);
		\draw (230) to (221);
		\draw (231) to (230);
		\draw (232) to (206);
		\draw [in=135, out=-150] (232) to (170);
		\draw (233) to (232);
		\draw (234) to (218);
		\draw (234) to (219);
		\draw [in=75, out=-135] (234) to (171);
		\draw (235) to (234);
		\draw (236) to (174);
		\draw (337.center) to (341);
		\draw (340) to (342);
		\draw [style=dotted] (341) to (345.center);
		\draw (341) to (349);
		\draw (342) to (350);
		\draw (344) to (355.center);
		\draw [style=dotted] (346.center) to (343);
		\draw [style=dotted] (347.center) to (342);
		\draw [style=dotted] (348.center) to (344);
		\draw (349) to (343);
		\draw (350) to (344);
		\draw (354) to (338.center);
		\draw [in=30, out=-90, looseness=0.75] (355.center) to (230);
		\draw (356) to (177);
		\draw (357) to (182);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239)  at (-0.525, -1.625) {};
		\node [style=none] (240)  at (0.35, -1.625) {};
		\node [style=none] (241)  at (-0.05, -1.5) {...};
		\node [style=none] (242)  at (-2.15, -1.625) {};
		\node [style=none] (243)  at (-1.4, -1.625) {};
		\node [style=small-contraction] (244)  at (-2.15, -1.125) {};
		\node [style=small-contraction] (245)  at (-1.4, -1.125) {};
		\node [style=none] (246)  at (-1.725, -1.5) {...};
		\node [style=small-contraction] (247)  at (-0.525, -1.125) {};
		\node [style=small-contraction] (248)  at (0.35, -1.125) {};
		\node [style=dot] (249)  at (-2.325, -0.125) {};
		\node [style=none] (250)  at (-2.325, 1.625) {};
		\node [style=dot] (251)  at (-1.75, -0.125) {};
		\node [style=none] (252)  at (-1.775, 1.625) {};
		\node [style=none] (253)  at (-2.05, 1.5) {...};
		\node [style=none] (268)  at (1.775, 1.5) {...};
		\node [style=none] (269)  at (-1.0, 0.25) {...};
		\node [style=dot] (296)  at (-1.575, -0.125) {};
		\node [style=small-contraction] (297)  at (-1.575, 1.375) {};
		\node [style=small-contraction] (302)  at (-2.325, 1.125) {};
		\node [style=small-contraction] (303)  at (-1.575, 1.125) {};
		\node [style=small-contraction] (304)  at (-2.325, 0.375) {};
		\node [style=small-contraction] (305)  at (-1.575, 0.375) {};
		\node [style=none] (306)  at (-2.075, 0.875) {};
		\node [style=none] (307)  at (-2.075, 0.625) {};
		\node [style=none] (308)  at (-1.825, 0.875) {};
		\node [style=none] (309)  at (-1.825, 0.625) {};
		\node [style=box, font={\tiny}] (310)  at (-2.325, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (311)  at (-1.575, 0.75) {$\lambda_{00}$};
		\node [style=none] (312)  at (-1.95, 1.0) {...};
		\node [style=none] (313)  at (-1.95, 0.5) {...};
		\node [style=small-contraction] (314)  at (-1.75, 0.375) {};
		\node [style=small-contraction] (315)  at (-1.775, 1.125) {};
		\node [style=dot] (316)  at (-0.575, -0.125) {};
		\node [style=none] (317)  at (-0.575, 1.625) {};
		\node [style=dot] (318)  at (0.0, -0.125) {};
		\node [style=none] (319)  at (-0.025, 1.625) {};
		\node [style=none] (320)  at (-0.3, 1.5) {...};
		\node [style=dot] (321)  at (0.175, -0.125) {};
		\node [style=small-contraction] (322)  at (0.175, 1.375) {};
		\node [style=small-contraction] (323)  at (-0.575, 1.125) {};
		\node [style=small-contraction] (324)  at (0.175, 1.125) {};
		\node [style=small-contraction] (325)  at (-0.575, 0.375) {};
		\node [style=small-contraction] (326)  at (0.175, 0.375) {};
		\node [style=none] (327)  at (-0.325, 0.875) {};
		\node [style=none] (328)  at (-0.325, 0.625) {};
		\node [style=none] (329)  at (-0.075, 0.875) {};
		\node [style=none] (330)  at (-0.075, 0.625) {};
		\node [style=box, font={\tiny}] (331)  at (-0.575, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (332)  at (0.175, 0.75) {$\lambda_{00}$};
		\node [style=none] (333)  at (-0.2, 1.0) {...};
		\node [style=none] (334)  at (-0.2, 0.5) {...};
		\node [style=small-contraction] (335)  at (0.0, 0.375) {};
		\node [style=small-contraction] (336)  at (-0.025, 1.125) {};
		\node [style=none] (358)  at (0.875, -0.125) {};
		\node [style=none] (359)  at (1.275, -0.125) {};
		\node [style=none] (360)  at (1.575, -0.125) {};
		\node [style=none] (361)  at (2.15, -0.125) {};
		\node [style=none] (362)  at (0.875, 1.625) {};
		\node [style=none] (363)  at (1.275, 1.625) {};
		\node [style=none] (364)  at (1.075, 1.5) {...};
		\node [style=small-contraction] (365)  at (0.675, -1.125) {};
		\node [style=dot] (366)  at (0.675, -1.45) {};
		\node [style=none] (367)  at (1.575, 1.625) {};
		\node [style=none] (368)  at (2.125, 1.625) {};
		\node [style=none] (369)  at (1.85, 1.5) {...};
		\node [style=dot] (370)  at (2.325, 1.375) {};
		\node [style=small-contraction] (371)  at (1.575, 1.125) {};
		\node [style=small-contraction] (372)  at (2.325, 1.125) {};
		\node [style=small-contraction] (373)  at (1.575, 0.375) {};
		\node [style=small-contraction] (374)  at (2.325, 0.375) {};
		\node [style=none] (375)  at (1.825, 0.875) {};
		\node [style=none] (376)  at (1.825, 0.625) {};
		\node [style=none] (377)  at (2.075, 0.875) {};
		\node [style=none] (378)  at (2.075, 0.625) {};
		\node [style=box, font={\tiny}] (379)  at (1.575, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (380)  at (2.325, 0.75) {$\lambda_{00}$};
		\node [style=none] (381)  at (1.95, 1.0) {...};
		\node [style=none] (382)  at (1.95, 0.5) {...};
		\node [style=small-contraction] (383)  at (2.15, 0.375) {};
		\node [style=small-contraction] (384)  at (2.125, 1.125) {};
		\node [style=none] (385)  at (2.325, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (240.center) to (248);
		\draw (244) to (249);
		\draw (244) to (251);
		\draw (244) to (242.center);
		\draw [in=-90, out=30, looseness=0.50] (244) to (358.center);
		\draw (245) to (243.center);
		\draw (245) to (318);
		\draw [in=-90, out=30, looseness=0.50] (245) to (359.center);
		\draw (247) to (239.center);
		\draw (247) to (316);
		\draw [in=-90, out=30, looseness=0.50] (247) to (360.center);
		\draw (248) to (318);
		\draw [in=-90, out=45, looseness=0.50] (248) to (361.center);
		\draw (249) to (247);
		\draw (250.center) to (302);
		\draw (251) to (248);
		\draw (296) to (244);
		\draw (296) to (365);
		\draw (297) to (303);
		\draw [style=dotted] (302) to (306.center);
		\draw (302) to (310);
		\draw (303) to (311);
		\draw (304) to (249);
		\draw (305) to (296);
		\draw [style=dotted] (307.center) to (304);
		\draw [style=dotted] (308.center) to (303);
		\draw [style=dotted] (309.center) to (305);
		\draw (310) to (304);
		\draw (311) to (305);
		\draw (314) to (251);
		\draw (315) to (252.center);
		\draw (316) to (245);
		\draw (317.center) to (323);
		\draw (321) to (245);
		\draw (322) to (324);
		\draw [style=dotted] (323) to (327.center);
		\draw (323) to (331);
		\draw (324) to (332);
		\draw (325) to (316);
		\draw (326) to (321);
		\draw [style=dotted] (328.center) to (325);
		\draw [style=dotted] (329.center) to (324);
		\draw [style=dotted] (330.center) to (326);
		\draw (331) to (325);
		\draw (332) to (326);
		\draw (335) to (318);
		\draw (336) to (319.center);
		\draw (360.center) to (373);
		\draw (361.center) to (383);
		\draw (362.center) to (358.center);
		\draw (363.center) to (359.center);
		\draw (365) to (321);
		\draw (366) to (365);
		\draw (366) to (365);
		\draw (367.center) to (371);
		\draw (370) to (372);
		\draw [style=dotted] (371) to (375.center);
		\draw (371) to (379);
		\draw (372) to (380);
		\draw (374) to (385.center);
		\draw [style=dotted] (376.center) to (373);
		\draw [style=dotted] (377.center) to (372);
		\draw [style=dotted] (378.center) to (374);
		\draw (379) to (373);
		\draw (380) to (374);
		\draw (384) to (368.center);
		\draw [in=30, out=-90, looseness=0.75] (385.center) to (365);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (387)  at (-0.525, -1.625) {};
		\node [style=none] (388)  at (0.35, -1.625) {};
		\node [style=none] (389)  at (-0.05, -1.5) {...};
		\node [style=none] (390)  at (-2.15, -1.625) {};
		\node [style=none] (391)  at (-1.4, -1.625) {};
		\node [style=small-contraction] (392)  at (-2.15, -1.125) {};
		\node [style=small-contraction] (393)  at (-1.4, -1.125) {};
		\node [style=none] (394)  at (-1.725, -1.5) {...};
		\node [style=small-contraction] (395)  at (-0.525, -1.125) {};
		\node [style=small-contraction] (396)  at (0.35, -1.125) {};
		\node [style=dot] (397)  at (-2.325, -0.125) {};
		\node [style=none] (398)  at (-2.325, 1.625) {};
		\node [style=dot] (399)  at (-1.75, -0.125) {};
		\node [style=none] (400)  at (-1.775, 1.625) {};
		\node [style=none] (401)  at (-2.05, 1.5) {...};
		\node [style=none] (402)  at (1.775, 1.5) {...};
		\node [style=none] (403)  at (-1.0, 0.25) {...};
		\node [style=none] (404)  at (-1.575, -0.125) {};
		\node [style=small-contraction] (406)  at (-2.325, 1.125) {};
		\node [style=small-contraction] (408)  at (-2.325, 0.375) {};
		\node [style=small-contraction] (409)  at (-1.575, 0.375) {};
		\node [style=none] (410)  at (-2.075, 0.875) {};
		\node [style=none] (411)  at (-2.075, 0.625) {};
		\node [style=none] (412)  at (-1.825, 0.875) {};
		\node [style=none] (413)  at (-1.825, 0.625) {};
		\node [style=box, font={\tiny}] (414)  at (-2.325, 0.75) {$\lambda_{11}$};
		\node [style=none] (416)  at (-1.95, 1.0) {...};
		\node [style=none] (417)  at (-1.95, 0.5) {...};
		\node [style=small-contraction] (418)  at (-1.75, 0.375) {};
		\node [style=small-contraction] (419)  at (-1.775, 1.125) {};
		\node [style=dot] (420)  at (-0.575, -0.125) {};
		\node [style=none] (421)  at (-0.575, 1.625) {};
		\node [style=dot] (422)  at (0.0, -0.125) {};
		\node [style=none] (423)  at (-0.025, 1.625) {};
		\node [style=none] (424)  at (-0.3, 1.5) {...};
		\node [style=none] (425)  at (0.175, -0.125) {};
		\node [style=small-contraction] (427)  at (-0.575, 1.125) {};
		\node [style=small-contraction] (429)  at (-0.575, 0.375) {};
		\node [style=small-contraction] (430)  at (0.175, 0.375) {};
		\node [style=none] (431)  at (-0.325, 0.875) {};
		\node [style=none] (432)  at (-0.325, 0.625) {};
		\node [style=none] (433)  at (-0.075, 0.875) {};
		\node [style=none] (434)  at (-0.075, 0.625) {};
		\node [style=box, font={\tiny}] (435)  at (-0.575, 0.75) {$\lambda_{11}$};
		\node [style=none] (437)  at (-0.2, 1.0) {...};
		\node [style=none] (438)  at (-0.2, 0.5) {...};
		\node [style=small-contraction] (439)  at (0.0, 0.375) {};
		\node [style=small-contraction] (440)  at (-0.025, 1.125) {};
		\node [style=none] (441)  at (0.875, -0.125) {};
		\node [style=none] (442)  at (1.275, -0.125) {};
		\node [style=none] (443)  at (1.575, -0.125) {};
		\node [style=none] (444)  at (2.15, -0.125) {};
		\node [style=none] (445)  at (0.875, 1.625) {};
		\node [style=none] (446)  at (1.275, 1.625) {};
		\node [style=none] (447)  at (1.075, 1.5) {...};
		\node [style=none] (450)  at (1.575, 1.625) {};
		\node [style=none] (451)  at (2.125, 1.625) {};
		\node [style=none] (452)  at (1.85, 1.5) {...};
		\node [style=dot] (453)  at (2.325, 1.375) {};
		\node [style=small-contraction] (454)  at (1.575, 1.125) {};
		\node [style=small-contraction] (455)  at (2.325, 1.125) {};
		\node [style=small-contraction] (456)  at (1.575, 0.375) {};
		\node [style=small-contraction] (457)  at (2.325, 0.375) {};
		\node [style=none] (458)  at (1.825, 0.875) {};
		\node [style=none] (459)  at (1.825, 0.625) {};
		\node [style=none] (460)  at (2.075, 0.875) {};
		\node [style=none] (461)  at (2.075, 0.625) {};
		\node [style=box, font={\tiny}] (462)  at (1.575, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (463)  at (2.325, 0.75) {$\lambda_{00}$};
		\node [style=none] (464)  at (1.95, 1.0) {...};
		\node [style=none] (465)  at (1.95, 0.5) {...};
		\node [style=small-contraction] (466)  at (2.15, 0.375) {};
		\node [style=small-contraction] (467)  at (2.125, 1.125) {};
		\node [style=dot] (468)  at (2.325, 0.125) {};
		\node [style=box, font={\tiny}] (469)  at (-1.575, 0.775) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (470)  at (0.2, 0.775) {$\lambda_{n0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (388.center) to (396);
		\draw (392) to (397);
		\draw (392) to (399);
		\draw (392) to (390.center);
		\draw [in=-90, out=30, looseness=0.50] (392) to (441.center);
		\draw (393) to (391.center);
		\draw (393) to (422);
		\draw [in=-90, out=30, looseness=0.50] (393) to (442.center);
		\draw (395) to (387.center);
		\draw (395) to (420);
		\draw [in=-90, out=30, looseness=0.50] (395) to (443.center);
		\draw (396) to (422);
		\draw [in=-90, out=45, looseness=0.50] (396) to (444.center);
		\draw (397) to (395);
		\draw (398.center) to (406);
		\draw (399) to (396);
		\draw [in=45, out=-90] (404.center) to (392);
		\draw [style=dotted] (406) to (410.center);
		\draw (406) to (414);
		\draw (408) to (397);
		\draw (409) to (404.center);
		\draw [style=dotted] (411.center) to (408);
		\draw [style=dotted] (413.center) to (409);
		\draw (414) to (408);
		\draw (418) to (399);
		\draw (419) to (400.center);
		\draw (419) to (469);
		\draw (420) to (393);
		\draw (421.center) to (427);
		\draw [in=30, out=-90, looseness=0.50] (425.center) to (393);
		\draw [style=dotted] (427) to (431.center);
		\draw (427) to (435);
		\draw (429) to (420);
		\draw (430) to (425.center);
		\draw [style=dotted] (432.center) to (429);
		\draw [style=dotted] (434.center) to (430);
		\draw (435) to (429);
		\draw (439) to (422);
		\draw (440) to (423.center);
		\draw (443.center) to (456);
		\draw (444.center) to (466);
		\draw (445.center) to (441.center);
		\draw (446.center) to (442.center);
		\draw (450.center) to (454);
		\draw (453) to (455);
		\draw [style=dotted] (454) to (458.center);
		\draw (454) to (462);
		\draw (455) to (463);
		\draw (457) to (468);
		\draw [style=dotted] (459.center) to (456);
		\draw [style=dotted] (460.center) to (455);
		\draw [style=dotted] (461.center) to (457);
		\draw (462) to (456);
		\draw (463) to (457);
		\draw (467) to (451.center);
		\draw (469) to (409);
		\draw (470) to (430);
		\draw (470) to (440);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (472)  at (-0.525, -1.625) {};
		\node [style=none] (473)  at (0.35, -1.625) {};
		\node [style=none] (474)  at (-0.05, -1.5) {...};
		\node [style=none] (475)  at (-2.15, -1.625) {};
		\node [style=none] (476)  at (-1.4, -1.625) {};
		\node [style=small-contraction] (477)  at (-2.15, -1.125) {};
		\node [style=small-contraction] (478)  at (-1.4, -1.125) {};
		\node [style=none] (479)  at (-1.725, -1.5) {...};
		\node [style=small-contraction] (480)  at (-0.525, -1.125) {};
		\node [style=small-contraction] (481)  at (0.35, -1.125) {};
		\node [style=dot] (482)  at (-2.325, -0.125) {};
		\node [style=none] (483)  at (-2.325, 1.625) {};
		\node [style=dot] (484)  at (-1.75, -0.125) {};
		\node [style=none] (485)  at (-1.775, 1.625) {};
		\node [style=none] (486)  at (-2.05, 1.5) {...};
		\node [style=none] (487)  at (1.775, 1.5) {...};
		\node [style=none] (488)  at (-1.0, 0.25) {...};
		\node [style=small-contraction] (490)  at (-2.325, 1.125) {};
		\node [style=small-contraction] (491)  at (-2.325, 0.375) {};
		\node [style=small-contraction] (492)  at (0.875, 0.375) {};
		\node [style=none] (493)  at (-2.075, 0.875) {};
		\node [style=none] (494)  at (-2.075, 0.625) {};
		\node [style=none] (495)  at (-1.825, 0.875) {};
		\node [style=none] (496)  at (0.425, 0.425) {};
		\node [style=box, font={\tiny}] (497)  at (-2.325, 0.75) {$\lambda_{11}$};
		\node [style=none] (498)  at (-1.95, 1.0) {...};
		\node [style=none] (499)  at (-1.95, 0.5) {...};
		\node [style=small-contraction] (500)  at (-1.75, 0.375) {};
		\node [style=small-contraction] (501)  at (-1.775, 1.125) {};
		\node [style=dot] (502)  at (-0.575, -0.125) {};
		\node [style=none] (503)  at (-0.575, 1.625) {};
		\node [style=dot] (504)  at (0.0, -0.125) {};
		\node [style=none] (505)  at (-0.025, 1.625) {};
		\node [style=none] (506)  at (-0.3, 1.5) {...};
		\node [style=small-contraction] (508)  at (-0.575, 1.125) {};
		\node [style=small-contraction] (509)  at (-0.575, 0.375) {};
		\node [style=small-contraction] (510)  at (1.275, 0.375) {};
		\node [style=none] (511)  at (-0.325, 0.875) {};
		\node [style=none] (512)  at (-0.325, 0.625) {};
		\node [style=none] (513)  at (-0.075, 0.875) {};
		\node [style=none] (514)  at (1.025, 0.45) {};
		\node [style=box, font={\tiny}] (515)  at (-0.575, 0.75) {$\lambda_{11}$};
		\node [style=none] (516)  at (-0.2, 1.0) {...};
		\node [style=none] (517)  at (-0.2, 0.5) {...};
		\node [style=small-contraction] (518)  at (0.0, 0.375) {};
		\node [style=small-contraction] (519)  at (-0.025, 1.125) {};
		\node [style=none] (520)  at (0.875, -0.125) {};
		\node [style=none] (521)  at (1.275, -0.125) {};
		\node [style=none] (522)  at (1.575, -0.125) {};
		\node [style=none] (523)  at (2.15, -0.125) {};
		\node [style=none] (524)  at (0.875, 1.625) {};
		\node [style=none] (525)  at (1.275, 1.625) {};
		\node [style=none] (526)  at (1.075, 1.5) {...};
		\node [style=none] (527)  at (1.575, 1.625) {};
		\node [style=none] (528)  at (2.125, 1.625) {};
		\node [style=none] (529)  at (1.85, 1.5) {...};
		\node [style=dot] (530)  at (2.325, 1.375) {};
		\node [style=small-contraction] (531)  at (1.575, 1.125) {};
		\node [style=small-contraction] (532)  at (2.325, 1.125) {};
		\node [style=small-contraction] (533)  at (1.575, 0.375) {};
		\node [style=small-contraction] (534)  at (2.325, 0.375) {};
		\node [style=none] (535)  at (1.825, 0.875) {};
		\node [style=none] (536)  at (1.825, 0.625) {};
		\node [style=none] (537)  at (2.075, 0.875) {};
		\node [style=none] (538)  at (2.075, 0.625) {};
		\node [style=box, font={\tiny}] (539)  at (1.575, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (540)  at (2.325, 0.75) {$\lambda_{00}$};
		\node [style=none] (541)  at (1.95, 1.0) {...};
		\node [style=none] (542)  at (1.95, 0.5) {...};
		\node [style=small-contraction] (543)  at (2.15, 0.375) {};
		\node [style=small-contraction] (544)  at (2.125, 1.125) {};
		\node [style=dot] (545)  at (2.325, 0.125) {};
		\node [style=box, font={\tiny}] (546)  at (-1.325, 1.025) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (547)  at (0.45, 1.025) {$\lambda_{n0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (473.center) to (481);
		\draw (477) to (482);
		\draw (477) to (484);
		\draw (477) to (475.center);
		\draw [in=-90, out=30, looseness=0.50] (477) to (520.center);
		\draw (478) to (476.center);
		\draw (478) to (504);
		\draw [in=-90, out=30, looseness=0.50] (478) to (521.center);
		\draw (480) to (472.center);
		\draw (480) to (502);
		\draw [in=-90, out=30, looseness=0.50] (480) to (522.center);
		\draw (481) to (504);
		\draw [in=-90, out=45, looseness=0.50] (481) to (523.center);
		\draw (482) to (480);
		\draw (483.center) to (490);
		\draw (484) to (481);
		\draw [style=dotted] (490) to (493.center);
		\draw (490) to (497);
		\draw (491) to (482);
		\draw (492) to (524.center);
		\draw (492) to (520.center);
		\draw [style=dotted] (494.center) to (491);
		\draw [style=dotted] (496.center) to (492);
		\draw (497) to (491);
		\draw (500) to (484);
		\draw (501) to (485.center);
		\draw (501) to (546);
		\draw [style=dotted] (501) to (500);
		\draw (502) to (478);
		\draw (503.center) to (508);
		\draw [style=dotted] (508) to (511.center);
		\draw (508) to (515);
		\draw (509) to (502);
		\draw (510) to (521.center);
		\draw [style=dotted] (512.center) to (509);
		\draw [style=dotted] (514.center) to (510);
		\draw (515) to (509);
		\draw (518) to (504);
		\draw (519) to (505.center);
		\draw [style=dotted] (519) to (518);
		\draw (522.center) to (533);
		\draw (523.center) to (543);
		\draw (525.center) to (510);
		\draw (527.center) to (531);
		\draw (530) to (532);
		\draw [style=dotted] (531) to (535.center);
		\draw (531) to (539);
		\draw (532) to (540);
		\draw (534) to (545);
		\draw [style=dotted] (536.center) to (533);
		\draw [style=dotted] (537.center) to (532);
		\draw [style=dotted] (538.center) to (534);
		\draw (539) to (533);
		\draw (540) to (534);
		\draw (544) to (528.center);
		\draw [bend left=15] (546) to (492);
		\draw (547) to (510);
		\draw (547) to (519);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (549)  at (-1.337, -1.0) {};
		\node [style=none] (550)  at (-0.587, -1.0) {};
		\node [style=none] (551)  at (-0.087, -1.0) {};
		\node [style=none] (552)  at (0.663, -1.0) {};
		\node [style=small-contraction] (553)  at (-1.337, -0.75) {};
		\node [style=small-contraction] (554)  at (-0.587, -0.75) {};
		\node [style=none] (555)  at (-0.913, -0.875) {...};
		\node [style=small-contraction] (556)  at (-0.087, -0.75) {};
		\node [style=small-contraction] (557)  at (0.663, -0.75) {};
		\node [style=none] (558)  at (0.237, -0.875) {...};
		\node [style=dot] (559)  at (-1.487, 0.0) {};
		\node [style=none] (560)  at (-1.487, 0.25) {};
		\node [style=dot] (561)  at (-1.087, 0.0) {};
		\node [style=none] (562)  at (-1.087, 0.25) {};
		\node [style=none] (563)  at (-1.288, 0.125) {...};
		\node [style=dot] (564)  at (-0.312, 0.0) {};
		\node [style=none] (565)  at (-0.312, 0.25) {};
		\node [style=dot] (566)  at (0.087, 0.0) {};
		\node [style=none] (567)  at (0.087, 0.25) {};
		\node [style=none] (568)  at (-0.112, 0.125) {...};
		\node [style=none] (569)  at (0.438, 0.0) {};
		\node [style=none] (570)  at (0.837, 0.0) {};
		\node [style=none] (571)  at (1.087, 0.0) {};
		\node [style=none] (572)  at (1.487, 0.0) {};
		\node [style=none] (573)  at (0.438, 0.25) {};
		\node [style=none] (574)  at (0.837, 0.25) {};
		\node [style=none] (575)  at (0.638, 0.125) {...};
		\node [style=none] (576)  at (1.087, 0.25) {};
		\node [style=none] (577)  at (1.487, 0.25) {};
		\node [style=none] (578)  at (1.288, 0.125) {...};
		\node [style=none] (579)  at (-0.688, 0.125) {...};
		\node [style=none] (580)  at (-1.688, 0.25) {};
		\node [style=none] (581)  at (1.688, 0.25) {};
		\node [style=none] (582)  at (-1.688, 0.75) {};
		\node [style=none] (583)  at (1.688, 0.75) {};
		\node [style=none] (584)  at (-1.312, 0.75) {};
		\node [style=none] (585)  at (-1.312, 1.0) {};
		\node [style=none] (586)  at (1.438, 0.75) {};
		\node [style=none] (587)  at (1.438, 1.0) {};
		\node [style=none] (588)  at (0.062, 0.875) {...};
		\node [style=none] (589)  at (0.062, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.50] (553) to (569.center);
		\draw (553) to (549.center);
		\draw (553) to (559);
		\draw (553) to (561);
		\draw [in=-90, out=30, looseness=0.50] (554) to (570.center);
		\draw (554) to (564);
		\draw (554) to (566);
		\draw (554) to (550.center);
		\draw [in=-90, out=30, looseness=0.50] (556) to (571.center);
		\draw (556) to (559);
		\draw (556) to (564);
		\draw (556) to (551.center);
		\draw [in=-90, out=45, looseness=0.50] (557) to (572.center);
		\draw (557) to (566);
		\draw (557) to (552.center);
		\draw (560.center) to (559);
		\draw (561) to (557);
		\draw (561) to (562.center);
		\draw (565.center) to (564);
		\draw (567.center) to (566);
		\draw (572.center) to (577.center);
		\draw (573.center) to (569.center);
		\draw (574.center) to (570.center);
		\draw (576.center) to (571.center);
		\draw (581.center) to (580.center);
		\draw (582.center) to (580.center);
		\draw (583.center) to (582.center);
		\draw (583.center) to (581.center);
		\draw (585.center) to (584.center);
		\draw (587.center) to (586.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-6.125, -1) {};
		\node [style=none] (7) at (-5.375, -1) {};
		\node [style=none] (9) at (-4.875, -0.75) {};
		\node [style=none] (10) at (-4.125, -0.75) {};
		\node [style=none] (11) at (-5, -0.25) {};
		\node [style=none] (12) at (-4, -0.25) {};
		\node [style=none] (13) at (-5, -0.75) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (15) at (-4.875, -0.25) {};
		\node [style=none] (16) at (-4.125, -0.25) {};
		\node [style=none] (17) at (-4.5, -0.5) {$\lambda$};
		\node [style=none] (23) at (-4.875, -1) {};
		\node [style=none] (24) at (-4.125, -1) {};
		\node [style=none] (25) at (-4.5, -0.875) {...};
		\node [style=small-contraction] (26) at (-6.125, 0) {};
		\node [style=small-contraction] (27) at (-5.375, 0) {};
		\node [style=none] (28) at (-5.7, -0.375) {...};
		\node [style=small-contraction] (29) at (-4.875, 0) {};
		\node [style=small-contraction] (30) at (-4.125, 0) {};
		\node [style=none] (31) at (-4.55, -0.125) {...};
		\node [style=dot] (32) at (-6.275, 0.75) {};
		\node [style=none] (33) at (-6.275, 1) {};
		\node [style=dot] (34) at (-5.875, 0.75) {};
		\node [style=none] (35) at (-5.875, 1) {};
		\node [style=none] (36) at (-6.075, 0.875) {...};
		\node [style=dot] (37) at (-5.1, 0.75) {};
		\node [style=none] (38) at (-5.1, 1) {};
		\node [style=dot] (39) at (-4.7, 0.75) {};
		\node [style=none] (40) at (-4.7, 1) {};
		\node [style=none] (41) at (-4.9, 0.875) {...};
		\node [style=none] (42) at (-4.35, 0.75) {};
		\node [style=none] (43) at (-3.95, 0.75) {};
		\node [style=none] (44) at (-3.7, 0.75) {};
		\node [style=none] (45) at (-3.3, 0.75) {};
		\node [style=none] (46) at (-4.35, 1) {};
		\node [style=none] (47) at (-3.95, 1) {};
		\node [style=none] (48) at (-4.15, 0.875) {...};
		\node [style=none] (49) at (-3.7, 1) {};
		\node [style=none] (50) at (-3.3, 1) {};
		\node [style=none] (51) at (-3.5, 0.875) {...};
		\node [style=none] (52) at (-5.475, 0.875) {...};
		\node [style=none] (53) at (-3, 0) {$=$};
		\node [style=small-contraction] (54) at (-0.75, -0.25) {};
		\node [style=small-contraction] (56) at (0.25, -0.25) {};
		\node [style=small-contraction] (58) at (-0.75, -1.25) {};
		\node [style=none] (59) at (-0.75, -1.5) {};
		\node [style=small-contraction] (60) at (0.25, -1.25) {};
		\node [style=none] (61) at (0.25, -1.5) {};
		\node [style=none] (62) at (-0.5, -0.5) {};
		\node [style=none] (63) at (-0.5, -1) {};
		\node [style=none] (64) at (0, -0.5) {};
		\node [style=none] (65) at (0, -1) {};
		\node [style=box, font={\tiny}] (69) at (-0.75, -0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (70) at (0.25, -0.75) {$\lambda_{nm}$};
		\node [style=none] (72) at (-0.25, -0.375) {...};
		\node [style=none] (73) at (-0.25, -1.125) {...};
		\node [style=dot] (74) at (-1.125, -0.625) {};
		\node [style=dot] (75) at (0.675, -0.625) {};
		\node [style=dot] (76) at (-1.125, -0.875) {};
		\node [style=dot] (77) at (0.675, -0.875) {};
		\node [style=box, font={\tiny}] (80) at (-1.125, -0.375) {$\lambda_{10}$};
		\node [style=box, font={\tiny}] (81) at (0.675, -0.375) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (82) at (0.675, -1.15) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (83) at (-1.125, -1.15) {$\lambda_{01}$};
		\node [style=dot] (84) at (1.25, -0.425) {};
		\node [style=dot] (85) at (1.25, -1.075) {};
		\node [style=box, font={\tiny}] (86) at (1.25, -0.75) {$\lambda_0{-}1$};
		\node [style=none] (87) at (-2.35, -1.5) {};
		\node [style=none] (88) at (-1.6, -1.5) {};
		\node [style=small-contraction] (101) at (-2.35, 0.25) {};
		\node [style=small-contraction] (102) at (-1.6, 0.25) {};
		\node [style=none] (103) at (-1.925, -0.125) {...};
		\node [style=small-contraction] (104) at (-0.85, 0.25) {};
		\node [style=small-contraction] (105) at (0.15, 0.25) {};
		\node [style=dot] (107) at (-2.5, 1) {};
		\node [style=none] (108) at (-2.5, 1.25) {};
		\node [style=dot] (109) at (-2.1, 1) {};
		\node [style=none] (110) at (-2.1, 1.25) {};
		\node [style=none] (111) at (-2.3, 1.125) {...};
		\node [style=dot] (112) at (-1.325, 1) {};
		\node [style=none] (113) at (-1.325, 1.25) {};
		\node [style=dot] (114) at (-0.925, 1) {};
		\node [style=none] (115) at (-0.925, 1.25) {};
		\node [style=none] (116) at (-1.125, 1.125) {...};
		\node [style=none] (117) at (-0.575, 1) {};
		\node [style=none] (118) at (-0.175, 1) {};
		\node [style=none] (119) at (0.075, 1) {};
		\node [style=none] (120) at (0.475, 1) {};
		\node [style=none] (121) at (-0.575, 1.25) {};
		\node [style=none] (122) at (-0.175, 1.25) {};
		\node [style=none] (123) at (-0.375, 1.125) {...};
		\node [style=none] (124) at (0.075, 1.25) {};
		\node [style=none] (125) at (0.475, 1.25) {};
		\node [style=none] (126) at (0.275, 1.125) {...};
		\node [style=none] (127) at (-1.7, 1.125) {...};
		\node [style=none] (128) at (1.75, 0) {$=$};
		\node [style=small-contraction] (129) at (4, -0.25) {};
		\node [style=small-contraction] (130) at (5, -0.25) {};
		\node [style=small-contraction] (131) at (4, -1.25) {};
		\node [style=none] (132) at (4, -1.5) {};
		\node [style=small-contraction] (133) at (5, -1.25) {};
		\node [style=none] (134) at (5, -1.5) {};
		\node [style=none] (135) at (4.25, -0.5) {};
		\node [style=none] (136) at (4.25, -1) {};
		\node [style=none] (137) at (4.75, -0.5) {};
		\node [style=none] (138) at (4.75, -1) {};
		\node [style=box, font={\tiny}] (139) at (4, -0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (140) at (5, -0.75) {$\lambda_{nm}$};
		\node [style=none] (141) at (4.5, -0.375) {...};
		\node [style=none] (142) at (4.5, -1.125) {...};
		\node [style=dot] (145) at (3.625, -0.875) {};
		\node [style=dot] (146) at (5.425, -0.875) {};
		\node [style=box, font={\tiny}] (149) at (5.425, -1.15) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (150) at (3.625, -1.15) {$\lambda_{01}$};
		\node [style=none] (154) at (2.4, -1.5) {};
		\node [style=none] (155) at (3.15, -1.5) {};
		\node [style=small-contraction] (156) at (2.4, 0.25) {};
		\node [style=small-contraction] (157) at (3.15, 0.25) {};
		\node [style=none] (158) at (2.825, -0.125) {...};
		\node [style=small-contraction] (159) at (3.9, 0.25) {};
		\node [style=small-contraction] (160) at (4.9, 0.25) {};
		\node [style=dot] (161) at (2.25, 1) {};
		\node [style=none] (162) at (2.25, 1.25) {};
		\node [style=dot] (163) at (2.65, 1) {};
		\node [style=none] (164) at (2.65, 1.25) {};
		\node [style=none] (165) at (2.45, 1.125) {...};
		\node [style=dot] (166) at (3.425, 1) {};
		\node [style=none] (167) at (3.425, 1.25) {};
		\node [style=dot] (168) at (3.825, 1) {};
		\node [style=none] (169) at (3.825, 1.25) {};
		\node [style=none] (170) at (3.625, 1.125) {...};
		\node [style=none] (171) at (4.175, 1) {};
		\node [style=none] (172) at (4.575, 1) {};
		\node [style=none] (173) at (4.825, 1) {};
		\node [style=none] (174) at (5.225, 1) {};
		\node [style=none] (175) at (4.175, 1.25) {};
		\node [style=none] (176) at (4.575, 1.25) {};
		\node [style=none] (177) at (4.375, 1.125) {...};
		\node [style=none] (178) at (4.825, 1.25) {};
		\node [style=none] (179) at (5.225, 1.25) {};
		\node [style=none] (180) at (5.025, 1.125) {...};
		\node [style=none] (181) at (3.05, 1.125) {...};
		\node [style=none] (190) at (2.025, 1.25) {};
		\node [style=none] (191) at (5.4, 1.25) {};
		\node [style=none] (192) at (2.025, 1.75) {};
		\node [style=none] (193) at (5.4, 1.75) {};
		\node [style=none] (194) at (2.4, 1.75) {};
		\node [style=none] (195) at (2.4, 2) {};
		\node [style=none] (196) at (5.15, 1.75) {};
		\node [style=none] (197) at (5.15, 2) {};
		\node [style=none] (198) at (3.775, 1.875) {...};
		\node [style=none] (199) at (3.775, 1.5) {$\nu'$};
		\node [style=none] (200) at (5.9, 0) {$=$};
		\node [style=small-contraction] (203) at (8.9, -1.5) {};
		\node [style=none] (204) at (8.9, -1.75) {};
		\node [style=small-contraction] (205) at (9.9, -1.5) {};
		\node [style=none] (206) at (9.9, -1.75) {};
		\node [style=none] (214) at (9.4, -1.375) {...};
		\node [style=dot] (215) at (8.525, -1.125) {};
		\node [style=dot] (216) at (10.275, -1.125) {};
		\node [style=box, font={\tiny}] (217) at (10.275, -1.4) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (218) at (8.525, -1.4) {$\lambda_{01}$};
		\node [style=none] (219) at (7.3, -1.75) {};
		\node [style=none] (220) at (8.05, -1.75) {};
		\node [style=small-contraction] (221) at (7.3, -1) {};
		\node [style=small-contraction] (222) at (8.05, -1) {};
		\node [style=none] (223) at (7.725, -1.375) {...};
		\node [style=small-contraction] (224) at (8.925, -1) {};
		\node [style=small-contraction] (225) at (9.8, -1) {};
		\node [style=dot] (226) at (7.15, 1.25) {};
		\node [style=none] (227) at (7.15, 1.5) {};
		\node [style=dot] (228) at (7.55, 1.25) {};
		\node [style=none] (229) at (7.55, 1.5) {};
		\node [style=none] (230) at (7.35, 1.375) {...};
		\node [style=dot] (231) at (8.825, 1.25) {};
		\node [style=none] (232) at (8.825, 1.5) {};
		\node [style=dot] (233) at (9.225, 1.25) {};
		\node [style=none] (234) at (9.225, 1.5) {};
		\node [style=none] (235) at (9.025, 1.375) {...};
		\node [style=none] (236) at (10.325, 0) {};
		\node [style=none] (237) at (10.725, 0) {};
		\node [style=none] (238) at (10.975, 0) {};
		\node [style=none] (239) at (11.375, 0) {};
		\node [style=none] (240) at (10.325, 1.5) {};
		\node [style=none] (241) at (10.725, 1.5) {};
		\node [style=none] (242) at (10.525, 1.375) {...};
		\node [style=none] (243) at (10.975, 1.5) {};
		\node [style=none] (244) at (11.375, 1.5) {};
		\node [style=none] (245) at (11.175, 1.375) {...};
		\node [style=none] (246) at (8.2, 1.375) {...};
		\node [style=none] (247) at (6.925, 1.5) {};
		\node [style=none] (248) at (11.55, 1.5) {};
		\node [style=none] (249) at (6.925, 2) {};
		\node [style=none] (250) at (11.55, 2) {};
		\node [style=none] (251) at (7.3, 2) {};
		\node [style=none] (252) at (7.3, 2.25) {};
		\node [style=none] (253) at (11.3, 2) {};
		\node [style=none] (254) at (11.3, 2.25) {};
		\node [style=none] (255) at (9.175, 2.125) {...};
		\node [style=none] (256) at (9.175, 1.75) {$\nu'$};
		\node [style=small-contraction] (257) at (7.3, 0.75) {};
		\node [style=small-contraction] (258) at (8.05, 0.75) {};
		\node [style=small-contraction] (259) at (7.3, 0) {};
		\node [style=small-contraction] (260) at (8.05, 0) {};
		\node [style=none] (261) at (7.55, 0.5) {};
		\node [style=none] (262) at (7.55, 0.25) {};
		\node [style=none] (263) at (7.8, 0.5) {};
		\node [style=none] (264) at (7.8, 0.25) {};
		\node [style=box, font={\tiny}] (265) at (7.3, 0.375) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (266) at (8.05, 0.375) {$\lambda_{nm}$};
		\node [style=none] (267) at (7.675, 0.625) {...};
		\node [style=none] (268) at (7.675, 0.125) {...};
		\node [style=small-contraction] (269) at (9.125, 0.675) {};
		\node [style=small-contraction] (270) at (9.875, 0.675) {};
		\node [style=small-contraction] (271) at (9.125, -0.075) {};
		\node [style=small-contraction] (272) at (9.875, -0.075) {};
		\node [style=none] (273) at (9.375, 0.425) {};
		\node [style=none] (274) at (9.375, 0.175) {};
		\node [style=none] (275) at (9.625, 0.425) {};
		\node [style=none] (276) at (9.625, 0.175) {};
		\node [style=box, font={\tiny}] (277) at (9.125, 0.3) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (278) at (9.875, 0.3) {$\lambda_{nm}$};
		\node [style=none] (279) at (9.5, 0.55) {...};
		\node [style=none] (280) at (9.5, 0.05) {...};
		\node [style=none] (281) at (12.05, 0) {$=$};
		\node [style=none] (283) at (14.8, -1.25) {};
		\node [style=none] (285) at (15.7, -1.25) {};
		\node [style=none] (286) at (15.3, -1.125) {...};
		\node [style=none] (291) at (13.2, -1.25) {};
		\node [style=none] (292) at (13.95, -1.25) {};
		\node [style=small-contraction] (293) at (13.2, -1) {};
		\node [style=small-contraction] (294) at (13.95, -1) {};
		\node [style=none] (295) at (13.625, -1.125) {...};
		\node [style=small-contraction] (296) at (14.825, -1) {};
		\node [style=small-contraction] (297) at (15.7, -1) {};
		\node [style=dot] (298) at (13.05, -0.25) {};
		\node [style=none] (299) at (13, 1.5) {};
		\node [style=dot] (300) at (13.45, -0.25) {};
		\node [style=none] (301) at (13.65, 1.5) {};
		\node [style=dot] (303) at (14.225, -0.25) {};
		\node [style=none] (304) at (14.325, 1.5) {};
		\node [style=dot] (305) at (14.625, -0.25) {};
		\node [style=none] (306) at (14.975, 1.5) {};
		\node [style=none] (308) at (15.475, 0) {};
		\node [style=none] (309) at (15.875, 0) {};
		\node [style=none] (310) at (16.5, 0) {};
		\node [style=none] (311) at (17.025, 0) {};
		\node [style=none] (312) at (15.475, 1.5) {};
		\node [style=none] (313) at (15.875, 1.5) {};
		\node [style=none] (314) at (15.675, 1.375) {...};
		\node [style=none] (315) at (16.5, 1.5) {};
		\node [style=none] (316) at (17.025, 1.5) {};
		\node [style=none] (317) at (16.775, 0.875) {...};
		\node [style=none] (318) at (13.975, 1.375) {...};
		\node [style=none] (319) at (12.825, 1.5) {};
		\node [style=none] (320) at (17.2, 1.5) {};
		\node [style=none] (321) at (12.825, 2) {};
		\node [style=none] (322) at (17.2, 2) {};
		\node [style=none] (323) at (13.2, 2) {};
		\node [style=none] (324) at (13.2, 2.25) {};
		\node [style=none] (325) at (16.95, 2) {};
		\node [style=none] (326) at (16.95, 2.25) {};
		\node [style=none] (327) at (15.075, 2.125) {...};
		\node [style=none] (328) at (15.075, 1.75) {$\nu'$};
		\node [style=small-contraction] (353) at (12.9, 1) {};
		\node [style=small-contraction] (354) at (13.65, 1) {};
		\node [style=small-contraction] (355) at (12.9, 0.25) {};
		\node [style=small-contraction] (356) at (13.65, 0.25) {};
		\node [style=none] (357) at (13.15, 0.75) {};
		\node [style=none] (358) at (13.15, 0.5) {};
		\node [style=none] (359) at (13.4, 0.75) {};
		\node [style=none] (360) at (13.4, 0.5) {};
		\node [style=box, font={\tiny}] (361) at (12.9, 0.625) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (362) at (13.65, 0.625) {$\lambda_{nm}$};
		\node [style=none] (363) at (13.275, 0.875) {...};
		\node [style=none] (364) at (13.275, 0.375) {...};
		\node [style=small-contraction] (365) at (14.3, 1) {};
		\node [style=small-contraction] (366) at (15.05, 1) {};
		\node [style=small-contraction] (367) at (14.3, 0.25) {};
		\node [style=small-contraction] (368) at (15.05, 0.25) {};
		\node [style=none] (369) at (14.55, 0.75) {};
		\node [style=none] (370) at (14.55, 0.5) {};
		\node [style=none] (371) at (14.8, 0.75) {};
		\node [style=none] (372) at (14.8, 0.5) {};
		\node [style=box, font={\tiny}] (373) at (14.3, 0.625) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (374) at (15.05, 0.625) {$\lambda_{nm}$};
		\node [style=none] (375) at (14.675, 0.875) {...};
		\node [style=none] (376) at (14.675, 0.375) {...};
		\node [style=small-contraction] (377) at (16.5, 0.4) {};
		\node [style=small-contraction] (378) at (17.025, 0.4) {};
		\node [style=dot] (380) at (16.125, 0.775) {};
		\node [style=dot] (381) at (17.4, 0.775) {};
		\node [style=box, font={\tiny}] (382) at (17.4, 0.5) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (383) at (16.125, 0.5) {$\lambda_{01}$};
		\node [style=none] (385) at (17.9, 0) {$=$};
		\node [style=none] (386) at (18.525, -1) {};
		\node [style=none] (387) at (19.275, -1) {};
		\node [style=none] (388) at (19.775, -1) {};
		\node [style=none] (389) at (20.525, -1) {};
		\node [style=small-contraction] (390) at (18.525, -0.75) {};
		\node [style=small-contraction] (391) at (19.275, -0.75) {};
		\node [style=none] (392) at (18.95, -0.875) {...};
		\node [style=small-contraction] (393) at (19.775, -0.75) {};
		\node [style=small-contraction] (394) at (20.525, -0.75) {};
		\node [style=none] (395) at (20.1, -0.875) {...};
		\node [style=dot] (396) at (18.375, 0) {};
		\node [style=none] (397) at (18.375, 0.25) {};
		\node [style=dot] (398) at (18.775, 0) {};
		\node [style=none] (399) at (18.775, 0.25) {};
		\node [style=none] (400) at (18.575, 0.125) {...};
		\node [style=dot] (401) at (19.55, 0) {};
		\node [style=none] (402) at (19.55, 0.25) {};
		\node [style=dot] (403) at (19.95, 0) {};
		\node [style=none] (404) at (19.95, 0.25) {};
		\node [style=none] (405) at (19.75, 0.125) {...};
		\node [style=none] (406) at (20.3, 0) {};
		\node [style=none] (407) at (20.7, 0) {};
		\node [style=none] (408) at (20.95, 0) {};
		\node [style=none] (409) at (21.35, 0) {};
		\node [style=none] (410) at (20.3, 0.25) {};
		\node [style=none] (411) at (20.7, 0.25) {};
		\node [style=none] (412) at (20.5, 0.125) {...};
		\node [style=none] (413) at (20.95, 0.25) {};
		\node [style=none] (414) at (21.35, 0.25) {};
		\node [style=none] (415) at (21.15, 0.125) {...};
		\node [style=none] (416) at (19.175, 0.125) {...};
		\node [style=none] (417) at (18.175, 0.25) {};
		\node [style=none] (418) at (21.55, 0.25) {};
		\node [style=none] (419) at (18.175, 0.75) {};
		\node [style=none] (420) at (21.55, 0.75) {};
		\node [style=none] (421) at (18.55, 0.75) {};
		\node [style=none] (422) at (18.55, 1) {};
		\node [style=none] (423) at (21.3, 0.75) {};
		\node [style=none] (424) at (21.3, 1) {};
		\node [style=none] (425) at (19.925, 0.875) {...};
		\node [style=none] (426) at (19.925, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (23.center) to (9.center);
		\draw (24.center) to (10.center);
		\draw (33.center) to (32);
		\draw (35.center) to (34);
		\draw (38.center) to (37);
		\draw (40.center) to (39);
		\draw (46.center) to (42.center);
		\draw (47.center) to (43.center);
		\draw (44.center) to (49.center);
		\draw (45.center) to (50.center);
		\draw [in=-90, out=30, looseness=0.50] (26) to (42.center);
		\draw [in=-90, out=30, looseness=0.50] (27) to (43.center);
		\draw [in=-90, out=30, looseness=0.50] (29) to (44.center);
		\draw [in=-90, out=45, looseness=0.50] (30) to (45.center);
		\draw (26) to (32);
		\draw (26) to (34);
		\draw (27) to (37);
		\draw (27) to (39);
		\draw (29) to (32);
		\draw (29) to (37);
		\draw (34) to (30);
		\draw (30) to (39);
		\draw (29) to (15.center);
		\draw (27) to (7.center);
		\draw (30) to (16.center);
		\draw (26) to (6.center);
		\draw (58) to (59.center);
		\draw (60) to (61.center);
		\draw [style=dotted] (63.center) to (58);
		\draw [style=dotted] (54) to (62.center);
		\draw [style=dotted] (64.center) to (56);
		\draw [style=dotted] (65.center) to (60);
		\draw (54) to (69);
		\draw (69) to (58);
		\draw (56) to (70);
		\draw (70) to (60);
		\draw (84) to (85);
		\draw (108.center) to (107);
		\draw (110.center) to (109);
		\draw (113.center) to (112);
		\draw (115.center) to (114);
		\draw (121.center) to (117.center);
		\draw (122.center) to (118.center);
		\draw (119.center) to (124.center);
		\draw (120.center) to (125.center);
		\draw [in=-90, out=30, looseness=0.50] (101) to (117.center);
		\draw [in=-90, out=30, looseness=0.50] (102) to (118.center);
		\draw [in=-90, out=30, looseness=0.50] (104) to (119.center);
		\draw [in=-90, out=45, looseness=0.50] (105) to (120.center);
		\draw (101) to (107);
		\draw (101) to (109);
		\draw (102) to (112);
		\draw (102) to (114);
		\draw (104) to (107);
		\draw (104) to (112);
		\draw (109) to (105);
		\draw (105) to (114);
		\draw (102) to (88.center);
		\draw (101) to (87.center);
		\draw (104) to (54);
		\draw (105) to (56);
		\draw (131) to (132.center);
		\draw (133) to (134.center);
		\draw [style=dotted] (136.center) to (131);
		\draw [style=dotted] (129) to (135.center);
		\draw [style=dotted] (137.center) to (130);
		\draw [style=dotted] (138.center) to (133);
		\draw (129) to (139);
		\draw (139) to (131);
		\draw (130) to (140);
		\draw (140) to (133);
		\draw (162.center) to (161);
		\draw (164.center) to (163);
		\draw (167.center) to (166);
		\draw (169.center) to (168);
		\draw (175.center) to (171.center);
		\draw (176.center) to (172.center);
		\draw (173.center) to (178.center);
		\draw (174.center) to (179.center);
		\draw [in=-90, out=30, looseness=0.50] (156) to (171.center);
		\draw [in=-90, out=30, looseness=0.50] (157) to (172.center);
		\draw [in=-90, out=30, looseness=0.50] (159) to (173.center);
		\draw [in=-90, out=45, looseness=0.50] (160) to (174.center);
		\draw (156) to (161);
		\draw (156) to (163);
		\draw (157) to (166);
		\draw (157) to (168);
		\draw (159) to (161);
		\draw (159) to (166);
		\draw (163) to (160);
		\draw (160) to (168);
		\draw (157) to (155.center);
		\draw (156) to (154.center);
		\draw (159) to (129);
		\draw (160) to (130);
		\draw (191.center) to (190.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (190.center);
		\draw (193.center) to (191.center);
		\draw (195.center) to (194.center);
		\draw (197.center) to (196.center);
		\draw (203) to (204.center);
		\draw (205) to (206.center);
		\draw (227.center) to (226);
		\draw (229.center) to (228);
		\draw (232.center) to (231);
		\draw (234.center) to (233);
		\draw (240.center) to (236.center);
		\draw (241.center) to (237.center);
		\draw (238.center) to (243.center);
		\draw (239.center) to (244.center);
		\draw [in=-90, out=30, looseness=0.50] (221) to (236.center);
		\draw [in=-90, out=30, looseness=0.50] (222) to (237.center);
		\draw [in=-90, out=30, looseness=0.50] (224) to (238.center);
		\draw [in=-90, out=45, looseness=0.50] (225) to (239.center);
		\draw [bend left=60] (221) to (226);
		\draw [bend left=45] (221) to (228);
		\draw (222) to (231);
		\draw (222) to (233);
		\draw (222) to (220.center);
		\draw (221) to (219.center);
		\draw (248.center) to (247.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (247.center);
		\draw (250.center) to (248.center);
		\draw (252.center) to (251.center);
		\draw (254.center) to (253.center);
		\draw [style=dotted] (262.center) to (259);
		\draw [style=dotted] (257) to (261.center);
		\draw [style=dotted] (263.center) to (258);
		\draw [style=dotted] (264.center) to (260);
		\draw (257) to (265);
		\draw (265) to (259);
		\draw (258) to (266);
		\draw (266) to (260);
		\draw (224) to (203);
		\draw (225) to (205);
		\draw (257) to (226);
		\draw (258) to (228);
		\draw (259) to (224);
		\draw (260) to (225);
		\draw [style=dotted] (274.center) to (271);
		\draw [style=dotted] (269) to (273.center);
		\draw [style=dotted] (275.center) to (270);
		\draw [style=dotted] (276.center) to (272);
		\draw (269) to (277);
		\draw (277) to (271);
		\draw (270) to (278);
		\draw (278) to (272);
		\draw (231) to (269);
		\draw (233) to (270);
		\draw (271) to (224);
		\draw (272) to (225);
		\draw (312.center) to (308.center);
		\draw (313.center) to (309.center);
		\draw [in=-90, out=30, looseness=0.50] (293) to (308.center);
		\draw [in=-90, out=30, looseness=0.50] (294) to (309.center);
		\draw [in=-90, out=30, looseness=0.50] (296) to (310.center);
		\draw [in=-90, out=45, looseness=0.50] (297) to (311.center);
		\draw (293) to (298);
		\draw (293) to (300);
		\draw (294) to (303);
		\draw (294) to (305);
		\draw (294) to (292.center);
		\draw (293) to (291.center);
		\draw (320.center) to (319.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (319.center);
		\draw (322.center) to (320.center);
		\draw (324.center) to (323.center);
		\draw (326.center) to (325.center);
		\draw [style=dotted] (358.center) to (355);
		\draw [style=dotted] (353) to (357.center);
		\draw [style=dotted] (359.center) to (354);
		\draw [style=dotted] (360.center) to (356);
		\draw (353) to (361);
		\draw (361) to (355);
		\draw (354) to (362);
		\draw (362) to (356);
		\draw [style=dotted] (370.center) to (367);
		\draw [style=dotted] (365) to (369.center);
		\draw [style=dotted] (371.center) to (366);
		\draw [style=dotted] (372.center) to (368);
		\draw (365) to (373);
		\draw (373) to (367);
		\draw (366) to (374);
		\draw (374) to (368);
		\draw (299.center) to (353);
		\draw (301.center) to (354);
		\draw (355) to (298);
		\draw (356) to (300);
		\draw (298) to (296);
		\draw (300) to (297);
		\draw (303) to (367);
		\draw (305) to (368);
		\draw (365) to (304.center);
		\draw (306.center) to (366);
		\draw (303) to (296);
		\draw (305) to (297);
		\draw (296) to (283.center);
		\draw (297) to (285.center);
		\draw (315.center) to (377);
		\draw (377) to (310.center);
		\draw (311.center) to (378);
		\draw (378) to (316.center);
		\draw (402.center) to (401);
		\draw (404.center) to (403);
		\draw (411.center) to (407.center);
		\draw [in=-90, out=30, looseness=0.50] (390) to (406.center);
		\draw [in=-90, out=30, looseness=0.50] (391) to (407.center);
		\draw [in=-90, out=30, looseness=0.50] (393) to (408.center);
		\draw [in=-90, out=45, looseness=0.50] (394) to (409.center);
		\draw (391) to (401);
		\draw (391) to (403);
		\draw (393) to (396);
		\draw (393) to (401);
		\draw (398) to (394);
		\draw (394) to (403);
		\draw (393) to (388.center);
		\draw (391) to (387.center);
		\draw (394) to (389.center);
		\draw (390) to (386.center);
		\draw (390) to (396);
		\draw (390) to (398);
		\draw (413.center) to (408.center);
		\draw (409.center) to (414.center);
		\draw (397.center) to (396);
		\draw (398) to (399.center);
		\draw (410.center) to (406.center);
		\draw (418.center) to (417.center);
		\draw (420.center) to (419.center);
		\draw (419.center) to (417.center);
		\draw (420.center) to (418.center);
		\draw (422.center) to (421.center);
		\draw (424.center) to (423.center);
		\draw (76) to (83);
		\draw (58) to (83);
		\draw (54) to (80);
		\draw (80) to (74);
		\draw (75) to (81);
		\draw (81) to (56);
		\draw (82) to (77);
		\draw (82) to (60);
		\draw (145) to (150);
		\draw (150) to (131);
		\draw (146) to (149);
		\draw (149) to (133);
		\draw (217) to (205);
		\draw (217) to (216);
		\draw (203) to (218);
		\draw (218) to (215);
		\draw (380) to (383);
		\draw (383) to (377);
		\draw (378) to (382);
		\draw (382) to (381);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6)  at (-1.338, -1.0) {};
		\node [style=none] (7)  at (-0.588, -1.0) {};
		\node [style=none] (9)  at (-0.088, -0.75) {};
		\node [style=none] (10)  at (0.662, -0.75) {};
		\node [style=none] (11)  at (-0.213, -0.25) {};
		\node [style=none] (12)  at (0.787, -0.25) {};
		\node [style=none] (13)  at (-0.213, -0.75) {};
		\node [style=none] (14)  at (0.787, -0.75) {};
		\node [style=none] (15)  at (-0.088, -0.25) {};
		\node [style=none] (16)  at (0.662, -0.25) {};
		\node [style=none] (17)  at (0.287, -0.5) {$\lambda$};
		\node [style=none] (23)  at (-0.088, -1.0) {};
		\node [style=none] (24)  at (0.662, -1.0) {};
		\node [style=none] (25)  at (0.287, -0.875) {...};
		\node [style=small-contraction] (26)  at (-1.338, 0.0) {};
		\node [style=small-contraction] (27)  at (-0.588, 0.0) {};
		\node [style=none] (28)  at (-0.913, -0.375) {...};
		\node [style=small-contraction] (29)  at (-0.088, 0.0) {};
		\node [style=small-contraction] (30)  at (0.662, 0.0) {};
		\node [style=none] (31)  at (0.237, -0.125) {...};
		\node [style=dot] (32)  at (-1.488, 0.75) {};
		\node [style=none] (33)  at (-1.488, 1.0) {};
		\node [style=dot] (34)  at (-1.088, 0.75) {};
		\node [style=none] (35)  at (-1.088, 1.0) {};
		\node [style=none] (36)  at (-1.288, 0.875) {...};
		\node [style=dot] (37)  at (-0.312, 0.75) {};
		\node [style=none] (38)  at (-0.312, 1.0) {};
		\node [style=dot] (39)  at (0.087, 0.75) {};
		\node [style=none] (40)  at (0.087, 1.0) {};
		\node [style=none] (41)  at (-0.113, 0.875) {...};
		\node [style=none] (42)  at (0.438, 0.75) {};
		\node [style=none] (43)  at (0.837, 0.75) {};
		\node [style=none] (44)  at (1.087, 0.75) {};
		\node [style=none] (45)  at (1.487, 0.75) {};
		\node [style=none] (46)  at (0.438, 1.0) {};
		\node [style=none] (47)  at (0.837, 1.0) {};
		\node [style=none] (48)  at (0.637, 0.875) {...};
		\node [style=none] (49)  at (1.087, 1.0) {};
		\node [style=none] (50)  at (1.487, 1.0) {};
		\node [style=none] (51)  at (1.287, 0.875) {...};
		\node [style=none] (52)  at (-0.688, 0.875) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (23.center) to (9.center);
		\draw (24.center) to (10.center);
		\draw [in=-90, out=30, looseness=0.50] (26) to (42.center);
		\draw (26) to (32);
		\draw (26) to (34);
		\draw (26) to (6.center);
		\draw [in=-90, out=30, looseness=0.50] (27) to (43.center);
		\draw (27) to (37);
		\draw (27) to (39);
		\draw (27) to (7.center);
		\draw [in=-90, out=30, looseness=0.50] (29) to (44.center);
		\draw (29) to (32);
		\draw (29) to (37);
		\draw (29) to (15.center);
		\draw [in=-90, out=45, looseness=0.50] (30) to (45.center);
		\draw (30) to (39);
		\draw (30) to (16.center);
		\draw (33.center) to (32);
		\draw (34) to (30);
		\draw (35.center) to (34);
		\draw (38.center) to (37);
		\draw (40.center) to (39);
		\draw (44.center) to (49.center);
		\draw (45.center) to (50.center);
		\draw (46.center) to (42.center);
		\draw (47.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (54)  at (-0.125, -0.125) {};
		\node [style=small-contraction] (56)  at (0.875, -0.125) {};
		\node [style=small-contraction] (58)  at (-0.125, -1.125) {};
		\node [style=none] (59)  at (-0.125, -1.375) {};
		\node [style=small-contraction] (60)  at (0.875, -1.125) {};
		\node [style=none] (61)  at (0.875, -1.375) {};
		\node [style=none] (62)  at (0.125, -0.375) {};
		\node [style=none] (63)  at (0.125, -0.875) {};
		\node [style=none] (64)  at (0.625, -0.375) {};
		\node [style=none] (65)  at (0.625, -0.875) {};
		\node [style=box, font={\tiny}] (69)  at (-0.125, -0.625) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (70)  at (0.875, -0.625) {$\lambda_{nm}$};
		\node [style=none] (72)  at (0.375, -0.25) {...};
		\node [style=none] (73)  at (0.375, -1.0) {...};
		\node [style=dot] (74)  at (-0.5, -0.5) {};
		\node [style=dot] (75)  at (1.3, -0.5) {};
		\node [style=dot] (76)  at (-0.5, -0.75) {};
		\node [style=dot] (77)  at (1.3, -0.75) {};
		\node [style=box, font={\tiny}] (80)  at (-0.5, -0.25) {$\lambda_{10}$};
		\node [style=box, font={\tiny}] (81)  at (1.3, -0.25) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (82)  at (1.3, -1.025) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (83)  at (-0.5, -1.025) {$\lambda_{01}$};
		\node [style=dot] (84)  at (1.875, -0.3) {};
		\node [style=dot] (85)  at (1.875, -0.95) {};
		\node [style=box, font={\tiny}] (86)  at (1.875, -0.625) {$\lambda_{00}$};
		\node [style=none] (87)  at (-1.725, -1.375) {};
		\node [style=none] (88)  at (-0.975, -1.375) {};
		\node [style=small-contraction] (101)  at (-1.725, 0.375) {};
		\node [style=small-contraction] (102)  at (-0.975, 0.375) {};
		\node [style=none] (103)  at (-1.3, 0.0) {...};
		\node [style=small-contraction] (104)  at (-0.225, 0.375) {};
		\node [style=small-contraction] (105)  at (0.775, 0.375) {};
		\node [style=dot] (107)  at (-1.875, 1.125) {};
		\node [style=none] (108)  at (-1.875, 1.375) {};
		\node [style=dot] (109)  at (-1.475, 1.125) {};
		\node [style=none] (110)  at (-1.475, 1.375) {};
		\node [style=none] (111)  at (-1.675, 1.25) {...};
		\node [style=dot] (112)  at (-0.7, 1.125) {};
		\node [style=none] (113)  at (-0.7, 1.375) {};
		\node [style=dot] (114)  at (-0.3, 1.125) {};
		\node [style=none] (115)  at (-0.3, 1.375) {};
		\node [style=none] (116)  at (-0.5, 1.25) {...};
		\node [style=none] (117)  at (0.05, 1.125) {};
		\node [style=none] (118)  at (0.45, 1.125) {};
		\node [style=none] (119)  at (0.7, 1.125) {};
		\node [style=none] (120)  at (1.1, 1.125) {};
		\node [style=none] (121)  at (0.05, 1.375) {};
		\node [style=none] (122)  at (0.45, 1.375) {};
		\node [style=none] (123)  at (0.25, 1.25) {...};
		\node [style=none] (124)  at (0.7, 1.375) {};
		\node [style=none] (125)  at (1.1, 1.375) {};
		\node [style=none] (126)  at (0.9, 1.25) {...};
		\node [style=none] (127)  at (-1.075, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (54) to (62.center);
		\draw (54) to (69);
		\draw (54) to (80);
		\draw (56) to (70);
		\draw (58) to (59.center);
		\draw (58) to (83);
		\draw (60) to (61.center);
		\draw [style=dotted] (63.center) to (58);
		\draw [style=dotted] (64.center) to (56);
		\draw [style=dotted] (65.center) to (60);
		\draw (69) to (58);
		\draw (70) to (60);
		\draw (75) to (81);
		\draw (76) to (83);
		\draw (80) to (74);
		\draw (81) to (56);
		\draw (82) to (77);
		\draw (82) to (60);
		\draw (84) to (85);
		\draw [in=-90, out=30, looseness=0.50] (101) to (117.center);
		\draw (101) to (107);
		\draw (101) to (109);
		\draw (101) to (87.center);
		\draw [in=-90, out=30, looseness=0.50] (102) to (118.center);
		\draw (102) to (112);
		\draw (102) to (114);
		\draw (102) to (88.center);
		\draw [in=-90, out=30, looseness=0.50] (104) to (119.center);
		\draw (104) to (107);
		\draw (104) to (112);
		\draw (104) to (54);
		\draw [in=-90, out=45, looseness=0.50] (105) to (120.center);
		\draw (105) to (114);
		\draw (105) to (56);
		\draw (108.center) to (107);
		\draw (109) to (105);
		\draw (110.center) to (109);
		\draw (113.center) to (112);
		\draw (115.center) to (114);
		\draw (119.center) to (124.center);
		\draw (120.center) to (125.center);
		\draw (121.center) to (117.center);
		\draw (122.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (129)  at (0.275, -0.5) {};
		\node [style=small-contraction] (130)  at (1.275, -0.5) {};
		\node [style=small-contraction] (131)  at (0.275, -1.5) {};
		\node [style=none] (132)  at (0.275, -1.75) {};
		\node [style=small-contraction] (133)  at (1.275, -1.5) {};
		\node [style=none] (134)  at (1.275, -1.75) {};
		\node [style=none] (135)  at (0.525, -0.75) {};
		\node [style=none] (136)  at (0.525, -1.25) {};
		\node [style=none] (137)  at (1.025, -0.75) {};
		\node [style=none] (138)  at (1.025, -1.25) {};
		\node [style=box, font={\tiny}] (139)  at (0.275, -1.0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (140)  at (1.275, -1.0) {$\lambda_{nm}$};
		\node [style=none] (141)  at (0.775, -0.625) {...};
		\node [style=none] (142)  at (0.775, -1.375) {...};
		\node [style=dot] (145)  at (-0.1, -1.125) {};
		\node [style=dot] (146)  at (1.7, -1.125) {};
		\node [style=box, font={\tiny}] (149)  at (1.7, -1.4) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (150)  at (-0.1, -1.4) {$\lambda_{01}$};
		\node [style=none] (154)  at (-1.325, -1.75) {};
		\node [style=none] (155)  at (-0.575, -1.75) {};
		\node [style=small-contraction] (156)  at (-1.325, 0.0) {};
		\node [style=small-contraction] (157)  at (-0.575, 0.0) {};
		\node [style=none] (158)  at (-0.9, -0.375) {...};
		\node [style=small-contraction] (159)  at (0.175, 0.0) {};
		\node [style=small-contraction] (160)  at (1.175, 0.0) {};
		\node [style=dot] (161)  at (-1.475, 0.75) {};
		\node [style=none] (162)  at (-1.475, 1.0) {};
		\node [style=dot] (163)  at (-1.075, 0.75) {};
		\node [style=none] (164)  at (-1.075, 1.0) {};
		\node [style=none] (165)  at (-1.275, 0.875) {...};
		\node [style=dot] (166)  at (-0.3, 0.75) {};
		\node [style=none] (167)  at (-0.3, 1.0) {};
		\node [style=dot] (168)  at (0.1, 0.75) {};
		\node [style=none] (169)  at (0.1, 1.0) {};
		\node [style=none] (170)  at (-0.1, 0.875) {...};
		\node [style=none] (171)  at (0.45, 0.75) {};
		\node [style=none] (172)  at (0.85, 0.75) {};
		\node [style=none] (173)  at (1.1, 0.75) {};
		\node [style=none] (174)  at (1.5, 0.75) {};
		\node [style=none] (175)  at (0.45, 1.0) {};
		\node [style=none] (176)  at (0.85, 1.0) {};
		\node [style=none] (177)  at (0.65, 0.875) {...};
		\node [style=none] (178)  at (1.1, 1.0) {};
		\node [style=none] (179)  at (1.5, 1.0) {};
		\node [style=none] (180)  at (1.3, 0.875) {...};
		\node [style=none] (181)  at (-0.675, 0.875) {...};
		\node [style=none] (190)  at (-1.7, 1.0) {};
		\node [style=none] (191)  at (1.675, 1.0) {};
		\node [style=none] (192)  at (-1.7, 1.5) {};
		\node [style=none] (193)  at (1.675, 1.5) {};
		\node [style=none] (194)  at (-1.325, 1.5) {};
		\node [style=none] (195)  at (-1.325, 1.75) {};
		\node [style=none] (196)  at (1.425, 1.5) {};
		\node [style=none] (197)  at (1.425, 1.75) {};
		\node [style=none] (198)  at (0.05, 1.625) {...};
		\node [style=none] (199)  at (0.05, 1.25) {$\nu'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (129) to (135.center);
		\draw (129) to (139);
		\draw (130) to (140);
		\draw (131) to (132.center);
		\draw (133) to (134.center);
		\draw [style=dotted] (136.center) to (131);
		\draw [style=dotted] (137.center) to (130);
		\draw [style=dotted] (138.center) to (133);
		\draw (139) to (131);
		\draw (140) to (133);
		\draw (145) to (150);
		\draw (146) to (149);
		\draw (149) to (133);
		\draw (150) to (131);
		\draw [in=-90, out=30, looseness=0.50] (156) to (171.center);
		\draw (156) to (161);
		\draw (156) to (163);
		\draw (156) to (154.center);
		\draw [in=-90, out=30, looseness=0.50] (157) to (172.center);
		\draw (157) to (166);
		\draw (157) to (168);
		\draw (157) to (155.center);
		\draw [in=-90, out=30, looseness=0.50] (159) to (173.center);
		\draw (159) to (161);
		\draw (159) to (166);
		\draw (159) to (129);
		\draw [in=-90, out=45, looseness=0.50] (160) to (174.center);
		\draw (160) to (168);
		\draw (160) to (130);
		\draw (162.center) to (161);
		\draw (163) to (160);
		\draw (164.center) to (163);
		\draw (167.center) to (166);
		\draw (169.center) to (168);
		\draw (173.center) to (178.center);
		\draw (174.center) to (179.center);
		\draw (175.center) to (171.center);
		\draw (176.center) to (172.center);
		\draw (191.center) to (190.center);
		\draw (192.center) to (190.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (191.center);
		\draw (195.center) to (194.center);
		\draw (197.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (203)  at (-0.338, -1.75) {};
		\node [style=none] (204)  at (-0.338, -2.0) {};
		\node [style=small-contraction] (205)  at (0.662, -1.75) {};
		\node [style=none] (206)  at (0.662, -2.0) {};
		\node [style=none] (214)  at (0.162, -1.625) {...};
		\node [style=dot] (215)  at (-0.713, -1.375) {};
		\node [style=dot] (216)  at (1.037, -1.375) {};
		\node [style=box, font={\tiny}] (217)  at (1.037, -1.65) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (218)  at (-0.713, -1.65) {$\lambda_{01}$};
		\node [style=none] (219)  at (-1.938, -2.0) {};
		\node [style=none] (220)  at (-1.188, -2.0) {};
		\node [style=small-contraction] (221)  at (-1.938, -1.25) {};
		\node [style=small-contraction] (222)  at (-1.188, -1.25) {};
		\node [style=none] (223)  at (-1.513, -1.625) {...};
		\node [style=small-contraction] (224)  at (-0.312, -1.25) {};
		\node [style=small-contraction] (225)  at (0.562, -1.25) {};
		\node [style=dot] (226)  at (-2.088, 1.0) {};
		\node [style=none] (227)  at (-2.088, 1.25) {};
		\node [style=dot] (228)  at (-1.688, 1.0) {};
		\node [style=none] (229)  at (-1.688, 1.25) {};
		\node [style=none] (230)  at (-1.888, 1.125) {...};
		\node [style=dot] (231)  at (-0.413, 1.0) {};
		\node [style=none] (232)  at (-0.413, 1.25) {};
		\node [style=dot] (233)  at (-0.013, 1.0) {};
		\node [style=none] (234)  at (-0.013, 1.25) {};
		\node [style=none] (235)  at (-0.213, 1.125) {...};
		\node [style=none] (236)  at (1.087, -0.25) {};
		\node [style=none] (237)  at (1.487, -0.25) {};
		\node [style=none] (238)  at (1.737, -0.25) {};
		\node [style=none] (239)  at (2.137, -0.25) {};
		\node [style=none] (240)  at (1.087, 1.25) {};
		\node [style=none] (241)  at (1.487, 1.25) {};
		\node [style=none] (242)  at (1.287, 1.125) {...};
		\node [style=none] (243)  at (1.737, 1.25) {};
		\node [style=none] (244)  at (2.137, 1.25) {};
		\node [style=none] (245)  at (1.938, 1.125) {...};
		\node [style=none] (246)  at (-1.038, 1.125) {...};
		\node [style=none] (247)  at (-2.313, 1.25) {};
		\node [style=none] (248)  at (2.312, 1.25) {};
		\node [style=none] (249)  at (-2.313, 1.75) {};
		\node [style=none] (250)  at (2.312, 1.75) {};
		\node [style=none] (251)  at (-1.938, 1.75) {};
		\node [style=none] (252)  at (-1.938, 2.0) {};
		\node [style=none] (253)  at (2.062, 1.75) {};
		\node [style=none] (254)  at (2.062, 2.0) {};
		\node [style=none] (255)  at (-0.062, 1.875) {...};
		\node [style=none] (256)  at (-0.062, 1.5) {$\nu'$};
		\node [style=small-contraction] (257)  at (-1.938, 0.5) {};
		\node [style=small-contraction] (258)  at (-1.188, 0.5) {};
		\node [style=small-contraction] (259)  at (-1.938, -0.25) {};
		\node [style=small-contraction] (260)  at (-1.188, -0.25) {};
		\node [style=none] (261)  at (-1.688, 0.25) {};
		\node [style=none] (262)  at (-1.688, 0.0) {};
		\node [style=none] (263)  at (-1.438, 0.25) {};
		\node [style=none] (264)  at (-1.438, 0.0) {};
		\node [style=box, font={\tiny}] (265)  at (-1.938, 0.125) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (266)  at (-1.188, 0.125) {$\lambda_{nm}$};
		\node [style=none] (267)  at (-1.563, 0.375) {...};
		\node [style=none] (268)  at (-1.563, -0.125) {...};
		\node [style=small-contraction] (269)  at (-0.113, 0.425) {};
		\node [style=small-contraction] (270)  at (0.637, 0.425) {};
		\node [style=small-contraction] (271)  at (-0.113, -0.325) {};
		\node [style=small-contraction] (272)  at (0.637, -0.325) {};
		\node [style=none] (273)  at (0.137, 0.175) {};
		\node [style=none] (274)  at (0.137, -0.075) {};
		\node [style=none] (275)  at (0.387, 0.175) {};
		\node [style=none] (276)  at (0.387, -0.075) {};
		\node [style=box, font={\tiny}] (277)  at (-0.113, 0.05) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (278)  at (0.637, 0.05) {$\lambda_{nm}$};
		\node [style=none] (279)  at (0.262, 0.3) {...};
		\node [style=none] (280)  at (0.262, -0.2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (204.center);
		\draw (203) to (218);
		\draw (205) to (206.center);
		\draw (217) to (205);
		\draw (217) to (216);
		\draw (218) to (215);
		\draw [in=-90, out=30, looseness=0.50] (221) to (236.center);
		\draw [bend left=60] (221) to (226);
		\draw [bend left=45] (221) to (228);
		\draw (221) to (219.center);
		\draw [in=-90, out=30, looseness=0.50] (222) to (237.center);
		\draw (222) to (231);
		\draw (222) to (233);
		\draw (222) to (220.center);
		\draw [in=-90, out=30, looseness=0.50] (224) to (238.center);
		\draw (224) to (203);
		\draw [in=-90, out=45, looseness=0.50] (225) to (239.center);
		\draw (225) to (205);
		\draw (227.center) to (226);
		\draw (229.center) to (228);
		\draw (231) to (269);
		\draw (232.center) to (231);
		\draw (233) to (270);
		\draw (234.center) to (233);
		\draw (238.center) to (243.center);
		\draw (239.center) to (244.center);
		\draw (240.center) to (236.center);
		\draw (241.center) to (237.center);
		\draw (248.center) to (247.center);
		\draw (249.center) to (247.center);
		\draw (250.center) to (249.center);
		\draw (250.center) to (248.center);
		\draw (252.center) to (251.center);
		\draw (254.center) to (253.center);
		\draw [style=dotted] (257) to (261.center);
		\draw (257) to (265);
		\draw (257) to (226);
		\draw (258) to (266);
		\draw (258) to (228);
		\draw (259) to (224);
		\draw (260) to (225);
		\draw [style=dotted] (262.center) to (259);
		\draw [style=dotted] (263.center) to (258);
		\draw [style=dotted] (264.center) to (260);
		\draw (265) to (259);
		\draw (266) to (260);
		\draw [style=dotted] (269) to (273.center);
		\draw (269) to (277);
		\draw (270) to (278);
		\draw (271) to (224);
		\draw (272) to (225);
		\draw [style=dotted] (274.center) to (271);
		\draw [style=dotted] (275.center) to (270);
		\draw [style=dotted] (276.center) to (272);
		\draw (277) to (271);
		\draw (278) to (272);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (283)  at (-0.312, -1.75) {};
		\node [style=none] (285)  at (0.588, -1.75) {};
		\node [style=none] (286)  at (0.188, -1.625) {...};
		\node [style=none] (291)  at (-1.912, -1.75) {};
		\node [style=none] (292)  at (-1.162, -1.75) {};
		\node [style=small-contraction] (293)  at (-1.912, -1.5) {};
		\node [style=small-contraction] (294)  at (-1.162, -1.5) {};
		\node [style=none] (295)  at (-1.487, -1.625) {...};
		\node [style=small-contraction] (296)  at (-0.287, -1.5) {};
		\node [style=small-contraction] (297)  at (0.588, -1.5) {};
		\node [style=dot] (298)  at (-2.062, -0.75) {};
		\node [style=none] (299)  at (-2.112, 1.0) {};
		\node [style=dot] (300)  at (-1.662, -0.75) {};
		\node [style=none] (301)  at (-1.462, 1.0) {};
		\node [style=dot] (303)  at (-0.887, -0.75) {};
		\node [style=none] (304)  at (-0.787, 1.0) {};
		\node [style=dot] (305)  at (-0.487, -0.75) {};
		\node [style=none] (306)  at (-0.137, 1.0) {};
		\node [style=none] (308)  at (0.363, -0.5) {};
		\node [style=none] (309)  at (0.763, -0.5) {};
		\node [style=none] (310)  at (1.388, -0.5) {};
		\node [style=none] (311)  at (1.912, -0.5) {};
		\node [style=none] (312)  at (0.363, 1.0) {};
		\node [style=none] (313)  at (0.763, 1.0) {};
		\node [style=none] (314)  at (0.563, 0.875) {...};
		\node [style=none] (315)  at (1.388, 1.0) {};
		\node [style=none] (316)  at (1.912, 1.0) {};
		\node [style=none] (317)  at (1.662, 0.375) {...};
		\node [style=none] (318)  at (-1.137, 0.875) {...};
		\node [style=none] (319)  at (-2.287, 1.0) {};
		\node [style=none] (320)  at (2.088, 1.0) {};
		\node [style=none] (321)  at (-2.287, 1.5) {};
		\node [style=none] (322)  at (2.088, 1.5) {};
		\node [style=none] (323)  at (-1.912, 1.5) {};
		\node [style=none] (324)  at (-1.912, 1.75) {};
		\node [style=none] (325)  at (1.838, 1.5) {};
		\node [style=none] (326)  at (1.838, 1.75) {};
		\node [style=none] (327)  at (-0.037, 1.625) {...};
		\node [style=none] (328)  at (-0.037, 1.25) {$\nu'$};
		\node [style=small-contraction] (353)  at (-2.212, 0.5) {};
		\node [style=small-contraction] (354)  at (-1.462, 0.5) {};
		\node [style=small-contraction] (355)  at (-2.212, -0.25) {};
		\node [style=small-contraction] (356)  at (-1.462, -0.25) {};
		\node [style=none] (357)  at (-1.962, 0.25) {};
		\node [style=none] (358)  at (-1.962, 0.0) {};
		\node [style=none] (359)  at (-1.712, 0.25) {};
		\node [style=none] (360)  at (-1.712, 0.0) {};
		\node [style=box, font={\tiny}] (361)  at (-2.212, 0.125) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (362)  at (-1.462, 0.125) {$\lambda_{nm}$};
		\node [style=none] (363)  at (-1.837, 0.375) {...};
		\node [style=none] (364)  at (-1.837, -0.125) {...};
		\node [style=small-contraction] (365)  at (-0.812, 0.5) {};
		\node [style=small-contraction] (366)  at (-0.062, 0.5) {};
		\node [style=small-contraction] (367)  at (-0.812, -0.25) {};
		\node [style=small-contraction] (368)  at (-0.062, -0.25) {};
		\node [style=none] (369)  at (-0.562, 0.25) {};
		\node [style=none] (370)  at (-0.562, 0.0) {};
		\node [style=none] (371)  at (-0.312, 0.25) {};
		\node [style=none] (372)  at (-0.312, 0.0) {};
		\node [style=box, font={\tiny}] (373)  at (-0.812, 0.125) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (374)  at (-0.062, 0.125) {$\lambda_{nm}$};
		\node [style=none] (375)  at (-0.437, 0.375) {...};
		\node [style=none] (376)  at (-0.437, -0.125) {...};
		\node [style=small-contraction] (377)  at (1.388, -0.1) {};
		\node [style=small-contraction] (378)  at (1.912, -0.1) {};
		\node [style=dot] (380)  at (1.013, 0.275) {};
		\node [style=dot] (381)  at (2.287, 0.275) {};
		\node [style=box, font={\tiny}] (382)  at (2.287, 0.0) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (383)  at (1.013, 0.0) {$\lambda_{01}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.50] (293) to (308.center);
		\draw (293) to (298);
		\draw (293) to (300);
		\draw (293) to (291.center);
		\draw [in=-90, out=30, looseness=0.50] (294) to (309.center);
		\draw (294) to (303);
		\draw (294) to (305);
		\draw (294) to (292.center);
		\draw [in=-90, out=30, looseness=0.50] (296) to (310.center);
		\draw (296) to (283.center);
		\draw [in=-90, out=45, looseness=0.50] (297) to (311.center);
		\draw (297) to (285.center);
		\draw (298) to (296);
		\draw (299.center) to (353);
		\draw (300) to (297);
		\draw (301.center) to (354);
		\draw (303) to (367);
		\draw (303) to (296);
		\draw (305) to (368);
		\draw (305) to (297);
		\draw (306.center) to (366);
		\draw (311.center) to (378);
		\draw (312.center) to (308.center);
		\draw (313.center) to (309.center);
		\draw (315.center) to (377);
		\draw (320.center) to (319.center);
		\draw (321.center) to (319.center);
		\draw (322.center) to (321.center);
		\draw (322.center) to (320.center);
		\draw (324.center) to (323.center);
		\draw (326.center) to (325.center);
		\draw [style=dotted] (353) to (357.center);
		\draw (353) to (361);
		\draw (354) to (362);
		\draw (355) to (298);
		\draw (356) to (300);
		\draw [style=dotted] (358.center) to (355);
		\draw [style=dotted] (359.center) to (354);
		\draw [style=dotted] (360.center) to (356);
		\draw (361) to (355);
		\draw (362) to (356);
		\draw [style=dotted] (365) to (369.center);
		\draw (365) to (373);
		\draw (365) to (304.center);
		\draw (366) to (374);
		\draw [style=dotted] (370.center) to (367);
		\draw [style=dotted] (371.center) to (366);
		\draw [style=dotted] (372.center) to (368);
		\draw (373) to (367);
		\draw (374) to (368);
		\draw (377) to (310.center);
		\draw (378) to (316.center);
		\draw (378) to (382);
		\draw (380) to (383);
		\draw (382) to (381);
		\draw (383) to (377);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (386)  at (-1.338, -1.0) {};
		\node [style=none] (387)  at (-0.588, -1.0) {};
		\node [style=none] (388)  at (-0.088, -1.0) {};
		\node [style=none] (389)  at (0.662, -1.0) {};
		\node [style=small-contraction] (390)  at (-1.338, -0.75) {};
		\node [style=small-contraction] (391)  at (-0.588, -0.75) {};
		\node [style=none] (392)  at (-0.913, -0.875) {...};
		\node [style=small-contraction] (393)  at (-0.088, -0.75) {};
		\node [style=small-contraction] (394)  at (0.662, -0.75) {};
		\node [style=none] (395)  at (0.238, -0.875) {...};
		\node [style=dot] (396)  at (-1.488, 0.0) {};
		\node [style=none] (397)  at (-1.488, 0.25) {};
		\node [style=dot] (398)  at (-1.088, 0.0) {};
		\node [style=none] (399)  at (-1.088, 0.25) {};
		\node [style=none] (400)  at (-1.288, 0.125) {...};
		\node [style=dot] (401)  at (-0.312, 0.0) {};
		\node [style=none] (402)  at (-0.312, 0.25) {};
		\node [style=dot] (403)  at (0.087, 0.0) {};
		\node [style=none] (404)  at (0.087, 0.25) {};
		\node [style=none] (405)  at (-0.113, 0.125) {...};
		\node [style=none] (406)  at (0.438, 0.0) {};
		\node [style=none] (407)  at (0.837, 0.0) {};
		\node [style=none] (408)  at (1.087, 0.0) {};
		\node [style=none] (409)  at (1.488, 0.0) {};
		\node [style=none] (410)  at (0.438, 0.25) {};
		\node [style=none] (411)  at (0.837, 0.25) {};
		\node [style=none] (412)  at (0.637, 0.125) {...};
		\node [style=none] (413)  at (1.087, 0.25) {};
		\node [style=none] (414)  at (1.488, 0.25) {};
		\node [style=none] (415)  at (1.287, 0.125) {...};
		\node [style=none] (416)  at (-0.688, 0.125) {...};
		\node [style=none] (417)  at (-1.688, 0.25) {};
		\node [style=none] (418)  at (1.688, 0.25) {};
		\node [style=none] (419)  at (-1.688, 0.75) {};
		\node [style=none] (420)  at (1.688, 0.75) {};
		\node [style=none] (421)  at (-1.312, 0.75) {};
		\node [style=none] (422)  at (-1.312, 1.0) {};
		\node [style=none] (423)  at (1.438, 0.75) {};
		\node [style=none] (424)  at (1.438, 1.0) {};
		\node [style=none] (425)  at (0.062, 0.875) {...};
		\node [style=none] (426)  at (0.062, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.50] (390) to (406.center);
		\draw (390) to (386.center);
		\draw (390) to (396);
		\draw (390) to (398);
		\draw [in=-90, out=30, looseness=0.50] (391) to (407.center);
		\draw (391) to (401);
		\draw (391) to (403);
		\draw (391) to (387.center);
		\draw [in=-90, out=30, looseness=0.50] (393) to (408.center);
		\draw (393) to (396);
		\draw (393) to (401);
		\draw (393) to (388.center);
		\draw [in=-90, out=45, looseness=0.50] (394) to (409.center);
		\draw (394) to (403);
		\draw (394) to (389.center);
		\draw (397.center) to (396);
		\draw (398) to (394);
		\draw (398) to (399.center);
		\draw (402.center) to (401);
		\draw (404.center) to (403);
		\draw (409.center) to (414.center);
		\draw (410.center) to (406.center);
		\draw (411.center) to (407.center);
		\draw (413.center) to (408.center);
		\draw (418.center) to (417.center);
		\draw (419.center) to (417.center);
		\draw (420.center) to (419.center);
		\draw (420.center) to (418.center);
		\draw (422.center) to (421.center);
		\draw (424.center) to (423.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-matrix-block.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=contraction] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=contraction] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=contraction] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=contraction] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (19) at (-1, 0) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (20) at (1, 0) {$\lambda_{nm}$};
		\node [style=box-no-outline, font={\tiny}] (21) at (-0.5, 0) {$\lambda_{01}$};
		\node [style=none] (22) at (0, 0.375) {...};
		\node [style=none] (23) at (0.25, -0.375) {...};
		\node [style=none] (24) at (-3, 0.25) {};
		\node [style=none] (25) at (-2, 0.25) {};
		\node [style=none] (26) at (-3, -0.25) {};
		\node [style=none] (27) at (-2, -0.25) {};
		\node [style=none] (28) at (-2.75, 0.5) {};
		\node [style=none] (29) at (-2.75, 0.25) {};
		\node [style=none] (30) at (-2.25, 0.5) {};
		\node [style=none] (31) at (-2.25, 0.25) {};
		\node [style=none] (32) at (-2.5, 0) {$\lambda_{ij}$};
		\node [style=none] (33) at (-2.75, -0.25) {};
		\node [style=none] (34) at (-2.75, -0.5) {};
		\node [style=none] (35) at (-2.25, -0.25) {};
		\node [style=none] (36) at (-2.25, -0.5) {};
		\node [style=none] (37) at (-1.5, 0) {$:=$};
		\node [style=none] (38) at (-2.5, 0.375) {...};
		\node [style=none] (39) at (-2.5, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw [style=dotted] (13.center) to (8);
		\draw [style=dotted] (4) to (12.center);
		\draw [style=dotted] (14.center) to (6);
		\draw [style=dotted] (15.center) to (10);
		\draw (16) to (17.center);
		\draw [style=dotted] (18.center) to (16);
		\draw (4) to (19);
		\draw (19) to (8);
		\draw (6) to (20);
		\draw (20) to (10);
		\draw (4) to (16);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-plus-simp-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-4, 0) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=none] (3) at (-3.75, 0.5) {};
		\node [style=none, font={\tiny}] (4) at (-4, -0.625) {$A\oplus B$};
		\node [style=none] (5) at (-3.25, 0) {$\equiv$};
		\node [style=none] (6) at (-2.75, -0.875) {};
		\node [style=none] (7) at (-1.25, -0.875) {};
		\node [style=none] (8) at (-2, -0.625) {$\iso_{A\oplus B}^{\inv}$};
		\node [style=none] (9) at (-2.75, -0.375) {};
		\node [style=none] (10) at (-1.25, -0.375) {};
		\node [style=none] (11) at (-2, -1.125) {};
		\node [style=none] (12) at (-2, -0.875) {};
		\node [style=none] (13) at (-2.75, 0.625) {};
		\node [style=none] (14) at (-1.25, 0.625) {};
		\node [style=none] (15) at (-2, 0.375) {$\iso_{A\oplus  B}$};
		\node [style=none] (16) at (-2.75, 0.125) {};
		\node [style=none] (17) at (-1.25, 0.125) {};
		\node [style=none] (18) at (-2.5, 0.125) {};
		\node [style=none] (19) at (-2.5, -0.375) {};
		\node [style=none] (20) at (-1.5, 0.125) {};
		\node [style=none] (21) at (-1.5, -0.375) {};
		\node [style=none] (22) at (-2, -0.125) {...};
		\node [style=plus] (23) at (-2, 0.925) {};
		\node [style=none] (24) at (-2.25, 1.25) {};
		\node [style=none] (25) at (-1.75, 1.25) {};
		\node [style=none] (26) at (-2, 0.625) {};
		\node [style=none] (27) at (-0.75, 0) {$\equiv$};
		\node [style=none] (28) at (-0.25, -0.875) {};
		\node [style=none] (29) at (1.25, -0.875) {};
		\node [style=none] (30) at (0.5, -0.625) {$\iso_{A\oplus B}^{\inv}$};
		\node [style=none] (31) at (-0.25, -0.375) {};
		\node [style=none] (32) at (1.25, -0.375) {};
		\node [style=none] (33) at (0.5, -1.125) {};
		\node [style=none] (34) at (0.5, -0.875) {};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (50) at (-0.25, 1) {};
		\node [style=none] (51) at (0.5, 0.75) {$\iso_{A\boxempty B}$};
		\node [style=none] (52) at (1.25, 0.5) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
		\node [style=none] (54) at (0.75, 1) {};
		\node [style=none] (55) at (1.125, 0.5) {};
		\node [style=none] (56) at (0.875, -0.375) {};
		\node [style=none] (57) at (-0.125, 0.5) {};
		\node [style=small-contraction] (58) at (-0.125, 0.25) {};
		\node [style=none] (59) at (0.875, 0.375) {...};
		\node [style=none] (60) at (0.25, 1) {};
		\node [style=plus] (61) at (0.5, 1.25) {};
		\node [style=none] (63) at (0.625, 0.5) {};
		\node [style=none] (64) at (0.125, -0.375) {};
		\node [style=none] (65) at (0.375, 0.5) {};
		\node [style=small-contraction] (66) at (0.375, 0.25) {};
		\node [style=none] (67) at (0.125, 0.375) {...};
		\node [style=plus] (68) at (0.5, 1.675) {};
		\node [style=none] (69) at (0.25, 2) {};
		\node [style=none] (70) at (0.75, 2) {};
		\node [style=none] (71) at (1.75, 0) {$\equiv$};
		\node [style=none] (72) at (2.25, -0.875) {};
		\node [style=none] (73) at (3.75, -0.875) {};
		\node [style=none] (74) at (3, -0.625) {$\iso_{A\oplus B}^{\inv}$};
		\node [style=none] (75) at (2.25, -0.375) {};
		\node [style=none] (76) at (3.75, -0.375) {};
		\node [style=none] (77) at (3, -1.125) {};
		\node [style=none] (78) at (3, -0.875) {};
		\node [style=none] (79) at (3.75, 1) {};
		\node [style=none] (80) at (2.25, 1) {};
		\node [style=none] (81) at (3, 0.75) {$\iso_{A\boxempty B}$};
		\node [style=none] (82) at (3.75, 0.5) {};
		\node [style=none] (83) at (2.25, 0.5) {};
		\node [style=none] (84) at (3.25, 1) {};
		\node [style=none] (85) at (3.625, 0.5) {};
		\node [style=none] (86) at (3.375, -0.375) {};
		\node [style=none] (87) at (2.375, 0.5) {};
		\node [style=small-contraction] (88) at (2.375, 0.25) {};
		\node [style=none] (89) at (3.375, 0.375) {...};
		\node [style=none] (90) at (2.75, 1) {};
		\node [style=none] (92) at (3.125, 0.5) {};
		\node [style=none] (93) at (2.625, -0.375) {};
		\node [style=none] (94) at (2.875, 0.5) {};
		\node [style=small-contraction] (95) at (2.875, 0.25) {};
		\node [style=none] (96) at (2.625, 0.375) {...};
		\node [style=none] (98) at (2.75, 1.25) {};
		\node [style=none] (99) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (26.center) to (23);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (52.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw [in=270, out=90] (56.center) to (55.center);
		\draw (58) to (57.center);
		\draw [in=90, out=-30] (61) to (54.center);
		\draw [in=90, out=-150] (61) to (60.center);
		\draw [in=270, out=90] (64.center) to (63.center);
		\draw (66) to (65.center);
		\draw (69.center) to (68);
		\draw (70.center) to (68);
		\draw (68) to (61);
		\draw (75.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (76.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (83.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw [in=270, out=90] (86.center) to (85.center);
		\draw (88) to (87.center);
		\draw [in=270, out=90] (93.center) to (92.center);
		\draw (95) to (94.center);
		\draw (98.center) to (90.center);
		\draw (99.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-plus-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none, font={\tiny}] (4) at (-2.25, -0.625) {$\alpha\oplus\beta$};
		\node [style=none] (5) at (-1.5, 0) {$=$};
		\node [style=none] (6) at (-1, -0.875) {};
		\node [style=none] (7) at (0.5, -0.875) {};
		\node [style=none] (8) at (-0.25, -0.625) {$\iso_{\alpha\oplus\beta}^{\inv}$};
		\node [style=none] (9) at (-1, -0.375) {};
		\node [style=none] (10) at (0.5, -0.375) {};
		\node [style=none] (11) at (-0.25, -1.125) {};
		\node [style=none] (12) at (-0.25, -0.875) {};
		\node [style=none] (13) at (-1, 0.625) {};
		\node [style=none] (14) at (0.5, 0.625) {};
		\node [style=none] (15) at (-0.25, 0.375) {$\iso_{\alpha\oplus \beta}$};
		\node [style=none] (16) at (-1, 0.125) {};
		\node [style=none] (17) at (0.5, 0.125) {};
		\node [style=none] (18) at (-0.75, 0.125) {};
		\node [style=none] (19) at (-0.75, -0.375) {};
		\node [style=none] (20) at (0.25, 0.125) {};
		\node [style=none] (21) at (0.25, -0.375) {};
		\node [style=none] (22) at (-0.25, -0.125) {...};
		\node [style=plus] (23) at (-0.25, 0.925) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=none] (26) at (-0.25, 0.625) {};
		\node [style=none] (27) at (1, 0) {$=$};
		\node [style=none] (28) at (1.5, -0.875) {};
		\node [style=none] (29) at (3, -0.875) {};
		\node [style=none] (30) at (2.25, -0.625) {$\iso_{\alpha\oplus\beta}^{\inv}$};
		\node [style=none] (31) at (1.5, -0.375) {};
		\node [style=none] (32) at (3, -0.375) {};
		\node [style=none] (33) at (2.25, -1.125) {};
		\node [style=none] (34) at (2.25, -0.875) {};
		\node [style=none] (35) at (1.5, 0.625) {};
		\node [style=none] (36) at (3, 0.625) {};
		\node [style=none] (37) at (2.25, 0.375) {$\iso_{\alpha\boxplus \beta}$};
		\node [style=none] (38) at (1.5, 0.125) {};
		\node [style=none] (39) at (3, 0.125) {};
		\node [style=none] (40) at (1.75, 0.875) {};
		\node [style=none] (41) at (1.75, 0.625) {};
		\node [style=none] (42) at (2.75, 0.875) {};
		\node [style=none] (43) at (2.75, 0.625) {};
		\node [style=none] (44) at (1.75, 0.125) {};
		\node [style=none] (45) at (1.75, -0.375) {};
		\node [style=none] (46) at (2.75, 0.125) {};
		\node [style=none] (47) at (2.75, -0.375) {};
		\node [style=none] (48) at (2.25, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (26.center) to (23);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none, font={\tiny}] (5) at (-2, -0.625) {$\alpha\oplus\beta$};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-0.75, -0.35) {};
		\node [style=none, font={\tiny}] (8) at (-0.5, -0.175) {$\iso_\alpha^{\inv}$};
		\node [style=none] (9) at (-0.25, -0.35) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.5, -0.35) {};
		\node [style=none] (12) at (-0.675, 0) {};
		\node [style=none] (13) at (-0.325, 0) {};
		\node [style=none] (14) at (-0.75, 0.55) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none, font={\tiny}] (16) at (-0.5, 0.4) {$\iso_\alpha$};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 0.55) {};
		\node [style=none] (19) at (-0.675, 0.25) {};
		\node [style=none] (20) at (-0.325, 0.25) {};
		\node [style=none] (21) at (-0.5, 0.55) {};
		\node [style=plus] (22) at (-0.125, -0.575) {};
		\node [style=none] (23) at (-0.125, -1.075) {};
		\node [style=none] (24) at (-0.5, 0.8) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0, -0.35) {};
		\node [style=none, font={\tiny}] (27) at (0.25, -0.175) {$\iso_\beta^{\inv}$};
		\node [style=none] (28) at (0.5, -0.35) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (0.25, -0.35) {};
		\node [style=none] (31) at (0.075, 0) {};
		\node [style=none] (32) at (0.425, 0) {};
		\node [style=none] (33) at (0, 0.55) {};
		\node [style=none] (34) at (0, 0.25) {};
		\node [style=none, font={\tiny}] (35) at (0.25, 0.4) {$\iso_\beta$};
		\node [style=none] (36) at (0.5, 0.25) {};
		\node [style=none] (37) at (0.5, 0.55) {};
		\node [style=none] (38) at (0.075, 0.25) {};
		\node [style=none] (39) at (0.425, 0.25) {};
		\node [style=none] (40) at (0.25, 0.55) {};
		\node [style=none] (41) at (0.25, 0.8) {};
		\node [style=none] (42) at (-0.5, 0.125) {...};
		\node [style=none] (43) at (0.25, 0.125) {...};
		\node [style=none] (44) at (1, 0) {$=$};
		\node [style=none] (105) at (1.5, -0.875) {};
		\node [style=none] (106) at (3, -0.875) {};
		\node [style=none] (107) at (2.25, -0.625) {$\iso_{\alpha\oplus\beta}^{\inv}$};
		\node [style=none] (108) at (1.5, -0.375) {};
		\node [style=none] (109) at (3, -0.375) {};
		\node [style=none] (110) at (2.25, -1.125) {};
		\node [style=none] (111) at (2.25, -0.875) {};
		\node [style=none] (112) at (1.5, 0.625) {};
		\node [style=none] (113) at (3, 0.625) {};
		\node [style=none] (114) at (2.25, 0.375) {$\iso_{\alpha\boxplus \beta}$};
		\node [style=none] (115) at (1.5, 0.125) {};
		\node [style=none] (116) at (3, 0.125) {};
		\node [style=none] (117) at (1.75, 0.875) {};
		\node [style=none] (118) at (1.75, 0.625) {};
		\node [style=none] (119) at (2.75, 0.875) {};
		\node [style=none] (120) at (2.75, 0.625) {};
		\node [style=none] (121) at (1.75, 0.125) {};
		\node [style=none] (122) at (1.75, -0.375) {};
		\node [style=none] (123) at (2.75, 0.125) {};
		\node [style=none] (124) at (2.75, -0.375) {};
		\node [style=none] (125) at (2.25, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (6.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (14.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (19.center);
		\draw (13.center) to (20.center);
		\draw (23.center) to (22);
		\draw [in=165, out=-90] (11.center) to (22);
		\draw (24.center) to (21.center);
		\draw (25.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (33.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (38.center);
		\draw (32.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw [in=15, out=-90] (30.center) to (22);
		\draw (108.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (115.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, 0) {$s$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\equiv$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.85) {};
		\node [style=none, font={\tiny}] (7) at (0.75, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (8) at (1, -0.85) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (0.75, -0.85) {};
		\node [style=none] (11) at (0.575, -0.5) {};
		\node [style=none] (12) at (0.925, -0.5) {};
		\node [style=none] (13) at (0.5, 0.05) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none, font={\tiny}] (15) at (0.75, -0.1) {$\iso_A$};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (1, 0.05) {};
		\node [style=none] (18) at (0.575, -0.25) {};
		\node [style=none] (19) at (0.925, -0.25) {};
		\node [style=none] (20) at (0.75, 0.05) {};
		\node [style=none] (21) at (0.75, -0.375) {...};
		\node [style=none] (22) at (0.75, -1.1) {};
		\node [style=box] (23) at (0.75, 0.35) {$s$};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none, font={\tiny}] (26) at (-0.5, -0.625) {$A$};
		\node [style=none] (27) at (1.5, 0) {$\equiv$};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=none] (29) at (2, -0.85) {};
		\node [style=none, font={\tiny}] (30) at (2.25, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (31) at (2.5, -0.85) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (2.25, -0.85) {};
		\node [style=none] (34) at (2.075, -0.5) {};
		\node [style=none] (35) at (2.425, -0.5) {};
		\node [style=none] (36) at (2, 0.55) {};
		\node [style=none] (37) at (2, 0.25) {};
		\node [style=none, font={\tiny}] (38) at (2.25, 0.4) {$\iso_A$};
		\node [style=none] (39) at (2.5, 0.25) {};
		\node [style=none] (40) at (2.5, 0.55) {};
		\node [style=none] (41) at (2.075, 0.25) {};
		\node [style=none] (42) at (2.425, 0.25) {};
		\node [style=none] (43) at (2.25, 0.55) {};
		\node [style=none] (44) at (2.25, 0.15) {...};
		\node [style=none] (45) at (2.25, -1.1) {};
		\node [style=none] (47) at (2.25, 0.75) {};
		\node [style=box, font={\tiny}] (48) at (2.075, -0.15) {$s$};
		\node [style=box, font={\tiny}] (49) at (2.425, -0.15) {$s$};
		\node [style=none] (50) at (2.25, -0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw (22.center) to (10.center);
		\draw (25.center) to (23);
		\draw (23) to (20.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (36.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (34.center) to (41.center);
		\draw (35.center) to (42.center);
		\draw (45.center) to (33.center);
		\draw (47.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-swap-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.25) {};
		\node [style=none] (1) at (-6.5, 0.25) {};
		\node [style=none] (2) at (-6.5, -0.25) {};
		\node [style=none] (3) at (-7, -0.25) {};
		\node [style=none, font={\tiny}] (4) at (-7, 0.45) {$A$};
		\node [style=none, font={\tiny}] (5) at (-6.5, 0.45) {$ B$};
		\node [style=none] (6) at (-6, 0) {$\equiv$};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.85) {};
		\node [style=none, font={\tiny}] (10) at (-2.5, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (11) at (-2, -0.85) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-1.75, -0.85) {};
		\node [style=none] (14) at (-1.575, -0.5) {};
		\node [style=none] (15) at (-1.925, -0.5) {};
		\node [style=none] (16) at (-1.5, 1.55) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none, font={\tiny}] (18) at (-2.5, 1.4) {$\iso_A$};
		\node [style=none] (19) at (-2, 1.25) {};
		\node [style=none] (20) at (-2, 1.55) {};
		\node [style=none] (21) at (-1.575, 1.25) {};
		\node [style=none] (22) at (-1.925, 1.25) {};
		\node [style=none] (23) at (-1.75, 1.55) {};
		\node [style=none] (24) at (-1.75, 1.8) {};
		\node [style=none] (25) at (-2.25, -0.5) {};
		\node [style=none] (26) at (-2.25, -0.85) {};
		\node [style=none, font={\tiny}] (27) at (-1.75, -0.675) {$\iso_ B^{\inv}$};
		\node [style=none] (28) at (-2.75, -0.85) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (30) at (-2.5, -0.85) {};
		\node [style=none] (31) at (-2.325, -0.5) {};
		\node [style=none] (32) at (-2.675, -0.5) {};
		\node [style=none] (33) at (-2.25, 1.55) {};
		\node [style=none] (34) at (-2.25, 1.25) {};
		\node [style=none, font={\tiny}] (35) at (-1.75, 1.4) {$\iso_ B$};
		\node [style=none] (36) at (-2.75, 1.25) {};
		\node [style=none] (37) at (-2.75, 1.55) {};
		\node [style=none] (38) at (-2.325, 1.25) {};
		\node [style=none] (39) at (-2.675, 1.25) {};
		\node [style=none] (40) at (-2.5, 1.55) {};
		\node [style=none] (41) at (-2.5, 1.8) {};
		\node [style=none] (42) at (-2.125, 0.375) {...};
		\node [style=none] (43) at (-1.75, 1.125) {...};
		\node [style=small-contraction] (44) at (-1.925, 1) {};
		\node [style=small-contraction] (45) at (-2.325, 1) {};
		\node [style=small-contraction] (46) at (-1.575, 1) {};
		\node [style=small-contraction] (47) at (-2.675, 1) {};
		\node [style=dot] (48) at (-1.925, 0.5) {};
		\node [style=dot] (49) at (-2.325, 0.5) {};
		\node [style=dot] (50) at (-1.575, 0.5) {};
		\node [style=dot] (51) at (-2.675, 0.5) {};
		\node [style=none] (52) at (-2.5, 1.125) {...};
		\node [style=none] (53) at (-1.75, 0.375) {...};
		\node [style=none] (54) at (-2.5, 0.375) {...};
		\node [style=none] (55) at (-1.75, -0.375) {...};
		\node [style=small-contraction] (56) at (-1.925, -0.25) {};
		\node [style=small-contraction] (57) at (-2.325, -0.25) {};
		\node [style=small-contraction] (58) at (-1.575, -0.25) {};
		\node [style=small-contraction] (59) at (-2.675, -0.25) {};
		\node [style=dot] (60) at (-1.925, 0.25) {};
		\node [style=dot] (61) at (-2.325, 0.25) {};
		\node [style=dot] (62) at (-1.575, 0.25) {};
		\node [style=dot] (63) at (-2.675, 0.25) {};
		\node [style=none] (64) at (-2.5, -0.375) {...};
		\node [style=none] (65) at (-1.75, -1.5) {};
		\node [style=none] (66) at (-2.5, -1.5) {};
		\node [style=none] (67) at (-1, 0) {$\equiv$};
		\node [style=none] (159) at (-4.75, -0.5) {};
		\node [style=none] (160) at (-4.25, -0.5) {};
		\node [style=none] (161) at (-4.25, -1) {};
		\node [style=none] (162) at (-4.75, -1) {};
		\node [style=none] (163) at (-5.25, 0.75) {};
		\node [style=none] (164) at (-3.75, 0.75) {};
		\node [style=none] (165) at (-4.5, 0.5) {$\iso_{A\boxempty  B}$};
		\node [style=none] (166) at (-5.25, 0.25) {};
		\node [style=none] (167) at (-3.75, 0.25) {};
		\node [style=none] (168) at (-4.75, 1) {};
		\node [style=none] (169) at (-4.75, 0.75) {};
		\node [style=none] (175) at (-4.275, 1) {};
		\node [style=none] (176) at (-4.275, 0.75) {};
		\node [style=none] (177) at (-5.25, -0.5) {};
		\node [style=none] (178) at (-3.75, -0.5) {};
		\node [style=none] (179) at (-4.5, -0.25) {$\iso_{A\boxempty  B}^{\inv}$};
		\node [style=none] (180) at (-5.25, 0) {};
		\node [style=none] (181) at (-3.75, 0) {};
		\node [style=none] (184) at (-5, 0) {};
		\node [style=none] (185) at (-5, 0.25) {};
		\node [style=none] (186) at (-4, 0) {};
		\node [style=none] (187) at (-4, 0.25) {};
		\node [style=none] (188) at (-4.5, 0.125) {...};
		\node [style=none] (189) at (-3.25, 0) {$\equiv$};
		\node [style=none] (190) at (0, -0.5) {};
		\node [style=none] (191) at (0, -0.85) {};
		\node [style=none, font={\tiny}] (192) at (0.5, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (193) at (-0.5, -0.85) {};
		\node [style=none] (194) at (-0.5, -0.5) {};
		\node [style=none] (195) at (-0.25, -0.85) {};
		\node [style=none] (196) at (-0.075, -0.5) {};
		\node [style=none] (197) at (-0.425, -0.5) {};
		\node [style=none] (198) at (0.75, 1.55) {};
		\node [style=none] (199) at (0.75, 1.25) {};
		\node [style=none, font={\tiny}] (200) at (-0.25, 1.4) {$\iso_A$};
		\node [style=none] (201) at (0.25, 1.25) {};
		\node [style=none] (202) at (0.25, 1.55) {};
		\node [style=none] (203) at (0.675, 1.25) {};
		\node [style=none] (204) at (0.325, 1.25) {};
		\node [style=none] (205) at (0.5, 1.55) {};
		\node [style=none] (206) at (0.5, 1.8) {};
		\node [style=none] (207) at (0.75, -0.5) {};
		\node [style=none] (208) at (0.75, -0.85) {};
		\node [style=none, font={\tiny}] (209) at (-0.25, -0.675) {$\iso_ B^{\inv}$};
		\node [style=none] (210) at (0.25, -0.85) {};
		\node [style=none] (211) at (0.25, -0.5) {};
		\node [style=none] (212) at (0.5, -0.85) {};
		\node [style=none] (213) at (0.675, -0.5) {};
		\node [style=none] (214) at (0.325, -0.5) {};
		\node [style=none] (215) at (0, 1.55) {};
		\node [style=none] (216) at (0, 1.25) {};
		\node [style=none, font={\tiny}] (217) at (0.5, 1.4) {$\iso_ B$};
		\node [style=none] (218) at (-0.5, 1.25) {};
		\node [style=none] (219) at (-0.5, 1.55) {};
		\node [style=none] (220) at (-0.075, 1.25) {};
		\node [style=none] (221) at (-0.425, 1.25) {};
		\node [style=none] (222) at (-0.25, 1.55) {};
		\node [style=none] (223) at (-0.25, 1.8) {};
		\node [style=none] (224) at (0.125, 0.375) {...};
		\node [style=none] (225) at (0.5, 1.125) {...};
		\node [style=small-contraction] (226) at (0.325, 1) {};
		\node [style=small-contraction] (227) at (-0.075, 1) {};
		\node [style=small-contraction] (228) at (0.675, 1) {};
		\node [style=small-contraction] (229) at (-0.425, 1) {};
		\node [style=dot] (230) at (0.325, 0.5) {};
		\node [style=dot] (231) at (-0.075, 0.5) {};
		\node [style=dot] (232) at (0.675, 0.5) {};
		\node [style=dot] (233) at (-0.425, 0.5) {};
		\node [style=none] (234) at (-0.25, 1.125) {...};
		\node [style=none] (235) at (0.5, 0.375) {...};
		\node [style=none] (236) at (-0.25, 0.375) {...};
		\node [style=none] (237) at (-0.25, -0.375) {...};
		\node [style=small-contraction] (238) at (-0.425, -0.25) {};
		\node [style=small-contraction] (239) at (0.675, -0.25) {};
		\node [style=small-contraction] (240) at (-0.075, -0.25) {};
		\node [style=small-contraction] (241) at (0.325, -0.25) {};
		\node [style=dot] (242) at (0.325, 0.25) {};
		\node [style=dot] (243) at (-0.075, 0.25) {};
		\node [style=dot] (244) at (0.675, 0.25) {};
		\node [style=dot] (245) at (-0.425, 0.25) {};
		\node [style=none] (246) at (0.5, -0.375) {...};
		\node [style=none] (247) at (0.5, -1) {};
		\node [style=none] (248) at (-0.25, -1) {};
		\node [style=none] (249) at (1.25, 0) {$\equiv$};
		\node [style=none] (250) at (2.25, -1) {};
		\node [style=none] (251) at (2.75, -1) {};
		\node [style=none] (252) at (2.25, -1.25) {};
		\node [style=none] (253) at (2.75, -1.25) {};
		\node [style=none] (254) at (1.75, 1) {};
		\node [style=none] (255) at (3.25, 1) {};
		\node [style=none] (256) at (2.5, 0.75) {$\iso_{A\boxempty  B}$};
		\node [style=none] (257) at (1.75, 0.5) {};
		\node [style=none] (258) at (3.25, 0.5) {};
		\node [style=none] (259) at (2.25, 1.25) {};
		\node [style=none] (260) at (2.25, 1) {};
		\node [style=none] (261) at (2.725, 1.25) {};
		\node [style=none] (262) at (2.725, 1) {};
		\node [style=none] (263) at (1.75, -1) {};
		\node [style=none] (264) at (3.25, -1) {};
		\node [style=none] (265) at (2.5, -0.75) {$\iso_{ B\boxempty A}^{\inv}$};
		\node [style=none] (266) at (1.75, -0.5) {};
		\node [style=none] (267) at (3.25, -0.5) {};
		\node [style=none] (268) at (2, -0.5) {};
		\node [style=none] (269) at (2, -0.25) {};
		\node [style=none] (270) at (3, -0.5) {};
		\node [style=none] (271) at (3, -0.25) {};
		\node [style=none] (272) at (2.5, 0.375) {...};
		\node [style=none] (275) at (1.75, -0.25) {};
		\node [style=none] (276) at (3.25, -0.25) {};
		\node [style=none] (277) at (2.5, 0) {$\sigma$};
		\node [style=none] (278) at (1.75, 0.25) {};
		\node [style=none] (279) at (3.25, 0.25) {};
		\node [style=none] (280) at (2, 0.25) {};
		\node [style=none] (281) at (2, 0.5) {};
		\node [style=none] (282) at (3, 0.25) {};
		\node [style=none] (283) at (3, 0.5) {};
		\node [style=none] (284) at (2.5, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (2.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (33.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (41.center) to (40.center);
		\draw (46) to (21.center);
		\draw (44) to (22.center);
		\draw (45) to (38.center);
		\draw (47) to (39.center);
		\draw (45) to (50);
		\draw (48) to (45);
		\draw (49) to (47);
		\draw (51) to (47);
		\draw (46) to (50);
		\draw (46) to (49);
		\draw (48) to (44);
		\draw (44) to (51);
		\draw (57) to (62);
		\draw (60) to (57);
		\draw (61) to (59);
		\draw (63) to (59);
		\draw (58) to (62);
		\draw (58) to (61);
		\draw (60) to (56);
		\draw (56) to (63);
		\draw (58) to (14.center);
		\draw (57) to (31.center);
		\draw (59) to (32.center);
		\draw (56) to (15.center);
		\draw (50) to (62);
		\draw (60) to (48);
		\draw (49) to (61);
		\draw (63) to (51);
		\draw [in=-90, out=90] (65.center) to (30.center);
		\draw [in=-90, out=90] (66.center) to (13.center);
		\draw [in=90, out=-90] (159.center) to (161.center);
		\draw [in=90, out=-90] (160.center) to (162.center);
		\draw (166.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (167.center) to (164.center);
		\draw (167.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw (176.center) to (175.center);
		\draw (180.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (181.center) to (178.center);
		\draw (181.center) to (180.center);
		\draw (185.center) to (184.center);
		\draw (187.center) to (186.center);
		\draw [bend right] (47) to (59);
		\draw [bend right] (58) to (46);
		\draw [bend left=15] (44) to (56);
		\draw [bend right=15, looseness=1.25] (45) to (57);
		\draw (190.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw (193.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (198.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (206.center) to (205.center);
		\draw (207.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (208.center);
		\draw (208.center) to (207.center);
		\draw (215.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (223.center) to (222.center);
		\draw (228) to (203.center);
		\draw (226) to (204.center);
		\draw (227) to (220.center);
		\draw (229) to (221.center);
		\draw (227) to (232);
		\draw (230) to (227);
		\draw (231) to (229);
		\draw (233) to (229);
		\draw (228) to (232);
		\draw (228) to (231);
		\draw (230) to (226);
		\draw (226) to (233);
		\draw (239) to (244);
		\draw (242) to (239);
		\draw (243) to (241);
		\draw (245) to (241);
		\draw (240) to (244);
		\draw (240) to (243);
		\draw (242) to (238);
		\draw (238) to (245);
		\draw (240) to (196.center);
		\draw (239) to (213.center);
		\draw (241) to (214.center);
		\draw (238) to (197.center);
		\draw (232) to (244);
		\draw (242) to (230);
		\draw (231) to (243);
		\draw (245) to (233);
		\draw [in=-90, out=90] (247.center) to (212.center);
		\draw [in=-90, out=90] (248.center) to (195.center);
		\draw [bend right] (229) to (241);
		\draw [bend right] (240) to (228);
		\draw [bend left=15] (226) to (238);
		\draw [bend right=15, looseness=1.25] (227) to (239);
		\draw [in=90, out=-90] (250.center) to (252.center);
		\draw [in=90, out=-90] (251.center) to (253.center);
		\draw (257.center) to (254.center);
		\draw (254.center) to (255.center);
		\draw (258.center) to (255.center);
		\draw (258.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw (266.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (267.center) to (264.center);
		\draw (267.center) to (266.center);
		\draw (269.center) to (268.center);
		\draw (271.center) to (270.center);
		\draw (278.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (279.center) to (276.center);
		\draw (279.center) to (278.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-swap-boxplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -0.35) {};
		\node [style=none, font={\tiny}] (2) at (-0.5, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (3) at (-0.25, -0.35) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.5, -0.35) {};
		\node [style=none] (6) at (-0.675, 0) {};
		\node [style=none] (7) at (-0.325, 0) {};
		\node [style=none] (8) at (-0.75, 0.55) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none, font={\tiny}] (10) at (-0.5, 0.4) {$\iso_A$};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (-0.25, 0.55) {};
		\node [style=none] (13) at (-0.675, 0.25) {};
		\node [style=none] (14) at (-0.325, 0.25) {};
		\node [style=none] (15) at (-0.5, 0.55) {};
		\node [style=none] (16) at (-0.5, 0.8) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, -0.35) {};
		\node [style=none, font={\tiny}] (19) at (0.25, -0.175) {$\iso_B^{\inv}$};
		\node [style=none] (20) at (0.5, -0.35) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (0.25, -0.35) {};
		\node [style=none] (23) at (0.075, 0) {};
		\node [style=none] (24) at (0.425, 0) {};
		\node [style=none] (25) at (0, 0.55) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none, font={\tiny}] (27) at (0.25, 0.4) {$\iso_B$};
		\node [style=none] (28) at (0.5, 0.25) {};
		\node [style=none] (29) at (0.5, 0.55) {};
		\node [style=none] (30) at (0.075, 0.25) {};
		\node [style=none] (31) at (0.425, 0.25) {};
		\node [style=none] (32) at (0.25, 0.55) {};
		\node [style=none] (33) at (0.25, 0.8) {};
		\node [style=none] (34) at (-0.5, 0.125) {...};
		\node [style=none] (35) at (0.25, 0.125) {...};
		\node [style=none] (36) at (-2.25, 0.25) {};
		\node [style=none] (37) at (-1.75, 0.25) {};
		\node [style=none] (38) at (-1.75, -0.25) {};
		\node [style=none] (39) at (-2.25, -0.25) {};
		\node [style=none, font={\tiny}] (40) at (-2.25, 0.45) {$A$};
		\node [style=none, font={\tiny}] (41) at (-1.75, 0.45) {$B$};
		\node [style=none] (42) at (-1.25, 0) {$=$};
		\node [style=none] (44) at (0.25, -0.75) {};
		\node [style=none] (45) at (-0.5, -0.75) {};
		\node [style=none] (46) at (2.25, -0.25) {};
		\node [style=none] (47) at (2.25, -0.6) {};
		\node [style=none, font={\tiny}] (48) at (2.5, -0.425) {$\iso_A^{\inv}$};
		\node [style=none] (49) at (2.75, -0.6) {};
		\node [style=none] (50) at (2.75, -0.25) {};
		\node [style=none] (51) at (2.5, -0.6) {};
		\node [style=none] (52) at (2.325, -0.25) {};
		\node [style=none] (53) at (2.675, -0.25) {};
		\node [style=none] (54) at (1.5, 0.55) {};
		\node [style=none] (55) at (1.5, 0.25) {};
		\node [style=none, font={\tiny}] (56) at (1.75, 0.4) {$\iso_A$};
		\node [style=none] (57) at (2, 0.25) {};
		\node [style=none] (58) at (2, 0.55) {};
		\node [style=none] (59) at (1.575, 0.25) {};
		\node [style=none] (60) at (1.925, 0.25) {};
		\node [style=none] (61) at (1.75, 0.55) {};
		\node [style=none] (62) at (1.75, 0.8) {};
		\node [style=none] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (1.5, -0.6) {};
		\node [style=none, font={\tiny}] (65) at (1.75, -0.425) {$\iso_B^{\inv}$};
		\node [style=none] (66) at (2, -0.6) {};
		\node [style=none] (67) at (2, -0.25) {};
		\node [style=none] (68) at (1.75, -0.6) {};
		\node [style=none] (69) at (1.575, -0.25) {};
		\node [style=none] (70) at (1.925, -0.25) {};
		\node [style=none] (71) at (2.25, 0.55) {};
		\node [style=none] (72) at (2.25, 0.25) {};
		\node [style=none, font={\tiny}] (73) at (2.5, 0.4) {$\iso_B$};
		\node [style=none] (74) at (2.75, 0.25) {};
		\node [style=none] (75) at (2.75, 0.55) {};
		\node [style=none] (76) at (2.325, 0.25) {};
		\node [style=none] (77) at (2.675, 0.25) {};
		\node [style=none] (78) at (2.5, 0.55) {};
		\node [style=none] (79) at (2.5, 0.8) {};
		\node [style=none] (80) at (1.75, 0.175) {...};
		\node [style=none] (81) at (2.5, 0.175) {...};
		\node [style=none] (82) at (1, 0) {$=$};
		\node [style=none] (83) at (2.5, -0.75) {};
		\node [style=none] (84) at (1.75, -0.75) {};
		\node [style=none, font={\tiny}] (85) at (-2, 0.45) {$\boxplus$};
		\node [style=none] (86) at (3.25, 0) {$=$};
		\node [style=none] (90) at (5, -0.6) {};
		\node [style=none] (91) at (5, -0.25) {};
		\node [style=none] (92) at (4.75, -0.6) {};
		\node [style=none] (93) at (4.575, -0.25) {};
		\node [style=none] (94) at (4.925, -0.25) {};
		\node [style=none] (95) at (3.75, 0.55) {};
		\node [style=none] (96) at (3.75, 0.25) {};
		\node [style=none] (100) at (3.825, 0.25) {};
		\node [style=none] (101) at (4.175, 0.25) {};
		\node [style=none] (102) at (4, 0.55) {};
		\node [style=none] (103) at (4, 0.8) {};
		\node [style=none] (104) at (3.75, -0.25) {};
		\node [style=none] (105) at (3.75, -0.6) {};
		\node [style=none, font={\tiny}] (106) at (4.375, -0.425) {$\iso_{B\boxplus A}^{\inv}$};
		\node [style=none] (109) at (4, -0.6) {};
		\node [style=none] (110) at (3.825, -0.25) {};
		\node [style=none] (111) at (4.175, -0.25) {};
		\node [style=none, font={\tiny}] (114) at (4.375, 0.4) {$\iso_{A\boxplus B}$};
		\node [style=none] (115) at (5, 0.25) {};
		\node [style=none] (116) at (5, 0.55) {};
		\node [style=none] (117) at (4.575, 0.25) {};
		\node [style=none] (118) at (4.925, 0.25) {};
		\node [style=none] (119) at (4.75, 0.55) {};
		\node [style=none] (120) at (4.75, 0.8) {};
		\node [style=none] (121) at (4, 0.175) {...};
		\node [style=none] (122) at (4.75, 0.175) {...};
		\node [style=none] (123) at (4.75, -0.75) {};
		\node [style=none] (124) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (13.center);
		\draw (7.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (25.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (30.center);
		\draw (24.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [in=90, out=-90] (36.center) to (38.center);
		\draw [in=90, out=-90] (37.center) to (39.center);
		\draw [in=270, out=90] (45.center) to (22.center);
		\draw [in=270, out=90] (44.center) to (5.center);
		\draw (46.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (54.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [in=270, out=90] (52.center) to (59.center);
		\draw [in=270, out=90] (53.center) to (60.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (71.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw [in=270, out=90] (69.center) to (76.center);
		\draw [in=270, out=90] (70.center) to (77.center);
		\draw (79.center) to (78.center);
		\draw [in=270, out=90] (84.center) to (68.center);
		\draw [in=270, out=90] (83.center) to (51.center);
		\draw (91.center) to (90.center);
		\draw (96.center) to (95.center);
		\draw [in=270, out=90] (93.center) to (100.center);
		\draw [in=270, out=90] (94.center) to (101.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (104.center);
		\draw (116.center) to (115.center);
		\draw [in=270, out=90] (110.center) to (117.center);
		\draw [in=270, out=90] (111.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw [in=270, out=90] (124.center) to (109.center);
		\draw [in=270, out=90] (123.center) to (92.center);
		\draw (91.center) to (104.center);
		\draw (105.center) to (90.center);
		\draw (95.center) to (116.center);
		\draw (115.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-swap-boxtimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none, font={\tiny}] (4) at (-3, 0.45) {$A$};
		\node [style=none, font={\tiny}] (5) at (-2.5, 0.45) {$B$};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=none, font={\tiny}] (7) at (-2.75, 0.45) {$\boxtimes$};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-0.25, -0.85) {};
		\node [style=none, font={\tiny}] (10) at (-1.25, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (11) at (-0.75, -0.85) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.85) {};
		\node [style=none] (14) at (-0.325, -0.5) {};
		\node [style=none] (15) at (-0.675, -0.5) {};
		\node [style=none] (16) at (-0.25, 1.55) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none, font={\tiny}] (18) at (-1.25, 1.4) {$\iso_A$};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.55) {};
		\node [style=none] (21) at (-0.325, 1.25) {};
		\node [style=none] (22) at (-0.675, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.55) {};
		\node [style=none] (26) at (-0.5, 1.8) {};
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-1, -0.85) {};
		\node [style=none, font={\tiny}] (29) at (-0.5, -0.675) {$\iso_B^{\inv}$};
		\node [style=none] (30) at (-1.5, -0.85) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (-1.25, -0.85) {};
		\node [style=none] (33) at (-1.075, -0.5) {};
		\node [style=none] (34) at (-1.425, -0.5) {};
		\node [style=none] (35) at (-1, 1.55) {};
		\node [style=none] (36) at (-1, 1.25) {};
		\node [style=none, font={\tiny}] (37) at (-0.5, 1.4) {$\iso_B$};
		\node [style=none] (38) at (-1.5, 1.25) {};
		\node [style=none] (39) at (-1.5, 1.55) {};
		\node [style=none] (40) at (-1.075, 1.25) {};
		\node [style=none] (41) at (-1.425, 1.25) {};
		\node [style=none] (42) at (-1.25, 1.55) {};
		\node [style=none] (43) at (-1.25, 1.8) {};
		\node [style=none] (44) at (-0.875, 0.375) {...};
		\node [style=none] (45) at (-0.5, 1.125) {...};
		\node [style=small-contraction] (46) at (-0.675, 1) {};
		\node [style=small-contraction] (47) at (-1.075, 1) {};
		\node [style=small-contraction] (48) at (-0.325, 1) {};
		\node [style=small-contraction] (49) at (-1.425, 1) {};
		\node [style=dot] (50) at (-0.675, 0.5) {};
		\node [style=dot] (51) at (-1.075, 0.5) {};
		\node [style=dot] (52) at (-0.325, 0.5) {};
		\node [style=dot] (53) at (-1.425, 0.5) {};
		\node [style=none] (54) at (-1.25, 1.125) {...};
		\node [style=none] (55) at (-0.5, 0.375) {...};
		\node [style=none] (56) at (-1.25, 0.375) {...};
		\node [style=none] (57) at (-0.5, -0.375) {...};
		\node [style=small-contraction] (58) at (-0.675, -0.25) {};
		\node [style=small-contraction] (59) at (-1.075, -0.25) {};
		\node [style=small-contraction] (60) at (-0.325, -0.25) {};
		\node [style=small-contraction] (61) at (-1.425, -0.25) {};
		\node [style=dot] (62) at (-0.675, 0.25) {};
		\node [style=dot] (63) at (-1.075, 0.25) {};
		\node [style=dot] (64) at (-0.325, 0.25) {};
		\node [style=dot] (65) at (-1.425, 0.25) {};
		\node [style=none] (66) at (-1.25, -0.375) {...};
		\node [style=none] (67) at (-0.5, -1.5) {};
		\node [style=none] (68) at (-1.25, -1.5) {};
		\node [style=none] (69) at (0.25, 0) {$=$};
		\node [style=none] (70) at (1.25, -0.75) {};
		\node [style=none] (71) at (1.25, -1.1) {};
		\node [style=none, font={\tiny}] (72) at (1.75, -0.925) {$\iso_A^{\inv}$};
		\node [style=none] (73) at (0.75, -1.1) {};
		\node [style=none] (74) at (0.75, -0.75) {};
		\node [style=none] (75) at (1, -1.1) {};
		\node [style=none] (76) at (1.175, -0.75) {};
		\node [style=none] (77) at (0.825, -0.75) {};
		\node [style=none] (78) at (2, 1.55) {};
		\node [style=none] (79) at (2, 1.25) {};
		\node [style=none, font={\tiny}] (80) at (1, 1.4) {$\iso_A$};
		\node [style=none] (81) at (1.5, 1.25) {};
		\node [style=none] (82) at (1.5, 1.55) {};
		\node [style=none] (83) at (1.925, 1.25) {};
		\node [style=none] (84) at (1.575, 1.25) {};
		\node [style=none] (85) at (1.75, 1.55) {};
		\node [style=none] (86) at (1.75, 1.8) {};
		\node [style=none] (87) at (2, -0.75) {};
		\node [style=none] (88) at (2, -1.1) {};
		\node [style=none, font={\tiny}] (89) at (1, -0.925) {$\iso_B^{\inv}$};
		\node [style=none] (90) at (1.5, -1.1) {};
		\node [style=none] (91) at (1.5, -0.75) {};
		\node [style=none] (92) at (1.75, -1.1) {};
		\node [style=none] (93) at (1.925, -0.75) {};
		\node [style=none] (94) at (1.575, -0.75) {};
		\node [style=none] (95) at (1.25, 1.55) {};
		\node [style=none] (96) at (1.25, 1.25) {};
		\node [style=none, font={\tiny}] (97) at (1.75, 1.4) {$\iso_B$};
		\node [style=none] (98) at (0.75, 1.25) {};
		\node [style=none] (99) at (0.75, 1.55) {};
		\node [style=none] (100) at (1.175, 1.25) {};
		\node [style=none] (101) at (0.825, 1.25) {};
		\node [style=none] (102) at (1, 1.55) {};
		\node [style=none] (103) at (1, 1.8) {};
		\node [style=none] (104) at (1.375, 0.5) {...};
		\node [style=none] (105) at (1.75, 1.125) {...};
		\node [style=small-contraction] (106) at (1.575, 1) {};
		\node [style=small-contraction] (107) at (1.175, 1) {};
		\node [style=small-contraction] (108) at (1.925, 1) {};
		\node [style=small-contraction] (109) at (0.825, 1) {};
		\node [style=dot] (110) at (1.575, 0.5) {};
		\node [style=dot] (111) at (1.175, 0.5) {};
		\node [style=dot] (112) at (1.925, 0.5) {};
		\node [style=dot] (113) at (0.825, 0.5) {};
		\node [style=none] (114) at (1, 1.125) {...};
		\node [style=none] (115) at (1.75, 0.25) {...};
		\node [style=none] (116) at (1, 0.25) {...};
		\node [style=none] (117) at (1, -0.625) {...};
		\node [style=small-contraction] (118) at (0.825, -0.5) {};
		\node [style=small-contraction] (119) at (1.925, -0.5) {};
		\node [style=small-contraction] (120) at (1.175, -0.5) {};
		\node [style=small-contraction] (121) at (1.575, -0.5) {};
		\node [style=dot] (122) at (1.175, 0) {};
		\node [style=dot] (123) at (1.575, 0) {};
		\node [style=dot] (124) at (1.925, 0) {};
		\node [style=dot] (125) at (0.825, 0) {};
		\node [style=none] (126) at (1.75, -0.625) {...};
		\node [style=none] (127) at (1.75, -1.25) {};
		\node [style=none] (128) at (1, -1.25) {};
		\node [style=none] (129) at (1.375, 0) {...};
		\node [style=none] (130) at (2.5, 0) {$=$};
		\node [style=none] (131) at (4.25, -0.6) {};
		\node [style=none] (132) at (4.25, -0.25) {};
		\node [style=none] (133) at (4, -0.6) {};
		\node [style=none] (134) at (3.075, -0.25) {};
		\node [style=none] (135) at (3.825, -0.25) {};
		\node [style=none] (136) at (3, 0.55) {};
		\node [style=none] (137) at (3, 0.25) {};
		\node [style=none] (138) at (3.075, 0.25) {};
		\node [style=none] (139) at (3.425, 0.25) {};
		\node [style=none] (140) at (3.25, 0.55) {};
		\node [style=none] (141) at (3.25, 0.8) {};
		\node [style=none] (142) at (3, -0.25) {};
		\node [style=none] (143) at (3, -0.6) {};
		\node [style=none, font={\tiny}] (144) at (3.625, -0.425) {$\iso_{B\boxtimes A}^{\inv}$};
		\node [style=none] (145) at (3.25, -0.6) {};
		\node [style=none] (146) at (3.425, -0.25) {};
		\node [style=none] (147) at (4.175, -0.25) {};
		\node [style=none, font={\tiny}] (148) at (3.625, 0.4) {$\iso_{A\boxtimes B}$};
		\node [style=none] (149) at (4.25, 0.25) {};
		\node [style=none] (150) at (4.25, 0.55) {};
		\node [style=none] (151) at (3.825, 0.25) {};
		\node [style=none] (152) at (4.175, 0.25) {};
		\node [style=none] (153) at (4, 0.55) {};
		\node [style=none] (154) at (4, 0.8) {};
		\node [style=none] (155) at (3.25, 0) {...};
		\node [style=none] (156) at (4, 0) {...};
		\node [style=none] (157) at (4, -0.75) {};
		\node [style=none] (158) at (3.25, -0.75) {};
		\node [style=none] (159) at (3.625, 0.175) {...};
		\node [style=none] (160) at (3.625, -0.175) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (2.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (26.center) to (23.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (43.center) to (42.center);
		\draw (48) to (21.center);
		\draw (46) to (22.center);
		\draw (47) to (40.center);
		\draw (49) to (41.center);
		\draw (47) to (52);
		\draw (50) to (47);
		\draw (51) to (49);
		\draw (53) to (49);
		\draw (48) to (52);
		\draw (48) to (51);
		\draw (50) to (46);
		\draw (46) to (53);
		\draw (59) to (64);
		\draw (62) to (59);
		\draw (63) to (61);
		\draw (65) to (61);
		\draw (60) to (64);
		\draw (60) to (63);
		\draw (62) to (58);
		\draw (58) to (65);
		\draw (60) to (14.center);
		\draw (59) to (33.center);
		\draw (61) to (34.center);
		\draw (58) to (15.center);
		\draw (52) to (64);
		\draw (62) to (50);
		\draw (51) to (63);
		\draw (65) to (53);
		\draw [in=-90, out=90] (67.center) to (32.center);
		\draw [in=-90, out=90] (68.center) to (13.center);
		\draw (70.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (78.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (103.center) to (102.center);
		\draw (108) to (83.center);
		\draw (106) to (84.center);
		\draw (107) to (100.center);
		\draw (109) to (101.center);
		\draw (107) to (112);
		\draw (110) to (107);
		\draw (111) to (109);
		\draw (113) to (109);
		\draw (108) to (112);
		\draw (108) to (111);
		\draw (110) to (106);
		\draw (106) to (113);
		\draw (119) to (124);
		\draw (122) to (119);
		\draw (123) to (121);
		\draw (125) to (121);
		\draw (120) to (124);
		\draw (120) to (123);
		\draw (122) to (118);
		\draw (118) to (125);
		\draw (120) to (76.center);
		\draw (119) to (93.center);
		\draw (121) to (94.center);
		\draw (118) to (77.center);
		\draw (112) to (124);
		\draw (122) to (110);
		\draw (111) to (123);
		\draw (125) to (113);
		\draw [in=-90, out=90] (127.center) to (92.center);
		\draw [in=-90, out=90] (128.center) to (75.center);
		\draw (132.center) to (131.center);
		\draw (137.center) to (136.center);
		\draw [in=270, out=90] (134.center) to (138.center);
		\draw [in=270, out=90] (135.center) to (139.center);
		\draw (141.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw (150.center) to (149.center);
		\draw [in=270, out=90] (146.center) to (151.center);
		\draw [in=270, out=90] (147.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw [in=270, out=90] (158.center) to (145.center);
		\draw [in=270, out=90] (157.center) to (133.center);
		\draw (132.center) to (142.center);
		\draw (143.center) to (131.center);
		\draw (136.center) to (150.center);
		\draw (149.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-tensor-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (4) at (-4.5, 0.25) {};
		\node [style=contraction] (6) at (-3.5, 0.25) {};
		\node [style=contraction] (8) at (-4.5, -0.75) {};
		\node [style=none] (9) at (-4.5, -1) {};
		\node [style=contraction] (10) at (-3.5, -0.75) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-4.25, -0.5) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-3.75, -0.5) {};
		\node [style=box, font={\tiny}] (16) at (-4.75, -0.25) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (17) at (-3.25, -0.25) {$\lambda_{nm}$};
		\node [style=none] (18) at (-4, 0.125) {...};
		\node [style=none] (19) at (-4, -0.625) {...};
		\node [style=contraction] (20) at (-5.25, -0.75) {};
		\node [style=none] (21) at (-5.25, -1) {};
		\node [style=dot] (22) at (-5.25, 0.75) {};
		\node [style=dot] (23) at (-4.25, 0.75) {};
		\node [style=none] (24) at (-5.25, 1.25) {};
		\node [style=none] (25) at (-4.25, 1.25) {};
		\node [style=none] (26) at (-4.75, 0.875) {...};
		\node [style=none] (27) at (-2.5, 0) {$=$};
		\node [style=contraction] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=contraction] (32) at (0, -0.75) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (-0.75, 0) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (-0.25, 0) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=box, font={\tiny}] (38) at (-1.25, -0.25) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (39) at (0.25, -0.25) {$\lambda_{nm}$};
		\node [style=none] (40) at (-0.5, 0.2) {...};
		\node [style=none] (41) at (-0.5, -0.625) {...};
		\node [style=contraction] (42) at (-1.75, -0.75) {};
		\node [style=none] (43) at (-1.75, -1) {};
		\node [style=none] (46) at (-1.5, 1.5) {};
		\node [style=none] (47) at (-0.25, 1.5) {};
		\node [style=none] (48) at (-1, 1.375) {...};
		\node [style=dot] (49) at (-1.25, 0.25) {};
		\node [style=dot] (50) at (-0.85, 0.325) {};
		\node [style=dot] (51) at (-0.15, 0.325) {};
		\node [style=dot] (52) at (0.25, 0.5) {};
		\node [style=contraction] (53) at (-1.5, 1) {};
		\node [style=contraction] (54) at (-2, 0.75) {};
		\node [style=contraction] (55) at (-0.75, 1) {};
		\node [style=contraction] (56) at (-0.25, 1) {};
		\node [style=none] (57) at (1, 0) {$=$};
		\node [style=contraction] (58) at (2.5, -0.75) {};
		\node [style=none] (59) at (2.5, -1) {};
		\node [style=contraction] (60) at (3.5, -0.75) {};
		\node [style=none] (61) at (3.5, -1) {};
		\node [style=none] (62) at (2.25, 0.75) {};
		\node [style=none] (63) at (2.5, 0) {};
		\node [style=none] (64) at (3, 0.75) {};
		\node [style=none] (65) at (2.75, 0) {};
		\node [style=box, font={\tiny}] (66) at (1.75, 0.5) {$\lambda_{00}$};
		\node [style=none] (68) at (2.625, 0.45) {...};
		\node [style=none] (69) at (3, -0.625) {...};
		\node [style=contraction] (70) at (1.75, -0.75) {};
		\node [style=none] (71) at (1.75, -1) {};
		\node [style=none] (72) at (2, 1.5) {};
		\node [style=none] (73) at (3.25, 1.5) {};
		\node [style=none] (74) at (2.5, 1.375) {...};
		\node [style=dot] (75) at (1.75, 0) {};
		\node [style=dot] (78) at (3.75, -0.25) {};
		\node [style=contraction] (79) at (2, 1) {};
		\node [style=contraction] (82) at (3.25, 1) {};
		\node [style=box, font={\tiny}] (83) at (3.75, 0.5) {$\lambda_{nm}$};
		\node [style=dot] (84) at (2.25, -0.25) {};
		\node [style=dot] (85) at (3, -0.25) {};
		\node [style=none] (86) at (4.5, 0) {$=$};
		\node [style=contraction] (87) at (5.25, 1.25) {};
		\node [style=contraction] (88) at (6.25, 1.25) {};
		\node [style=contraction] (89) at (5.25, 0.25) {};
		\node [style=dot] (90) at (5.25, -0.25) {};
		\node [style=contraction] (91) at (6.25, 0.25) {};
		\node [style=dot] (92) at (6.25, -0.25) {};
		\node [style=none] (93) at (5.5, 1) {};
		\node [style=none] (94) at (5.5, 0.5) {};
		\node [style=none] (95) at (6, 1) {};
		\node [style=none] (96) at (6, 0.5) {};
		\node [style=box, font={\tiny}] (97) at (5, 0.75) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (98) at (6.5, 0.75) {$\lambda_{nm}$};
		\node [style=none] (99) at (5.75, 1.125) {...};
		\node [style=none] (100) at (5.75, 0.375) {...};
		\node [style=contraction] (101) at (5, -0.75) {};
		\node [style=none] (102) at (5, -1) {};
		\node [style=none] (103) at (5.5, -1) {};
		\node [style=none] (104) at (6.5, -1) {};
		\node [style=none] (105) at (5.25, 1.75) {};
		\node [style=none] (106) at (6.25, 1.75) {};
		\node [style=none] (107) at (6, -0.75) {...};
		\node [style=none] (108) at (-7.5, 0) {};
		\node [style=none] (109) at (-6.5, 0) {};
		\node [style=none] (110) at (-7.5, -0.5) {};
		\node [style=none] (111) at (-6.5, -0.5) {};
		\node [style=none] (113) at (-7.25, 0) {};
		\node [style=none] (115) at (-6.75, 0) {};
		\node [style=none] (116) at (-7, -0.25) {$\lambda_{ij}$};
		\node [style=none] (117) at (-7.25, -0.5) {};
		\node [style=none] (118) at (-7.25, -0.75) {};
		\node [style=none] (119) at (-6.75, -0.5) {};
		\node [style=none] (120) at (-6.75, -0.75) {};
		\node [style=none] (121) at (-7, 0.125) {...};
		\node [style=none] (122) at (-7, -0.625) {...};
		\node [style=contraction] (137) at (-7.75, -0.5) {};
		\node [style=none] (138) at (-7.75, -0.75) {};
		\node [style=dot] (139) at (-7.75, 0.5) {};
		\node [style=dot] (140) at (-7, 0.5) {};
		\node [style=none] (141) at (-7.75, 1) {};
		\node [style=none] (142) at (-7, 1) {};
		\node [style=none] (143) at (-7.375, 0.625) {...};
		\node [style=none] (144) at (-6, 0) {$=$};
		\node [style=none] (145) at (7.25, 0) {$=$};
		\node [style=dot] (149) at (8.25, -0.25) {};
		\node [style=dot] (151) at (8.75, -0.25) {};
		\node [style=contraction] (160) at (8, -0.75) {};
		\node [style=none] (161) at (8, -1) {};
		\node [style=none] (162) at (8.5, -1) {};
		\node [style=none] (163) at (9, -1) {};
		\node [style=none] (166) at (8.675, -0.75) {...};
		\node [style=none] (167) at (8, 0.125) {};
		\node [style=none] (168) at (9, 0.125) {};
		\node [style=none] (169) at (8, 0.625) {};
		\node [style=none] (170) at (9, 0.625) {};
		\node [style=none] (171) at (8.25, 0.125) {};
		\node [style=none] (172) at (8.75, 0.125) {};
		\node [style=none] (173) at (8.5, 0.375) {$\lambda_{ij}$};
		\node [style=none] (174) at (8.25, 0.625) {};
		\node [style=none] (175) at (8.25, 0.875) {};
		\node [style=none] (176) at (8.75, 0.625) {};
		\node [style=none] (177) at (8.75, 0.875) {};
		\node [style=none] (178) at (8.5, 0) {...};
		\node [style=none] (179) at (8.5, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw [style=dotted] (13.center) to (8);
		\draw [style=dotted] (4) to (12.center);
		\draw [style=dotted] (14.center) to (6);
		\draw [style=dotted] (15.center) to (10);
		\draw (4) to (16);
		\draw (16) to (8);
		\draw (6) to (17);
		\draw (17) to (10);
		\draw (20) to (21.center);
		\draw (24.center) to (22);
		\draw [bend right] (22) to (20);
		\draw [bend left] (20) to (23);
		\draw (22) to (4);
		\draw (23) to (6);
		\draw (23) to (25.center);
		\draw (30) to (31.center);
		\draw (32) to (33.center);
		\draw [style=dotted] (35.center) to (30);
		\draw [style=dotted] (37.center) to (32);
		\draw (38) to (30);
		\draw (39) to (32);
		\draw (42) to (43.center);
		\draw (49) to (38);
		\draw (46.center) to (53);
		\draw [bend right=15] (54) to (42);
		\draw (54) to (49);
		\draw (54) to (50);
		\draw (53) to (49);
		\draw (53) to (50);
		\draw (47.center) to (56);
		\draw [bend right, looseness=1.25] (55) to (42);
		\draw (55) to (51);
		\draw (55) to (52);
		\draw (52) to (56);
		\draw (56) to (51);
		\draw (52) to (39);
		\draw [style=dotted] (50) to (34.center);
		\draw [style=dotted] (51) to (36.center);
		\draw (58) to (59.center);
		\draw (60) to (61.center);
		\draw (70) to (71.center);
		\draw (72.center) to (79);
		\draw (73.center) to (82);
		\draw (75) to (70);
		\draw (78) to (70);
		\draw (79) to (66);
		\draw (66) to (75);
		\draw [style=dotted] (79) to (62.center);
		\draw [style=dotted] (64.center) to (82);
		\draw (75) to (58);
		\draw (70) to (84);
		\draw (84) to (58);
		\draw (82) to (83);
		\draw (83) to (78);
		\draw (60) to (78);
		\draw (85) to (60);
		\draw [style=dotted] (65.center) to (85);
		\draw [style=dotted] (63.center) to (84);
		\draw (85) to (70);
		\draw (89) to (90);
		\draw (91) to (92);
		\draw [style=dotted] (94.center) to (89);
		\draw [style=dotted] (87) to (93.center);
		\draw [style=dotted] (95.center) to (88);
		\draw [style=dotted] (96.center) to (91);
		\draw (87) to (97);
		\draw (97) to (89);
		\draw (88) to (98);
		\draw (98) to (91);
		\draw (101) to (102.center);
		\draw (101) to (90);
		\draw (101) to (92);
		\draw (90) to (103.center);
		\draw (92) to (104.center);
		\draw (105.center) to (87);
		\draw (106.center) to (88);
		\draw (108.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (137) to (138.center);
		\draw (141.center) to (139);
		\draw [bend right] (139) to (137);
		\draw [bend left] (137) to (140);
		\draw (140) to (142.center);
		\draw [in=90, out=-30, looseness=0.75] (139) to (113.center);
		\draw [in=-60, out=90] (115.center) to (140);
		\draw (160) to (161.center);
		\draw (160) to (149);
		\draw (160) to (151);
		\draw (149) to (162.center);
		\draw (151) to (163.center);
		\draw (167.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (175.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (149) to (171.center);
		\draw (172.center) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-tensor-lemma/NF-tensor-lemma_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108)  at (-0.375, -0.125) {};
		\node [style=none] (109)  at (0.625, -0.125) {};
		\node [style=none] (110)  at (-0.375, -0.625) {};
		\node [style=none] (111)  at (0.625, -0.625) {};
		\node [style=none] (113)  at (-0.125, -0.125) {};
		\node [style=none] (115)  at (0.375, -0.125) {};
		\node [style=none] (116)  at (0.125, -0.375) {$\lambda_{ij}$};
		\node [style=none] (117)  at (-0.125, -0.625) {};
		\node [style=none] (118)  at (-0.125, -0.875) {};
		\node [style=none] (119)  at (0.375, -0.625) {};
		\node [style=none] (120)  at (0.375, -0.875) {};
		\node [style=none] (121)  at (0.125, 0.0) {...};
		\node [style=none] (122)  at (0.125, -0.75) {...};
		\node [style=contraction] (137)  at (-0.625, -0.625) {};
		\node [style=none] (138)  at (-0.625, -0.875) {};
		\node [style=dot] (139)  at (-0.625, 0.375) {};
		\node [style=dot] (140)  at (0.125, 0.375) {};
		\node [style=none] (141)  at (-0.625, 0.875) {};
		\node [style=none] (142)  at (0.125, 0.875) {};
		\node [style=none] (143)  at (-0.25, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (109.center);
		\draw [in=-60, out=90] (115.center) to (140);
		\draw (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (137) to (138.center);
		\draw [bend left] (137) to (140);
		\draw [bend right] (139) to (137);
		\draw [in=90, out=-30, looseness=0.75] (139) to (113.center);
		\draw (140) to (142.center);
		\draw (141.center) to (139);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-tensor-lemma/NF-tensor-lemma_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (4)  at (-0.25, 0.125) {};
		\node [style=contraction] (6)  at (0.75, 0.125) {};
		\node [style=contraction] (8)  at (-0.25, -0.875) {};
		\node [style=none] (9)  at (-0.25, -1.125) {};
		\node [style=contraction] (10)  at (0.75, -0.875) {};
		\node [style=none] (11)  at (0.75, -1.125) {};
		\node [style=none] (12)  at (0.0, -0.125) {};
		\node [style=none] (13)  at (0.0, -0.625) {};
		\node [style=none] (14)  at (0.5, -0.125) {};
		\node [style=none] (15)  at (0.5, -0.625) {};
		\node [style=box, font={\tiny}] (16)  at (-0.5, -0.375) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (17)  at (1.0, -0.375) {$\lambda_{nm}$};
		\node [style=none] (18)  at (0.25, 0.0) {...};
		\node [style=none] (19)  at (0.25, -0.75) {...};
		\node [style=contraction] (20)  at (-1.0, -0.875) {};
		\node [style=none] (21)  at (-1.0, -1.125) {};
		\node [style=dot] (22)  at (-1.0, 0.625) {};
		\node [style=dot] (23)  at (0.0, 0.625) {};
		\node [style=none] (24)  at (-1.0, 1.125) {};
		\node [style=none] (25)  at (0.0, 1.125) {};
		\node [style=none] (26)  at (-0.5, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (4) to (12.center);
		\draw (4) to (16);
		\draw (6) to (17);
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw [style=dotted] (13.center) to (8);
		\draw [style=dotted] (14.center) to (6);
		\draw [style=dotted] (15.center) to (10);
		\draw (16) to (8);
		\draw (17) to (10);
		\draw (20) to (21.center);
		\draw [bend left] (20) to (23);
		\draw [bend right] (22) to (20);
		\draw (22) to (4);
		\draw (23) to (6);
		\draw (23) to (25.center);
		\draw (24.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-tensor-lemma/NF-tensor-lemma_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (30)  at (-0.125, -1.0) {};
		\node [style=none] (31)  at (-0.125, -1.25) {};
		\node [style=contraction] (32)  at (0.875, -1.0) {};
		\node [style=none] (33)  at (0.875, -1.25) {};
		\node [style=none] (34)  at (0.125, -0.25) {};
		\node [style=none] (35)  at (0.125, -0.75) {};
		\node [style=none] (36)  at (0.625, -0.25) {};
		\node [style=none] (37)  at (0.625, -0.75) {};
		\node [style=box, font={\tiny}] (38)  at (-0.375, -0.5) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (39)  at (1.125, -0.5) {$\lambda_{nm}$};
		\node [style=none] (40)  at (0.375, -0.05) {...};
		\node [style=none] (41)  at (0.375, -0.875) {...};
		\node [style=contraction] (42)  at (-0.875, -1.0) {};
		\node [style=none] (43)  at (-0.875, -1.25) {};
		\node [style=none] (46)  at (-0.625, 1.25) {};
		\node [style=none] (47)  at (0.625, 1.25) {};
		\node [style=none] (48)  at (-0.125, 1.125) {...};
		\node [style=dot] (49)  at (-0.375, 0.0) {};
		\node [style=dot] (50)  at (0.025, 0.075) {};
		\node [style=dot] (51)  at (0.725, 0.075) {};
		\node [style=dot] (52)  at (1.125, 0.25) {};
		\node [style=contraction] (53)  at (-0.625, 0.75) {};
		\node [style=contraction] (54)  at (-1.125, 0.5) {};
		\node [style=contraction] (55)  at (0.125, 0.75) {};
		\node [style=contraction] (56)  at (0.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (31.center);
		\draw (32) to (33.center);
		\draw [style=dotted] (35.center) to (30);
		\draw [style=dotted] (37.center) to (32);
		\draw (38) to (30);
		\draw (39) to (32);
		\draw (42) to (43.center);
		\draw (46.center) to (53);
		\draw (47.center) to (56);
		\draw (49) to (38);
		\draw [style=dotted] (50) to (34.center);
		\draw [style=dotted] (51) to (36.center);
		\draw (52) to (56);
		\draw (52) to (39);
		\draw (53) to (49);
		\draw (53) to (50);
		\draw [bend right=15] (54) to (42);
		\draw (54) to (49);
		\draw (54) to (50);
		\draw [bend right, looseness=1.25] (55) to (42);
		\draw (55) to (51);
		\draw (55) to (52);
		\draw (56) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-tensor-lemma/NF-tensor-lemma_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (58)  at (-0.25, -1.0) {};
		\node [style=none] (59)  at (-0.25, -1.25) {};
		\node [style=contraction] (60)  at (0.75, -1.0) {};
		\node [style=none] (61)  at (0.75, -1.25) {};
		\node [style=none] (62)  at (-0.5, 0.5) {};
		\node [style=none] (63)  at (-0.25, -0.25) {};
		\node [style=none] (64)  at (0.25, 0.5) {};
		\node [style=none] (65)  at (0.0, -0.25) {};
		\node [style=box, font={\tiny}] (66)  at (-1.0, 0.25) {$\lambda_{00}$};
		\node [style=none] (68)  at (-0.125, 0.2) {...};
		\node [style=none] (69)  at (0.25, -0.875) {...};
		\node [style=contraction] (70)  at (-1.0, -1.0) {};
		\node [style=none] (71)  at (-1.0, -1.25) {};
		\node [style=none] (72)  at (-0.75, 1.25) {};
		\node [style=none] (73)  at (0.5, 1.25) {};
		\node [style=none] (74)  at (-0.25, 1.125) {...};
		\node [style=dot] (75)  at (-1.0, -0.25) {};
		\node [style=dot] (78)  at (1.0, -0.5) {};
		\node [style=contraction] (79)  at (-0.75, 0.75) {};
		\node [style=contraction] (82)  at (0.5, 0.75) {};
		\node [style=box, font={\tiny}] (83)  at (1.0, 0.25) {$\lambda_{nm}$};
		\node [style=dot] (84)  at (-0.5, -0.5) {};
		\node [style=dot] (85)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (59.center);
		\draw (60) to (61.center);
		\draw (60) to (78);
		\draw [style=dotted] (63.center) to (84);
		\draw [style=dotted] (64.center) to (82);
		\draw [style=dotted] (65.center) to (85);
		\draw (66) to (75);
		\draw (70) to (71.center);
		\draw (70) to (84);
		\draw (72.center) to (79);
		\draw (73.center) to (82);
		\draw (75) to (70);
		\draw (75) to (58);
		\draw (78) to (70);
		\draw (79) to (66);
		\draw [style=dotted] (79) to (62.center);
		\draw (82) to (83);
		\draw (83) to (78);
		\draw (84) to (58);
		\draw (85) to (60);
		\draw (85) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-tensor-lemma/NF-tensor-lemma_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (87)  at (-0.5, 0.875) {};
		\node [style=contraction] (88)  at (0.5, 0.875) {};
		\node [style=contraction] (89)  at (-0.5, -0.125) {};
		\node [style=dot] (90)  at (-0.5, -0.625) {};
		\node [style=contraction] (91)  at (0.5, -0.125) {};
		\node [style=dot] (92)  at (0.5, -0.625) {};
		\node [style=none] (93)  at (-0.25, 0.625) {};
		\node [style=none] (94)  at (-0.25, 0.125) {};
		\node [style=none] (95)  at (0.25, 0.625) {};
		\node [style=none] (96)  at (0.25, 0.125) {};
		\node [style=box, font={\tiny}] (97)  at (-0.75, 0.375) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (98)  at (0.75, 0.375) {$\lambda_{nm}$};
		\node [style=none] (99)  at (0.0, 0.75) {...};
		\node [style=none] (100)  at (0.0, 0.0) {...};
		\node [style=contraction] (101)  at (-0.75, -1.125) {};
		\node [style=none] (102)  at (-0.75, -1.375) {};
		\node [style=none] (103)  at (-0.25, -1.375) {};
		\node [style=none] (104)  at (0.75, -1.375) {};
		\node [style=none] (105)  at (-0.5, 1.375) {};
		\node [style=none] (106)  at (0.5, 1.375) {};
		\node [style=none] (107)  at (0.25, -1.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (87) to (93.center);
		\draw (87) to (97);
		\draw (88) to (98);
		\draw (89) to (90);
		\draw (90) to (103.center);
		\draw (91) to (92);
		\draw (92) to (104.center);
		\draw [style=dotted] (94.center) to (89);
		\draw [style=dotted] (95.center) to (88);
		\draw [style=dotted] (96.center) to (91);
		\draw (97) to (89);
		\draw (98) to (91);
		\draw (101) to (102.center);
		\draw (101) to (90);
		\draw (101) to (92);
		\draw (105.center) to (87);
		\draw (106.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-tensor-lemma/NF-tensor-lemma_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (149)  at (-0.25, -0.188) {};
		\node [style=dot] (151)  at (0.25, -0.188) {};
		\node [style=contraction] (160)  at (-0.5, -0.688) {};
		\node [style=none] (161)  at (-0.5, -0.938) {};
		\node [style=none] (162)  at (0.0, -0.938) {};
		\node [style=none] (163)  at (0.5, -0.938) {};
		\node [style=none] (166)  at (0.175, -0.688) {...};
		\node [style=none] (167)  at (-0.5, 0.188) {};
		\node [style=none] (168)  at (0.5, 0.188) {};
		\node [style=none] (169)  at (-0.5, 0.688) {};
		\node [style=none] (170)  at (0.5, 0.688) {};
		\node [style=none] (171)  at (-0.25, 0.188) {};
		\node [style=none] (172)  at (0.25, 0.188) {};
		\node [style=none] (173)  at (0.0, 0.438) {$\lambda_{ij}$};
		\node [style=none] (174)  at (-0.25, 0.688) {};
		\node [style=none] (175)  at (-0.25, 0.938) {};
		\node [style=none] (176)  at (0.25, 0.688) {};
		\node [style=none] (177)  at (0.25, 0.938) {};
		\node [style=none] (178)  at (0.0, 0.062) {...};
		\node [style=none] (179)  at (0.0, 0.812) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149) to (162.center);
		\draw (149) to (171.center);
		\draw (151) to (163.center);
		\draw (160) to (161.center);
		\draw (160) to (149);
		\draw (160) to (151);
		\draw (167.center) to (169.center);
		\draw (168.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (168.center);
		\draw (172.center) to (151);
		\draw (175.center) to (174.center);
		\draw (177.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/NF-tensor-simp-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none, font={\tiny}] (4) at (-4.75, -0.625) {$A\otimes B$};
		\node [style=none] (5) at (-4, 0) {$\equiv$};
		\node [style=none] (6) at (-3.5, -0.875) {};
		\node [style=none] (7) at (-2, -0.875) {};
		\node [style=none] (8) at (-2.75, -0.625) {$\iso_{A\tensor B}^{\inv}$};
		\node [style=none] (9) at (-3.5, -0.375) {};
		\node [style=none] (10) at (-2, -0.375) {};
		\node [style=none] (11) at (-2.75, -1.125) {};
		\node [style=none] (12) at (-2.75, -0.875) {};
		\node [style=none] (13) at (-3.5, 0.625) {};
		\node [style=none] (14) at (-2, 0.625) {};
		\node [style=none] (15) at (-2.75, 0.375) {$\iso_{A\tensor B}$};
		\node [style=none] (16) at (-3.5, 0.125) {};
		\node [style=none] (17) at (-2, 0.125) {};
		\node [style=none] (18) at (-3.25, 0.125) {};
		\node [style=none] (19) at (-3.25, -0.375) {};
		\node [style=none] (20) at (-2.25, 0.125) {};
		\node [style=none] (21) at (-2.25, -0.375) {};
		\node [style=none] (22) at (-2.75, -0.125) {...};
		\node [style=tensor] (23) at (-2.75, 0.925) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=none] (25) at (-2.5, 1.25) {};
		\node [style=none] (26) at (-2.75, 0.625) {};
		\node [style=none] (27) at (-1.5, 0) {$\equiv$};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (0.75, 0.75) {};
		\node [style=none] (51) at (0, 0.5) {$\iso_{A\boxempty B}$};
		\node [style=none] (52) at (-0.75, 0.25) {};
		\node [style=none] (53) at (0.75, 0.25) {};
		\node [style=none] (54) at (-0.25, 0.75) {};
		\node [style=none] (55) at (-0.625, 0.25) {};
		\node [style=none] (56) at (-0.625, -0.625) {};
		\node [style=none] (57) at (0.625, 0.25) {};
		\node [style=small-contraction] (58) at (0.625, 0) {};
		\node [style=none] (59) at (-0.375, 0.125) {...};
		\node [style=none] (60) at (0.25, 0.75) {};
		\node [style=tensor] (61) at (0, 1) {};
		\node [style=none] (63) at (-0.125, 0.25) {};
		\node [style=none] (64) at (0.125, -0.625) {};
		\node [style=none] (65) at (0.125, 0.25) {};
		\node [style=small-contraction] (66) at (0.125, 0) {};
		\node [style=none] (67) at (0.375, 0.125) {...};
		\node [style=none] (68) at (-1, -1.125) {};
		\node [style=none] (69) at (0.5, -1.125) {};
		\node [style=none] (70) at (-0.25, -0.875) {$\iso_{A\tensor B}^{\inv}$};
		\node [style=none] (71) at (-1, -0.625) {};
		\node [style=none] (72) at (0.5, -0.625) {};
		\node [style=none] (73) at (-0.25, -1.375) {};
		\node [style=none] (74) at (-0.25, -1.125) {};
		\node [style=none] (76) at (0.25, -0.625) {};
		\node [style=tensor] (77) at (0, 1.425) {};
		\node [style=none] (78) at (-0.25, 1.75) {};
		\node [style=none] (79) at (0.25, 1.75) {};
		\node [style=none] (80) at (1.5, 0) {$\equiv$};
		\node [style=none] (81) at (2.25, 0.75) {};
		\node [style=none] (82) at (3.75, 0.75) {};
		\node [style=none] (83) at (3, 0.5) {$\iso_{A\boxempty B}$};
		\node [style=none] (84) at (2.25, 0.25) {};
		\node [style=none] (85) at (3.75, 0.25) {};
		\node [style=none] (86) at (2.75, 0.75) {};
		\node [style=none] (87) at (2.375, 0.25) {};
		\node [style=none] (88) at (2.375, -0.625) {};
		\node [style=none] (89) at (3.625, 0.25) {};
		\node [style=small-contraction] (90) at (3.625, 0) {};
		\node [style=none] (91) at (2.625, 0.125) {...};
		\node [style=none] (92) at (3.25, 0.75) {};
		\node [style=none] (94) at (2.875, 0.25) {};
		\node [style=none] (95) at (3.125, -0.625) {};
		\node [style=none] (96) at (3.125, 0.25) {};
		\node [style=small-contraction] (97) at (3.125, 0) {};
		\node [style=none] (98) at (3.375, 0.125) {...};
		\node [style=none] (99) at (2, -1.125) {};
		\node [style=none] (100) at (3.5, -1.125) {};
		\node [style=none] (101) at (2.75, -0.875) {$\iso_{A\tensor B}^{\inv}$};
		\node [style=none] (102) at (2, -0.625) {};
		\node [style=none] (103) at (3.5, -0.625) {};
		\node [style=none] (104) at (2.75, -1.375) {};
		\node [style=none] (105) at (2.75, -1.125) {};
		\node [style=none] (106) at (3.25, -0.625) {};
		\node [style=none] (108) at (2.75, 1) {};
		\node [style=none] (109) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (26.center) to (23);
		\draw (52.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw [in=270, out=90] (56.center) to (55.center);
		\draw (58) to (57.center);
		\draw [in=90, out=-150] (61) to (54.center);
		\draw [in=90, out=-30] (61) to (60.center);
		\draw [in=270, out=90] (64.center) to (63.center);
		\draw (66) to (65.center);
		\draw (71.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (78.center) to (77);
		\draw (79.center) to (77);
		\draw (77) to (61);
		\draw (84.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw (90) to (89.center);
		\draw [in=270, out=90] (95.center) to (94.center);
		\draw (97) to (96.center);
		\draw (102.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (103.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (104.center);
		\draw (86.center) to (108.center);
		\draw (109.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-tensor-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none, font={\tiny}] (5) at (-3, -0.625) {$\alpha\otimes\beta$};
		\node [style=none] (104) at (-2.25, 0) {$\equiv$};
		\node [style=none] (105) at (-1.75, -0.875) {};
		\node [style=none] (106) at (-0.25, -0.875) {};
		\node [style=none] (107) at (-1, -0.625) {$\iso_{\alpha\otimes\beta}^{\inv}$};
		\node [style=none] (108) at (-1.75, -0.375) {};
		\node [style=none] (109) at (-0.25, -0.375) {};
		\node [style=none] (110) at (-1, -1.125) {};
		\node [style=none] (111) at (-1, -0.875) {};
		\node [style=none] (112) at (-1.75, 0.625) {};
		\node [style=none] (113) at (-0.25, 0.625) {};
		\node [style=none] (114) at (-1, 0.375) {$\iso_{\alpha\otimes \beta}$};
		\node [style=none] (115) at (-1.75, 0.125) {};
		\node [style=none] (116) at (-0.25, 0.125) {};
		\node [style=none] (121) at (-1.5, 0.125) {};
		\node [style=none] (122) at (-1.5, -0.375) {};
		\node [style=none] (123) at (-0.5, 0.125) {};
		\node [style=none] (124) at (-0.5, -0.375) {};
		\node [style=none] (125) at (-1, -0.125) {...};
		\node [style=tensor] (126) at (-1, 0.925) {};
		\node [style=none] (127) at (-1.25, 1.25) {};
		\node [style=none] (128) at (-0.75, 1.25) {};
		\node [style=none] (129) at (-1, 0.625) {};
		\node [style=none] (130) at (0.25, 0) {$\equiv$};
		\node [style=none] (131) at (0.75, -0.875) {};
		\node [style=none] (132) at (2.25, -0.875) {};
		\node [style=none] (133) at (1.5, -0.625) {$\iso_{\alpha\otimes\beta}^{\inv}$};
		\node [style=none] (134) at (0.75, -0.375) {};
		\node [style=none] (135) at (2.25, -0.375) {};
		\node [style=none] (136) at (1.5, -1.125) {};
		\node [style=none] (137) at (1.5, -0.875) {};
		\node [style=none] (138) at (0.75, 0.625) {};
		\node [style=none] (139) at (2.25, 0.625) {};
		\node [style=none] (140) at (1.5, 0.375) {$\iso_{\alpha\boxtimes \beta}$};
		\node [style=none] (141) at (0.75, 0.125) {};
		\node [style=none] (142) at (2.25, 0.125) {};
		\node [style=none] (143) at (1, 0.875) {};
		\node [style=none] (144) at (1, 0.625) {};
		\node [style=none] (145) at (2, 0.875) {};
		\node [style=none] (146) at (2, 0.625) {};
		\node [style=none] (147) at (1, 0.125) {};
		\node [style=none] (148) at (1, -0.375) {};
		\node [style=none] (149) at (2, 0.125) {};
		\node [style=none] (150) at (2, -0.375) {};
		\node [style=none] (151) at (1.5, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (108.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (115.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (127.center) to (126);
		\draw (128.center) to (126);
		\draw (129.center) to (126);
		\draw (134.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (135.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (141.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (142.center) to (139.center);
		\draw (142.center) to (141.center);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none, font={\tiny}] (5) at (-1, -0.625) {$\alpha\otimes\beta$};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.25, -0.35) {};
		\node [style=none, font={\tiny}] (8) at (0.5, -0.175) {$\iso_\alpha^{\inv}$};
		\node [style=none] (9) at (0.75, -0.35) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (21) at (0.5, -0.35) {};
		\node [style=none] (23) at (0.325, 0) {};
		\node [style=none] (24) at (0.675, 0) {};
		\node [style=none] (25) at (0.25, 0.55) {};
		\node [style=none] (26) at (0.25, 0.25) {};
		\node [style=none, font={\tiny}] (27) at (0.5, 0.4) {$\iso_\alpha$};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (0.75, 0.55) {};
		\node [style=none] (30) at (0.325, 0.25) {};
		\node [style=none] (31) at (0.675, 0.25) {};
		\node [style=none] (32) at (0.5, 0.55) {};
		\node [style=tensor] (34) at (0.875, -0.575) {};
		\node [style=none] (35) at (0.875, -1.075) {};
		\node [style=none] (38) at (0.5, 0.8) {};
		\node [style=none] (39) at (1, 0) {};
		\node [style=none] (40) at (1, -0.35) {};
		\node [style=none, font={\tiny}] (41) at (1.25, -0.175) {$\iso_\beta^{\inv}$};
		\node [style=none] (42) at (1.5, -0.35) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (1.25, -0.35) {};
		\node [style=none] (45) at (1.075, 0) {};
		\node [style=none] (46) at (1.425, 0) {};
		\node [style=none] (47) at (1, 0.55) {};
		\node [style=none] (48) at (1, 0.25) {};
		\node [style=none, font={\tiny}] (49) at (1.25, 0.4) {$\iso_\beta$};
		\node [style=none] (50) at (1.5, 0.25) {};
		\node [style=none] (51) at (1.5, 0.55) {};
		\node [style=none] (52) at (1.075, 0.25) {};
		\node [style=none] (53) at (1.425, 0.25) {};
		\node [style=none] (54) at (1.25, 0.55) {};
		\node [style=none] (55) at (1.25, 0.8) {};
		\node [style=none] (56) at (0.5, 0.125) {...};
		\node [style=none] (57) at (1.25, 0.125) {...};
		\node [style=none] (59) at (2, 0) {$=$};
		\node [style=none] (60) at (2.5, -0.75) {};
		\node [style=none] (61) at (2.5, -1.1) {};
		\node [style=none, font={\tiny}] (62) at (2.75, -0.925) {$\iso_\alpha^{\inv}$};
		\node [style=none] (63) at (3, -1.1) {};
		\node [style=none] (64) at (3, -0.75) {};
		\node [style=none] (65) at (2.75, -1.1) {};
		\node [style=none] (66) at (2.575, -0.75) {};
		\node [style=none] (67) at (2.925, -0.75) {};
		\node [style=none] (68) at (2.5, 1.3) {};
		\node [style=none] (69) at (2.5, 1) {};
		\node [style=none, font={\tiny}] (70) at (2.75, 1.15) {$\iso_\alpha$};
		\node [style=none] (71) at (3, 1) {};
		\node [style=none] (72) at (3, 1.3) {};
		\node [style=none] (73) at (2.575, 1) {};
		\node [style=none] (74) at (2.925, 1) {};
		\node [style=none] (75) at (2.75, 1.3) {};
		\node [style=tensor] (76) at (3.125, -1.325) {};
		\node [style=none] (77) at (3.125, -1.825) {};
		\node [style=none] (78) at (2.75, 1.55) {};
		\node [style=none] (79) at (3.25, -0.75) {};
		\node [style=none] (80) at (3.25, -1.1) {};
		\node [style=none, font={\tiny}] (81) at (3.5, -0.925) {$\iso_\beta^{\inv}$};
		\node [style=none] (82) at (3.75, -1.1) {};
		\node [style=none] (83) at (3.75, -0.75) {};
		\node [style=none] (84) at (3.5, -1.1) {};
		\node [style=none] (85) at (3.325, -0.75) {};
		\node [style=none] (86) at (3.675, -0.75) {};
		\node [style=none] (87) at (3.25, 1.3) {};
		\node [style=none] (88) at (3.25, 1) {};
		\node [style=none, font={\tiny}] (89) at (3.5, 1.15) {$\iso_\beta$};
		\node [style=none] (90) at (3.75, 1) {};
		\node [style=none] (91) at (3.75, 1.3) {};
		\node [style=none] (92) at (3.325, 1) {};
		\node [style=none] (93) at (3.675, 1) {};
		\node [style=none] (94) at (3.5, 1.3) {};
		\node [style=none] (95) at (3.5, 1.55) {};
		\node [style=none] (96) at (3.125, 0.125) {...};
		\node [style=none] (97) at (2.75, 0.875) {...};
		\node [style=small-contraction] (98) at (2.925, 0.75) {};
		\node [style=small-contraction] (99) at (3.325, 0.75) {};
		\node [style=small-contraction] (100) at (2.575, 0.75) {};
		\node [style=small-contraction] (101) at (3.675, 0.75) {};
		\node [style=dot] (102) at (2.925, 0.25) {};
		\node [style=dot] (103) at (3.325, 0.25) {};
		\node [style=dot] (104) at (2.575, 0.25) {};
		\node [style=dot] (105) at (3.675, 0.25) {};
		\node [style=none] (106) at (3.5, 0.875) {...};
		\node [style=none] (107) at (2.75, 0.125) {...};
		\node [style=none] (108) at (3.5, 0.125) {...};
		\node [style=none] (110) at (2.75, -0.625) {...};
		\node [style=small-contraction] (111) at (2.925, -0.5) {};
		\node [style=small-contraction] (112) at (3.325, -0.5) {};
		\node [style=small-contraction] (113) at (2.575, -0.5) {};
		\node [style=small-contraction] (114) at (3.675, -0.5) {};
		\node [style=dot] (115) at (2.925, 0) {};
		\node [style=dot] (116) at (3.325, 0) {};
		\node [style=dot] (117) at (2.575, 0) {};
		\node [style=dot] (118) at (3.675, 0) {};
		\node [style=none] (119) at (3.5, -0.625) {...};
		\node [style=none] (120) at (4.25, 0) {$=$};
		\node [style=none] (121) at (5, -0.875) {};
		\node [style=none] (122) at (6.5, -0.875) {};
		\node [style=none] (123) at (5.75, -0.625) {$\iso_{\alpha\otimes\beta}^{\inv}$};
		\node [style=none] (124) at (5, -0.375) {};
		\node [style=none] (125) at (6.5, -0.375) {};
		\node [style=none] (126) at (5.75, -1.125) {};
		\node [style=none] (127) at (5.75, -0.875) {};
		\node [style=none] (133) at (5, 0.625) {};
		\node [style=none] (134) at (6.5, 0.625) {};
		\node [style=none] (135) at (5.75, 0.375) {$\iso_{\alpha\boxtimes \beta}$};
		\node [style=none] (136) at (5, 0.125) {};
		\node [style=none] (137) at (6.5, 0.125) {};
		\node [style=none] (138) at (5.25, 0.875) {};
		\node [style=none] (139) at (5.25, 0.625) {};
		\node [style=none] (140) at (6.25, 0.875) {};
		\node [style=none] (141) at (6.25, 0.625) {};
		\node [style=none] (143) at (5.25, 0.125) {};
		\node [style=none] (144) at (5.25, -0.375) {};
		\node [style=none] (145) at (6.25, 0.125) {};
		\node [style=none] (146) at (6.25, -0.375) {};
		\node [style=none] (147) at (5.75, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (6.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (25.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (30.center);
		\draw (24.center) to (31.center);
		\draw (35.center) to (34);
		\draw [in=165, out=-90] (21.center) to (34);
		\draw (38.center) to (32.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (47.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (45.center) to (52.center);
		\draw (46.center) to (53.center);
		\draw (55.center) to (54.center);
		\draw [in=15, out=-90] (44.center) to (34);
		\draw (60.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (68.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (77.center) to (76);
		\draw [in=165, out=-90] (65.center) to (76);
		\draw (78.center) to (75.center);
		\draw (79.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (94.center);
		\draw [in=15, out=-90] (84.center) to (76);
		\draw (100) to (73.center);
		\draw (98) to (74.center);
		\draw (99) to (92.center);
		\draw (101) to (93.center);
		\draw (99) to (104);
		\draw (102) to (99);
		\draw (103) to (101);
		\draw (105) to (101);
		\draw (100) to (104);
		\draw (100) to (103);
		\draw (102) to (98);
		\draw (98) to (105);
		\draw (112) to (117);
		\draw (115) to (112);
		\draw (116) to (114);
		\draw (118) to (114);
		\draw (113) to (117);
		\draw (113) to (116);
		\draw (115) to (111);
		\draw (111) to (118);
		\draw (113) to (66.center);
		\draw (112) to (85.center);
		\draw (114) to (86.center);
		\draw (111) to (67.center);
		\draw (104) to (117);
		\draw (115) to (102);
		\draw (103) to (116);
		\draw (118) to (105);
		\draw (124.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (122.center);
		\draw (125.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw (136.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (141.center) to (140.center);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=tensor] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1.25, 0) {$\equiv$};
		\node [style=none] (5) at (-0.25, 0) {$\equiv$};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (1.1, 0) {};
		\node [style=none] (8) at (0.675, -0.25) {$\iso_{\one}$};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1.1, -0.5) {};
		\node [style=dot] (11) at (0.675, 0.25) {};
		\node [style=none] (12) at (0.675, 0) {};
		\node [style=none] (13) at (0.675, -0.5) {};
		\node [style=none] (14) at (0.675, -0.75) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (1.1, 1) {};
		\node [style=none] (17) at (0.675, 0.75) {$\iso_{\emptysquare}$};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (1.1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11);
		\draw (14.center) to (13.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0.25, 1) {$\iso_A$};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0.25, -1) {$\iso_B^{-1}$};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=contraction] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=contraction] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=contraction] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (1, 1.5) {};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=none] (27) at (0.25, 1.375) {...};
		\node [style=none] (28) at (0.25, -1.375) {...};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (1, -1.5) {};
		\node [style=contraction] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0, -0.75) {};
		\node [style=none] (36) at (0.25, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (37) at (-0.75, 0) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (38) at (1.25, 0) {$\lambda_{nm}$};
		\node [style=box-no-outline, font={\tiny}] (39) at (-0.25, 0) {$\lambda_{01}$};
		\node [style=none] (40) at (0.25, 0.375) {...};
		\node [style=none] (41) at (0.5, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10) to (11.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw [style=dotted] (20.center) to (14);
		\draw [style=dotted] (10) to (19.center);
		\draw [style=dotted] (21.center) to (12);
		\draw [style=dotted] (22.center) to (16);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33) to (34.center);
		\draw [style=dotted] (36.center) to (33);
		\draw (10) to (37);
		\draw (37) to (14);
		\draw (12) to (38);
		\draw (38) to (16);
		\draw (10) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/NOT-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0.45) {};
		\node [style=plus] (1) at (0, -0.45) {};
		\node [style=none] (2) at (0, 0.875) {};
		\node [style=none] (3) at (0, -0.875) {};
		\node [style=none] (4) at (-1.5, -0.1) {};
		\node [style=none] (5) at (-1.75, 0.275) {};
		\node [style=none] (6) at (-1.25, 0.275) {};
		\node [style=none] (7) at (-1.5, -0.225) {};
		\node [style=none] (8) at (-1.5, 0.275) {};
		\node [style=none] (9) at (-1.5, 0.65) {};
		\node [style=none] (10) at (-1.5, -0.6) {};
		\node [style=none] (11) at (-0.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw [in=45, out=-135, looseness=1.75] (0) to (1);
		\draw [in=-45, out=135, looseness=1.75] (1) to (0);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/Not-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0.575) {};
		\node [style=plus] (1) at (0, -0.325) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (0.15, 0.925) {$e_0$};
		\node [style=none, font={\tiny}] (5) at (0, 1.25) {$\one\oplus \one$};
		\node [style=none, font={\tiny}] (6) at (0, -1) {$\one\oplus \one$};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (-0.35, 0.35) {$e_1$};
		\node [style=none, font={\scriptsize}, color=gray] (8) at (0.35, 0.35) {$e_2$};
		\node [style=none, font={\scriptsize}, color=gray] (9) at (0.15, -0.725) {$e_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw [in=45, out=-135, looseness=1.75] (0) to (1);
		\draw [in=-45, out=135, looseness=1.75] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/QS-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0.75, -0.5) {};
		\node [style=plus] (1) at (0.75, -1.5) {};
		\node [style=contraction] (3) at (1.75, -1.75) {};
		\node [style=box] (4) at (1.5, -0.75) {$U$};
		\node [style=box] (5) at (1.5, -1.25) {$V$};
		\node [style=box] (6) at (2, -0.75) {$V$};
		\node [style=box] (7) at (2, -1.25) {$U$};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.75, -2) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=contraction] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (0.3, -1) {$w$};
		\node [style=none] (18) at (0.8, -1) {$v$};
		\node [style=none] (19) at (1.325, -1.55) {$w$};
		\node [style=none] (20) at (2.175, -1.55) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (3) to (7);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (0) to (8.center);
		\draw (3) to (10.center);
		\draw (1) to (11.center);
		\draw [bend left=45] (1) to (0);
		\draw [bend left=45] (0) to (1);
		\draw (16) to (9.center);
		\draw (16) to (4);
		\draw (16) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/QS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 0.5) {};
		\node [style=plus] (1) at (-0.5, -0.5) {};
		\node [style=contraction] (3) at (0.5, -0.8) {};
		\node [style=box] (4) at (0.25, 0) {$U$};
		\node [style=box] (5) at (0.25, -0.5) {$V$};
		\node [style=box] (6) at (0.75, 0) {$V$};
		\node [style=box] (7) at (0.75, -0.5) {$U$};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -1.05) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=dot] (12) at (-0.75, 0) {};
		\node [style=dot] (13) at (-0.25, 0) {};
		\node [style=dot] (14) at (0.25, 0.25) {};
		\node [style=dot] (15) at (0.75, 0.25) {};
		\node [style=contraction] (16) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (3) to (7);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (0) to (8.center);
		\draw (3) to (10.center);
		\draw (1) to (11.center);
		\draw [bend left=45] (1) to (0);
		\draw [bend left=45] (0) to (1);
		\draw (16) to (9.center);
		\draw (16) to (14);
		\draw (14) to (4);
		\draw (15) to (6);
		\draw (15) to (16);
		\draw (14) to (12);
		\draw (15) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/QSImp.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1.25, 0.5) {};
		\node [style=plus] (1) at (-1.25, -0.5) {};
		\node [style=contraction] (3) at (0.5, -1) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=dot] (12) at (-1.5, 0) {};
		\node [style=dot] (13) at (-1.025, 0) {};
		\node [style=contraction] (16) at (0.5, 1.5) {};
		\node [style=contraction] (17) at (0, -0.5) {};
		\node [style=contraction] (18) at (1, -0.5) {};
		\node [style=contraction] (19) at (0, 1) {};
		\node [style=contraction] (20) at (1, 1) {};
		\node [style=box] (21) at (0, 0.25) {$U$};
		\node [style=box] (22) at (1, 0.25) {$V$};
		\node [style=dot] (23) at (0.125, 1.4) {};
		\node [style=dot] (24) at (0.9, 1.4) {};
		\node [style=dot] (25) at (0.375, 0.75) {};
		\node [style=dot] (26) at (0.375, -0.25) {};
		\node [style=dot] (27) at (-0.025, -0.75) {};
		\node [style=dot] (28) at (1.05, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (8.center);
		\draw (3) to (10.center);
		\draw (1) to (11.center);
		\draw [bend left=45] (1) to (0);
		\draw [bend left=45] (0) to (1);
		\draw (16) to (9.center);
		\draw [in=-135, out=165] (3) to (17);
		\draw [in=0, out=-45] (18) to (3);
		\draw [in=180, out=135] (19) to (16);
		\draw [in=45, out=0] (16) to (20);
		\draw (19) to (21);
		\draw (21) to (17);
		\draw (18) to (22);
		\draw (22) to (20);
		\draw [in=150, out=-30, looseness=0.75] (17) to (20);
		\draw [in=225, out=30, looseness=0.75] (19) to (18);
		\draw [in=-150, out=45, looseness=0.75] (13) to (24);
		\draw [in=-165, out=45] (13) to (25);
		\draw [in=165, out=-60] (13) to (27);
		\draw [in=-150, out=30, looseness=0.75] (12) to (23);
		\draw [in=-180, out=-45, looseness=0.75] (12) to (26);
		\draw [in=-165, out=-45, looseness=1.25] (12) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/and-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1, 0) {};
		\node [style=plus] (1) at (1, 0) {};
		\node [style=contraction] (2) at (-1.5, -0.5) {};
		\node [style=contraction] (3) at (-0.5, -0.5) {};
		\node [style=contraction] (4) at (0.5, -0.5) {};
		\node [style=contraction] (5) at (1.5, -0.5) {};
		\node [style=contraction] (10) at (-0.5, -1.75) {};
		\node [style=plus] (11) at (0, -2.25) {};
		\node [style=dot] (12) at (-1.5, -1.25) {};
		\node [style=dot] (13) at (-0.5, -1.25) {};
		\node [style=dot] (14) at (0.5, -1.25) {};
		\node [style=dot] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (0, -2.75) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (10);
		\draw (13) to (10);
		\draw (14) to (10);
		\draw (10) to (11);
		\draw (11) to (15);
		\draw (17.center) to (0);
		\draw (18.center) to (1);
		\draw (11) to (16.center);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw [in=150, out=-150, looseness=1.50] (2) to (12);
		\draw [in=-180, out=-60] (2) to (13);
		\draw [in=180, out=-75] (3) to (14);
		\draw [in=-30, out=165] (15) to (3);
		\draw [in=30, out=-165, looseness=0.75] (4) to (12);
		\draw [in=30, out=-30, looseness=1.25] (4) to (14);
		\draw [in=45, out=-45, looseness=1.25] (5) to (15);
		\draw [in=15, out=-150] (5) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/box-contraction-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.5, 1) {$f$};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.5, 1) {$g$};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (0.5, 0.75) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (-0.25, -0.75) {};
		\node [style=none] (28) at (-0.25, -1.25) {};
		\node [style=none] (29) at (-0.75, -1.25) {};
		\node [style=none] (30) at (-0.5, -1) {$f$};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (0, -1.75) {};
		\node [style=none] (33) at (-0.5, -1.25) {};
		\node [style=none] (34) at (0.25, -0.75) {};
		\node [style=none] (35) at (0.75, -0.75) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (0.5, -1) {$g$};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (0.5, -1.25) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=contraction] (42) at (0, -0.5) {};
		\node [style=contraction] (43) at (0, -1.5) {};
		\node [style=none, rotate=-90] (44) at (0, 0) {$\rightsquigarrow$};
		\node [style=none] (45) at (-0.5, -0.5) {$w$};
		\node [style=none] (46) at (0.5, -0.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (5.center) to (0.center);
		\draw [style=dashed] (0.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (1.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (6.center) to (1.center);
		\draw (2.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (14.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (41.center) to (42);
		\draw (32.center) to (43);
		\draw [bend right=15] (33.center) to (43);
		\draw [bend left=15] (40.center) to (43);
		\draw [bend left, looseness=0.75] (31.center) to (42);
		\draw [bend left, looseness=0.75] (42) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/box-contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-2, 0) {$f$};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-0.75, 0.25) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-1, 0) {$g$};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (35) at (0.5, 0.25) {};
		\node [style=none] (36) at (1, 0.25) {};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (0.5, -0.25) {};
		\node [style=none] (39) at (0.75, 0) {$f$};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (0.75, -0.25) {};
		\node [style=none] (46) at (1.5, 0.25) {};
		\node [style=none] (47) at (2, 0.25) {};
		\node [style=none] (48) at (2, -0.25) {};
		\node [style=none] (49) at (1.5, -0.25) {};
		\node [style=none] (50) at (1.75, 0) {$g$};
		\node [style=none] (52) at (1.75, 0.25) {};
		\node [style=none] (53) at (1.75, -0.25) {};
		\node [style=none] (54) at (1.25, 0.75) {};
		\node [style=contraction] (55) at (1.25, 0.5) {};
		\node [style=contraction] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (0, 0) {$\rightsquigarrow$};
		\node [style=none] (58) at (0.75, 0.5) {$w$};
		\node [style=none] (59) at (1.75, 0.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (5.center) to (0.center);
		\draw [style=dashed] (0.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (1.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (6.center) to (1.center);
		\draw (2.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (14.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (54.center) to (55);
		\draw (43.center) to (56);
		\draw [bend right=15] (44.center) to (56);
		\draw [bend left=15] (53.center) to (56);
		\draw [bend left, looseness=0.75] (40.center) to (55);
		\draw [bend left, looseness=0.75] (55) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/cap-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.125) {};
		\node [style=none] (1) at (0.5, 0.125) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (-0.25, 0.25) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (0.75, 0.25) {$e_1$};
		\node [style=none, font={\tiny}] (6) at (0, -0.175) {$A$};
		\node [style=none, font={\tiny}] (7) at (0.5, -0.175) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/colour-change.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.35, -0.65) {};
		\node [style=H box] (2) at (1.35, 0.35) {};
		\node [style=gn] (3) at (1, 0) {};
		\node [style=glabel] (3b) at (1.325, 0) {$\alpha$};
		\node [style=H box] (4) at (0.65, -0.35) {};
		\node [style=none] (5) at (1.35, 0.65) {};
		\node [style=H box] (6) at (1.35, -0.35) {};
		\node [style=none] (7) at (1, 0.5) {...};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=rn] (9) at (-1, 0) {};
		\node [style=rlabel] (9b) at (-0.75, 0) {$\alpha$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (0.65, 0.65) {};
		\node [style=H box] (13) at (0.65, 0.35) {};
		\node [style=none] (14) at (0.65, -0.65) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (1, -0.5) {...};
		\node [style=none] (17) at (-1, 0.4) {...};
		\node [style=none] (18) at (-1, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (4);
		\draw [bend left] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left] (3) to (13);
		\draw [bend right] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left] (9) to (0.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (15.center);
		\draw [bend left] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/compo-seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.125) {};
		\node [style=none] (1) at (-0.375, -0.625) {};
		\node [style=none] (2) at (0.375, -0.125) {};
		\node [style=none] (3) at (0.375, -0.625) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (-0.375, 0.125) {};
		\node [style=none] (6) at (0.375, 0.625) {};
		\node [style=none] (7) at (0.375, 0.125) {};
		\node [style=none] (8) at (-0.25, 0.875) {};
		\node [style=none] (9) at (-0.25, 0.625) {};
		\node [style=none] (10) at (0.25, 0.875) {};
		\node [style=none] (11) at (0.25, 0.625) {};
		\node [style=none] (12) at (0, 0.75) {...};
		\node [style=none] (13) at (-0.25, 0.125) {};
		\node [style=none] (14) at (-0.25, -0.125) {};
		\node [style=none] (15) at (0.25, 0.125) {};
		\node [style=none] (16) at (0.25, -0.125) {};
		\node [style=none] (17) at (0, 0) {...};
		\node [style=none] (18) at (-0.25, -0.625) {};
		\node [style=none] (19) at (-0.25, -0.875) {};
		\node [style=none] (20) at (0.25, -0.625) {};
		\node [style=none] (21) at (0.25, -0.875) {};
		\node [style=none] (22) at (0, -0.75) {...};
		\node [style=none] (23) at (0, -0.375) {$D_2$};
		\node [style=none] (24) at (0, 0.375) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/compo-ten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.625, 0.25) {};
		\node [style=none] (3) at (-0.625, -0.25) {};
		\node [style=none] (4) at (0.125, 0.25) {};
		\node [style=none] (5) at (0.125, -0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-0.25, 0.375) {...};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.375) {...};
		\node [style=none] (16) at (-0.25, 0) {$D_1$};
		\node [style=none] (19) at (0.375, 0.25) {};
		\node [style=none] (20) at (0.375, -0.25) {};
		\node [style=none] (21) at (1.125, 0.25) {};
		\node [style=none] (22) at (1.125, -0.25) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, 0.25) {};
		\node [style=none] (27) at (0.75, 0.375) {...};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (0.75, -0.375) {...};
		\node [style=none] (33) at (0.75, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.125) {};
		\node [style=none] (1) at (-0.375, -0.625) {};
		\node [style=none] (2) at (0.375, -0.125) {};
		\node [style=none] (3) at (0.375, -0.625) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (-0.375, 0.125) {};
		\node [style=none] (6) at (0.375, 0.625) {};
		\node [style=none] (7) at (0.375, 0.125) {};
		\node [style=none] (8) at (-0.25, 0.875) {};
		\node [style=none] (9) at (-0.25, 0.625) {};
		\node [style=none] (10) at (0.25, 0.875) {};
		\node [style=none] (11) at (0.25, 0.625) {};
		\node [style=none] (12) at (0, 0.75) {...};
		\node [style=none] (13) at (-0.25, 0.125) {};
		\node [style=none] (14) at (-0.25, -0.125) {};
		\node [style=none] (15) at (0.25, 0.125) {};
		\node [style=none] (16) at (0.25, -0.125) {};
		\node [style=none] (17) at (0, 0) {...};
		\node [style=none] (18) at (-0.25, -0.625) {};
		\node [style=none] (19) at (-0.25, -0.875) {};
		\node [style=none] (20) at (0.25, -0.625) {};
		\node [style=none] (21) at (0.25, -0.875) {};
		\node [style=none] (22) at (0, -0.75) {...};
		\node [style=none] (23) at (0, -0.375) {$D_2$};
		\node [style=none] (24) at (0, 0.375) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/contraction-2-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0.875, 0) {};
		\node [style=none] (1) at (0.625, 0.375) {};
		\node [style=none] (2) at (1.125, 0.375) {};
		\node [style=none] (3) at (0.875, -0.375) {};
		\node [style=none, font={\tiny}, color=gray] (4) at (1.25, 0.325) {$e_1$};
		\node [style=none, font={\tiny}, color=gray] (5) at (0.5, 0.325) {$e_0$};
		\node [style=none, font={\tiny}, color=gray] (6) at (0.75, -0.325) {$e_2$};
		\node [style=none, font={\tiny}] (7) at (0.625, 0.575) {$A$};
		\node [style=none, font={\tiny}] (8) at (1.125, 0.575) {$A$};
		\node [style=none, font={\tiny}] (9) at (0.875, -0.675) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/contraction-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\tiny}, color=gray] (4) at (0.375, 0.325) {$e_n$};
		\node [style=none, font={\tiny}, color=gray] (5) at (-0.375, 0.325) {$e_1$};
		\node [style=none, font={\tiny}, color=gray] (6) at (-0.125, -0.325) {$e_0$};
		\node [style=none, font={\tiny}] (7) at (-0.25, 0.575) {$A$};
		\node [style=none, font={\tiny}] (8) at (0.25, 0.575) {$A$};
		\node [style=none, font={\tiny}] (9) at (0, -0.675) {$A$};
		\node [style=none] (10) at (0, 0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/cup-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.125) {};
		\node [style=none] (1) at (0.25, 0.125) {};
		\node [style=none] (2) at (0, -0.125) {};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (-0.5, 0) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (0.5, 0) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/cupcap-from-equational-theory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\tiny}, text=gray] (0) at (-5, 0.175) {$w$};
		\node [style=none] (1) at (-5.25, -0.25) {};
		\node [style=none] (2) at (-4.75, -0.25) {};
		\node [style=none, font={\tiny}] (3) at (-5.25, -0.4) {$\one$};
		\node [style=none] (4) at (-4.25, 0) {$=$};
		\node [style=none, font={\tiny}, text=gray] (5) at (-3.75, -0.075) {$w$};
		\node [style=none] (6) at (-3.5, -0.25) {};
		\node [style=none] (7) at (-3, -0.25) {};
		\node [style=tensor] (9) at (-3.5, 0) {};
		\node [style=tensor] (10) at (-3.5, 0.35) {};
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=none, font={\tiny}, text=gray] (12) at (-3.5, 0.675) {$w$};
		\node [style=none] (13) at (-2.75, 0) {$=$};
		\node [style=none, font={\tiny}, text=gray] (14) at (-0.5, -0.075) {$w$};
		\node [style=none] (15) at (-0.25, -0.25) {};
		\node [style=tensor] (16) at (-0.25, 0.75) {};
		\node [style=none, font={\tiny}, text=gray] (17) at (0.5, -0.075) {$w$};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=tensor] (19) at (0.25, 0.75) {};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=tensor] (21) at (1.55, 0.75) {};
		\node [style=tensor] (22) at (2.05, 0.75) {};
		\node [style=tensor] (23) at (1.8, 0.425) {};
		\node [style=tensor] (24) at (1.8, 0.075) {};
		\node [style=none] (25) at (1.55, -0.25) {};
		\node [style=none] (26) at (2.05, -0.25) {};
		\node [style=none, font={\tiny}, text=gray] (29) at (2.1, 0.35) {$w$};
		\node [style=none, font={\tiny}, text=gray] (30) at (-2.15, -0.075) {$w$};
		\node [style=none] (31) at (-1.9, -0.25) {};
		\node [style=none] (32) at (-1.4, -0.25) {};
		\node [style=tensor] (33) at (-1.9, 0) {};
		\node [style=tensor] (34) at (-1.9, 0.5) {};
		\node [style=none] (35) at (-1.65, 0.35) {};
		\node [style=none, font={\tiny}, text=gray] (36) at (-1.225, 0.425) {$w$};
		\node [style=none] (37) at (-0.9, 0) {$=$};
		\node [style=none] (38) at (-1.4, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (10) to (11.center);
		\draw (11.center) to (7.center);
		\draw (9) to (6.center);
		\draw (16) to (15.center);
		\draw (19) to (18.center);
		\draw [in=-90, out=150] (23) to (21);
		\draw [in=-90, out=30] (23) to (22);
		\draw (23) to (24);
		\draw [in=90, out=-150] (24) to (25.center);
		\draw [in=90, out=-30] (24) to (26.center);
		\draw [in=-90, out=-75, looseness=2.25] (34) to (35.center);
		\draw (33) to (31.center);
		\draw (38.center) to (32.center);
		\draw [in=90, out=90, looseness=1.50] (38.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/cut-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.375, -1.25) {};
		\node [style=none] (7) at (-2.375, -1.25) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-1.375, 1.5) {};
		\node [style=none] (11) at (-2.375, 1.5) {};
		\node [style=white dot] (12) at (-1.5, -0.5) {$\oplus$};
		\node [style=white dot] (13) at (-1.5, 0.5) {$\oplus$};
		\node [style=none] (14) at (-1.875, 1.5) {};
		\node [style=none] (15) at (-1.875, -1.25) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1.625, -1.5) {};
		\node [style=none] (21) at (-0.625, -1.5) {};
		\node [style=none] (22) at (-1.125, -1.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (24) at (-2, 0.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-1.625, 1.25) {};
		\node [style=none] (27) at (-0.625, 1.25) {};
		\node [style=none] (28) at (-1.125, 1.25) {};
		\node [style=none] (29) at (-1.5, 0.5) {};
		\node [style=none] (30) at (-0.25, 0) {$=$};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (0.25, -1.25) {};
		\node [style=none] (35) at (1.25, 1.5) {};
		\node [style=none] (36) at (0.25, 1.5) {};
		\node [style=none] (38) at (0.75, 1.5) {};
		\node [style=none] (39) at (0.75, -1.25) {};
		\node [style=none] (40) at (2, -1.5) {};
		\node [style=none] (41) at (1, -1.5) {};
		\node [style=none] (42) at (2, 1.25) {};
		\node [style=none] (43) at (1, 1.25) {};
		\node [style=none] (44) at (1.5, 1.25) {};
		\node [style=none] (45) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ribbon] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=ribbon] (7.center)
			 to [in=-135, out=90, looseness=0.75] (5.center)
			 to (4.center)
			 to [in=90, out=-135, looseness=0.75] (6.center)
			 to cycle;
		\draw [style=ribbon] (11.center)
			 to [in=135, out=-90, looseness=0.75] (9.center)
			 to (8.center)
			 to [in=-90, out=135, looseness=0.75] (10.center)
			 to cycle;
		\draw [in=90, out=-135, looseness=0.75] (16.center) to (15.center);
		\draw [in=-90, out=135, looseness=0.75] (17.center) to (14.center);
		\draw [style=ribbon] (21.center)
			 to [in=-45, out=90, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=90, out=-45, looseness=0.75] (20.center)
			 to cycle;
		\draw [in=90, out=-45, looseness=0.75] (23.center) to (22.center);
		\draw [style=ribbon] (27.center)
			 to [in=45, out=-90, looseness=0.75] (25.center)
			 to (24.center)
			 to [in=-90, out=45, looseness=0.75] (26.center)
			 to cycle;
		\draw [in=-90, out=45, looseness=0.75] (29.center) to (28.center);
		\draw (29.center) to (23.center);
		\draw [style=ribbon] (36.center)
			 to (34.center)
			 to (33.center)
			 to (35.center)
			 to cycle;
		\draw (39.center) to (38.center);
		\draw [style=ribbon] (41.center)
			 to (40.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/cut-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0.25) {\!$\otimes$\!};
		\node [style=none] (1) at (-0.75, 0.625) {};
		\node [style=none] (2) at (-0.25, 0.625) {};
		\node [style=white dot] (4) at (-0.5, -0.25) {\!$\otimes$\!};
		\node [style=none] (5) at (-0.75, -0.625) {};
		\node [style=none] (6) at (-0.25, -0.625) {};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=none] (9) at (0.75, 0.625) {};
		\node [style=none] (10) at (1.25, 0.625) {};
		\node [style=none] (12) at (0.75, -0.625) {};
		\node [style=none] (13) at (1.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (5.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw (4) to (0);
		\draw (9.center) to (12.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/dangling-scalar-through-unitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.75) {};
		\node [style=dot] (1) at (-3.75, 0.1) {};
		\node [style=small-contraction] (2) at (-3.5, -0.175) {};
		\node [style=dot] (3) at (-3.15, -0.75) {};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {$=$};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=dot] (9) at (-1.5, 0.1) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-0.375, 0) {$=$};
		\node [style=none] (16) at (0.625, -0.5) {};
		\node [style=dot] (19) at (1.25, -0.575) {};
		\node [style=box, font={\tiny}] (20) at (1.25, -0.25) {$\lambda$};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (0.125, -0.5) {};
		\node [style=small-contraction] (23) at (0.5, 0.325) {};
		\node [style=dot] (24) at (0.625, -0.15) {};
		\node [style=dot] (25) at (1.25, 0.1) {};
		\node [style=small-contraction] (26) at (1, 0.575) {};
		\node [style=none] (27) at (2, 0) {$=$};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (31) at (2.875, 1) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=small-contraction] (33) at (2.5, -0.175) {};
		\node [style=dot] (34) at (3, 0.1) {};
		\node [style=small-contraction] (36) at (2.875, 0.575) {};
		\node [style=box, font={\tiny}] (37) at (2.5, 0.25) {$\lambda$};
		\node [style=box, font={\tiny}] (38) at (-3.25, -0.45) {$\lambda$};
		\node [style=small-contraction] (39) at (-1.25, -0.175) {};
		\node [style=dot] (40) at (-0.9, -0.75) {};
		\node [style=box, font={\tiny}] (41) at (-1, -0.45) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0.center);
		\draw (5.center) to (1);
		\draw (1) to (6.center);
		\draw (13.center) to (9);
		\draw [in=90, out=135, looseness=2.25] (9) to (14.center);
		\draw (24) to (16.center);
		\draw (19) to (25);
		\draw (21.center) to (26);
		\draw [in=90, out=135, looseness=1.50] (23) to (22.center);
		\draw (23) to (24);
		\draw (23) to (25);
		\draw (26) to (24);
		\draw (26) to (25);
		\draw (34) to (28.center);
		\draw (31.center) to (36);
		\draw (33) to (32.center);
		\draw (33) to (34);
		\draw (36) to (34);
		\draw (37) to (33);
		\draw (37) to (36);
		\draw (2) to (38);
		\draw (38) to (3);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (9) to (39);
		\draw (39) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/default-counter-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbs] (0) at (-0.5, 0) {$\mid$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=white dot] (5) at (0.025, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (1.center) to (0);
		\draw [in=90, out=-135] (0) to (4.center);
		\draw [in=-105, out=-45, looseness=1.50] (0) to (5);
		\draw [in=45, out=105, looseness=1.50] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/distributability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.125, -0.25) {$c$};
		\node [style=white dot] (1) at (-1.625, 0.25) {\!$\otimes$\!};
		\node [style=white dot] (2) at (-1.125, 0.25) {\!$\otimes$\!};
		\node [style=gn] (3) at (-1.625, -0.25) {\!$\oplus$\!};
		\node [style=white dot] (9) at (-1.375, -0.625) {\!$\otimes$\!};
		\node [style=none] (10) at (-1.375, -0.95) {};
		\node [style=gn] (13) at (-1.375, 0.675) {\!$\oplus$\!};
		\node [style=none] (14) at (-1.375, 1) {};
		\node [style=none] (15) at (-0.5, 0) {$=$};
		\node [style=white dot] (16) at (0.5, -0.25) {$c$};
		\node [style=white dot] (17) at (0, 0.25) {\!$\otimes$\!};
		\node [style=white dot] (18) at (0.5, 0.25) {\!$\otimes$\!};
		\node [style=rn] (19) at (0, -0.25) {\!$\oplus$\!};
		\node [style=white dot] (20) at (0.25, -0.625) {\!$\otimes$\!};
		\node [style=none] (21) at (0.25, -0.95) {};
		\node [style=rn] (22) at (0.25, 0.675) {\!$\oplus$\!};
		\node [style=none] (23) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend right] (0) to (2);
		\draw [style=dotted] (3) to (0);
		\draw [bend right] (1) to (3);
		\draw (3) to (2);
		\draw (9) to (3);
		\draw (9) to (0);
		\draw (10.center) to (9);
		\draw (14.center) to (13);
		\draw (13) to (2);
		\draw (13) to (1);
		\draw (17) to (16);
		\draw [bend right] (16) to (18);
		\draw [style=dotted] (19) to (16);
		\draw [bend right] (17) to (19);
		\draw (19) to (18);
		\draw (20) to (19);
		\draw (20) to (16);
		\draw (21.center) to (20);
		\draw (23.center) to (22);
		\draw (22) to (18);
		\draw (22) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/distribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, -0.75) {};
		\node [style=plus] (1) at (-0.5, -0.25) {};
		\node [style=contraction] (2) at (0.5, -0.25) {};
		\node [style=tensor] (3) at (-0.5, 0.5) {};
		\node [style=tensor] (4) at (0.5, 0.5) {};
		\node [style=plus] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (5) to (3);
		\draw (5) to (6.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/double-id-unitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=dot] (4) at (0.25, 0) {};
		\node [style=dot] (5) at (0, 0) {};
		\node [style=none, font={\scriptsize}] (6) at (-0.05, 0.4) {$A$};
		\node [style=none, font={\scriptsize}] (7) at (0.3, 0.4) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (4);
		\draw (4) to (2.center);
		\draw (4) to (3.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/double-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {$\one$};
		\node [style=none] (5) at (0.25, 0.5) {$\one$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1.125, 1) {};
		\node [style=contraction] (1) at (-1.125, 1.5) {};
		\node [style=none] (3) at (-1.625, 2) {};
		\node [style=none] (4) at (-0.625, 2) {};
		\node [style=tensor] (5) at (0.75, 1.5) {};
		\node [style=tensor] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (1.75, 2) {};
		\node [style=none] (9) at (0, 1.25) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (10) at (-3.5, 1.5) {};
		\node [style=tensor] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 2) {};
		\node [style=none] (13) at (-4.5, 2) {};
		\node [style=contraction] (14) at (-3.5, 1) {};
		\node [style=contraction] (15) at (-4.5, 1) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-4.5, 0.5) {};
		\node [style=none] (18) at (-5, 1.25) {};
		\node [style=none] (19) at (-5, 1.25) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (20) at (-6.5, 1.5) {};
		\node [style=tensor] (21) at (-6.5, 1) {};
		\node [style=none] (22) at (-7, 0.5) {};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-7, 2) {};
		\node [style=none] (25) at (-6, 2) {};
		\node [style=none] (26) at (-4, 1.75) {$\cdots$};
		\node [style=none] (27) at (-6.5, 1.75) {$\cdots$};
		\node [style=none] (28) at (1.25, 1.75) {$\cdots$};
		\node [style=none] (29) at (-1.125, 1.75) {$\cdots$};
		\node [style=none] (30) at (-7, 2.25) {$w_1$};
		\node [style=none] (31) at (-6, 2.25) {$w_n$};
		\node [style=none] (32) at (-4.5, 2.25) {$w_1$};
		\node [style=none] (33) at (-3.5, 2.25) {$w_n$};
		\node [style=none] (35) at (-6, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (36) at (-7, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (37) at (-4.5, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (38) at (-3.5, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (41) at (-1.625, 2.25) {$w_1$};
		\node [style=none] (42) at (-0.625, 2.25) {$w_n$};
		\node [style=none] (44) at (0.75, 2.25) {$w_1$};
		\node [style=none] (45) at (1.75, 2.25) {$w_n$};
		\node [style=none] (46) at (-7, -0.5) {};
		\node [style=none] (47) at (-6, -0.5) {};
		\node [style=none] (48) at (-4.5, -0.5) {};
		\node [style=none] (49) at (-3.5, -0.5) {};
		\node [style=contraction] (50) at (-6.5, -1) {};
		\node [style=plus] (51) at (-6.5, -1.5) {};
		\node [style=plus] (52) at (-4.5, -1) {};
		\node [style=plus] (53) at (-3.5, -1) {};
		\node [style=contraction] (54) at (-4.5, -1.5) {};
		\node [style=contraction] (55) at (-3.5, -1.5) {};
		\node [style=none] (56) at (-7, -2) {};
		\node [style=none] (57) at (-6, -2) {};
		\node [style=none] (58) at (-4.5, -2) {};
		\node [style=none] (59) at (-3.5, -2) {};
		\node [style=none] (60) at (-5, -1.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (61) at (-6.5, -0.75) {$\cdots$};
		\node [style=none] (62) at (-4, -0.75) {$\cdots$};
		\node [style=none] (63) at (-7, -2.25) {$\sqcup^n w_i$};
		\node [style=none] (64) at (-6, -2.25) {$\sqcup^n v_i$};
		\node [style=none] (66) at (-7.25, -0.25) {$w_1 \sqcup v_1$};
		\node [style=none] (67) at (-6, -0.25) {$w_n \sqcup v_n$};
		\node [style=none] (68) at (-4.5, -0.25) {$w_1 \sqcup v_1$};
		\node [style=none] (69) at (-3.25, -0.25) {$w_n \sqcup v_n$};
		\node [style=none] (70) at (-4.5, -2.25) {$\sqcup^n w_i$};
		\node [style=none] (71) at (-3.5, -2.25) {$\sqcup^n v_i$};
		\node [style=contraction] (113) at (3.75, 1.5) {};
		\node [style=box] (114) at (3.75, 1) {$s$};
		\node [style=box] (115) at (5.75, 1.5) {$s$};
		\node [style=box] (116) at (6.75, 1.5) {$s$};
		\node [style=contraction] (117) at (6.25, 1) {};
		\node [style=none] (118) at (3.25, 2) {};
		\node [style=none] (119) at (4.25, 2) {};
		\node [style=none] (120) at (5.75, 2) {};
		\node [style=none] (121) at (6.75, 2) {};
		\node [style=none] (122) at (3.75, 0.5) {};
		\node [style=none] (123) at (6.25, 0.5) {};
		\node [style=none] (124) at (3.75, 1.75) {$\cdots$};
		\node [style=none] (125) at (6.25, 1.75) {$\cdots$};
		\node [style=none] (127) at (3.75, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (128) at (6.25, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (129) at (3.25, 2.25) {$w_1$};
		\node [style=none] (130) at (5.75, 2.25) {$w_1$};
		\node [style=none] (132) at (6.75, 2.25) {$w_n$};
		\node [style=none] (134) at (4.25, 2.25) {$w_n$};
		\node [style=none] (135) at (5, 1.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (136) at (-1.625, -0.5) {};
		\node [style=none] (137) at (-0.625, -0.5) {};
		\node [style=none] (138) at (0.75, -0.5) {};
		\node [style=none] (139) at (1.75, -0.5) {};
		\node [style=contraction] (140) at (-1.125, -1) {};
		\node [style=contraction] (144) at (0.75, -1.75) {};
		\node [style=contraction] (145) at (1.75, -1.75) {};
		\node [style=none] (146) at (-1.625, -2) {};
		\node [style=none] (147) at (-0.625, -2) {};
		\node [style=none] (148) at (0.75, -2) {};
		\node [style=none] (149) at (1.75, -2) {};
		\node [style=none] (150) at (0, -1.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (151) at (-1.125, -0.75) {$\cdots$};
		\node [style=none] (152) at (1.25, -0.75) {$\cdots$};
		\node [style=none] (153) at (-1.625, -2.25) {$v_1$};
		\node [style=none] (154) at (-0.625, -2.25) {$v_k$};
		\node [style=none] (156) at (-1.625, -0.25) {$w_1$};
		\node [style=none] (157) at (0.75, -0.25) {$w_1$};
		\node [style=none] (158) at (-0.625, -0.25) {$w_n$};
		\node [style=none] (159) at (1.75, -0.25) {$w_n$};
		\node [style=none] (160) at (0.75, -2.25) {$v_1$};
		\node [style=none] (161) at (1.75, -2.25) {$v_k$};
		\node [style=contraction] (166) at (-1.125, -1.5) {};
		\node [style=contraction] (167) at (0.75, -0.75) {};
		\node [style=contraction] (168) at (1.75, -0.75) {};
		\node [style=none] (169) at (-1.125, -1.75) {$\cdots$};
		\node [style=none] (170) at (1.25, -1.75) {$\cdots$};
		\node [style=none] (183) at (-3.5, 4.5) {};
		\node [style=none] (184) at (-4.5, 4.5) {};
		\node [style=none] (187) at (-3.5, 3) {};
		\node [style=none] (188) at (-4.5, 3) {};
		\node [style=none] (189) at (-5, 3.75) {};
		\node [style=none] (190) at (-5, 3.75) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (192) at (-6.5, 3.5) {};
		\node [style=none] (193) at (-7, 3) {};
		\node [style=none] (194) at (-6, 3) {};
		\node [style=none] (195) at (-7, 4.5) {};
		\node [style=none] (196) at (-6, 4.5) {};
		\node [style=none] (201) at (-7, 4.75) {$w$};
		\node [style=none] (202) at (-6, 4.75) {$w$};
		\node [style=none] (203) at (-4.5, 4.75) {$w$};
		\node [style=none] (204) at (-3.5, 4.75) {$w$};
		\node [style=none] (205) at (-6, 2.75) {$w$};
		\node [style=none] (206) at (-7, 2.75) {$w$};
		\node [style=none] (207) at (-4.5, 2.75) {$w$};
		\node [style=none] (208) at (-3.5, 2.75) {$w$};
		\node [style=box] (214) at (3, 3.5) {$s\times t$};
		\node [style=box] (215) at (4.25, 4) {$s$};
		\node [style=box] (216) at (4.75, 4) {$t$};
		\node [style=none] (218) at (2.75, 4.5) {};
		\node [style=none] (219) at (3.25, 4.5) {};
		\node [style=none] (220) at (4.25, 4.5) {};
		\node [style=none] (221) at (4.75, 4.5) {};
		\node [style=none] (222) at (3, 3) {};
		\node [style=none] (223) at (4.5, 3) {};
		\node [style=none] (226) at (3, 2.75) {$w$};
		\node [style=none] (227) at (4.5, 2.75) {$w$};
		\node [style=none] (228) at (2.75, 4.75) {$w$};
		\node [style=none] (229) at (4.25, 4.75) {$w$};
		\node [style=none] (230) at (4.75, 4.75) {$w$};
		\node [style=none] (231) at (3.25, 4.75) {$w$};
		\node [style=none] (232) at (3.75, 3.75) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (233) at (-6.5, 4) {};
		\node [style=tensor] (235) at (3, 4) {};
		\node [style=tensor] (236) at (4.5, 3.5) {};
		\node [style=none] (246) at (-5.75, 7) {};
		\node [style=none] (248) at (-5.75, 5.5) {};
		\node [style=none] (250) at (-6.225, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (251) at (-7, 6) {};
		\node [style=none] (252) at (-7, 5.5) {};
		\node [style=none] (254) at (-7, 7) {};
		\node [style=none] (256) at (-7, 7.25) {$w$};
		\node [style=none] (258) at (-5.75, 7.25) {$w$};
		\node [style=none] (261) at (-7, 5.25) {$w$};
		\node [style=none] (262) at (-5.75, 5.25) {$w$};
		\node [style=tensor] (284) at (-7, 6.5) {};
		\node [style=none] (288) at (-3.25, 7) {};
		\node [style=none] (289) at (-3.25, 5.5) {};
		\node [style=none] (290) at (-3.75, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (291) at (-4.5, 6) {};
		\node [style=none] (292) at (-4.5, 5.5) {};
		\node [style=none] (293) at (-4.5, 7) {};
		\node [style=none] (294) at (-4.5, 7.25) {$w$};
		\node [style=none] (295) at (-3.25, 7.25) {$w$};
		\node [style=none] (296) at (-4.5, 5.25) {$w$};
		\node [style=none] (297) at (-3.25, 5.25) {$w$};
		\node [style=tensor] (298) at (-4.5, 6.5) {};
		\node [style=none] (299) at (2, 7) {};
		\node [style=none] (300) at (2, 5.5) {};
		\node [style=none] (301) at (1.55, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (303) at (0.75, 5.5) {};
		\node [style=none] (304) at (0.75, 7) {};
		\node [style=none] (305) at (0.75, 7.25) {$\sqcup^n w_i$};
		\node [style=none] (307) at (0.75, 5.25) {$\sqcup^n w_i$};
		\node [style=none] (308) at (2, 5.25) {$\sqcup^n w_i$};
		\node [style=contraction] (309) at (0.75, 6.75) {};
		\node [style=contraction] (310) at (0.75, 5.75) {};
		\node [style=none] (311) at (0.75, 6.25) {$\cdots$};
		\node [style=none] (312) at (2, 7.25) {$\sqcup^n w_i$};
		\node [style=none] (313) at (4.5, 7) {};
		\node [style=none] (314) at (4.5, 5.5) {};
		\node [style=none] (315) at (3.75, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (317) at (3, 5.5) {};
		\node [style=none] (318) at (3, 7) {};
		\node [style=none] (319) at (3, 7.25) {$w$};
		\node [style=none] (320) at (4.5, 7.25) {$w$};
		\node [style=none] (321) at (3, 5.25) {$w$};
		\node [style=none] (322) at (4.5, 5.25) {$w$};
		\node [style=box] (323) at (3, 6.25) {$1$};
		\node [style=none] (324) at (6.9, 4.5) {};
		\node [style=none] (325) at (6.9, 3) {};
		\node [style=none] (326) at (6.225, 3.75) {$\withWorld{\equiv}{W}$};
		\node [style=none] (328) at (5.5, 3) {};
		\node [style=none] (329) at (5.5, 4.5) {};
		\node [style=none] (330) at (5.5, 4.75) {$w$};
		\node [style=none] (331) at (6.9, 4.75) {$w$};
		\node [style=none] (332) at (5.5, 2.75) {$w$};
		\node [style=none] (333) at (6.9, 2.75) {$w$};
		\node [style=box] (334) at (5.5, 4) {$s$};
		\node [style=box] (335) at (5.5, 3.5) {$t$};
		\node [style=box] (336) at (6.9, 3.75) {$s\times t$};
		\node [style=none] (339) at (-1.25, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (340) at (-2, 6) {};
		\node [style=none] (343) at (-2.25, 6.25) {$w$};
		\node [style=tensor] (347) at (-2, 6.5) {};
		\node [style=none] (348) at (-0.75, 6.5) {};
		\node [style=none] (349) at (-0.75, 6) {};
		\node [style=none] (350) at (-0.25, 6) {};
		\node [style=none] (351) at (-0.25, 6.5) {};
		\node [style=none] (352) at (-7.5, 5) {};
		\node [style=none] (353) at (7.5, 5) {};
		\node [style=none] (354) at (-7.5, 0) {};
		\node [style=none] (355) at (7.5, 0) {};
		\node [style=none] (356) at (-7.5, 2.5) {};
		\node [style=none] (357) at (7.5, 2.5) {};
		\node [style=none] (358) at (-5, 5) {};
		\node [style=none] (359) at (-5, 7.5) {};
		\node [style=none] (360) at (-2.5, 9.75) {};
		\node [style=none] (361) at (-2.5, 5) {};
		\node [style=none] (362) at (0, 9.75) {};
		\node [style=none] (363) at (0, 5) {};
		\node [style=none] (364) at (2.5, 9.75) {};
		\node [style=none] (365) at (2.5, 5) {};
		\node [style=none] (366) at (5, 2.25) {};
		\node [style=none] (367) at (5, 7.5) {};
		\node [style=none] (368) at (-2.5, 5) {};
		\node [style=none] (369) at (-2.5, -2.25) {};
		\node [style=none] (370) at (2.5, 5) {};
		\node [style=none] (371) at (2.5, -2.25) {};
		\node [style=none] (372) at (-7.5, 7.5) {};
		\node [style=none] (373) at (7.5, 7.5) {};
		\node [style=none] (374) at (-7, 9.5) {};
		\node [style=none] (375) at (-6.5, 9.5) {};
		\node [style=none] (376) at (-6, 9.5) {};
		\node [style=none] (377) at (-5.5, 9.5) {};
		\node [style=none] (378) at (-6.25, 8) {};
		\node [style=contraction] (381) at (-6.25, 8.5) {};
		\node [style=none] (382) at (-6.25, 8.75) {$\cdots$};
		\node [style=none] (383) at (-7, 9.75) {$w_1$};
		\node [style=none] (384) at (-6, 9.75) {$w_\ell$};
		\node [style=none] (385) at (-6.5, 9.75) {$w_k$};
		\node [style=none] (386) at (-5.5, 9.75) {$w_n$};
		\node [style=none] (387) at (-6.25, 7.75) {$\sqcup^n w_i$};
		\node [style=contraction] (388) at (-6.75, 9) {};
		\node [style=contraction] (389) at (-5.75, 9) {};
		\node [style=none] (390) at (-6.75, 9.25) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (391) at (-5.75, 9.25) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (392) at (-5, 8.75) {$\withWorld{\equiv}{W}$};
		\node [style=none] (393) at (-3.75, 7.75) {$\sqcup^n w_i$};
		\node [style=none] (394) at (-3.75, 8) {};
		\node [style=contraction] (395) at (-3.75, 8.75) {};
		\node [style=none] (396) at (-4.5, 9.5) {};
		\node [style=none] (397) at (-4, 9.5) {};
		\node [style=none] (398) at (-3.5, 9.5) {};
		\node [style=none] (399) at (-3, 9.5) {};
		\node [style=none] (400) at (-4.5, 9.75) {$w_1$};
		\node [style=none] (401) at (-3.5, 9.75) {$w_\ell$};
		\node [style=none] (402) at (-4, 9.75) {$w_k$};
		\node [style=none] (403) at (-3, 9.75) {$w_n$};
		\node [style=none] (404) at (-4.25, 9.25) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (405) at (-3.75, 9.25) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (406) at (-3.25, 9.25) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (407) at (0.5, 7.75) {$w \sqcup v$};
		\node [style=none] (414) at (0.5, 8) {};
		\node [style=contraction] (415) at (0.5, 8.5) {};
		\node [style=none] (416) at (0.25, 9) {};
		\node [style=none] (417) at (0.75, 9) {};
		\node [style=none] (418) at (0.25, 9.5) {};
		\node [style=none] (419) at (0.75, 9.5) {};
		\node [style=none] (420) at (0.25, 9.75) {$w$};
		\node [style=none] (421) at (0.75, 9.75) {$v$};
		\node [style=none] (422) at (2, 7.75) {$w \sqcup v$};
		\node [style=none] (423) at (2, 8) {};
		\node [style=contraction] (424) at (2, 8.5) {};
		\node [style=none] (427) at (1.75, 9.5) {};
		\node [style=none] (428) at (2.25, 9.5) {};
		\node [style=none] (429) at (2.25, 9.75) {$v$};
		\node [style=none] (430) at (1.75, 9.75) {$w$};
		\node [style=none] (431) at (1.25, 8.75) {$\withWorld{\equiv}{W}$};
		\node [style=none] (432) at (5, 8.75) {\parbox{4.5cm}{\footnotesize Worlds annotations on wires are omitted when uniquely determined. We assume that:\\ $w \cap v = \varnothing$\\$w_i \cap w_j = \varnothing$ whenever $i \neq j$\\$v_i \cap v_j = \varnothing$ whenever $i \neq j$}};
		\node [style=none] (433) at (0.35, 6.65) {$w_1$};
		\node [style=none] (434) at (1.15, 5.85) {$w_n$};
		\node [style=none] (437) at (2, -1.25) {\scalebox{0.9}{\rotatebox{-90}{${w_n\!\!\cap\!v_k}$}}};
		\node [style=none] (438) at (0.5, -1.25) {\scalebox{0.9}{\rotatebox{-90}{${w_1\!\!\cap\!v_1}$}}};
		\node [style=none] (439) at (1.75, 4.5) {};
		\node [style=none] (440) at (0.75, 4.5) {};
		\node [style=none] (441) at (1.75, 3) {};
		\node [style=none] (442) at (0.75, 3) {};
		\node [style=none] (443) at (0, 3.75) {};
		\node [style=none] (444) at (0, 3.75) {$\withWorld{\equiv}{W}$};
		\node [style=none] (446) at (-1.625, 3) {};
		\node [style=none] (447) at (-0.625, 3) {};
		\node [style=none] (448) at (-1.625, 4.5) {};
		\node [style=none] (449) at (-0.625, 4.5) {};
		\node [style=none] (450) at (-1.625, 4.75) {$w$};
		\node [style=none] (451) at (-0.625, 4.75) {$v$};
		\node [style=none] (452) at (0.75, 4.75) {$w$};
		\node [style=none] (453) at (1.75, 4.75) {$v$};
		\node [style=none] (454) at (-0.625, 2.75) {$v$};
		\node [style=none] (455) at (-1.625, 2.75) {$w$};
		\node [style=none] (456) at (0.75, 2.75) {$w$};
		\node [style=none] (457) at (1.75, 2.75) {$v$};
		\node [style=plus] (458) at (-1.125, 4) {};
		\node [style=plus] (459) at (-1.125, 3.5) {};
		\node [style=none] (460) at (5, -1.25) {\parbox{4.5cm}{\footnotesize Mirrored up-down versions of those equations can be deduced from the compact closure.\\ Additional equations for the $\oplus$ and the scalars are provided in the next Figure.}};
		\node [style=none] (461) at (-2, 8) {};
		\node [style=contraction] (462) at (-2, 8.75) {};
		\node [style=none] (463) at (-2, 9.5) {};
		\node [style=none] (464) at (-2, 9.75) {$w$};
		\node [style=none] (465) at (-2, 7.75) {$w$};
		\node [style=none] (466) at (-1.25, 8.75) {$\withWorld{\equiv}{W}$};
		\node [style=none] (467) at (-0.5, 9.5) {};
		\node [style=none] (469) at (-0.5, 7.75) {$w$};
		\node [style=none] (470) at (-0.5, 9.75) {$w$};
		\node [style=none] (471) at (-0.5, 8) {};
		\node [style=none] (472) at (7, 7) {};
		\node [style=none] (473) at (7, 5.5) {};
		\node [style=none] (474) at (6.25, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (475) at (5.5, 5.5) {};
		\node [style=none] (476) at (5.5, 7) {};
		\node [style=none] (477) at (5.5, 7.25) {$w$};
		\node [style=none] (478) at (7, 7.25) {$w$};
		\node [style=none] (479) at (5.5, 5.25) {$w$};
		\node [style=none] (480) at (7, 5.25) {$w$};
		\node [style=box] (481) at (5.5, 6.25) {$0$};
		\node [style=none] (482) at (6, 6.75) {$\zero : w$};
		\node [style=none] (483) at (6.5, 5.75) {$\zero : w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw [bend right, looseness=1.25] (3.center) to (1);
		\draw [bend left] (4.center) to (1);
		\draw (1) to (0);
		\draw (13.center) to (11);
		\draw (12.center) to (10);
		\draw (11) to (15);
		\draw (15) to (17.center);
		\draw (14) to (16.center);
		\draw (11) to (14);
		\draw (15) to (10);
		\draw (10) to (14);
		\draw (20) to (21);
		\draw [bend right] (24.center) to (20);
		\draw [bend left] (25.center) to (20);
		\draw [bend right] (21) to (22.center);
		\draw [bend left] (21) to (23.center);
		\draw [bend right] (46.center) to (50);
		\draw [bend left] (47.center) to (50);
		\draw (50) to (51);
		\draw [bend right] (51) to (56.center);
		\draw [bend left] (51) to (57.center);
		\draw (54) to (58.center);
		\draw (55) to (59.center);
		\draw (52) to (54);
		\draw (52) to (55);
		\draw (53) to (54);
		\draw (48.center) to (52);
		\draw (49.center) to (53);
		\draw (53) to (55);
		\draw [bend right] (118.center) to (113);
		\draw [bend left] (119.center) to (113);
		\draw (113) to (114);
		\draw (114) to (122.center);
		\draw (120.center) to (115);
		\draw [bend right=15] (115) to (117);
		\draw [bend left=15] (116) to (117);
		\draw (121.center) to (116);
		\draw (117) to (123.center);
		\draw [bend right] (136.center) to (140);
		\draw [bend left] (137.center) to (140);
		\draw (144) to (148.center);
		\draw (145) to (149.center);
		\draw (140) to (166);
		\draw [bend left] (146.center) to (166);
		\draw [bend left] (166) to (147.center);
		\draw (138.center) to (167);
		\draw (167) to (144);
		\draw (167) to (145);
		\draw (168) to (144);
		\draw (168) to (145);
		\draw (168) to (139.center);
		\draw [bend right] (192) to (193.center);
		\draw [bend left] (192) to (194.center);
		\draw (214) to (222.center);
		\draw (220.center) to (215);
		\draw (221.center) to (216);
		\draw (233) to (192);
		\draw [bend right] (195.center) to (233);
		\draw [bend left] (196.center) to (233);
		\draw (183.center) to (187.center);
		\draw [bend right] (215) to (236);
		\draw [bend left] (216) to (236);
		\draw (236) to (223.center);
		\draw [bend right] (218.center) to (235);
		\draw [bend left] (219.center) to (235);
		\draw (235) to (214);
		\draw (184.center) to (188.center);
		\draw (246.center) to (248.center);
		\draw [bend right=45, looseness=1.50] (284) to (251);
		\draw [bend left=45, looseness=1.50] (284) to (251);
		\draw (251) to (252.center);
		\draw (254.center) to (284);
		\draw (288.center) to (289.center);
		\draw (291) to (292.center);
		\draw (293.center) to (298);
		\draw (299.center) to (300.center);
		\draw [bend right=45, looseness=1.50] (309) to (310);
		\draw [bend left=45, looseness=1.50] (309) to (310);
		\draw (310) to (303.center);
		\draw (304.center) to (309);
		\draw (313.center) to (314.center);
		\draw (318.center) to (323);
		\draw (323) to (317.center);
		\draw (329.center) to (334);
		\draw (334) to (335);
		\draw (335) to (328.center);
		\draw (324.center) to (336);
		\draw (336) to (325.center);
		\draw (347) to (340);
		\draw [style=dashed] (348.center) to (349.center);
		\draw [style=dashed] (349.center) to (350.center);
		\draw [style=dashed] (350.center) to (351.center);
		\draw [style=dashed] (351.center) to (348.center);
		\draw [style=dotted] (353.center) to (352.center);
		\draw [style=dotted] (355.center) to (354.center);
		\draw [style=dotted] (357.center) to (356.center);
		\draw [style=dotted] (359.center) to (358.center);
		\draw [style=dotted] (360.center) to (361.center);
		\draw [style=dotted] (362.center) to (363.center);
		\draw [style=dotted] (364.center) to (365.center);
		\draw [style=dotted] (367.center) to (366.center);
		\draw [style=dotted] (369.center) to (368.center);
		\draw [style=dotted] (370.center) to (371.center);
		\draw [style=dotted] (373.center) to (372.center);
		\draw (381) to (378.center);
		\draw [bend right=15] (374.center) to (388);
		\draw [bend left=15] (375.center) to (388);
		\draw [bend right] (376.center) to (389);
		\draw [bend left] (377.center) to (389);
		\draw [bend right=15] (388) to (381);
		\draw [bend left=15] (389) to (381);
		\draw (395) to (394.center);
		\draw [bend right, looseness=1.25] (396.center) to (395);
		\draw [bend right=15] (397.center) to (395);
		\draw [bend left=15] (398.center) to (395);
		\draw [bend left, looseness=1.25] (399.center) to (395);
		\draw [bend right] (416.center) to (415);
		\draw [bend left] (417.center) to (415);
		\draw [in=75, out=-90, looseness=0.50] (418.center) to (417.center);
		\draw [in=105, out=-90, looseness=0.50] (419.center) to (416.center);
		\draw (415) to (414.center);
		\draw (424) to (423.center);
		\draw [bend right=15] (427.center) to (424);
		\draw [bend left=15] (428.center) to (424);
		\draw (439.center) to (441.center);
		\draw (440.center) to (442.center);
		\draw [bend right] (448.center) to (458);
		\draw [bend left] (449.center) to (458);
		\draw (458) to (459);
		\draw [bend right] (459) to (446.center);
		\draw [bend left] (459) to (447.center);
		\draw (463.center) to (462);
		\draw (462) to (461.center);
		\draw (467.center) to (471.center);
		\draw (472.center) to (473.center);
		\draw (476.center) to (481);
		\draw (481) to (475.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/all_complete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=box] (2) at (-3.5, 0.25) {$0$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-3.75, 0.75) {};
		\node [style=none] (5) at (-3.75, -0.25) {};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-4.25, -0.5) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-3.25, 1) {};
		\node [style=none] (11) at (-4, 0.25) {$F$};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-3.5, 1.5) {};
		\node [style=none] (16) at (-4, -1) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (18) at (-3.5, -0.5) {};
		\node [style=none] (19) at (-4, -0.5) {};
		\node [style=none] (20) at (-3.75, 1.25) {$\cdots$};
		\node [style=none] (21) at (-3.75, -0.75) {$\cdots$};
		\node [style=none] (22) at (-3.25, 0.5) {$w$};
		\node [style=none] (24) at (-0.75, 0.75) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=box] (26) at (-1, 0.25) {$0$};
		\node [style=none] (27) at (-1, -0.25) {};
		\node [style=none] (28) at (-1.25, 0.75) {};
		\node [style=none] (29) at (-1.25, -0.25) {};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-2, 1) {};
		\node [style=none] (34) at (-0.75, 1) {};
		\node [style=none] (35) at (-1.6, 0.25) {$F\backslash w$};
		\node [style=none] (36) at (-1.75, 1) {};
		\node [style=none] (37) at (-1.25, 1) {};
		\node [style=none] (38) at (-1.75, 1.5) {};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-1.75, -1) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (42) at (-1.25, -0.5) {};
		\node [style=none] (43) at (-1.75, -0.5) {};
		\node [style=none] (44) at (-1.5, 1.25) {$\cdots$};
		\node [style=none] (45) at (-1.5, -0.75) {$\cdots$};
		\node [style=none] (46) at (-0.75, 0.5) {$\varnothing$};
		\node [style=none] (48) at (-2.5, 0.25) {$\equiv$};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (50) at (1, 0.75) {};
		\node [style=none] (52) at (1, -0.25) {};
		\node [style=none] (53) at (0.75, 0.75) {};
		\node [style=none] (54) at (0.75, -0.25) {};
		\node [style=none] (55) at (1.75, -0.25) {};
		\node [style=none] (56) at (1.75, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (0.25, 1) {};
		\node [style=none] (59) at (1.75, 1) {};
		\node [style=none] (60) at (0.5, 0.25) {$F$};
		\node [style=none] (61) at (0.75, 1) {};
		\node [style=none] (62) at (1.25, 1) {};
		\node [style=none] (63) at (0.75, 1.5) {};
		\node [style=none] (64) at (1.25, 1.5) {};
		\node [style=none] (65) at (0.75, -1) {};
		\node [style=none] (66) at (1.25, -1) {};
		\node [style=none] (67) at (1.25, -0.5) {};
		\node [style=none] (68) at (0.75, -0.5) {};
		\node [style=none] (69) at (1, 1.25) {$\cdots$};
		\node [style=none] (70) at (1, -0.75) {$\cdots$};
		\node [style=plus] (71) at (1.25, 0.5) {};
		\node [style=plus] (72) at (1.25, 0) {};
		\node [style=none] (73) at (1.5, 0.75) {};
		\node [style=none] (74) at (1.5, -0.25) {};
		\node [style=none] (75) at (0.95, 0.5) {$w$};
		\node [style=none] (76) at (1.55, 0.5) {$v$};
		\node [style=none] (77) at (0.95, 0) {$w'$};
		\node [style=none] (78) at (1.55, 0) {$v'$};
		\node [style=none] (80) at (4, 0.75) {};
		\node [style=none] (81) at (3.25, 0.75) {};
		\node [style=none] (82) at (3.25, -0.25) {};
		\node [style=none] (83) at (3, 0.75) {};
		\node [style=none] (84) at (3, -0.25) {};
		\node [style=none] (85) at (4, -0.25) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (87) at (2.25, -0.5) {};
		\node [style=none] (88) at (2.25, 1) {};
		\node [style=none] (89) at (4, 1) {};
		\node [style=none] (90) at (2.65, 0.25) {$F\backslash z$};
		\node [style=none] (91) at (2.75, 1) {};
		\node [style=none] (92) at (3.25, 1) {};
		\node [style=none] (93) at (2.75, 1.5) {};
		\node [style=none] (94) at (3.25, 1.5) {};
		\node [style=none] (95) at (2.75, -1) {};
		\node [style=none] (96) at (3.25, -1) {};
		\node [style=none] (97) at (3.25, -0.5) {};
		\node [style=none] (98) at (2.75, -0.5) {};
		\node [style=none] (99) at (3, 1.25) {$\cdots$};
		\node [style=none] (100) at (3, -0.75) {$\cdots$};
		\node [style=none] (103) at (3.75, 0.75) {};
		\node [style=none] (104) at (3.75, -0.25) {};
		\node [style=none] (107) at (-3.75, 1.75) {$W$};
		\node [style=none] (108) at (1, 1.75) {$W$};
		\node [style=none] (109) at (-1.5, 1.75) {$W\backslash w$};
		\node [style=none] (110) at (3, 1.75) {$W\backslash z$};
		\node [style=none] (111) at (2, 0.25) {$\equiv$};
		\node [style=none] (112) at (0, -5) {};
		\node [style=none] (113) at (0, 2.5) {};
		\node [style=none] (116) at (-2.5, 2.25) {World sets};
		\node [style=none] (117) at (3.5, 0.25) {\scalebox{0.9}{\rotatebox{-90}{${w\cap w'}$}}};
		\node [style=none] (118) at (4, 0.25) {\scalebox{0.9}{\rotatebox{-90}{${v\cap v'}$}}};
		\node [style=none] (119) at (2, 2.25) {World sets};
		\node [style=plus] (139) at (3.5, -3.25) {};
		\node [style=plus] (140) at (3.5, -3.75) {};
		\node [style=none] (141) at (3, -3.25) {$w'$};
		\node [style=none] (142) at (4, -3.75) {$w''$};
		\node [style=none] (166) at (3.5, -4) {};
		\node [style=none] (167) at (3.5, -3) {};
		\node [style=none] (190) at (-1.5, -3.25) {$w'$};
		\node [style=none] (191) at (-0.5, -3.75) {$w''$};
		\node [style=none] (213) at (-1, -4) {};
		\node [style=none] (214) at (-1, -3) {};
		\node [style=box] (220) at (-1.25, -3.5) {$s$};
		\node [style=box] (221) at (-0.75, -3.5) {$t$};
		\node [style=contraction] (224) at (-1, -3.25) {};
		\node [style=contraction] (225) at (-1, -3.75) {};
		\node [style=none] (227) at (-3.75, -2) {$W$};
		\node [style=none] (228) at (1, -2) {$W$};
		\node [style=none] (229) at (-1.5, -2) {$(W\backslash w) \sqcup w' \sqcup w''$};
		\node [style=none] (232) at (-4.5, -1.25) {};
		\node [style=none] (233) at (9, -1.25) {};
		\node [style=none] (234) at (-2.5, -1.5) {World sets};
		\node [style=none] (235) at (2, -1.5) {World sets};
		\node [style=none] (236) at (3, -2) {$(W\backslash w) \sqcup w' \sqcup w''$};
		\node [style=none] (237) at (-3, -3) {};
		\node [style=none] (238) at (-3.25, -3) {};
		\node [style=box] (239) at (-3.25, -3.5) {$s+t$};
		\node [style=none] (240) at (-3.25, -4) {};
		\node [style=none] (241) at (-3.75, -3) {};
		\node [style=none] (242) at (-3.75, -4) {};
		\node [style=none] (243) at (-3, -4) {};
		\node [style=none] (244) at (-3, -4.25) {};
		\node [style=none] (245) at (-4.25, -4.25) {};
		\node [style=none] (246) at (-4.25, -2.75) {};
		\node [style=none] (247) at (-3, -2.75) {};
		\node [style=none] (248) at (-4, -3.5) {$F$};
		\node [style=none] (249) at (-4, -2.75) {};
		\node [style=none] (250) at (-3.5, -2.75) {};
		\node [style=none] (251) at (-4, -2.25) {};
		\node [style=none] (252) at (-3.5, -2.25) {};
		\node [style=none] (253) at (-4, -4.75) {};
		\node [style=none] (254) at (-3.5, -4.75) {};
		\node [style=none] (255) at (-3.5, -4.25) {};
		\node [style=none] (256) at (-4, -4.25) {};
		\node [style=none] (257) at (-3.75, -2.5) {$\cdots$};
		\node [style=none] (258) at (-3.75, -4.5) {$\cdots$};
		\node [style=none] (259) at (-3, -3.25) {$w$};
		\node [style=none] (260) at (-2.5, -3.5) {$\equiv$};
		\node [style=none] (261) at (-0.75, -3) {};
		\node [style=none] (264) at (-1.75, -3) {};
		\node [style=none] (265) at (-1.75, -4) {};
		\node [style=none] (266) at (-0.75, -4) {};
		\node [style=none] (267) at (-0.75, -4.25) {};
		\node [style=none] (268) at (-2.25, -4.25) {};
		\node [style=none] (269) at (-2.25, -2.75) {};
		\node [style=none] (270) at (-0.75, -2.75) {};
		\node [style=none] (272) at (-1.75, -2.75) {};
		\node [style=none] (273) at (-1.25, -2.75) {};
		\node [style=none] (274) at (-1.75, -2.25) {};
		\node [style=none] (275) at (-1.25, -2.25) {};
		\node [style=none] (276) at (-1.75, -4.75) {};
		\node [style=none] (277) at (-1.25, -4.75) {};
		\node [style=none] (278) at (-1.25, -4.25) {};
		\node [style=none] (279) at (-1.75, -4.25) {};
		\node [style=none] (280) at (-1.5, -2.5) {$\cdots$};
		\node [style=none] (281) at (-1.5, -4.5) {$\cdots$};
		\node [style=none] (284) at (-2, -3.5) {$G$};
		\node [style=none] (293) at (1.5, -3) {};
		\node [style=none] (294) at (1.25, -3) {};
		\node [style=none] (296) at (1.25, -4) {};
		\node [style=none] (297) at (1, -3) {};
		\node [style=none] (298) at (1, -4) {};
		\node [style=none] (299) at (1.5, -4) {};
		\node [style=none] (300) at (1.5, -4.25) {};
		\node [style=none] (301) at (0.5, -4.25) {};
		\node [style=none] (302) at (0.5, -2.75) {};
		\node [style=none] (303) at (1.5, -2.75) {};
		\node [style=none] (304) at (0.75, -3.5) {$F$};
		\node [style=none] (305) at (0.75, -2.75) {};
		\node [style=none] (306) at (1.25, -2.75) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (1.25, -2.25) {};
		\node [style=none] (309) at (0.75, -4.75) {};
		\node [style=none] (310) at (1.25, -4.75) {};
		\node [style=none] (311) at (1.25, -4.25) {};
		\node [style=none] (312) at (0.75, -4.25) {};
		\node [style=none] (313) at (1, -2.5) {$\cdots$};
		\node [style=none] (314) at (1, -4.5) {$\cdots$};
		\node [style=none] (315) at (1.5, -3.25) {$w$};
		\node [style=none] (316) at (2, -3.5) {$\equiv$};
		\node [style=none] (317) at (3.75, -3) {};
		\node [style=none] (318) at (2.75, -3) {};
		\node [style=none] (319) at (2.75, -4) {};
		\node [style=none] (320) at (3.75, -4) {};
		\node [style=none] (321) at (3.75, -4.25) {};
		\node [style=none] (322) at (2.25, -4.25) {};
		\node [style=none] (323) at (2.25, -2.75) {};
		\node [style=none] (324) at (3.75, -2.75) {};
		\node [style=none] (325) at (2.75, -2.75) {};
		\node [style=none] (326) at (3.25, -2.75) {};
		\node [style=none] (327) at (2.75, -2.25) {};
		\node [style=none] (328) at (3.25, -2.25) {};
		\node [style=none] (329) at (2.75, -4.75) {};
		\node [style=none] (330) at (3.25, -4.75) {};
		\node [style=none] (331) at (3.25, -4.25) {};
		\node [style=none] (332) at (2.75, -4.25) {};
		\node [style=none] (333) at (3, -2.5) {$\cdots$};
		\node [style=none] (334) at (3, -4.5) {$\cdots$};
		\node [style=none] (335) at (2.5, -3.5) {$G$};
		\node [style=none] (336) at (4.5, 2.5) {};
		\node [style=none] (337) at (4.5, -5) {};
		\node [style=none] (338) at (6.75, -3.25) {\parbox{4cm}{Where:\\$w = \{a_1,\dots,a_n\}$\\$w'=\{a_1',\dots,a_n'\}$\\$w''=\{a_1'',\dots,a_n''\}$\\$G$ is $F$ where every instance of the world $a_i$ has been replaced with both $a_i'$ and $a_i''$.}};
		\node [style=none] (339) at (6.75, 0.75) {\parbox{4cm}{Where:\\$z=\begin{matrix} (w\backslash w') \cup (w'\backslash w)\\ \cup (v \backslash v') \cup (v' \backslash v)\end{matrix}$\\$F\backslash w$ (resp. $F \backslash z$) is $F$ where every world of $w$ (resp. $z$) has been removed from the labels.}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (4.center) to (0.center);
		\draw [style=thick] (0.center) to (10.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw (19.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (25.center) to (26);
		\draw (26) to (27.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw [style=thick] (32.center) to (31.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick] (29.center) to (28.center);
		\draw [style=thick] (28.center) to (24.center);
		\draw [style=thick] (24.center) to (34.center);
		\draw [style=thick] (34.center) to (33.center);
		\draw (43.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (38.center) to (36.center);
		\draw (39.center) to (37.center);
		\draw [style=thick] (58.center) to (57.center);
		\draw [style=thick] (57.center) to (56.center);
		\draw [style=thick] (56.center) to (55.center);
		\draw [style=thick] (55.center) to (54.center);
		\draw [style=thick] (54.center) to (53.center);
		\draw [style=thick] (53.center) to (49.center);
		\draw [style=thick] (49.center) to (59.center);
		\draw [style=thick] (59.center) to (58.center);
		\draw (68.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (63.center) to (61.center);
		\draw (64.center) to (62.center);
		\draw [bend right] (50.center) to (71);
		\draw [bend left] (73.center) to (71);
		\draw (71) to (72);
		\draw [bend right] (72) to (52.center);
		\draw [bend left] (72) to (74.center);
		\draw [style=thick] (88.center) to (87.center);
		\draw [style=thick] (87.center) to (86.center);
		\draw [style=thick] (86.center) to (85.center);
		\draw [style=thick] (85.center) to (84.center);
		\draw [style=thick] (84.center) to (83.center);
		\draw [style=thick] (83.center) to (80.center);
		\draw [style=thick] (80.center) to (89.center);
		\draw [style=thick] (89.center) to (88.center);
		\draw (98.center) to (95.center);
		\draw (97.center) to (96.center);
		\draw (93.center) to (91.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (82.center);
		\draw (103.center) to (104.center);
		\draw [style=dotted] (113.center) to (112.center);
		\draw [bend right=60, looseness=1.50] (139) to (140);
		\draw (167.center) to (139);
		\draw (140) to (166.center);
		\draw [bend left=60, looseness=1.50] (139) to (140);
		\draw [bend right=45] (224) to (220);
		\draw (214.center) to (224);
		\draw [bend left=45] (224) to (221);
		\draw [bend left=45] (221) to (225);
		\draw (225) to (213.center);
		\draw [bend left=45] (225) to (220);
		\draw [style=dotted] (232.center) to (233.center);
		\draw (238.center) to (239);
		\draw (239) to (240.center);
		\draw [style=thick] (246.center) to (245.center);
		\draw [style=thick] (245.center) to (244.center);
		\draw [style=thick] (244.center) to (243.center);
		\draw [style=thick] (243.center) to (242.center);
		\draw [style=thick] (242.center) to (241.center);
		\draw [style=thick] (241.center) to (237.center);
		\draw [style=thick] (237.center) to (247.center);
		\draw [style=thick] (247.center) to (246.center);
		\draw (256.center) to (253.center);
		\draw (255.center) to (254.center);
		\draw (251.center) to (249.center);
		\draw (252.center) to (250.center);
		\draw [style=thick] (269.center) to (268.center);
		\draw [style=thick] (268.center) to (267.center);
		\draw [style=thick] (267.center) to (266.center);
		\draw [style=thick] (266.center) to (265.center);
		\draw [style=thick] (265.center) to (264.center);
		\draw [style=thick] (264.center) to (261.center);
		\draw [style=thick] (261.center) to (270.center);
		\draw [style=thick] (270.center) to (269.center);
		\draw (279.center) to (276.center);
		\draw (278.center) to (277.center);
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style=thick] (302.center) to (301.center);
		\draw [style=thick] (301.center) to (300.center);
		\draw [style=thick] (300.center) to (299.center);
		\draw [style=thick] (299.center) to (298.center);
		\draw [style=thick] (298.center) to (297.center);
		\draw [style=thick] (297.center) to (293.center);
		\draw [style=thick] (293.center) to (303.center);
		\draw [style=thick] (303.center) to (302.center);
		\draw (312.center) to (309.center);
		\draw (311.center) to (310.center);
		\draw (307.center) to (305.center);
		\draw (308.center) to (306.center);
		\draw [style=thick] (323.center) to (322.center);
		\draw [style=thick] (322.center) to (321.center);
		\draw [style=thick] (321.center) to (320.center);
		\draw [style=thick] (320.center) to (319.center);
		\draw [style=thick] (319.center) to (318.center);
		\draw [style=thick] (318.center) to (317.center);
		\draw [style=thick] (317.center) to (324.center);
		\draw [style=thick] (324.center) to (323.center);
		\draw (332.center) to (329.center);
		\draw (331.center) to (330.center);
		\draw (327.center) to (325.center);
		\draw (328.center) to (326.center);
		\draw (294.center) to (296.center);
		\draw [style=dotted] (336.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/all_induced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1, 3.75) {};
		\node [style=contraction] (1) at (1.25, 4.25) {};
		\node [style=contraction] (2) at (3, 3.75) {};
		\node [style=contraction] (3) at (2.75, 4.25) {};
		\node [style=none] (4) at (0.5, 4.625) {};
		\node [style=none] (5) at (1, 4.625) {};
		\node [style=none] (6) at (1.5, 4.625) {};
		\node [style=none] (7) at (2.5, 4.625) {};
		\node [style=none] (8) at (3, 4.625) {};
		\node [style=none] (9) at (3.5, 4.625) {};
		\node [style=none] (10) at (3, 3.4) {};
		\node [style=none] (11) at (1, 3.4) {};
		\node [style=none] (12) at (2, 4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (13) at (0.5, 4.75) {$w_1$};
		\node [style=none] (14) at (1, 4.75) {$w_2$};
		\node [style=none] (15) at (1.5, 4.75) {$w_3$};
		\node [style=none] (16) at (2.5, 4.75) {$w_1$};
		\node [style=none] (17) at (3, 4.75) {$w_2$};
		\node [style=none] (18) at (3.5, 4.75) {$w_3$};
		\node [style=none] (19) at (1, 3.25) {$w_1\!\sqcup\!w_2\!\sqcup\!w_3$};
		\node [style=none] (20) at (3, 3.25) {$w_1\!\sqcup\!w_2\!\sqcup\!w_3$};
		\node [style=contraction] (21) at (0.5, 1.75) {};
		\node [style=contraction] (22) at (0.75, 2.5) {};
		\node [style=none] (25) at (0.25, 2.625) {};
		\node [style=none] (31) at (1.5, 1.4) {};
		\node [style=none] (32) at (0.5, 1.4) {};
		\node [style=none] (33) at (1, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (34) at (0.25, 2.75) {$w$};
		\node [style=none] (40) at (0.5, 1.25) {$w$};
		\node [style=none] (41) at (1.5, 1.25) {$w$};
		\node [style=none] (42) at (1.5, 2.625) {};
		\node [style=none] (43) at (1.5, 2.75) {$w$};
		\node [style=none] (52) at (2.25, 2.5) {};
		\node [style=none] (53) at (2.75, 2.5) {};
		\node [style=contraction] (54) at (2.5, 1.75) {};
		\node [style=none] (55) at (2.25, 2.25) {};
		\node [style=none] (56) at (2.75, 2.25) {};
		\node [style=none] (57) at (2.5, 1.4) {};
		\node [style=none] (58) at (3, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (59) at (3.25, 2.625) {};
		\node [style=none] (60) at (3.75, 2.625) {};
		\node [style=none] (61) at (3.5, 1.4) {};
		\node [style=contraction] (62) at (3.5, 1.75) {};
		\node [style=none] (63) at (3.25, 2.25) {};
		\node [style=none] (64) at (3.75, 2.25) {};
		\node [style=none] (65) at (2.25, 2.75) {$w_1$};
		\node [style=none] (66) at (2.75, 2.75) {$w_2$};
		\node [style=none] (67) at (3.25, 2.75) {$w_1$};
		\node [style=none] (68) at (3.75, 2.75) {$w_2$};
		\node [style=contraction] (71) at (-1.5, 4.25) {};
		\node [style=contraction] (72) at (-1.5, 3.75) {};
		\node [style=contraction] (73) at (-0.75, 4.25) {};
		\node [style=contraction] (74) at (-0.25, 4.25) {};
		\node [style=contraction] (75) at (-0.75, 3.75) {};
		\node [style=contraction] (76) at (-0.25, 3.75) {};
		\node [style=contraction] (77) at (-1.5, 1.75) {};
		\node [style=contraction] (78) at (-1.5, 2.25) {};
		\node [style=contraction] (79) at (-0.75, 1.75) {};
		\node [style=contraction] (80) at (-0.25, 1.75) {};
		\node [style=contraction] (81) at (-5.5, 2.25) {};
		\node [style=contraction] (82) at (-5.5, 1.75) {};
		\node [style=none] (83) at (-1.75, 4.625) {};
		\node [style=none] (84) at (-1.25, 4.625) {};
		\node [style=none] (85) at (-1.75, 3.4) {};
		\node [style=none] (86) at (-1.25, 3.4) {};
		\node [style=none] (87) at (-0.75, 4.625) {};
		\node [style=none] (88) at (-0.25, 4.625) {};
		\node [style=none] (89) at (-0.75, 3.4) {};
		\node [style=none] (90) at (-0.25, 3.4) {};
		\node [style=none] (91) at (-1.75, 1.4) {};
		\node [style=none] (92) at (-1.25, 1.4) {};
		\node [style=none] (93) at (-0.75, 1.4) {};
		\node [style=none] (94) at (-0.25, 1.4) {};
		\node [style=none] (95) at (-4.75, 2.25) {};
		\node [style=none] (96) at (-4.75, 1.75) {};
		\node [style=none] (97) at (-4.25, 1.75) {};
		\node [style=none] (98) at (-4.25, 2.25) {};
		\node [style=none] (99) at (-1, 4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (100) at (-1, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (101) at (-5, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (102) at (-1.75, 4.75) {$w_1$};
		\node [style=none] (103) at (-1.25, 4.75) {$w_2$};
		\node [style=none] (104) at (-0.75, 4.75) {$w_1$};
		\node [style=none] (105) at (-0.25, 4.75) {$w_2$};
		\node [style=none] (106) at (-1.75, 3.25) {$u$};
		\node [style=none] (107) at (-1.25, 3.25) {$v$};
		\node [style=none] (108) at (-0.75, 3.25) {$u$};
		\node [style=none] (109) at (-0.25, 3.25) {$v$};
		\node [style=none] (112) at (-0.75, 1.25) {$\varnothing$};
		\node [style=none] (113) at (-0.25, 1.25) {$\varnothing$};
		\node [style=none] (115) at (-1.75, 1.25) {$\varnothing$};
		\node [style=none] (116) at (-1.25, 1.25) {$\varnothing$};
		\node [style=none] (123) at (-4.75, 4.625) {};
		\node [style=none] (124) at (-4.25, 4.625) {};
		\node [style=none] (125) at (-4.75, 3.4) {};
		\node [style=none] (126) at (-4.25, 3.4) {};
		\node [style=none] (127) at (-5, 4) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (136) at (-7.5, 2.25) {};
		\node [style=contraction] (137) at (-7.5, 1.75) {};
		\node [style=none] (138) at (-7.5, 2.625) {};
		\node [style=none] (139) at (-7.5, 1.4) {};
		\node [style=none] (140) at (-6.5, 2.625) {};
		\node [style=none] (141) at (-6.5, 1.4) {};
		\node [style=none] (142) at (-7, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (143) at (-7.5, 2.75) {$\varnothing$};
		\node [style=none] (144) at (-6.5, 2.75) {$\varnothing$};
		\node [style=none] (145) at (-7.5, 1.25) {$\varnothing$};
		\node [style=none] (146) at (-6.5, 1.25) {$\varnothing$};
		\node [style=tensor] (147) at (-5.5, -1.75) {};
		\node [style=tensor] (148) at (-5.5, -2.25) {};
		\node [style=none] (149) at (-5.75, -1.375) {};
		\node [style=none] (150) at (-5.25, -1.375) {};
		\node [style=none] (151) at (-5.75, -2.6) {};
		\node [style=none] (152) at (-5.25, -2.6) {};
		\node [style=none] (153) at (-4.75, -1.375) {};
		\node [style=none] (154) at (-4.75, -2.6) {};
		\node [style=none] (155) at (-4.25, -1.375) {};
		\node [style=none] (156) at (-4.25, -2.6) {};
		\node [style=plus] (157) at (-5.5, -3.75) {};
		\node [style=plus] (158) at (-5.5, -4.25) {};
		\node [style=none] (159) at (-5.75, -3.375) {};
		\node [style=none] (160) at (-5.25, -3.375) {};
		\node [style=none] (161) at (-5.75, -4.6) {};
		\node [style=none] (162) at (-5.25, -4.6) {};
		\node [style=none] (163) at (-4.75, -3.375) {};
		\node [style=none] (164) at (-4.75, -4.6) {};
		\node [style=none] (165) at (-4.25, -3.375) {};
		\node [style=none] (166) at (-4.25, -4.6) {};
		\node [style=none] (167) at (-5, -4) {$\withWorld{\equiv}{W}$};
		\node [style=plus] (168) at (-3.5, -3.75) {};
		\node [style=box] (169) at (-3.5, -4.25) {$s$};
		\node [style=box] (170) at (-2.75, -3.75) {$s$};
		\node [style=box] (171) at (-2.25, -3.75) {$s$};
		\node [style=plus] (172) at (-2.5, -4.25) {};
		\node [style=none] (173) at (-3.75, -3.375) {};
		\node [style=none] (174) at (-3.25, -3.375) {};
		\node [style=none] (175) at (-3.5, -4.6) {};
		\node [style=none] (176) at (-2.75, -3.375) {};
		\node [style=none] (177) at (-2.25, -3.375) {};
		\node [style=none] (178) at (-2.5, -4.6) {};
		\node [style=none] (179) at (-3, -4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (180) at (-5, -2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (181) at (-1.75, -3.375) {};
		\node [style=none] (182) at (-1.25, -3.375) {};
		\node [style=plus] (183) at (-1.5, -3.75) {};
		\node [style=contraction] (184) at (-1.5, -4.25) {};
		\node [style=none] (185) at (-1.75, -4.6) {};
		\node [style=none] (186) at (-1.25, -4.6) {};
		\node [style=none] (187) at (-1, -4) {$\withWorld{\equiv}{W}$};
		\node [style=plus] (188) at (-0.75, -4.25) {};
		\node [style=plus] (189) at (-0.25, -4.25) {};
		\node [style=contraction] (190) at (-0.75, -3.75) {};
		\node [style=contraction] (191) at (-0.25, -3.75) {};
		\node [style=none] (192) at (-0.75, -3.375) {};
		\node [style=none] (193) at (-0.25, -3.375) {};
		\node [style=none] (194) at (-0.75, -4.6) {};
		\node [style=none] (195) at (-0.25, -4.6) {};
		\node [style=plus] (196) at (4.5, -3.75) {};
		\node [style=plus] (197) at (5.5, -3.75) {};
		\node [style=contraction] (198) at (5, -4.25) {};
		\node [style=contraction] (199) at (6.75, -3.75) {};
		\node [style=contraction] (200) at (7.25, -3.75) {};
		\node [style=plus] (201) at (7, -4.25) {};
		\node [style=none] (202) at (4.25, -3.375) {};
		\node [style=none] (203) at (5.25, -3.375) {};
		\node [style=none] (204) at (4.75, -3.375) {};
		\node [style=none] (205) at (5.75, -3.375) {};
		\node [style=none] (206) at (5, -4.6) {};
		\node [style=none] (207) at (6.25, -3.375) {};
		\node [style=none] (208) at (6.75, -3.375) {};
		\node [style=none] (209) at (7.25, -3.375) {};
		\node [style=none] (210) at (7.75, -3.375) {};
		\node [style=none] (211) at (7, -4.6) {};
		\node [style=none] (212) at (6, -4) {$\withWorld{\equiv}{W}$};
		\node [style=plus] (213) at (0.5, -3.75) {};
		\node [style=contraction] (214) at (0.5, -4.25) {};
		\node [style=none] (215) at (0.25, -3.375) {};
		\node [style=none] (216) at (0.75, -3.375) {};
		\node [style=contraction] (217) at (1.25, -3.75) {};
		\node [style=contraction] (218) at (1.75, -3.75) {};
		\node [style=none] (219) at (1.25, -3.375) {};
		\node [style=none] (220) at (1.75, -3.375) {};
		\node [style=none] (221) at (1, -4) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (222) at (2.5, -4.25) {};
		\node [style=contraction] (223) at (3.25, -3.75) {};
		\node [style=contraction] (224) at (3.75, -3.75) {};
		\node [style=none] (225) at (2.5, -4.6) {};
		\node [style=plus] (226) at (3.5, -4.25) {};
		\node [style=none] (227) at (3.5, -4.6) {};
		\node [style=none] (228) at (3, -4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (229) at (-7.5, 4.625) {};
		\node [style=none] (230) at (-7.5, 3.4) {};
		\node [style=contraction] (231) at (-7.5, 4.25) {};
		\node [style=contraction] (232) at (-7.5, 3.75) {};
		\node [style=none] (233) at (-6.5, 4.625) {};
		\node [style=none] (234) at (-6.5, 3.4) {};
		\node [style=none] (235) at (-7, 4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (243) at (-7.5, -1.375) {};
		\node [style=tensor] (244) at (-7.5, -1.75) {};
		\node [style=tensor] (245) at (-7.5, -2.25) {};
		\node [style=none] (246) at (-7.5, -2.6) {};
		\node [style=none] (247) at (-6.5, -1.375) {};
		\node [style=none] (248) at (-6.5, -2.6) {};
		\node [style=none] (249) at (-7, -2) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (257) at (-3.5, -1.75) {};
		\node [style=box] (258) at (-3.5, -2.25) {$s\times t$};
		\node [style=none] (259) at (-3.5, -2.6) {};
		\node [style=none] (260) at (-3.75, -1.375) {};
		\node [style=none] (261) at (-3.25, -1.375) {};
		\node [style=none] (262) at (-3, -2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (263) at (-2.75, -1.375) {};
		\node [style=none] (264) at (-2.25, -1.375) {};
		\node [style=none] (265) at (-2.5, -2.6) {};
		\node [style=tensor] (266) at (-2.5, -2.25) {};
		\node [style=box] (267) at (-2.75, -1.75) {$s$};
		\node [style=box] (268) at (-2.25, -1.75) {$t$};
		\node [style=box] (269) at (-3.5, 3.75) {$s$};
		\node [style=contraction] (270) at (-3.5, 4.25) {};
		\node [style=box] (271) at (-2.75, 4.25) {$s$};
		\node [style=box] (272) at (-2.25, 4.25) {$s$};
		\node [style=contraction] (273) at (-2.5, 3.75) {};
		\node [style=none] (274) at (-3.5, 3.4) {};
		\node [style=none] (275) at (-2.5, 3.4) {};
		\node [style=none] (276) at (-2.75, 4.625) {};
		\node [style=none] (277) at (-2.25, 4.625) {};
		\node [style=none] (278) at (-3.75, 4.625) {};
		\node [style=none] (279) at (-3.25, 4.625) {};
		\node [style=none] (280) at (-3, 4) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (281) at (-3.5, 2.25) {};
		\node [style=box] (282) at (-3.5, 1.75) {$s$};
		\node [style=none] (283) at (-3.5, 1.4) {};
		\node [style=none] (284) at (-2.5, 1.4) {};
		\node [style=contraction] (285) at (-2.5, 2.25) {};
		\node [style=none] (286) at (-3, 2) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (287) at (-1.5, -2.25) {};
		\node [style=none] (288) at (-1.75, -2.6) {};
		\node [style=none] (289) at (-1.25, -2.6) {};
		\node [style=tensor] (290) at (-1.5, -1.75) {};
		\node [style=none] (291) at (-1.75, -1.375) {};
		\node [style=none] (292) at (-1.25, -1.375) {};
		\node [style=none] (293) at (-1, -2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (294) at (-0.75, -1.375) {};
		\node [style=none] (295) at (-0.25, -1.375) {};
		\node [style=none] (296) at (-0.75, -2.6) {};
		\node [style=none] (297) at (-0.25, -2.6) {};
		\node [style=tensor] (302) at (4.5, -1.75) {};
		\node [style=tensor] (303) at (5.5, -1.75) {};
		\node [style=tensor] (304) at (7, -2.25) {};
		\node [style=none] (305) at (6, -2) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (306) at (5, -2.25) {};
		\node [style=contraction] (307) at (6.75, -1.75) {};
		\node [style=contraction] (308) at (7.25, -1.75) {};
		\node [style=none] (309) at (5, -2.6) {};
		\node [style=none] (310) at (7, -2.6) {};
		\node [style=none] (311) at (4.25, -1.375) {};
		\node [style=none] (312) at (5.25, -1.375) {};
		\node [style=none] (313) at (4.75, -1.375) {};
		\node [style=none] (314) at (5.75, -1.375) {};
		\node [style=none] (315) at (6.25, -1.375) {};
		\node [style=none] (316) at (6.75, -1.375) {};
		\node [style=none] (317) at (7.25, -1.375) {};
		\node [style=none] (318) at (7.75, -1.375) {};
		\node [style=contraction] (319) at (0.5, -2.25) {};
		\node [style=contraction] (320) at (-0.75, -1.75) {};
		\node [style=contraction] (321) at (-0.25, -1.75) {};
		\node [style=tensor] (322) at (-0.75, -2.25) {};
		\node [style=tensor] (323) at (-0.25, -2.25) {};
		\node [style=tensor] (324) at (0.5, -1.75) {};
		\node [style=none] (325) at (0.25, -1.375) {};
		\node [style=none] (326) at (0.75, -1.375) {};
		\node [style=none] (327) at (1, -2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (334) at (1.25, -1.375) {};
		\node [style=none] (335) at (1.75, -1.375) {};
		\node [style=contraction] (336) at (1.25, -1.75) {};
		\node [style=contraction] (337) at (1.75, -1.75) {};
		\node [style=contraction] (338) at (2.5, -2.25) {};
		\node [style=none] (339) at (2.5, -2.6) {};
		\node [style=none] (340) at (3, -2) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (341) at (3.25, -1.75) {};
		\node [style=contraction] (342) at (3.75, -1.75) {};
		\node [style=tensor] (343) at (3.5, -2.25) {};
		\node [style=none] (344) at (3.5, -2.6) {};
		\node [style=none] (373) at (4.5, 2.625) {};
		\node [style=none] (374) at (4.5, 1.4) {};
		\node [style=none] (375) at (5.5, 2.625) {};
		\node [style=none] (376) at (5.5, 1.4) {};
		\node [style=box] (377) at (4.5, 2) {$1$};
		\node [style=box] (378) at (6.5, 0.25) {$s$};
		\node [style=box] (379) at (6.5, -0.25) {$t$};
		\node [style=box] (380) at (7.5, 0.25) {$s\times t$};
		\node [style=none] (381) at (6.5, 0.625) {};
		\node [style=none] (382) at (6.5, -0.6) {};
		\node [style=none] (383) at (7.5, 0.625) {};
		\node [style=none] (384) at (7.5, -0.6) {};
		\node [style=none] (395) at (4.5, 4.625) {};
		\node [style=none] (396) at (4.5, 3.4) {};
		\node [style=none] (397) at (5, 4.625) {};
		\node [style=none] (398) at (5, 3.4) {};
		\node [style=none] (399) at (5.5, 4.625) {};
		\node [style=none] (400) at (5.5, 3.4) {};
		\node [style=none] (401) at (6.5, 4.625) {};
		\node [style=none] (402) at (6.5, 3.4) {};
		\node [style=none] (403) at (7, 4.625) {};
		\node [style=none] (404) at (7, 3.4) {};
		\node [style=none] (405) at (7.5, 4.625) {};
		\node [style=none] (406) at (7.5, 3.4) {};
		\node [style=box] (407) at (4.5, 4) {$s$};
		\node [style=box] (408) at (7, 4) {$s$};
		\node [style=box] (409) at (7.5, 4) {$s$};
		\node [style=none] (410) at (5, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (411) at (7, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (413) at (6, 4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (414) at (-6.5, -1.25) {$w$};
		\node [style=none] (415) at (-7.5, -1.25) {$w$};
		\node [style=none] (416) at (-6.5, -2.75) {$w$};
		\node [style=none] (417) at (-7.5, -2.75) {$w$};
		\node [style=none] (418) at (-5.25, -1.25) {$w$};
		\node [style=none] (419) at (-5.75, -1.25) {$w$};
		\node [style=none] (420) at (-5.25, -2.75) {$w$};
		\node [style=none] (421) at (-5.75, -2.75) {$w$};
		\node [style=none] (422) at (-4.25, -1.25) {$w$};
		\node [style=none] (423) at (-4.75, -1.25) {$w$};
		\node [style=none] (424) at (-4.25, -2.75) {$w$};
		\node [style=none] (425) at (-4.75, -2.75) {$w$};
		\node [style=none] (426) at (-3.25, -1.25) {$w$};
		\node [style=none] (427) at (-3.75, -1.25) {$w$};
		\node [style=none] (428) at (7, -2.75) {$w$};
		\node [style=none] (429) at (-0.25, -1.25) {$w$};
		\node [style=none] (430) at (-1.25, -2.75) {$v$};
		\node [style=none] (431) at (5.25, -1.25) {$v$};
		\node [style=none] (433) at (5.75, -1.25) {$v$};
		\node [style=none] (434) at (-0.25, -2.75) {$v$};
		\node [style=none] (438) at (-6, 5) {};
		\node [style=none] (439) at (-6, -5) {};
		\node [style=none] (440) at (-4, 5) {};
		\node [style=none] (441) at (-4, -5) {};
		\node [style=none] (446) at (-1.25, -1.25) {$w$};
		\node [style=none] (447) at (-3.5, -2.75) {$w$};
		\node [style=none] (448) at (-3.5, -4.75) {$w$};
		\node [style=none] (449) at (5, -2.75) {$w$};
		\node [style=none] (450) at (-2.25, -1.25) {$w$};
		\node [style=none] (451) at (-2.75, -1.25) {$w$};
		\node [style=none] (452) at (-2.5, -4.75) {$w$};
		\node [style=none] (454) at (-0.75, -1.25) {$w$};
		\node [style=none] (455) at (-1.75, -1.25) {$w$};
		\node [style=none] (460) at (5, -4.75) {$w$};
		\node [style=none] (461) at (7, -4.75) {$w$};
		\node [style=none] (470) at (-2.5, 3.25) {$w$};
		\node [style=none] (474) at (-2.5, -2.75) {$w$};
		\node [style=none] (475) at (-2, 5) {};
		\node [style=none] (476) at (-2, -5) {};
		\node [style=none] (477) at (-1.75, -2.75) {$u$};
		\node [style=none] (478) at (-0.75, -2.75) {$u$};
		\node [style=none] (479) at (-7, -3.25) {$\textcolor{blue}{w = u \sqcup v}$};
		\node [style=none] (480) at (0, 5) {};
		\node [style=none] (481) at (0, -5) {};
		\node [style=none] (482) at (4.25, -1.25) {$u$};
		\node [style=none] (483) at (4.75, -1.25) {$u$};
		\node [style=none] (492) at (-1.25, -4.75) {$v$};
		\node [style=none] (493) at (-0.25, -4.75) {$v$};
		\node [style=none] (494) at (-0.75, -4.75) {$u$};
		\node [style=none] (495) at (-1.75, -4.75) {$u$};
		\node [style=none] (496) at (7.25, -1.25) {$v$};
		\node [style=none] (497) at (7.75, -1.25) {$v$};
		\node [style=none] (498) at (6.25, -1.25) {$u$};
		\node [style=none] (499) at (6.75, -1.25) {$u$};
		\node [style=none] (500) at (4, 5) {};
		\node [style=none] (501) at (4, -5) {};
		\node [style=none] (502) at (0.25, -3.25) {$\varnothing$};
		\node [style=none] (503) at (0.75, -3.25) {$\varnothing$};
		\node [style=none] (504) at (-3.5, 1.25) {$\varnothing$};
		\node [style=none] (505) at (-2.5, 1.25) {$\varnothing$};
		\node [style=none] (508) at (2.5, -4.75) {$\varnothing$};
		\node [style=none] (509) at (3.5, -4.75) {$\varnothing$};
		\node [style=none] (510) at (0.25, -1.25) {$\varnothing$};
		\node [style=none] (511) at (2.5, -2.75) {$\varnothing$};
		\node [style=none] (512) at (0.75, -1.25) {$\varnothing$};
		\node [style=none] (513) at (3.5, -2.75) {$\varnothing$};
		\node [style=none] (514) at (1.25, -1.25) {$\varnothing$};
		\node [style=none] (515) at (1.75, -3.25) {$\varnothing$};
		\node [style=none] (516) at (1.75, -1.25) {$\varnothing$};
		\node [style=none] (517) at (1.25, -3.25) {$\varnothing$};
		\node [style=none] (518) at (6, 3) {};
		\node [style=none] (519) at (6, -1) {};
		\node [style=none] (524) at (-8, -3) {};
		\node [style=none] (525) at (8, -3) {};
		\node [style=tensor] (526) at (-5.5, 0.25) {};
		\node [style=tensor] (527) at (-5.5, -0.25) {};
		\node [style=none] (536) at (-5, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (537) at (-7.5, 0.625) {};
		\node [style=tensor] (538) at (-7.5, 0.25) {};
		\node [style=tensor] (539) at (-7.5, -0.25) {};
		\node [style=none] (540) at (-7.5, -0.6) {};
		\node [style=none] (541) at (-6.5, 0.625) {};
		\node [style=none] (542) at (-6.5, -0.6) {};
		\node [style=none] (543) at (-7, 0) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (544) at (-3.5, 0.25) {};
		\node [style=box] (545) at (-3.5, -0.25) {$1$};
		\node [style=none] (546) at (-3.5, -0.6) {};
		\node [style=none] (549) at (-3, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (552) at (-2.5, -0.6) {};
		\node [style=tensor] (553) at (-2.5, -0.25) {};
		\node [style=contraction] (556) at (-1.5, -0.25) {};
		\node [style=none] (557) at (-1.75, -0.6) {};
		\node [style=none] (558) at (-1.25, -0.6) {};
		\node [style=tensor] (559) at (-1.5, 0.25) {};
		\node [style=none] (562) at (-1, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (565) at (-0.75, -0.6) {};
		\node [style=none] (566) at (-0.25, -0.6) {};
		\node [style=tensor] (567) at (4.25, 0.25) {};
		\node [style=tensor] (568) at (4.75, 0.25) {};
		\node [style=tensor] (569) at (5.5, -0.25) {};
		\node [style=none] (570) at (5.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (571) at (4.5, -0.25) {};
		\node [style=none] (574) at (4.5, -0.6) {};
		\node [style=none] (575) at (5.5, -0.6) {};
		\node [style=contraction] (584) at (0.5, -0.25) {};
		\node [style=tensor] (587) at (-0.75, -0.25) {};
		\node [style=tensor] (588) at (-0.25, -0.25) {};
		\node [style=tensor] (589) at (0.5, 0.25) {};
		\node [style=none] (592) at (1, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (597) at (2.5, -0.25) {};
		\node [style=none] (598) at (2.5, -0.6) {};
		\node [style=none] (599) at (3, 0) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (602) at (3.5, -0.25) {};
		\node [style=none] (603) at (3.5, -0.6) {};
		\node [style=none] (604) at (-6.5, 0.75) {$w$};
		\node [style=none] (605) at (-7.5, 0.75) {$w$};
		\node [style=none] (606) at (-6.5, -0.75) {$w$};
		\node [style=none] (607) at (-7.5, -0.75) {$w$};
		\node [style=none] (618) at (5.5, -0.75) {$w$};
		\node [style=none] (620) at (-1.25, -0.75) {$v$};
		\node [style=none] (623) at (-0.25, -0.75) {$v$};
		\node [style=none] (628) at (-3.5, -0.75) {$w$};
		\node [style=none] (629) at (4.5, -0.75) {$w$};
		\node [style=none] (634) at (-2.5, -0.75) {$w$};
		\node [style=none] (637) at (-1.75, -0.75) {$u$};
		\node [style=none] (638) at (-0.75, -0.75) {$u$};
		\node [style=none] (650) at (2.5, -0.75) {$\varnothing$};
		\node [style=none] (652) at (3.5, -0.75) {$\varnothing$};
		\node [style=none] (661) at (-4.75, 0.25) {};
		\node [style=none] (662) at (-4.25, 0.25) {};
		\node [style=none] (663) at (-4.75, -0.25) {};
		\node [style=none] (664) at (-4.25, -0.25) {};
		\node [style=none] (665) at (1.25, 0.25) {};
		\node [style=none] (666) at (1.75, 0.25) {};
		\node [style=none] (667) at (1.25, -0.25) {};
		\node [style=none] (668) at (1.75, -0.25) {};
		\node [style=none] (669) at (-6.375, 0) {$\one$};
		\node [style=none] (670) at (8, -1) {};
		\node [style=none] (671) at (-8, -1) {};
		\node [style=none] (672) at (-5.75, -3.25) {$w_1$};
		\node [style=none] (673) at (-5.25, -3.25) {$w_2$};
		\node [style=none] (674) at (-5.75, -4.75) {$w_1$};
		\node [style=none] (675) at (-5.25, -4.75) {$w_2$};
		\node [style=none] (676) at (-4.75, -3.25) {$w_1$};
		\node [style=none] (677) at (-4.25, -3.25) {$w_2$};
		\node [style=none] (678) at (-4.75, -4.75) {$w_1$};
		\node [style=none] (679) at (-4.25, -4.75) {$w_2$};
		\node [style=none] (680) at (-3.75, -3.25) {$w_1$};
		\node [style=none] (681) at (-3.25, -3.25) {$w_2$};
		\node [style=none] (682) at (-2.75, -3.25) {$w_1$};
		\node [style=none] (683) at (-2.25, -3.25) {$w_2$};
		\node [style=none] (684) at (-7, -3.75) {$\textcolor{blue}{w = w_1\!\sqcup\!w_2}$};
		\node [style=none] (685) at (-7, -4.25) {$\textcolor{blue}{u = u_1 \sqcup u_2}$};
		\node [style=none] (686) at (-7, -4.75) {$\textcolor{blue}{v = v_1 \sqcup v_2}$};
		\node [style=none] (687) at (-1.75, -3.25) {$w_1$};
		\node [style=none] (688) at (-1.25, -3.25) {$w_2$};
		\node [style=none] (689) at (-5.75, 3.25) {$w_1$};
		\node [style=none] (690) at (-5.25, 3.25) {$w_2$};
		\node [style=none] (691) at (-0.75, -3.25) {$w_1$};
		\node [style=none] (692) at (-0.25, -3.25) {$w_2$};
		\node [style=none] (693) at (-4.75, 3.25) {$w_1$};
		\node [style=none] (694) at (-4.25, 3.25) {$w_2$};
		\node [style=none] (695) at (-5.75, 4.75) {$w_1$};
		\node [style=none] (696) at (-5.25, 4.75) {$w_2$};
		\node [style=none] (697) at (4.25, -3.25) {$u_1$};
		\node [style=none] (698) at (4.75, -3.25) {$u_2$};
		\node [style=none] (699) at (5.25, -3.25) {$v_1$};
		\node [style=none] (700) at (5.75, -3.25) {$v_2$};
		\node [style=none] (701) at (6.25, -3.25) {$u_1$};
		\node [style=none] (702) at (6.75, -3.25) {$u_2$};
		\node [style=none] (703) at (7.25, -3.25) {$v_1$};
		\node [style=none] (704) at (7.75, -3.25) {$v_2$};
		\node [style=none] (705) at (8, 1) {};
		\node [style=none] (706) at (-8, 1) {};
		\node [style=none] (707) at (-8, 3) {};
		\node [style=none] (708) at (8, 3) {};
		\node [style=none] (709) at (-7.5, 4.75) {$w$};
		\node [style=none] (710) at (-6.5, 4.75) {$w$};
		\node [style=none] (711) at (-7.5, 3.25) {$w$};
		\node [style=none] (712) at (-6.5, 3.25) {$w$};
		\node [style=none] (713) at (-4.75, 4.75) {$w_1$};
		\node [style=none] (714) at (-4.25, 4.75) {$w_2$};
		\node [style=none] (717) at (-2.75, 4.75) {$w_1$};
		\node [style=none] (718) at (-2.25, 4.75) {$w_2$};
		\node [style=none] (719) at (-3.75, 4.75) {$w_1$};
		\node [style=none] (720) at (-3.25, 4.75) {$w_2$};
		\node [style=none] (721) at (-3.5, 3.25) {$w$};
		\node [style=none] (729) at (2, -5) {};
		\node [style=none] (730) at (2, 3) {};
		\node [style=none] (731) at (2.25, 2.625) {};
		\node [style=none] (732) at (2.75, 2.625) {};
		\node [style=none] (733) at (2.5, 1.25) {$w$};
		\node [style=none] (734) at (3.5, 1.25) {$w$};
		\node [style=none] (735) at (4.5, 4.75) {$w$};
		\node [style=none] (736) at (5, 4.75) {$w_1$};
		\node [style=none] (737) at (5.5, 4.75) {$w_2$};
		\node [style=none] (738) at (4.5, 3.25) {$w$};
		\node [style=none] (739) at (5, 3.25) {$w_1$};
		\node [style=none] (740) at (5.5, 3.25) {$w_2$};
		\node [style=none] (741) at (6.5, 4.75) {$w$};
		\node [style=none] (742) at (7, 4.75) {$w_1$};
		\node [style=none] (743) at (7.5, 4.75) {$w_2$};
		\node [style=none] (744) at (6.5, 3.25) {$w$};
		\node [style=none] (745) at (7, 3.25) {$w_1$};
		\node [style=none] (746) at (7.5, 3.25) {$w_2$};
		\node [style=none] (749) at (4.5, 2.75) {$w$};
		\node [style=none] (750) at (5.5, 2.75) {$w$};
		\node [style=none] (751) at (4.5, 1.25) {$w$};
		\node [style=none] (752) at (5.5, 1.25) {$w$};
		\node [style=none] (753) at (6.5, 0.75) {$w$};
		\node [style=none] (754) at (7.5, 0.75) {$w$};
		\node [style=none] (755) at (6.5, -0.75) {$w$};
		\node [style=none] (756) at (7.5, -0.75) {$w$};
		\node [style=none] (757) at (-5.75, 4.625) {};
		\node [style=none] (758) at (-5.75, 3.4) {};
		\node [style=none] (759) at (-5.25, 4.625) {};
		\node [style=none] (760) at (-5.25, 3.4) {};
		\node [style=contraction] (761) at (-5.5, 4.25) {};
		\node [style=contraction] (762) at (-5.5, 3.75) {};
		\node [style=none] (763) at (6.5, 2.625) {};
		\node [style=none] (764) at (6.5, 1.4) {};
		\node [style=none] (765) at (7.5, 2.625) {};
		\node [style=none] (766) at (7.5, 1.4) {};
		\node [style=box] (767) at (6.5, 2) {$0$};
		\node [style=none] (768) at (7, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (769) at (6.5, 2.75) {$w$};
		\node [style=none] (770) at (7.5, 2.75) {$w$};
		\node [style=none] (771) at (6.5, 1.25) {$w$};
		\node [style=none] (772) at (7.5, 1.25) {$w$};
		\node [style=none] (773) at (6.75, 2.5) {$\zero$};
		\node [style=none] (774) at (7.75, 2) {$\zero$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (7.center) to (3);
		\draw [bend right] (3) to (8.center);
		\draw [bend left=15] (9.center) to (2);
		\draw [bend right] (3) to (2);
		\draw (10.center) to (2);
		\draw [bend right=15] (4.center) to (0);
		\draw [bend right] (5.center) to (1);
		\draw [bend right] (1) to (6.center);
		\draw [bend left] (1) to (0);
		\draw (0) to (11.center);
		\draw [bend right=15] (25.center) to (21);
		\draw [bend left=15] (22) to (21);
		\draw (21) to (32.center);
		\draw (42.center) to (31.center);
		\draw [in=90, out=-90] (52.center) to (56.center);
		\draw [in=75, out=-90] (53.center) to (55.center);
		\draw [bend right=15, looseness=0.75] (55.center) to (54);
		\draw [bend left=15, looseness=0.75] (56.center) to (54);
		\draw (54) to (57.center);
		\draw [bend right=15] (63.center) to (62);
		\draw [bend right=15] (62) to (64.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (64.center);
		\draw (62) to (61.center);
		\draw (71) to (72);
		\draw (73) to (75);
		\draw (73) to (76);
		\draw (75) to (74);
		\draw (74) to (76);
		\draw (77) to (78);
		\draw [bend right] (83.center) to (71);
		\draw [bend right] (72) to (85.center);
		\draw [bend left] (72) to (86.center);
		\draw [bend left] (84.center) to (71);
		\draw (87.center) to (73);
		\draw (88.center) to (74);
		\draw (75) to (89.center);
		\draw (76) to (90.center);
		\draw [bend left] (91.center) to (77);
		\draw [bend left] (77) to (92.center);
		\draw (93.center) to (79);
		\draw (94.center) to (80);
		\draw (81) to (82);
		\draw [style=dashed] (95.center) to (96.center);
		\draw [style=dashed] (96.center) to (97.center);
		\draw [style=dashed] (97.center) to (98.center);
		\draw [style=dashed] (98.center) to (95.center);
		\draw (123.center) to (125.center);
		\draw (124.center) to (126.center);
		\draw (138.center) to (136);
		\draw (137) to (139.center);
		\draw (140.center) to (141.center);
		\draw (147) to (148);
		\draw [bend right] (149.center) to (147);
		\draw [bend right] (147) to (150.center);
		\draw [bend right] (148) to (151.center);
		\draw [bend left] (148) to (152.center);
		\draw (153.center) to (154.center);
		\draw (155.center) to (156.center);
		\draw [bend right] (159.center) to (157);
		\draw (157) to (158);
		\draw [bend right] (158) to (161.center);
		\draw [bend left] (158) to (162.center);
		\draw [bend right] (157) to (160.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (168) to (169);
		\draw [bend right] (173.center) to (168);
		\draw [bend right] (168) to (174.center);
		\draw (169) to (175.center);
		\draw (176.center) to (170);
		\draw (177.center) to (171);
		\draw [bend right=15] (170) to (172);
		\draw [bend right=15] (172) to (171);
		\draw (172) to (178.center);
		\draw [bend right] (181.center) to (183);
		\draw [bend left] (182.center) to (183);
		\draw (183) to (184);
		\draw [bend right] (184) to (185.center);
		\draw [bend left] (184) to (186.center);
		\draw (192.center) to (190);
		\draw (190) to (188);
		\draw (188) to (191);
		\draw (190) to (189);
		\draw (193.center) to (191);
		\draw (188) to (194.center);
		\draw (189) to (195.center);
		\draw (191) to (189);
		\draw [bend right] (202.center) to (196);
		\draw [bend left] (204.center) to (196);
		\draw [bend right] (203.center) to (197);
		\draw [bend right] (197) to (205.center);
		\draw [bend right=15] (196) to (198);
		\draw [bend left=15] (197) to (198);
		\draw (198) to (206.center);
		\draw [bend left=15] (209.center) to (199);
		\draw [bend right=15] (208.center) to (200);
		\draw [bend right=15] (207.center) to (199);
		\draw [bend left=15] (210.center) to (200);
		\draw [bend right=15] (199) to (201);
		\draw [bend left=15] (200) to (201);
		\draw (201) to (211.center);
		\draw (213) to (214);
		\draw [bend right] (215.center) to (213);
		\draw [bend left] (216.center) to (213);
		\draw (219.center) to (217);
		\draw (220.center) to (218);
		\draw (222) to (225.center);
		\draw [bend right=15] (223) to (226);
		\draw [bend left=15] (224) to (226);
		\draw (226) to (227.center);
		\draw (229.center) to (231);
		\draw (232) to (230.center);
		\draw [bend left] (231) to (232);
		\draw [bend right] (231) to (232);
		\draw (233.center) to (234.center);
		\draw [bend right] (244) to (245);
		\draw [bend left] (244) to (245);
		\draw (243.center) to (244);
		\draw (245) to (246.center);
		\draw (247.center) to (248.center);
		\draw (258) to (259.center);
		\draw (258) to (257);
		\draw [bend right] (260.center) to (257);
		\draw [bend left] (261.center) to (257);
		\draw (263.center) to (267);
		\draw [bend right=15] (267) to (266);
		\draw (264.center) to (268);
		\draw [bend left=15] (268) to (266);
		\draw (266) to (265.center);
		\draw (270) to (269);
		\draw (269) to (274.center);
		\draw [bend right=15] (271) to (273);
		\draw [bend left=15] (272) to (273);
		\draw (273) to (275.center);
		\draw (276.center) to (271);
		\draw (277.center) to (272);
		\draw [bend right] (278.center) to (270);
		\draw [bend left] (279.center) to (270);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (285) to (284.center);
		\draw [bend right] (291.center) to (290);
		\draw [bend left] (292.center) to (290);
		\draw (290) to (287);
		\draw [bend right] (287) to (288.center);
		\draw [bend left] (287) to (289.center);
		\draw [bend right=15] (302) to (306);
		\draw [bend left=15] (303) to (306);
		\draw [bend left=15] (308) to (304);
		\draw [bend right=15] (307) to (304);
		\draw [bend right] (311.center) to (302);
		\draw [bend left] (313.center) to (302);
		\draw [bend right] (312.center) to (303);
		\draw [bend left] (314.center) to (303);
		\draw [bend right=15] (315.center) to (307);
		\draw [bend right=15] (316.center) to (308);
		\draw [bend left=15] (317.center) to (307);
		\draw [bend left=15] (318.center) to (308);
		\draw (306) to (309.center);
		\draw (304) to (310.center);
		\draw (294.center) to (320);
		\draw (295.center) to (321);
		\draw (322) to (296.center);
		\draw (323) to (297.center);
		\draw (320) to (323);
		\draw (321) to (322);
		\draw (320) to (322);
		\draw (321) to (323);
		\draw (324) to (319);
		\draw [bend right] (325.center) to (324);
		\draw [bend left] (326.center) to (324);
		\draw (334.center) to (336);
		\draw (335.center) to (337);
		\draw (338) to (339.center);
		\draw [bend right=15] (341) to (343);
		\draw (343) to (344.center);
		\draw [bend right=15] (343) to (342);
		\draw (375.center) to (376.center);
		\draw (373.center) to (377);
		\draw (377) to (374.center);
		\draw (381.center) to (378);
		\draw (378) to (379);
		\draw (379) to (382.center);
		\draw (383.center) to (380);
		\draw (380) to (384.center);
		\draw (395.center) to (407);
		\draw (407) to (396.center);
		\draw (397.center) to (398.center);
		\draw (399.center) to (400.center);
		\draw (401.center) to (402.center);
		\draw (403.center) to (408);
		\draw (408) to (404.center);
		\draw (405.center) to (409);
		\draw (409) to (406.center);
		\draw [style=dotted] (438.center) to (439.center);
		\draw [style=dotted] (440.center) to (441.center);
		\draw [style=dotted] (475.center) to (476.center);
		\draw [style=dotted] (480.center) to (481.center);
		\draw [style=dotted] (500.center) to (501.center);
		\draw [style=dotted] (518.center) to (519.center);
		\draw [style=dotted] (525.center) to (524.center);
		\draw (526) to (527);
		\draw (537.center) to (538);
		\draw (539) to (540.center);
		\draw (541.center) to (542.center);
		\draw (545) to (546.center);
		\draw (545) to (544);
		\draw (553) to (552.center);
		\draw (559) to (556);
		\draw [bend right] (556) to (557.center);
		\draw [bend left] (556) to (558.center);
		\draw [bend right=15] (567) to (571);
		\draw [bend left=15] (568) to (571);
		\draw (571) to (574.center);
		\draw (569) to (575.center);
		\draw (587) to (565.center);
		\draw (588) to (566.center);
		\draw (589) to (584);
		\draw (597) to (598.center);
		\draw (602) to (603.center);
		\draw [style=dashed] (661.center) to (662.center);
		\draw [style=dashed] (662.center) to (664.center);
		\draw [style=dashed] (664.center) to (663.center);
		\draw [style=dashed] (663.center) to (661.center);
		\draw [style=dashed] (665.center) to (667.center);
		\draw [style=dashed] (667.center) to (668.center);
		\draw [style=dashed] (668.center) to (666.center);
		\draw [style=dashed] (666.center) to (665.center);
		\draw [style=dotted] (670.center) to (671.center);
		\draw [style=dotted] (706.center) to (705.center);
		\draw [style=dotted] (708.center) to (707.center);
		\draw [style=dotted] (730.center) to (729.center);
		\draw (52.center) to (731.center);
		\draw (53.center) to (732.center);
		\draw [bend right] (757.center) to (761);
		\draw [bend left] (759.center) to (761);
		\draw (761) to (762);
		\draw [bend right] (762) to (758.center);
		\draw [bend left] (762) to (760.center);
		\draw (765.center) to (766.center);
		\draw (763.center) to (767);
		\draw (767) to (764.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-bialgebre-plus-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (16) at (2.825, 0.675) {$w{\sqcup}v$};
		\node [style=none, font={\scriptsize}] (17) at (4.275, 0.675) {$w'{\sqcup}v'$};
		\node [style=none, font={\scriptsize}] (18) at (4.275, -0.6) {$v'{\sqcup}v$};
		\node [style=none, font={\scriptsize}] (19) at (2.8, -0.6) {$w'{\sqcup}w$};
		\node [style=none] (22) at (3.225, -0.675) {};
		\node [style=none] (23) at (3.85, -0.675) {};
		\node [style=none] (25) at (3.225, 0.675) {};
		\node [style=none] (26) at (3.85, 0.675) {};
		\node [style=contraction] (27) at (3.225, -0.35) {};
		\node [style=plus] (28) at (3.225, 0.35) {};
		\node [style=contraction] (29) at (3.85, -0.35) {};
		\node [style=plus] (30) at (3.85, 0.35) {};
		\node [style=none, font={\scriptsize}] (31) at (2.875, 0) {$w$};
		\node [style=none, font={\scriptsize}] (32) at (4.2, 0) {$v'$};
		\node [style=none, font={\scriptsize}] (33) at (3.425, 0.225) {$v$};
		\node [style=none, font={\scriptsize}] (34) at (3.5, -0.2) {$w'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (27) to (28);
		\draw [bend right=45, looseness=1.25] (29) to (30);
		\draw (29) to (23.center);
		\draw (30) to (26.center);
		\draw (28) to (25.center);
		\draw (27) to (22.center);
		\draw (27) to (30);
		\draw (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-bialgebre-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (6) at (-0.65, 0.675) {$w{\sqcup}v$};
		\node [style=none, font={\scriptsize}] (7) at (0.675, 0.675) {$w'{\sqcup}v'$};
		\node [style=none, font={\scriptsize}] (8) at (0.675, -0.6) {$v'{\sqcup}v$};
		\node [style=none, font={\scriptsize}] (9) at (-0.675, -0.6) {$w'{\sqcup}w$};
		\node [style=none, font={\scriptsize}] (10) at (-0.725, 0) {$w{\sqcup}v{\sqcup}w'{\sqcup}v'$};
		\node [style=contraction] (11) at (0, 0.3) {};
		\node [style=none] (12) at (-0.25, 0.675) {};
		\node [style=none] (13) at (0.25, 0.675) {};
		\node [style=plus] (14) at (0, -0.3) {};
		\node [style=none] (15) at (-0.25, -0.675) {};
		\node [style=none] (16) at (0.25, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (13.center) to (11);
		\draw [in=135, out=-90] (12.center) to (11);
		\draw [in=-45, out=90] (16.center) to (14);
		\draw [in=-135, out=90] (15.center) to (14);
		\draw (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-bialgebre-tensor-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (0.2, 0.675) {};
		\node [style=none] (34) at (0.825, 0.675) {};
		\node [style=none] (35) at (0.2, -0.675) {};
		\node [style=none] (36) at (0.825, -0.675) {};
		\node [style=tensor] (37) at (0.2, 0.35) {};
		\node [style=contraction] (38) at (0.2, -0.35) {};
		\node [style=tensor] (39) at (0.825, 0.35) {};
		\node [style=contraction] (40) at (0.825, -0.35) {};
		\node [style=none, font={\scriptsize}] (41) at (-0.15, 0) {$w$};
		\node [style=none, font={\scriptsize}] (42) at (1.175, 0) {$w'$};
		\node [style=none, font={\scriptsize}] (43) at (0.4, 0.225) {$w$};
		\node [style=none, font={\scriptsize}] (44) at (0.45, -0.2) {$w'$};
		\node [style=none, font={\scriptsize}] (45) at (-0.025, 0.675) {$w$};
		\node [style=none, font={\scriptsize}] (46) at (1.025, 0.675) {$w'$};
		\node [style=none, font={\scriptsize}] (47) at (1.175, -0.6) {$w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (48) at (-0.175, -0.6) {$w{\sqcup}w'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (37) to (38);
		\draw [bend left=45, looseness=1.25] (39) to (40);
		\draw (39) to (34.center);
		\draw (40) to (36.center);
		\draw (38) to (35.center);
		\draw (37) to (33.center);
		\draw (37) to (40);
		\draw (39) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-bialgebre-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (12) at (3.075, 0.675) {$w$};
		\node [style=none, font={\scriptsize}] (13) at (4.125, 0.675) {$w'$};
		\node [style=none, font={\scriptsize}] (14) at (4.275, -0.6) {$w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (15) at (2.925, -0.6) {$w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (16) at (3.125, 0) {$w\sqcup w'$};
		\node [style=contraction] (17) at (3.6, 0.3) {};
		\node [style=none] (18) at (3.35, 0.675) {};
		\node [style=none] (19) at (3.85, 0.675) {};
		\node [style=tensor] (20) at (3.6, -0.3) {};
		\node [style=none] (21) at (3.35, -0.675) {};
		\node [style=none] (22) at (3.85, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (19.center) to (17);
		\draw [in=135, out=-90] (18.center) to (17);
		\draw [in=-45, out=90] (22.center) to (20);
		\draw [in=-135, out=90] (21.center) to (20);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (4.25, 0.75) {};
		\node [style=contraction] (4) at (-3.875, 0.25) {};
		\node [style=none] (7) at (-4.25, -0.75) {};
		\node [style=none] (8) at (-3.5, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (4.25, -0.75) {};
		\node [style=none] (11) at (0, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (12) at (-3.875, 0.5) {$\cdots$};
		\node [style=none] (13) at (3.875, 0.5) {$\cdots$};
		\node [style=none] (14) at (-4.25, -1) {$w_1$};
		\node [style=none] (15) at (-3.5, -1) {$w_n$};
		\node [style=none] (16) at (-4.25, 1) {$w_1$};
		\node [style=none] (17) at (3.5, 1) {$w_1$};
		\node [style=none] (18) at (-3.5, 1) {$w_n$};
		\node [style=none] (19) at (4.25, 1) {$w_n$};
		\node [style=none] (20) at (3.5, -1) {$w_1$};
		\node [style=none] (21) at (4.25, -1) {$w_n$};
		\node [style=contraction] (22) at (-3.875, -0.25) {};
		\node [style=none] (25) at (-3.875, -0.5) {$\cdots$};
		\node [style=none] (26) at (3.875, -0.5) {$\cdots$};
		\node [style=none] (29) at (-2, 0.75) {};
		\node [style=none] (30) at (-1, 0.75) {};
		\node [style=contraction] (32) at (-2, -0.5) {};
		\node [style=contraction] (33) at (-1, -0.5) {};
		\node [style=none] (36) at (-2, -0.75) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (-3, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (40) at (-1.5, 0.5) {$\cdots$};
		\node [style=none] (44) at (-2, 1) {$w_1$};
		\node [style=none] (46) at (-1, 1) {$w_n$};
		\node [style=none] (47) at (-2, -1) {$w_1$};
		\node [style=none] (48) at (-1, -1) {$w_n$};
		\node [style=contraction] (50) at (-2, 0.5) {};
		\node [style=contraction] (51) at (-1, 0.5) {};
		\node [style=none] (53) at (-1.5, -0.5) {$\cdots$};
		\node [style=none] (54) at (-0.75, 0) {\scalebox{0.9}{\rotatebox{-90}{${w_n\!\!\cap\!w_n}$}}};
		\node [style=none] (55) at (-2.25, 0) {\scalebox{0.9}{\rotatebox{-90}{${w_1\!\!\cap\!w_1}$}}};
		\node [style=none] (57) at (1, 0.75) {};
		\node [style=none] (58) at (2, 0.75) {};
		\node [style=contraction] (59) at (1, -0.5) {};
		\node [style=contraction] (60) at (2, -0.5) {};
		\node [style=none] (61) at (1, -0.75) {};
		\node [style=none] (62) at (2, -0.75) {};
		\node [style=none] (63) at (1.5, 0.5) {$\cdots$};
		\node [style=none] (64) at (1, 1) {$w_1$};
		\node [style=none] (65) at (2, 1) {$w_n$};
		\node [style=none] (66) at (1, -1) {$w_1$};
		\node [style=none] (67) at (2, -1) {$w_n$};
		\node [style=contraction] (68) at (1, 0.5) {};
		\node [style=contraction] (69) at (2, 0.5) {};
		\node [style=none] (70) at (1.5, -0.5) {$\cdots$};
		\node [style=none] (71) at (2.25, 0) {$w_n$};
		\node [style=none] (72) at (0.75, 0) {$w_1$};
		\node [style=none] (73) at (3, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (74) at (1.25, 0.25) {};
		\node [style=contraction] (75) at (1.25, -0.25) {};
		\node [style=contraction] (76) at (1.75, 0.25) {};
		\node [style=contraction] (77) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (4);
		\draw [bend left] (1.center) to (4);
		\draw (4) to (22);
		\draw [bend left] (7.center) to (22);
		\draw [bend left] (22) to (8.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (32) to (36.center);
		\draw (33) to (37.center);
		\draw (29.center) to (50);
		\draw (50) to (32);
		\draw (50) to (33);
		\draw (51) to (32);
		\draw (51) to (33);
		\draw (51) to (30.center);
		\draw (59) to (61.center);
		\draw (60) to (62.center);
		\draw (57.center) to (68);
		\draw (68) to (59);
		\draw (69) to (60);
		\draw (69) to (58.center);
		\draw (74) to (68);
		\draw (69) to (76);
		\draw (77) to (60);
		\draw (75) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-loop-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0.5) {};
		\node [style=contraction] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.125) {};
		\node [style=none] (3) at (0, -1.125) {};
		\node [style=none] (4) at (0.525, 1.05) {$\sqcup^n w_i$};
		\node [style=none] (5) at (0.55, 0.125) {$w_1$};
		\node [style=none] (6) at (-0.55, 0.125) {$w_n$};
		\node [style=none] (7) at (0.5, -1.05) {$\sqcup^n w_i$};
		\node [style=none] (8) at (0, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0) to (1);
		\draw [bend right=45] (0) to (1);
		\draw (2.center) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-merge-split-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (16) at (0.6, 0) {$w_i\cap v_j$};
		\node [style=none] (17) at (-0.775, -0.8) {};
		\node [style=none] (18) at (-0.125, -0.8) {};
		\node [style=none] (19) at (-0.775, 0.8) {};
		\node [style=none] (20) at (-0.125, 0.8) {};
		\node [style=contraction] (21) at (-0.775, -0.35) {};
		\node [style=contraction] (22) at (-0.775, 0.35) {};
		\node [style=contraction] (23) at (-0.125, -0.35) {};
		\node [style=contraction] (24) at (-0.125, 0.35) {};
		\node [style=none] (27) at (-0.45, 0.5) {...};
		\node [style=none] (28) at (-0.45, -0.5) {...};
		\node [style=none] (29) at (-0.775, 0) {...};
		\node [style=none] (30) at (-0.125, 0) {...};
		\node [style=none, font={\scriptsize}] (31) at (-1.025, 0.675) {$w_1$};
		\node [style=none, font={\scriptsize}] (32) at (0.15, 0.675) {$w_n$};
		\node [style=none, font={\scriptsize}] (33) at (-1.025, -0.675) {$v_1$};
		\node [style=none, font={\scriptsize}] (34) at (0.125, -0.675) {$v_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (21) to (22);
		\draw [bend right=45, looseness=1.25] (23) to (24);
		\draw (23) to (18.center);
		\draw (24) to (20.center);
		\draw (22) to (19.center);
		\draw (21) to (17.center);
		\draw (21) to (24);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-merge-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=contraction] (6) at (0, 0.25) {};
		\node [style=contraction] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, 0.625) {...};
		\node [style=none] (9) at (0, -0.625) {...};
		\node [style=none, font={\scriptsize}] (10) at (0.5, 0.5) {$w_n$};
		\node [style=none, font={\scriptsize}] (11) at (-0.5, 0.5) {$w_1$};
		\node [style=none, font={\scriptsize}] (12) at (0.5, 0) {$\sqcup^n w_i$};
		\node [style=none, font={\scriptsize}] (13) at (0.5, -0.5) {$v_k$};
		\node [style=none, font={\scriptsize}] (14) at (-0.5, -0.5) {$v_1$};
		\node [style=none, font={\scriptsize}] (15) at (-0.5, 0) {$\sqcup^k v_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (0.center) to (6);
		\draw [in=-90, out=135] (6) to (1.center);
		\draw (6) to (7);
		\draw [in=90, out=-45] (7) to (4.center);
		\draw [in=90, out=-135] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-nat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1.25, 1) {};
		\node [style=contraction] (1) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=tensor] (5) at (0.75, 1.5) {};
		\node [style=tensor] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (1.75, 2) {};
		\node [style=none] (9) at (0, 1.25) {=};
		\node [style=tensor] (10) at (-3.5, 1.5) {};
		\node [style=tensor] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 2) {};
		\node [style=none] (13) at (-4.5, 2) {};
		\node [style=contraction] (14) at (-3.5, 1) {};
		\node [style=contraction] (15) at (-4.5, 1) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-4.5, 0.5) {};
		\node [style=none] (18) at (-5.25, 1.25) {};
		\node [style=none] (19) at (-5.25, 1.25) {=};
		\node [style=contraction] (20) at (-6.5, 1.5) {};
		\node [style=tensor] (21) at (-6.5, 1) {};
		\node [style=none] (22) at (-7, 0.5) {};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-7, 2) {};
		\node [style=none] (25) at (-6, 2) {};
		\node [style=none] (26) at (-4, 1.75) {$\cdots$};
		\node [style=none] (27) at (-6.5, 1.75) {$\cdots$};
		\node [style=none] (28) at (1.25, 1.75) {$\cdots$};
		\node [style=none] (29) at (-1.25, 1.75) {$\cdots$};
		\node [style=none] (30) at (-7.25, 1.75) {$w_1$};
		\node [style=none] (31) at (-5.75, 1.75) {$w_n$};
		\node [style=none] (32) at (-4.75, 1.75) {$w_1$};
		\node [style=none] (33) at (-3.25, 1.75) {$w_n$};
		\node [style=none] (34) at (-7, 1.25) {$\sqcup^n w_i$};
		\node [style=none] (35) at (-5.75, 1) {$\sqcup^n w_i$};
		\node [style=none] (36) at (-7.25, 1) {$\sqcup^n w_i$};
		\node [style=none] (37) at (-4.85, 0.75) {$\sqcup^n w_i$};
		\node [style=none] (38) at (-3, 0.75) {$\sqcup^n w_i$};
		\node [style=none] (39) at (-4.75, 1.25) {$w_1$};
		\node [style=none] (40) at (-3.25, 1.25) {$w_n$};
		\node [style=none] (41) at (-2, 1.75) {$w_1$};
		\node [style=none] (42) at (-0.5, 1.75) {$w_n$};
		\node [style=none] (43) at (-0.75, 1.25) {$\sqcup^n w_i$};
		\node [style=none] (44) at (0.5, 1.75) {$w_1$};
		\node [style=none] (45) at (2, 1.75) {$w_n$};
		\node [style=none] (46) at (-6, -0.5) {};
		\node [style=none] (47) at (-5, -0.5) {};
		\node [style=none] (48) at (-3, -0.5) {};
		\node [style=none] (49) at (-2, -0.5) {};
		\node [style=contraction] (50) at (-5.5, -1) {};
		\node [style=plus] (51) at (-5.5, -1.5) {};
		\node [style=plus] (52) at (-3, -1) {};
		\node [style=plus] (53) at (-2, -1) {};
		\node [style=contraction] (54) at (-3, -1.5) {};
		\node [style=contraction] (55) at (-2, -1.5) {};
		\node [style=none] (56) at (-6, -2) {};
		\node [style=none] (57) at (-5, -2) {};
		\node [style=none] (58) at (-3, -2) {};
		\node [style=none] (59) at (-2, -2) {};
		\node [style=none] (60) at (-4, -1.25) {=};
		\node [style=none] (61) at (-5.5, -0.75) {$\cdots$};
		\node [style=none] (62) at (-2.5, -0.75) {$\cdots$};
		\node [style=none] (63) at (-6.275, -1.675) {$\sqcup^n w_i$};
		\node [style=none] (64) at (-4.725, -1.675) {$\sqcup^n v_i$};
		\node [style=none] (65) at (-6.5, -1.25) {$\sqcup^n w_i \sqcup v_i$};
		\node [style=none] (66) at (-6.475, -0.825) {$w_1 \sqcup v_1$};
		\node [style=none] (67) at (-4.525, -0.825) {$w_n \sqcup v_n$};
		\node [style=none] (68) at (-3.55, -0.675) {$w_1 \sqcup v_1$};
		\node [style=none] (69) at (-1.45, -0.675) {$w_n \sqcup v_n$};
		\node [style=none] (70) at (-3.5, -1.825) {$\sqcup^n w_i$};
		\node [style=none] (71) at (-1.5, -1.825) {$\sqcup^n v_i$};
		\node [style=none] (72) at (-3.25, -1.25) {$w_1$};
		\node [style=none] (73) at (-1.75, -1.25) {$v_n$};
		\node [style=none] (74) at (-4.05, 1.45) {$w_1$};
		\node [style=none] (75) at (-4.05, 1.05) {$w_n$};
		\node [style=none] (76) at (-2.55, -1.05) {$v_1$};
		\node [style=none] (77) at (-2.55, -1.45) {$w_n$};
		\node [style=none] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (2.25, -0.5) {};
		\node [style=none] (80) at (3.5, -0.5) {};
		\node [style=none] (81) at (2, -0.5) {};
		\node [style=contraction] (82) at (2.25, -1) {};
		\node [style=contraction] (83) at (3.25, -1) {};
		\node [style=plus] (84) at (2.75, -1.5) {};
		\node [style=none] (85) at (2.75, -2) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (87) at (5, -0.5) {};
		\node [style=none] (88) at (5.5, -0.5) {};
		\node [style=none] (89) at (6, -0.5) {};
		\node [style=none] (90) at (5.25, -2) {};
		\node [style=plus] (91) at (4.75, -1) {};
		\node [style=plus] (92) at (5.75, -1) {};
		\node [style=contraction] (93) at (5.25, -1.5) {};
		\node [style=none] (94) at (4, -1.25) {=};
		\node [style=none] (95) at (2.75, -0.5) {$\cdots$};
		\node [style=none] (97) at (5.25, -1.25) {$\cdots$};
		\node [style=none] (98) at (2, -0.25) {$w_1$};
		\node [style=none] (99) at (3, -0.25) {$w_n$};
		\node [style=none] (100) at (2.5, -0.25) {$v_1$};
		\node [style=none] (101) at (3.5, -0.25) {$v_n$};
		\node [style=none] (103) at (4.5, -0.25) {$w_1$};
		\node [style=none] (104) at (5.5, -0.25) {$w_n$};
		\node [style=none] (105) at (5, -0.25) {$v_1$};
		\node [style=none] (106) at (6, -0.25) {$v_n$};
		\node [style=none] (107) at (3.55, -2) {$\sqcup^n w_i \sqcup v_i$};
		\node [style=none] (108) at (6.05, -2) {$\sqcup^n w_i \sqcup v_i$};
		\node [style=none] (109) at (2, -1.3) {$\sqcup^n w_i$};
		\node [style=none] (110) at (3.5, -1.3) {$\sqcup^n v_i$};
		\node [style=none] (111) at (4.5, -1.5) {$w_1 \sqcup v_1$};
		\node [style=none] (112) at (6, -1.5) {$w_n \sqcup v_n$};
		\node [style=contraction] (113) at (4, 1.5) {};
		\node [style=box] (114) at (4, 1) {$s$};
		\node [style=box] (115) at (6, 1.5) {$s$};
		\node [style=box] (116) at (7, 1.5) {$s$};
		\node [style=contraction] (117) at (6.5, 1) {};
		\node [style=none] (118) at (3.5, 2) {};
		\node [style=none] (119) at (4.5, 2) {};
		\node [style=none] (120) at (6, 2) {};
		\node [style=none] (121) at (7, 2) {};
		\node [style=none] (122) at (4, 0.5) {};
		\node [style=none] (123) at (6.5, 0.5) {};
		\node [style=none] (124) at (4, 1.75) {$\cdots$};
		\node [style=none] (125) at (6.5, 1.75) {$\cdots$};
		\node [style=none] (126) at (4.5, 1.25) {$\sqcup^n w_i$};
		\node [style=none] (127) at (4.5, 0.75) {$\sqcup^n w_i$};
		\node [style=none] (128) at (7, 0.75) {$\sqcup^n w_i$};
		\node [style=none] (129) at (3.25, 1.75) {$w_1$};
		\node [style=none] (130) at (5.75, 1.75) {$w_1$};
		\node [style=none] (131) at (6, 1.125) {$w_1$};
		\node [style=none] (132) at (7.25, 1.75) {$w_n$};
		\node [style=none] (133) at (7, 1.125) {$w_n$};
		\node [style=none] (134) at (4.75, 1.75) {$w_n$};
		\node [style=none] (135) at (5.25, 1.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw [bend right, looseness=1.25] (3.center) to (1);
		\draw [bend left] (4.center) to (1);
		\draw (1) to (0);
		\draw (13.center) to (11);
		\draw (12.center) to (10);
		\draw (11) to (15);
		\draw (15) to (17.center);
		\draw (14) to (16.center);
		\draw (11) to (14);
		\draw (15) to (10);
		\draw (10) to (14);
		\draw (20) to (21);
		\draw [bend right] (24.center) to (20);
		\draw [bend left] (25.center) to (20);
		\draw [bend right] (21) to (22.center);
		\draw [bend left] (21) to (23.center);
		\draw [bend right] (46.center) to (50);
		\draw [bend left] (47.center) to (50);
		\draw (50) to (51);
		\draw [bend right] (51) to (56.center);
		\draw [bend left] (51) to (57.center);
		\draw (54) to (58.center);
		\draw (55) to (59.center);
		\draw (52) to (54);
		\draw (52) to (55);
		\draw (53) to (54);
		\draw (48.center) to (52);
		\draw (49.center) to (53);
		\draw (53) to (55);
		\draw [bend right=15] (81.center) to (82);
		\draw [bend left=15] (78.center) to (82);
		\draw [bend right=15] (79.center) to (83);
		\draw [bend left=15] (80.center) to (83);
		\draw [bend right=15] (82) to (84);
		\draw [bend left=15] (83) to (84);
		\draw (84) to (85.center);
		\draw [bend right=15] (91) to (93);
		\draw [bend left=15] (92) to (93);
		\draw (93) to (90.center);
		\draw [bend right=15] (86.center) to (91);
		\draw [bend left=15] (87.center) to (91);
		\draw [bend right=15] (88.center) to (92);
		\draw [bend left=15] (89.center) to (92);
		\draw [bend right] (118.center) to (113);
		\draw [bend left] (119.center) to (113);
		\draw (113) to (114);
		\draw (114) to (122.center);
		\draw (120.center) to (115);
		\draw [bend right=15] (115) to (117);
		\draw [bend left=15] (116) to (117);
		\draw (121.center) to (116);
		\draw (117) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-plus-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (16) at (3.425, -0.85) {$w'$};
		\node [style=none, font={\scriptsize}] (17) at (2.475, -0.6) {$w$};
		\node [style=contraction] (18) at (2.95, -0.3) {};
		\node [style=none] (19) at (2.7, -0.925) {};
		\node [style=none] (20) at (3.95, -0.925) {};
		\node [style=none, font={\scriptsize}] (21) at (4.725, -0.6) {$v'$};
		\node [style=none, font={\scriptsize}] (22) at (3.775, -0.85) {$v$};
		\node [style=contraction] (23) at (4.25, -0.3) {};
		\node [style=none] (24) at (3.25, -0.925) {};
		\node [style=none] (25) at (4.5, -0.925) {};
		\node [style=plus] (26) at (3.6, 0.25) {};
		\node [style=none] (27) at (3.6, 0.75) {};
		\node [style=none, font={\scriptsize}] (28) at (4.475, 0.65) {$v{\sqcup}v'{\sqcup}w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (29) at (2.725, 0.15) {$v{\sqcup}w$};
		\node [style=none, font={\scriptsize}] (30) at (4.475, 0.15) {$v'{\sqcup}w'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90, looseness=0.75] (20.center) to (18);
		\draw [in=-135, out=90] (19.center) to (18);
		\draw [in=-45, out=90] (25.center) to (23);
		\draw [in=-165, out=90, looseness=0.75] (24.center) to (23);
		\draw (27.center) to (26);
		\draw [bend right] (26) to (18);
		\draw [bend left] (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (16) at (3.425, -0.85) {$w'$};
		\node [style=none, font={\scriptsize}] (17) at (2.475, -0.85) {$w$};
		\node [style=plus] (18) at (2.95, -0.55) {};
		\node [style=none] (19) at (2.7, -0.925) {};
		\node [style=none] (20) at (3.2, -0.925) {};
		\node [style=none, font={\scriptsize}] (21) at (4.725, -0.85) {$v'$};
		\node [style=none, font={\scriptsize}] (22) at (3.8, -0.85) {$v$};
		\node [style=plus] (23) at (4.25, -0.55) {};
		\node [style=none] (24) at (4, -0.925) {};
		\node [style=none] (25) at (4.5, -0.925) {};
		\node [style=contraction] (26) at (3.6, 0) {};
		\node [style=none] (27) at (3.6, 0.5) {};
		\node [style=none, font={\scriptsize}] (29) at (4.475, 0.4) {$v{\sqcup}v'{\sqcup}w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (30) at (2.725, -0.1) {$w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (31) at (4.475, -0.1) {$v{\sqcup}v'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (20.center) to (18);
		\draw [in=-135, out=90] (19.center) to (18);
		\draw [in=-45, out=90] (25.center) to (23);
		\draw [in=-135, out=90] (24.center) to (23);
		\draw (27.center) to (26);
		\draw [bend right] (26) to (18);
		\draw [bend left] (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-scal-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (12) at (0.325, 0.35) {$s$};
		\node [style=contraction] (13) at (0.55, 0) {};
		\node [style=none] (14) at (0.55, -0.5) {};
		\node [style=none] (15) at (0.8, 0.625) {};
		\node [style=none] (16) at (0.3, 0.625) {};
		\node [style=none, font={\scriptsize}] (17) at (1.1, 0.25) {$w_n$};
		\node [style=none, font={\scriptsize}] (18) at (0, 0.25) {$w_1$};
		\node [style=none, font={\scriptsize}] (19) at (1.05, -0.25) {$\sqcup^n w_i$};
		\node [style=none] (20) at (0.55, 0.5) {$\dots$};
		\node [style=box] (21) at (0.775, 0.35) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (16.center) to (13);
		\draw [in=45, out=-90] (15.center) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-scal-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0.25) {};
		\node [style=contraction] (1) at (0, -0.25) {};
		\node [style=box] (2) at (0.25, 0) {$s'$};
		\node [style=box] (3) at (-0.25, 0) {$s$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.25, 0.75) {$(a_i, b_i)_{i\in I}$};
		\node [style=none] (7) at (-0.75, 0.25) {$(a_i)_{i\in I}$};
		\node [style=none] (8) at (0.725, 0.25) {$(b_i)_{i\in I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw [bend left, looseness=1.25] (1) to (3);
		\draw [bend left, looseness=1.25] (3) to (0);
		\draw [bend left, looseness=1.25] (0) to (2);
		\draw [bend left, looseness=1.25] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (-1.8, -0.15) {$s$};
		\node [style=contraction] (11) at (-1.8, 0.25) {};
		\node [style=none] (12) at (-1.8, -0.5) {};
		\node [style=none] (13) at (-1.55, 0.625) {};
		\node [style=none] (14) at (-2.05, 0.625) {};
		\node [style=none] (15) at (-1.25, 0.25) {$w_n$};
		\node [style=none] (16) at (-2.35, 0.25) {$w_1$};
		\node [style=none] (17) at (-1.3, -0.25) {$\sqcup^n w_i$};
		\node [style=none] (18) at (-1.8, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (14.center) to (11);
		\draw [in=45, out=-90] (13.center) to (11);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-swap-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {$w$};
		\node [style=none] (8) at (0.5, 0.25) {$v$};
		\node [style=none] (9) at (0.5, -0.5) {$w \sqcup v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (3.center);
		\draw [in=90, out=-90] (5.center) to (2.center);
		\draw [in=120, out=-90, looseness=0.75] (2.center) to (0);
		\draw [in=60, out=-90, looseness=0.75] (3.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {$w$};
		\node [style=none] (8) at (-0.5, 0.5) {$v$};
		\node [style=none] (9) at (0.5, -0.5) {$w \sqcup v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90, looseness=0.75] (2.center) to (0);
		\draw [in=60, out=-90, looseness=0.75] (3.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-tens-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0.25, -0.25) {};
		\node [style=tensor] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0, 0.25) {$\dots$};
		\node [style=none, font={\scriptsize}] (7) at (0.525, 0.175) {$w_n$};
		\node [style=none, font={\scriptsize}] (8) at (-0.525, 0.175) {$w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/c-tens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (8) at (0.875, 0.675) {$w_n$};
		\node [style=none, font={\scriptsize}] (9) at (-0.175, 0.675) {$w_1$};
		\node [style=none, font={\scriptsize}] (12) at (-0.05, 0) {$\sqcup^n w_i$};
		\node [style=contraction] (13) at (0.35, 0.3) {};
		\node [style=none] (14) at (0.1, 0.675) {};
		\node [style=none] (15) at (0.6, 0.675) {};
		\node [style=tensor] (16) at (0.35, -0.3) {};
		\node [style=none] (19) at (0.35, 0.625) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (15.center) to (13);
		\draw [in=135, out=-90] (14.center) to (13);
		\draw (13) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/contraction-merge-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0, 0.45) {\dots};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.25) {$w_n$};
		\node [style=none] (9) at (0.5, 0.25) {$w_1$};
		\node [style=none] (10) at (0.5, -0.25) {$\sqcup^n w_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (0) to (5.center);
		\draw (0) to (1.center);
		\draw [in=-90, out=45] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/contraction-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=contraction] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-1.15, 1) {};
		\node [style=none] (6) at (-0.65, 0.5) {\dots};
		\node [style=none] (7) at (-0.25, 0.95) {\dots};
		\node [style=none] (10) at (-1.25, 0.25) {$w_n$};
		\node [style=none] (11) at (-0.075, 0.2) {$\sqcup^k w_i$};
		\node [style=none] (12) at (0.25, 0.75) {$w_1$};
		\node [style=none] (13) at (-0.65, 0.75) {$w_k$};
		\node [style=none] (14) at (-0.25, -0.25) {$\sqcup^n w_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135, looseness=0.75] (2) to (3.center);
		\draw [in=-90, out=45, looseness=0.75] (2) to (4.center);
		\draw [in=270, out=135] (0) to (5.center);
		\draw (0) to (2);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/contraction-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1.5, 1) {};
		\node [style=contraction] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (6) at (2, 1.25) {$\cdots$};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (1, 0) {$f_{a_1}$};
		\node [style=none] (16) at (3, 0) {$f_{a_N}$};
		\node [style=none] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (3.25, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=none] (24) at (3.25, -0.25) {};
		\node [style=none] (25) at (2, 0) {$\cdots$};
		\node [style=none] (26) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (27) at (2.5, 0.75) {$\cdots$};
		\node [style=none] (28) at (0.5, 0.75) {$\{a_1\}$};
		\node [style=none] (29) at (3.5, 0.75) {$\{a_N\}$};
		\node [style=contraction] (30) at (1.5, -1) {};
		\node [style=contraction] (31) at (2.5, -1) {};
		\node [style=none] (32) at (0.5, -0.75) {$\{a_1\}$};
		\node [style=none] (33) at (3.5, -0.75) {$\{a_N\}$};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (2.5, -1.25) {};
		\node [style=none] (36) at (2, -1.25) {$\cdots$};
		\node [style=none] (37) at (-0.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (38) at (-2.75, 0.25) {};
		\node [style=none] (39) at (-2.75, -0.25) {};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-1.25, 0.25) {};
		\node [style=none] (42) at (-2, 0) {$f$};
		\node [style=none] (43) at (-2.5, 0.25) {};
		\node [style=none] (44) at (-1.5, 0.25) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (-1.5, -0.25) {};
		\node [style=none] (47) at (-2.5, 0.75) {};
		\node [style=none] (48) at (-1.5, 0.75) {};
		\node [style=none] (49) at (-2.5, -0.75) {};
		\node [style=none] (50) at (-1.5, -0.75) {};
		\node [style=none] (51) at (-2, -0.75) {$\cdots$};
		\node [style=none] (52) at (-2, 0.75) {$\cdots$};
		\node [style=none] (53) at (7, 0) {\parbox{5cm}{Where $f_{a_k}$ has one input for every $w_i$ containing $a_k$, and one output for every $v_j$ containing $a_k$.}};
		\node [style=none] (54) at (-2.5, 1) {$w_1$};
		\node [style=none] (55) at (-1.5, 1) {$w_n$};
		\node [style=none] (56) at (-2.5, -1) {$v_1$};
		\node [style=none] (57) at (-1.5, -1) {$v_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw [style=very thick] (7.center) to (9.center);
		\draw [style=very thick] (9.center) to (10.center);
		\draw [style=very thick] (10.center) to (8.center);
		\draw [style=very thick] (8.center) to (7.center);
		\draw [style=very thick] (11.center) to (12.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (13.center);
		\draw [style=very thick] (11.center) to (14.center);
		\draw [bend right] (0) to (17.center);
		\draw [bend right=15, looseness=0.75] (1) to (18.center);
		\draw [bend left=15, looseness=0.75] (0) to (19.center);
		\draw [bend left] (1) to (20.center);
		\draw [bend right] (21.center) to (30);
		\draw [bend left=15, looseness=0.75] (23.center) to (30);
		\draw [bend right=15, looseness=0.75] (22.center) to (31);
		\draw [bend left] (24.center) to (31);
		\draw (30) to (34.center);
		\draw (31) to (35.center);
		\draw [style=very thick] (38.center) to (39.center);
		\draw [style=very thick] (39.center) to (40.center);
		\draw [style=very thick] (40.center) to (41.center);
		\draw [style=very thick] (41.center) to (38.center);
		\draw (47.center) to (43.center);
		\draw (48.center) to (44.center);
		\draw (45.center) to (49.center);
		\draw (46.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/nat-induced-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (6.25, -0.25) {};
		\node [style=none] (1) at (5.25, 0.75) {};
		\node [style=none] (2) at (5.75, 0.75) {};
		\node [style=none] (3) at (6.75, 0.75) {};
		\node [style=none] (4) at (7.25, 0.75) {};
		\node [style=none] (5) at (5.25, 1) {$w_1$};
		\node [style=none] (6) at (5.75, 1) {$v_1$};
		\node [style=none] (7) at (6.75, 1) {$w_n$};
		\node [style=none] (8) at (7.25, 1) {$v_n$};
		\node [style=none] (9) at (6.25, 0) {$\cdots$};
		\node [style=none] (10) at (6.25, -0.75) {};
		\node [style=none] (11) at (6.25, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (12) at (4.75, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (13) at (2.75, 0.25) {};
		\node [style=contraction] (14) at (3.75, 0.25) {};
		\node [style=none] (15) at (3.25, 0.75) {$\cdots$};
		\node [style=none] (16) at (3.25, -0.75) {};
		\node [style=none] (17) at (3.25, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (3.75, 0.75) {};
		\node [style=none] (21) at (4.25, 0.75) {};
		\node [style=none] (22) at (2.25, 1) {$w_1$};
		\node [style=none] (23) at (2.75, 1) {$v_1$};
		\node [style=none] (24) at (3.75, 1) {$w_n$};
		\node [style=none] (25) at (4.25, 1) {$v_n$};
		\node [style=none] (26) at (6.25, 0.75) {$\cdots$};
		\node [style=plus] (27) at (3.25, -0.25) {};
		\node [style=plus] (28) at (5.75, 0.25) {};
		\node [style=plus] (29) at (6.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10.center);
		\draw [bend right] (18.center) to (13);
		\draw [bend left=15] (20.center) to (13);
		\draw [bend right=15] (19.center) to (14);
		\draw [bend right] (14) to (21.center);
		\draw [bend right] (13) to (27);
		\draw [bend left] (14) to (27);
		\draw (27) to (16.center);
		\draw [bend right] (1.center) to (28);
		\draw (2.center) to (28);
		\draw (3.center) to (29);
		\draw [bend left] (4.center) to (29);
		\draw [bend right] (28) to (0);
		\draw [bend left] (29) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/nat-induced-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (4, -0.25) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (4.5, 0.75) {};
		\node [style=none] (4) at (5, 0.75) {};
		\node [style=none] (5) at (3, 1) {$w_1$};
		\node [style=none] (6) at (3.5, 1) {$w_1$};
		\node [style=none] (7) at (4.5, 1) {$w_n$};
		\node [style=none] (8) at (5, 1) {$w_n$};
		\node [style=none] (9) at (4, 0) {$\cdots$};
		\node [style=none] (10) at (4, -0.75) {};
		\node [style=none] (11) at (4, -1) {$\sqcup^n w_i$};
		\node [style=none] (12) at (2.5, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (13) at (0.5, 0.25) {};
		\node [style=contraction] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (1, 0.75) {$\cdots$};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1, -1) {$\sqcup^n w_i$};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (0, 1) {$w_1$};
		\node [style=none] (23) at (0.5, 1) {$w_1$};
		\node [style=none] (24) at (1.5, 1) {$w_n$};
		\node [style=none] (25) at (2, 1) {$w_n$};
		\node [style=none] (26) at (4, 0.75) {$\cdots$};
		\node [style=tensor] (27) at (1, -0.25) {};
		\node [style=tensor] (28) at (3.5, 0.25) {};
		\node [style=tensor] (29) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10.center);
		\draw [bend right] (18.center) to (13);
		\draw [bend left=15] (20.center) to (13);
		\draw [bend right=15] (19.center) to (14);
		\draw [bend right] (14) to (21.center);
		\draw [bend right] (28) to (0);
		\draw [bend left] (29) to (0);
		\draw [bend right] (13) to (27);
		\draw [bend left] (14) to (27);
		\draw (27) to (16.center);
		\draw [bend right] (1.center) to (28);
		\draw (2.center) to (28);
		\draw (3.center) to (29);
		\draw [bend left] (4.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/nat-induced-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, 0.25) {$\cdots$};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.75) {$\sqcup^n w_i$};
		\node [style=none] (4) at (0, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -0.75) {$\sqcup^n w_i$};
		\node [style=tensor] (7) at (-1, 0) {};
		\node [style=tensor] (8) at (0.75, 0.5) {};
		\node [style=tensor] (9) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend right] (8) to (0);
		\draw [bend left] (9) to (0);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/nat_gen_bin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -1) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-4.75, -0.5) {};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=none] (8) at (-3.25, -0.25) {$f$};
		\node [style=contraction] (9) at (-4.75, 0.5) {};
		\node [style=contraction] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-5.5, 1.25) {};
		\node [style=none] (15) at (-4, 1.25) {};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-4.75, 1) {\footnotesize $\cdots$};
		\node [style=none] (19) at (-5.5, 1.5) {$w_1\backslash u$};
		\node [style=none] (20) at (-4, 1.5) {$w_n \backslash u$};
		\node [style=none] (21) at (-2.5, 1.5) {$w_1 \cap u$};
		\node [style=none] (22) at (-1, 1.5) {$w_n \cap u$};
		\node [style=none] (23) at (-4.75, -1.25) {$v_1$};
		\node [style=none] (24) at (-1.75, -1.25) {$v_m$};
		\node [style=none] (25) at (0, 0.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (32) at (1.75, -1) {};
		\node [style=contraction] (34) at (1.75, -0.25) {};
		\node [style=contraction] (35) at (4.75, -0.25) {};
		\node [style=none] (36) at (4.75, -1) {};
		\node [style=none] (39) at (1, 0.25) {};
		\node [style=none] (40) at (2.5, 0.25) {};
		\node [style=none] (41) at (4, 0.25) {};
		\node [style=none] (42) at (5.5, 0.25) {};
		\node [style=none] (44) at (1, 1.5) {$w_1\backslash u$};
		\node [style=none] (45) at (2.5, 1.5) {$w_n \backslash u$};
		\node [style=none] (46) at (4, 1.5) {$w_1 \cap u$};
		\node [style=none] (47) at (5.5, 1.5) {$w_n\cap u$};
		\node [style=none] (48) at (1.75, -1.25) {$v_1$};
		\node [style=none] (49) at (4.75, -1.25) {$v_m$};
		\node [style=none] (50) at (-3.25, 0.25) {$\cdots$};
		\node [style=none] (51) at (-3.25, -0.75) {$\cdots$};
		\node [style=none] (52) at (0.75, 0.75) {};
		\node [style=none] (53) at (0.75, 0.25) {};
		\node [style=none] (54) at (2.75, 0.75) {};
		\node [style=none] (55) at (2.75, 0.25) {};
		\node [style=none] (56) at (3.75, 0.75) {};
		\node [style=none] (57) at (3.75, 0.25) {};
		\node [style=none] (58) at (5.75, 0.75) {};
		\node [style=none] (59) at (5.75, 0.25) {};
		\node [style=none] (62) at (1, 0.75) {};
		\node [style=none] (63) at (2.5, 0.75) {};
		\node [style=none] (64) at (1, 1.25) {};
		\node [style=none] (65) at (2.5, 1.25) {};
		\node [style=none] (67) at (5.5, 1.25) {};
		\node [style=none] (68) at (5.5, 0.75) {};
		\node [style=none] (69) at (4, 0.75) {};
		\node [style=none] (70) at (4, 1.25) {};
		\node [style=none] (73) at (1.75, 0.5) {$f\backslash u$};
		\node [style=none] (74) at (4.75, 0.5) {$f \cap u$};
		\node [style=none] (75) at (-1.75, 1) {\footnotesize $\cdots$};
		\node [style=none] (76) at (1.75, 1) {\footnotesize $\cdots$};
		\node [style=none] (77) at (4.75, 1) {\footnotesize $\cdots$};
		\node [style=none] (78) at (1.75, 0) {\footnotesize $\cdots$};
		\node [style=none] (79) at (4.75, 0) {\footnotesize $\cdots$};
		\node [style=none] (80) at (3.25, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (4.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (12.center) to (13.center);
		\draw (9) to (6.center);
		\draw (10) to (11.center);
		\draw [bend right] (14.center) to (9);
		\draw [bend right=15, looseness=0.75] (9) to (16.center);
		\draw [bend right=15, looseness=0.75] (15.center) to (10);
		\draw [bend right] (10) to (17.center);
		\draw (34) to (32.center);
		\draw (35) to (36.center);
		\draw [bend right] (39.center) to (34);
		\draw [bend right=15, looseness=0.75] (34) to (41.center);
		\draw [bend right=15, looseness=0.75] (40.center) to (35);
		\draw [bend right] (35) to (42.center);
		\draw [style=very thick] (55.center) to (53.center);
		\draw [style=very thick] (53.center) to (52.center);
		\draw [style=very thick] (52.center) to (54.center);
		\draw [style=very thick] (54.center) to (55.center);
		\draw [style=very thick] (59.center) to (57.center);
		\draw [style=very thick] (56.center) to (57.center);
		\draw [style=very thick] (56.center) to (58.center);
		\draw [style=very thick] (58.center) to (59.center);
		\draw (64.center) to (62.center);
		\draw (65.center) to (63.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/nat_gen_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-1.5, 0) {$f$};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-2, 1.25) {$\varnothing$};
		\node [style=none] (12) at (-1, 1.25) {$\varnothing$};
		\node [style=none] (13) at (-1.5, -0.75) {$\cdots$};
		\node [style=none] (14) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (15) at (-2, -1.25) {$\varnothing$};
		\node [style=none] (16) at (-1, -1.25) {$\varnothing$};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (0, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (20) at (1, 0.5) {};
		\node [style=contraction] (21) at (2, 0.5) {};
		\node [style=contraction] (22) at (1, -0.5) {};
		\node [style=contraction] (23) at (2, -0.5) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (1.5, -0.75) {$\cdots$};
		\node [style=none] (29) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (30) at (1, 1.25) {$\varnothing$};
		\node [style=none] (31) at (2, 1.25) {$\varnothing$};
		\node [style=none] (32) at (1, -1.25) {$\varnothing$};
		\node [style=none] (33) at (2, -1.25) {$\varnothing$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (4.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (6.center) to (17.center);
		\draw (8.center) to (18.center);
		\draw (24.center) to (20);
		\draw (25.center) to (21);
		\draw (22) to (26.center);
		\draw (23) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/nat_induced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1.25, -0.25) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (0.25, 1) {$w_1$};
		\node [style=none] (8) at (0.75, 1) {$w_1$};
		\node [style=none] (9) at (1.75, 1) {$w_n$};
		\node [style=none] (10) at (2.25, 1) {$w_n$};
		\node [style=none] (11) at (1.25, 0) {$\cdots$};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (1.25, -1) {$\sqcup^n w_i$};
		\node [style=none] (14) at (0, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (15) at (-1.75, 0.25) {};
		\node [style=contraction] (16) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-1.25, 0.75) {$\cdots$};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-1.25, -1) {$\sqcup^n w_i$};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-2.25, 1) {$w_1$};
		\node [style=none] (26) at (-1.75, 1) {$w_1$};
		\node [style=none] (27) at (-0.75, 1) {$w_n$};
		\node [style=none] (28) at (-0.25, 1) {$w_n$};
		\node [style=none] (29) at (1.25, 0.75) {$\cdots$};
		\node [style=contraction] (30) at (6.25, -0.25) {};
		\node [style=none] (33) at (5.25, 0.75) {};
		\node [style=none] (34) at (5.75, 0.75) {};
		\node [style=none] (35) at (6.75, 0.75) {};
		\node [style=none] (36) at (7.25, 0.75) {};
		\node [style=none] (37) at (5.25, 1) {$w_1$};
		\node [style=none] (38) at (5.75, 1) {$v_1$};
		\node [style=none] (39) at (6.75, 1) {$w_n$};
		\node [style=none] (40) at (7.25, 1) {$v_n$};
		\node [style=none] (41) at (6.25, 0) {$\cdots$};
		\node [style=none] (42) at (6.25, -0.75) {};
		\node [style=none] (43) at (6.25, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (44) at (5, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (45) at (3.25, 0.25) {};
		\node [style=contraction] (46) at (4.25, 0.25) {};
		\node [style=none] (48) at (3.75, 0.75) {$\cdots$};
		\node [style=none] (49) at (3.75, -0.75) {};
		\node [style=none] (50) at (3.75, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (51) at (2.75, 0.75) {};
		\node [style=none] (52) at (3.25, 0.75) {};
		\node [style=none] (53) at (4.25, 0.75) {};
		\node [style=none] (54) at (4.75, 0.75) {};
		\node [style=none] (55) at (2.75, 1) {$w_1$};
		\node [style=none] (56) at (3.25, 1) {$v_1$};
		\node [style=none] (57) at (4.25, 1) {$w_n$};
		\node [style=none] (58) at (4.75, 1) {$v_n$};
		\node [style=none] (59) at (6.25, 0.75) {$\cdots$};
		\node [style=tensor] (60) at (-1.25, -0.25) {};
		\node [style=tensor] (61) at (0.75, 0.25) {};
		\node [style=tensor] (62) at (1.75, 0.25) {};
		\node [style=contraction] (63) at (-3.75, -0.25) {};
		\node [style=none] (72) at (-3.75, 0) {$\cdots$};
		\node [style=none] (73) at (-3.75, -0.75) {};
		\node [style=none] (74) at (-3.75, -1) {$\sqcup^n w_i$};
		\node [style=none] (75) at (-5, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (79) at (-6, -0.75) {};
		\node [style=none] (80) at (-6, -1) {$\sqcup^n w_i$};
		\node [style=tensor] (90) at (-6, -0.25) {};
		\node [style=tensor] (91) at (-4.25, 0.25) {};
		\node [style=tensor] (92) at (-3.25, 0.25) {};
		\node [style=none] (93) at (-2.5, 1) {};
		\node [style=none] (94) at (-2.5, -1) {};
		\node [style=none] (95) at (2.5, 1) {};
		\node [style=none] (96) at (2.5, -1) {};
		\node [style=plus] (97) at (3.75, -0.25) {};
		\node [style=plus] (98) at (5.75, 0.25) {};
		\node [style=plus] (99) at (6.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (12.center);
		\draw [bend right] (21.center) to (15);
		\draw [bend left=15] (23.center) to (15);
		\draw [bend right=15] (22.center) to (16);
		\draw [bend right] (16) to (24.center);
		\draw (30) to (42.center);
		\draw [bend right] (51.center) to (45);
		\draw [bend left=15] (53.center) to (45);
		\draw [bend right=15] (52.center) to (46);
		\draw [bend right] (46) to (54.center);
		\draw [bend right] (61) to (0);
		\draw [bend left] (62) to (0);
		\draw [bend right] (15) to (60);
		\draw [bend left] (16) to (60);
		\draw (60) to (19.center);
		\draw [bend right] (3.center) to (61);
		\draw (4.center) to (61);
		\draw (5.center) to (62);
		\draw [bend left] (6.center) to (62);
		\draw (63) to (73.center);
		\draw [bend right] (91) to (63);
		\draw [bend left] (92) to (63);
		\draw (90) to (79.center);
		\draw [bend right] (45) to (97);
		\draw [bend left] (46) to (97);
		\draw (97) to (49.center);
		\draw [bend right] (33.center) to (98);
		\draw (34.center) to (98);
		\draw (35.center) to (99);
		\draw [bend left] (36.center) to (99);
		\draw [bend right] (98) to (30);
		\draw [bend left] (99) to (30);
		\draw [style=dotted] (95.center) to (96.center);
		\draw [style=dotted] (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/nat_induced_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (30) at (4.5, -0.25) {};
		\node [style=none] (33) at (3.5, 0.75) {};
		\node [style=none] (34) at (4, 0.75) {};
		\node [style=none] (35) at (5, 0.75) {};
		\node [style=none] (36) at (5.5, 0.75) {};
		\node [style=none] (37) at (3.5, 1) {$w_1$};
		\node [style=none] (38) at (4, 1) {$v_1$};
		\node [style=none] (39) at (5, 1) {$w_n$};
		\node [style=none] (40) at (5.5, 1) {$v_n$};
		\node [style=none] (41) at (4.5, 0) {$\cdots$};
		\node [style=none] (42) at (4.5, -0.75) {};
		\node [style=none] (43) at (4.5, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (44) at (-3, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (45) at (-5, 0.25) {};
		\node [style=contraction] (46) at (-4, 0.25) {};
		\node [style=none] (48) at (-4.5, 0.75) {$\cdots$};
		\node [style=none] (49) at (-4.5, -0.75) {};
		\node [style=none] (50) at (-4.5, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (51) at (-5.5, 0.75) {};
		\node [style=none] (52) at (-5, 0.75) {};
		\node [style=none] (53) at (-4, 0.75) {};
		\node [style=none] (54) at (-3.5, 0.75) {};
		\node [style=none] (55) at (-5.5, 1) {$w_1$};
		\node [style=none] (56) at (-5, 1) {$v_1$};
		\node [style=none] (57) at (-4, 1) {$w_n$};
		\node [style=none] (58) at (-3.5, 1) {$v_n$};
		\node [style=none] (59) at (4.5, 0.75) {$\cdots$};
		\node [style=plus] (97) at (-4.5, -0.25) {};
		\node [style=plus] (98) at (4, 0.25) {};
		\node [style=plus] (99) at (5, 0.25) {};
		\node [style=contraction] (100) at (-2, 0.25) {};
		\node [style=contraction] (101) at (-1, 0.25) {};
		\node [style=none] (102) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (104) at (-1.5, -2) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (105) at (-2.5, 0.75) {};
		\node [style=none] (106) at (-2, 0.75) {};
		\node [style=none] (107) at (-1, 0.75) {};
		\node [style=none] (108) at (-0.5, 0.75) {};
		\node [style=none] (109) at (-2.5, 1) {$w_1$};
		\node [style=none] (110) at (-2, 1) {$v_1$};
		\node [style=none] (111) at (-1, 1) {$w_n$};
		\node [style=none] (112) at (-0.5, 1) {$v_n$};
		\node [style=plus] (113) at (-1.5, -0.25) {};
		\node [style=contraction] (114) at (-1.5, -0.75) {};
		\node [style=contraction] (115) at (-1.5, -1.5) {};
		\node [style=none] (116) at (-1.5, -1.75) {};
		\node [style=none] (117) at (-1.5, -1.125) {$\cdots$};
		\node [style=none] (118) at (-2.5, -1.125) {$w_1 \sqcup v_1$};
		\node [style=none] (119) at (-0.5, -1.125) {$w_n \sqcup v_n$};
		\node [style=none] (120) at (0, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (121) at (1, 0.25) {};
		\node [style=contraction] (122) at (2, 0.25) {};
		\node [style=none] (123) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (124) at (1.5, -2) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (125) at (0.5, 0.75) {};
		\node [style=none] (126) at (1, 0.75) {};
		\node [style=none] (127) at (2, 0.75) {};
		\node [style=none] (128) at (2.5, 0.75) {};
		\node [style=none] (129) at (0.5, 1) {$w_1$};
		\node [style=none] (130) at (1, 1) {$v_1$};
		\node [style=none] (131) at (2, 1) {$w_n$};
		\node [style=none] (132) at (2.5, 1) {$v_n$};
		\node [style=contraction] (135) at (1.5, -1.5) {};
		\node [style=none] (136) at (1.5, -1.75) {};
		\node [style=none] (137) at (1.5, -1) {$\cdots$};
		\node [style=none] (138) at (0.5, -1.5) {$w_1 \sqcup v_1$};
		\node [style=none] (139) at (2.5, -1.5) {$w_n \sqcup v_n$};
		\node [style=contraction] (140) at (1, -0.25) {};
		\node [style=contraction] (141) at (2, -0.25) {};
		\node [style=plus] (142) at (1, -0.75) {};
		\node [style=plus] (143) at (2, -0.75) {};
		\node [style=none] (144) at (3, 0) {$\withWorld{\equiv}{W}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (42.center);
		\draw [bend right] (51.center) to (45);
		\draw [bend left=15] (53.center) to (45);
		\draw [bend right=15] (52.center) to (46);
		\draw [bend right] (46) to (54.center);
		\draw [bend right] (45) to (97);
		\draw [bend left] (46) to (97);
		\draw (97) to (49.center);
		\draw [bend right] (33.center) to (98);
		\draw (34.center) to (98);
		\draw (35.center) to (99);
		\draw [bend left] (36.center) to (99);
		\draw [bend right] (98) to (30);
		\draw [bend left] (99) to (30);
		\draw [bend right] (105.center) to (100);
		\draw [bend left=15] (107.center) to (100);
		\draw [bend right=15] (106.center) to (101);
		\draw [bend right] (101) to (108.center);
		\draw [bend right] (100) to (113);
		\draw [bend left] (101) to (113);
		\draw [bend right=45, looseness=1.25] (114) to (115);
		\draw [bend left=45, looseness=1.25] (114) to (115);
		\draw (113) to (114);
		\draw (115) to (116.center);
		\draw [bend right] (125.center) to (121);
		\draw [bend left=15] (127.center) to (121);
		\draw [bend right=15] (126.center) to (122);
		\draw [bend right] (122) to (128.center);
		\draw (135) to (136.center);
		\draw (140) to (142);
		\draw (142) to (141);
		\draw (140) to (143);
		\draw (141) to (143);
		\draw (121) to (140);
		\draw (122) to (141);
		\draw [bend right] (142) to (135);
		\draw [bend left] (143) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/plus-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0.25) {};
		\node [style=plus] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.675, 0.65) {$(a_i, b_i)_{i\in I}$};
		\node [style=none] (5) at (-0.725, 0) {$(a_i)_{i\in I}$};
		\node [style=none] (6) at (0.7, 0) {$(b_i)_{i\in I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/plus-merge-out-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.5, 0) {$w'$};
		\node [style=none] (5) at (-0.5, 0) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/plus-merge-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.25) {};
		\node [style=plus] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {$w$};
		\node [style=none] (7) at (0.5, 0.5) {$w'$};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {$v$};
		\node [style=none] (11) at (0.5, -0.5) {$v'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (5.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/scal-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=box] (2) at (0, 0) {$1$};
		\node [style=none] (3) at (0.25, 0.25) {$w$};
		\node [style=none] (4) at (0.25, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/scal-mul-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=box] (3) at (0, 0) {$s~s'$};
		\node [style=none] (4) at (0.25, 0.25) {$w$};
		\node [style=none] (5) at (0.25, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/scal-mul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=box] (4) at (0, 0.25) {$s$};
		\node [style=box] (5) at (0, -0.25) {$s'$};
		\node [style=none] (6) at (0.25, 0.5) {$w$};
		\node [style=none] (7) at (0.25, 0) {$w$};
		\node [style=none] (8) at (0.25, -0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/scalar_dup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$s$};
		\node [style=tensor] (1) at (-1.5, 0.5) {};
		\node [style=tensor] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-2, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (4) at (-0.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=box] (5) at (1, 0) {$s$};
		\node [style=tensor] (6) at (1, 0.5) {};
		\node [style=contraction] (7) at (1, -0.5) {};
		\node [style=contraction] (8) at (1, -1.5) {};
		\node [style=tensor] (9) at (1, -2) {};
		\node [style=none] (10) at (0.5, -0.75) {$w_1$};
		\node [style=none] (11) at (1.5, -0.75) {$w_n$};
		\node [style=none] (12) at (2.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (13) at (3.25, 0.5) {};
		\node [style=tensor] (14) at (4.25, 0.5) {};
		\node [style=tensor] (15) at (3.25, -0.5) {};
		\node [style=tensor] (16) at (4.25, -0.5) {};
		\node [style=box] (17) at (3.25, 0) {$s$};
		\node [style=box] (18) at (4.25, 0) {$s$};
		\node [style=none] (19) at (3, 0.25) {$w_1$};
		\node [style=none] (20) at (4.5, 0.25) {$w_n$};
		\node [style=none] (21) at (1, -1) {$\cdots$};
		\node [style=none] (22) at (3.75, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (6) to (5);
		\draw [bend right=45, looseness=1.25] (7) to (8);
		\draw [bend left=45, looseness=1.25] (7) to (8);
		\draw (5) to (7);
		\draw (8) to (9);
		\draw (13) to (17);
		\draw (17) to (15);
		\draw (14) to (18);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/scalar_jump.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=box] (2) at (-0.75, 0) {$s$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (7) at (-0.25, 1) {$w$};
		\node [style=none] (8) at (-0.75, 1) {$w$};
		\node [style=none] (9) at (-0.75, -1) {$w$};
		\node [style=none] (10) at (-0.25, -1) {$w$};
		\node [style=tensor] (13) at (1, 0.325) {};
		\node [style=tensor] (14) at (1, -0.075) {};
		\node [style=box] (17) at (0.75, -0.5) {$s$};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (1.25, 1) {$w$};
		\node [style=none] (23) at (0.75, 1) {$w$};
		\node [style=none] (24) at (1.25, -1) {$w$};
		\node [style=none] (25) at (0.75, -1) {$w$};
		\node [style=none] (26) at (1.75, 0) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (27) at (2.5, 0.325) {};
		\node [style=none] (30) at (2.25, -0.75) {};
		\node [style=none] (31) at (2.75, -0.75) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (2.75, 0.75) {};
		\node [style=none] (34) at (2.75, 1) {$w$};
		\node [style=none] (35) at (2.25, 1) {$w$};
		\node [style=none] (36) at (2.75, -1) {$w$};
		\node [style=none] (37) at (2.25, -1) {$w$};
		\node [style=box] (39) at (1.25, -0.5) {$1$};
		\node [style=none] (41) at (3.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (42) at (4, 0.325) {};
		\node [style=tensor] (43) at (4, -0.075) {};
		\node [style=none] (44) at (3.75, -0.75) {};
		\node [style=none] (45) at (4.25, -0.75) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (47) at (4.25, 0.75) {};
		\node [style=none] (48) at (4.25, 1) {$w$};
		\node [style=none] (49) at (3.75, 1) {$w$};
		\node [style=none] (50) at (4.25, -1) {$w$};
		\node [style=none] (51) at (3.75, -1) {$w$};
		\node [style=box] (52) at (4.25, -0.5) {$s$};
		\node [style=box] (53) at (3.75, -0.5) {$1$};
		\node [style=box] (54) at (2.5, 0) {$s$};
		\node [style=tensor] (55) at (2.5, -0.325) {};
		\node [style=none] (56) at (5.75, 0.75) {};
		\node [style=box] (57) at (5.75, 0) {$s$};
		\node [style=none] (58) at (5.75, -0.75) {};
		\node [style=none] (59) at (5.25, 0.75) {};
		\node [style=none] (60) at (5.25, -0.75) {};
		\node [style=none] (61) at (4.75, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (62) at (5.25, 1) {$w$};
		\node [style=none] (63) at (5.75, 1) {$w$};
		\node [style=none] (64) at (5.75, -1) {$w$};
		\node [style=none] (65) at (5.25, -1) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5.center);
		\draw (13) to (14);
		\draw (17) to (18.center);
		\draw [bend right] (20.center) to (13);
		\draw [bend left] (21.center) to (13);
		\draw [bend right] (14) to (17);
		\draw [bend right] (32.center) to (27);
		\draw [bend left] (33.center) to (27);
		\draw [bend left] (14) to (39);
		\draw (39) to (19.center);
		\draw (42) to (43);
		\draw [bend right] (46.center) to (42);
		\draw [bend left] (47.center) to (42);
		\draw (52) to (45.center);
		\draw [bend left] (43) to (52);
		\draw [bend right] (43) to (53);
		\draw (53) to (44.center);
		\draw (27) to (54);
		\draw (54) to (55);
		\draw [bend right] (55) to (30.center);
		\draw [bend left] (55) to (31.center);
		\draw (56.center) to (57);
		\draw (57) to (58.center);
		\draw (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/tens-cut-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.6, -0.25) {$w$};
		\node [style=none] (5) at (0.6, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/tens-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0.25) {};
		\node [style=tensor] (1) at (0, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.625) {};
		\node [style=none] (4) at (0.25, -0.625) {};
		\node [style=none] (5) at (-0.25, -0.625) {};
		\node [style=none] (6) at (0.25, 0.625) {};
		\node [style=none] (7) at (-0.55, 0.5) {$w$};
		\node [style=none] (8) at (0.55, 0.5) {$w$};
		\node [style=none] (9) at (-0.55, -0.425) {$w$};
		\node [style=none] (10) at (0.55, -0.425) {$w$};
		\node [style=none] (11) at (0.25, 0) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (6.center) to (0);
		\draw [in=135, out=-90] (3.center) to (0);
		\draw (0) to (1);
		\draw [in=90, out=-45] (1) to (4.center);
		\draw [in=90, out=-135] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/tens-cut2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=tensor] (1) at (0, 0.25) {};
		\node [style=tensor] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.25, 0.5) {$w$};
		\node [style=none] (5) at (0.375, 0) {$w$};
		\node [style=none] (6) at (-0.375, 0) {$w$};
		\node [style=none] (7) at (0.25, -0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw [bend right=45, looseness=1.25] (1) to (2);
		\draw [bend right=45, looseness=1.25] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/tens-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0.25) {};
		\node [style=tensor] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.25, 0.5) {$w$};
		\node [style=none] (5) at (0.25, -0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/tensor-scal-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-0.25, 0.35) {$s$};
		\node [style=tensor] (9) at (-0.025, 0) {};
		\node [style=none] (10) at (-0.025, -0.5) {};
		\node [style=none] (11) at (-0.275, 0.625) {};
		\node [style=none] (12) at (0.225, 0.625) {};
		\node [style=none] (13) at (-0.575, 0.25) {$w$};
		\node [style=none] (14) at (0.525, 0.25) {$w$};
		\node [style=none] (15) at (0.225, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (12.center) to (9);
		\draw [in=135, out=-90] (11.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/tensor-scal-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (8) at (-0.025, -0.15) {$s$};
		\node [style=tensor] (9) at (-0.025, 0.25) {};
		\node [style=none] (10) at (-0.025, -0.5) {};
		\node [style=none] (11) at (-0.275, 0.625) {};
		\node [style=none] (12) at (0.225, 0.625) {};
		\node [style=none] (13) at (-0.575, 0.25) {$w$};
		\node [style=none] (14) at (0.525, 0.25) {$w$};
		\node [style=none] (15) at (0.225, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (12.center) to (9);
		\draw [in=135, out=-90] (11.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eq/tensor-scal-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (8) at (2.3, 0.35) {$s$};
		\node [style=tensor] (9) at (2.075, 0) {};
		\node [style=none] (10) at (2.075, -0.5) {};
		\node [style=none] (11) at (2.325, 0.625) {};
		\node [style=none] (12) at (1.825, 0.625) {};
		\node [style=none, font={\scriptsize}] (13) at (2.625, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (14) at (1.525, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (15) at (2.325, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (12.center) to (9);
		\draw [in=45, out=-90] (11.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eta-expansion-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.25) {\!$\oplus$\!};
		\node [style=none] (1) at (-0.5, -0.575) {};
		\node [style=gn] (2) at (-0.5, 0.225) {\!$\oplus$\!};
		\node [style=none] (3) at (-0.5, 0.55) {};
		\node [style=none] (4) at (0.125, 0) {$=$};
		\node [style=none] (5) at (0.625, -0.575) {};
		\node [style=none] (6) at (0.625, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw [bend left=45, looseness=1.25] (0) to (2);
		\draw [bend left=45, looseness=1.25] (2) to (0);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/eta-expansion-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.125, -0.25) {\!$\otimes$\!};
		\node [style=none] (3) at (-1.125, -0.575) {};
		\node [style=white dot] (4) at (-1.125, 0.225) {\!$\otimes$\!};
		\node [style=none] (5) at (-1.125, 0.55) {};
		\node [style=none] (6) at (-0.5, 0) {$=$};
		\node [style=none] (8) at (0, -0.575) {};
		\node [style=none] (10) at (0, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (5.center) to (4);
		\draw [bend left=45, looseness=1.25] (0) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (0);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/example-mixing-plus-tensor.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-2.75, -1.25) {$\oplus$};
		\node [style=none] (9) at (-3.5, -1.25) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=box, fill={gray!50}] (14) at (-1, -0.5) {$\varphi$};
		\node [style=pbs, rotate=90] (15) at (-1.75, 0) {$\mid$};
		\node [style=pbs, rotate=90] (16) at (-0.25, 0) {$\mid$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw [in=-180, out=0, looseness=0.75] (12.center) to (5.center);
		\draw (3.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (2) to (8.center);
		\draw [in=180, out=0, looseness=0.75] (3.center) to (4.center);
		\draw [in=180, out=0, looseness=0.75] (4.center) to (7.center);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/CHighOrder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (2) at (1.25, 0.75) {};
		\node [style=contraction] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=plus] (10) at (-0.75, 0.75) {};
		\node [style=plus] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none, font={\tiny}] (14) at (-0.75, 1.25) {$\one \oplus \one:\{\aa,\xx\}$};
		\node [style=none, font={\tiny}] (15) at (-1.375, -0.25) {$\textcolor{black!50!green}{\one:\{a\}}$};
		\node [style=none, font={\tiny}] (16) at (-0.025, -0.25) {$\textcolor{violet}{\one:\{\xx\}}$};
		\node [style=none, font={\tiny}] (17) at (1.25, 1.25) {$\one \oplus \one: \{\aa,\xx\}$};
		\node [style=none, font={\tiny}] (18) at (2.5, 1) {$\textcolor{violet}{\one \oplus \one:\{\xx\}}$};
		\node [style=none, font={\tiny}] (19) at (0.45, 0.25) {$\textcolor{black!50!green}{\one : \{a\}}$};
		\node [style=none, font={\tiny}] (22) at (3.5, 0.75) {$\textcolor{violet}{\one\oplus\one : \{\xx\}}$};
		\node [style=none, font={\tiny}] (23) at (1.25, -1.5) {$\one \oplus \one: {\{\aa,\xx\}}$};
		\node [style=none, font={\tiny}] (25) at (-0.75, -1.5) {$\one \oplus \one:  \{\aa,\xx\}$};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=plus] (28) at (5.5, 0.25) {};
		\node [style=plus] (29) at (5.5, -0.5) {};
		\node [style=none, font={\tiny}] (37) at (4.975, 0) {$\textcolor{red}{\one : \{b\}}$};
		\node [style=none, font={\tiny}] (38) at (6, 0) {$\textcolor{blue}{\one:\{c\}}$};
		\node [style=none, font={\tiny}] (40) at (6.5, -1.5) {$\textcolor{violet}{\one \oplus \one:\{\bb,\cblue\}}$};
		\node [style=none, font={\tiny}] (41) at (5.5, -1.25) {$\textcolor{violet}{\one \oplus \one:\{\bb,\cblue\}}$};
		\node [style=none] (42) at (5.5, 0.5) {};
		\node [style=none] (43) at (5.5, -1) {};
		\node [style=none] (44) at (4.25, 1.25) {};
		\node [style=none] (46) at (4.25, -1.5) {};
		\node [style=none] (47) at (6.5, 0.5) {};
		\node [style=none] (48) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw [draw={black!50!green}, in=120, out=-120, looseness=0.75] (10) to (11);
		\draw [draw=violet, in=60, out=-60, looseness=0.75] (10) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [draw={black!50!green}, bend right=45] (2) to (3);
		\draw [draw=violet, in=-90, out=-60, looseness=1.50] (2) to (26.center);
		\draw [draw=violet, in=75, out=-90, looseness=0.50] (27.center) to (3);
		\draw [draw=red, in=-135, out=45] (29) to (28);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (28) to (29);
		\draw [draw=violet] (42.center) to (28);
		\draw [draw=violet] (29) to (43.center);
		\draw [style=dashed] (44.center) to (46.center);
		\draw [draw=violet] (48.center) to (47.center);
		\draw [draw=violet, bend left=90, looseness=1.50] (42.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/CNOT-Broken.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (10) at (-0.5, 0.75) {};
		\node [style=plus] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
		\node [style=none, font={\tiny}] (16) at (0.775, -0.5) {$\one:\{(\xx,\bb),(\xx,\cblue)\}$};
		\node [style=contraction] (26) at (-0.75, 0.25) {};
		\node [style=contraction] (27) at (-0.75, -0.5) {};
		\node [style=none, font={\tiny}] (28) at (-1.025, 0.55) {$\one:\varnothing$};
		\node [style=none, font={\tiny}] (29) at (-1.025, -0.8) {$\one:\varnothing$};
		\node [style=none, font={\tiny}] (31) at (-0.5, 1.25) {$\one \oplus \one:\{(\xx,\bb),(\xx,\cblue)\}$};
		\node [style=plus] (32) at (2.5, 0.25) {};
		\node [style=plus] (33) at (2.5, -0.5) {};
		\node [style=none, font={\tiny}] (34) at (1.725, 0) {$\textcolor{red}{\one : \{(\xx,\bb)\}}$};
		\node [style=none, font={\tiny}] (35) at (3.3, 0) {$\textcolor{blue}{\one:\{(\xx,\cblue)\}}$};
		\node [style=none, font={\tiny}] (36) at (2.5, 1.25) {$\one \oplus \one:\{(\xx,\bb),(\xx,\cblue)\}$};
		\node [style=none, font={\tiny}] (37) at (2.5, -1.5) {$\one \oplus \one:\{(\xx,\bb),(\xx,\cblue)\}$};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=none] (39) at (2.5, -1.25) {};
		\node [style=none, font={\tiny}] (40) at (-0.5, -1.5) {$\one \oplus \one:\{(\xx,\bb),(\xx,\cblue)\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=violet, in=60, out=-60, looseness=0.75] (10) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [bend left=15] (26) to (10);
		\draw [bend right=15] (27) to (11);
		\draw [draw=red, in=-135, out=45] (33) to (32);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (32) to (33);
		\draw [draw=violet] (38.center) to (32);
		\draw [draw=violet] (33) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/CNOT-CNOT-wa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.25) {};
		\node [style=plus] (1) at (0, -1) {};
		\node [style=none, font={\tiny}] (20) at (-1.025, -0.5) {$\{(\bb,\bb),(\cblue,\bb)\}$};
		\node [style=none, font={\tiny}] (21) at (1, -0.5) {$\{(\bb,\cblue),(\cblue,\cblue)\}$};
		\node [style=plus] (23) at (0, 1) {};
		\node [style=plus] (24) at (0, 0.25) {};
		\node [style=none, font={\tiny}] (26) at (-1.025, 0.75) {$\{(\bb,\bb),(\bb,\cblue)\}$};
		\node [style=none, font={\tiny}] (27) at (1, 0.75) {$\{(\cblue,\bb),(\cblue,\cblue)\}$};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none, font={\tiny}] (31) at (0, -1.375) {$\{(\bb,\bb),(\bb,\cblue),(\cblue,\bb),(\cblue,\cblue)\}$};
		\node [style=none, font={\tiny}] (33) at (0, 1.375) {$\{(\bb,\bb),(\bb,\cblue),(\cblue,\bb),(\cblue,\cblue)\}$};
		\node [style=plus] (40) at (-3.5, -0.5) {};
		\node [style=plus] (41) at (-3.5, -1.25) {};
		\node [style=none, font={\tiny}] (42) at (-4.025, -0.75) {$\textcolor{red}{\{b\}}$};
		\node [style=none, font={\tiny}] (43) at (-3, -0.75) {$\textcolor{blue}{\{c\}}$};
		\node [style=plus] (44) at (-3.5, 1.25) {};
		\node [style=plus] (45) at (-3.5, 0.5) {};
		\node [style=none, font={\tiny}] (46) at (-4.025, 1) {$\textcolor{red}{\{b\}}$};
		\node [style=none, font={\tiny}] (47) at (-3, 1) {$\textcolor{blue}{\{c\}}$};
		\node [style=none] (48) at (-3.5, 1.5) {};
		\node [style=none] (49) at (-3.5, -1.5) {};
		\node [style=none, font={\tiny}] (50) at (-3.5, -1.625) {$\{\bb,\cblue\}$};
		\node [style=none, font={\tiny}] (51) at (-3.5, 0) {$\circ$};
		\node [style=none, font={\tiny}] (52) at (-3.5, 1.625) {$\{\bb,\cblue\}$};
		\node [style=none] (53) at (-3.5, 0.25) {};
		\node [style=none] (54) at (-3.5, -0.25) {};
		\node [style=none] (55) at (-2.5, 0) {$\rightsquigarrow$};
		\node [style=none] (56) at (2.25, 0) {$\equiv$};
		\node [style=plus] (57) at (3.5, 0.75) {};
		\node [style=none] (58) at (3.5, 1) {};
		\node [style=none, font={\tiny}] (59) at (3.5, 1.125) {$\{(\bb,\cblue),(\cblue,\bb)\}$};
		\node [style=plus] (60) at (3.5, -0.75) {};
		\node [style=none] (61) at (3.5, -1) {};
		\node [style=none, font={\tiny}] (62) at (3.5, -1.125) {$\{(\bb,\cblue),(\cblue,\bb)\}$};
		\node [style=none, font={\tiny}] (63) at (4.25, 0.375) {$\{(\cblue,\bb)\}$};
		\node [style=none, font={\tiny}] (64) at (2.75, 0.375) {$\{(\bb,\cblue)\}$};
		\node [style=none] (65) at (4.75, 0) {$\equiv$};
		\node [style=none] (66) at (5.25, 0.75) {};
		\node [style=none] (67) at (5.25, -0.75) {};
		\node [style=none, font={\tiny}] (68) at (5.25, -0.875) {$\{\xx\}$};
		\node [style=none, font={\tiny}] (69) at (5.25, 0.875) {$\{\xx\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=45] (1) to (0);
		\draw [in=135, out=-45, looseness=0.75] (0) to (1);
		\draw [in=-135, out=45] (24) to (23);
		\draw [in=135, out=-45, looseness=0.75] (23) to (24);
		\draw (28.center) to (23);
		\draw (24) to (0);
		\draw (1) to (29.center);
		\draw [draw=red, in=-135, out=45] (41) to (40);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (40) to (41);
		\draw [draw=red, in=-135, out=45] (45) to (44);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (44) to (45);
		\draw (48.center) to (44);
		\draw (41) to (49.center);
		\draw (45) to (53.center);
		\draw (54.center) to (40);
		\draw (58.center) to (57);
		\draw (60) to (61.center);
		\draw [bend right] (57) to (60);
		\draw [bend left] (57) to (60);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/CNOT-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.25) {};
		\node [style=plus] (1) at (0, -1) {};
		\node [style=none, font={\tiny}] (20) at (-0.525, -0.5) {$\textcolor{red}{\one : \{b\}}$};
		\node [style=none, font={\tiny}] (21) at (0.5, -0.5) {$\textcolor{blue}{\one:\{c\}}$};
		\node [style=plus] (23) at (0, 1) {};
		\node [style=plus] (24) at (0, 0.25) {};
		\node [style=none, font={\tiny}] (26) at (-0.525, 0.75) {$\textcolor{red}{\one : \{b\}}$};
		\node [style=none, font={\tiny}] (27) at (0.5, 0.75) {$\textcolor{blue}{\one:\{c\}}$};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none, font={\tiny}] (31) at (0, -1.375) {$\one \oplus \one:\{\bb,\cblue\}$};
		\node [style=none, font={\tiny}] (32) at (1.025, 0) {$\one \oplus \one:\{\bb,\cblue\}$};
		\node [style=none, font={\tiny}] (33) at (0, 1.375) {$\one \oplus \one:\{\bb,\cblue\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=red, in=-135, out=45] (1) to (0);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (0) to (1);
		\draw [draw=red, in=-135, out=45] (24) to (23);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (23) to (24);
		\draw (28.center) to (23);
		\draw (24) to (0);
		\draw (1) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/CNOT-Worlds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (2.5, 0.25) {};
		\node [style=plus] (1) at (2.5, -0.5) {};
		\node [style=contraction] (2) at (2, 0.75) {};
		\node [style=contraction] (3) at (2, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=plus] (10) at (-1, 0.75) {};
		\node [style=plus] (11) at (-1, -1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none, font={\tiny}] (14) at (-1, 1.25) {$\one \oplus \one:\{\aa,\bb,\cblue\}$};
		\node [style=none, font={\tiny}] (15) at (-1.925, -0.25) {$\textcolor{black!50!green}{\one:\{a\}}$};
		\node [style=none, font={\tiny}] (16) at (0.025, -0.25) {$\textcolor{violet}{\one:\{\bb,\cblue\}}$};
		\node [style=none, font={\tiny}] (17) at (2, 1.25) {$\one \oplus \one: \{\aa,\bb,\cblue\}$};
		\node [style=none, font={\tiny}] (18) at (3.25, 0.675) {$\textcolor{violet}{\one \oplus \one:\{\bb,\cblue\}}$};
		\node [style=none, font={\tiny}] (19) at (0.975, 0.25) {$\textcolor{black!50!green}{\one : \{a\}}$};
		\node [style=none, font={\tiny}] (20) at (2, -0.025) {$\textcolor{red}{\one : \{b\}}$};
		\node [style=none, font={\tiny}] (21) at (3.05, 0) {$\textcolor{blue}{\one:\{c\}}$};
		\node [style=none, font={\tiny}] (22) at (3.25, -0.95) {$\textcolor{violet}{\one\oplus\one : \{\bb,\cblue\}}$};
		\node [style=none, font={\tiny}] (23) at (2, -1.5) {$\one \oplus \one: {\{\aa,\bb,\cblue\}}$};
		\node [style=none, font={\tiny}] (25) at (-1, -1.5) {$\one \oplus \one:  \{\aa,\bb,\cblue\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw [draw=violet, bend left=15] (1) to (3);
		\draw [draw={black!50!green}, in=120, out=-120, looseness=0.75] (10) to (11);
		\draw [draw=violet, in=60, out=-60, looseness=0.75] (10) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [draw=red, in=-135, out=45] (1) to (0);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (0) to (1);
		\draw [draw=violet, bend left=15] (2) to (0);
		\draw [draw={black!50!green}, bend right=45, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.75, 0.25) {};
		\node [style=plus] (1) at (-0.75, -0.25) {};
		\node [style=contraction] (2) at (-0.5, 0.75) {};
		\node [style=contraction] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=plus] (10) at (-1.75, 0.5) {};
		\node [style=plus] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=dot] (14) at (-1.9, -0.075) {};
		\node [style=dot] (15) at (-1.6, 0.075) {};
		\node [style=dot] (16) at (-0.25, -0.325) {};
		\node [style=dot] (17) at (-0.725, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw [bend right, looseness=1.25] (1) to (3);
		\draw [in=120, out=-120, looseness=0.75] (10) to (11);
		\draw [in=60, out=-60, looseness=0.75] (10) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [bend right] (14) to (16);
		\draw [bend left] (15) to (17);
		\draw [in=-135, out=45] (1) to (0);
		\draw [in=135, out=-45, looseness=0.75] (0) to (1);
		\draw [bend right] (2) to (0);
		\draw [bend left=45, looseness=0.75] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/NeitherPlusTensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=tensor] (1) at (0, 0.75) {};
		\node [style=plus] (2) at (-1.5, 0) {};
		\node [style=plus] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none, font={\tiny}] (8) at (0, 1.125) {$(A \oplus B) \tensor (C \oplus D) : \{a,b,c,d\}$};
		\node [style=none, font={\tiny}] (9) at (-1.75, 0.5) {$A \oplus B: \{a,b,c,d\}$};
		\node [style=none, font={\tiny}] (10) at (1.75, 0.5) {$C \oplus D : \{a,b,c,d\}$};
		\node [style=none, font={\tiny}] (11) at (-2.25, -0.625) {$A: \{a,b\}$};
		\node [style=none, font={\tiny}] (12) at (-0.75, -0.625) {$B: \{c,d\}$};
		\node [style=none, font={\tiny}] (13) at (0.75, -0.625) {$C: \{a,c\}$};
		\node [style=none, font={\tiny}] (14) at (2.25, -0.625) {$D: \{b,d\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (2) to (4.center);
		\draw [in=90, out=-60] (2) to (5.center);
		\draw [in=240, out=90] (6.center) to (3);
		\draw [in=90, out=-60] (3) to (7.center);
		\draw [in=-120, out=90] (2) to (1);
		\draw [in=90, out=-60] (1) to (3);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/QS_double.tikz <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 0.5) {};
		\node [style=plus] (1) at (-0.5, -0.5) {};
		\node [style=contraction] (3) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (0.25, 0.75) {};
		\node [style=box,draw=blue] (21) at (0, 0.25) {$\textcolor{blue}{U\backslash v}$};
		\node [style=box,draw=red] (22) at (0.5, 0.25) {$\textcolor{red}{V\backslash w}$};
		\node [style=none, font={\scriptsize}] (31) at (-0.5, 0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (35) at (0.25, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (37) at (-0.5, -0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (38) at (0.25, -1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=box,draw=red] (39) at (0.5, -0.25) {$\textcolor{red}{U\backslash w}$};
		\node [style=box,draw=blue] (40) at (0, -0.25) {$\textcolor{blue}{V\backslash v}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=blue, bend left=45] (1) to (0);
		\draw [draw=red, bend left=45] (0) to (1);
		\draw [draw=blue, bend right, looseness=1.25] (16) to (21);
		\draw [draw=blue] (21) to (40);
		\draw [draw=blue, bend right, looseness=1.25] (40) to (3);
		\draw [draw=red, bend left, looseness=1.25] (16) to (22);
		\draw [draw=red] (39) to (22);
		\draw [draw=red, bend left, looseness=1.25] (39) to (3);
		\draw [draw=violet] (3) to (10.center);
		\draw [draw=violet] (8.center) to (0);
		\draw [draw=violet] (9.center) to (16);
		\draw [draw=violet] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/QS_higher.tikz <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 0.5) {};
		\node [style=plus] (1) at (-0.5, -0.5) {};
		\node [style=contraction] (3) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (0.25, 0.75) {};
		\node [style=contraction] (17) at (0, -0.25) {};
		\node [style=contraction] (18) at (0.5, -0.25) {};
		\node [style=contraction] (19) at (0, 0.25) {};
		\node [style=contraction] (20) at (0.5, 0.25) {};
		\node [style=none] (23) at (-0.15, 0.425) {};
		\node [style=none] (24) at (0.1, 0.425) {};
		\node [style=none] (25) at (0.4, 0.425) {};
		\node [style=none] (26) at (0.65, 0.425) {};
		\node [style=none] (27) at (-0.15, -0.425) {};
		\node [style=none] (28) at (0.1, -0.425) {};
		\node [style=none] (29) at (0.4, -0.425) {};
		\node [style=none] (30) at (0.65, -0.425) {};
		\node [style=none, font={\scriptsize}] (31) at (-0.5, 0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (35) at (0.25, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (37) at (-0.5, -0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (38) at (0.25, -1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none] (39) at (1.15, 0.75) {};
		\node [style=none, font={\scriptsize}] (40) at (1.15, 0.9) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none] (41) at (1.65, 1) {};
		\node [style=none, font={\scriptsize}] (42) at (1.65, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none] (43) at (2.15, 0.75) {};
		\node [style=none, font={\scriptsize}] (44) at (2.15, 0.9) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none] (45) at (2.65, 1) {};
		\node [style=none, font={\scriptsize}] (46) at (2.65, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none] (47) at (0.5, 0.1) {};
		\node [style=none] (48) at (1.075, -0.075) {};
		\node [style=none] (49) at (0.5, 0.05) {};
		\node [style=none] (50) at (1.075, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=blue, bend left=45] (1) to (0);
		\draw [draw=blue] (23.center) to (19);
		\draw [draw=blue] (17) to (28.center);
		\draw [draw=blue] (18) to (30.center);
		\draw [draw=blue] (25.center) to (20);
		\draw [draw=blue, in=-150, out=135, looseness=1.25] (23.center) to (16);
		\draw [draw=blue, in=30, out=-45, looseness=1.25] (30.center) to (3);
		\draw [draw=blue, in=135, out=-45] (28.center) to (25.center);
		\draw [draw=red, bend left=45] (0) to (1);
		\draw [draw=red, in=45, out=-30, looseness=1.25] (16) to (26.center);
		\draw [draw=red] (20) to (26.center);
		\draw [draw=red] (19) to (24.center);
		\draw [draw=red] (18) to (29.center);
		\draw [draw=red, in=-135, out=45] (24.center) to (29.center);
		\draw [draw=red] (17) to (27.center);
		\draw [draw=red, in=-135, out=150, looseness=1.25] (3) to (27.center);
		\draw [draw=violet] (8.center) to (0);
		\draw [draw=violet] (3) to (10.center);
		\draw [draw=violet] (16) to (9.center);
		\draw [draw=violet] (1) to (11.center);
		\draw [draw=violet, in=-180, out=-60, looseness=0.75] (19) to (47.center);
		\draw [draw=violet, in=180, out=60] (17) to (49.center);
		\draw [draw=violet, in=180, out=-75, looseness=0.75] (20) to (50.center);
		\draw [draw=violet, in=180, out=60, looseness=0.75] (18) to (48.center);
		\draw [draw=violet, in=-90, out=0] (47.center) to (39.center);
		\draw [draw=violet, in=-90, out=0] (49.center) to (41.center);
		\draw [draw=violet, in=-90, out=0, looseness=0.75] (50.center) to (43.center);
		\draw [draw=violet, in=-90, out=0, looseness=0.75] (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/QS_middle.tikz <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 0.5) {};
		\node [style=plus] (1) at (-0.5, -0.5) {};
		\node [style=contraction] (3) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (0.25, 0.75) {};
		\node [style=box,draw=blue] (21) at (-0.15, 0.4) {$\textcolor{blue}{U\backslash v}$};
		\node [style=box,draw=blue] (22) at (0.45, 0.15) {$\textcolor{blue}{V\backslash v}$};
		\node [style=none] (24) at (0.075, 0.4) {};
		\node [style=none] (25) at (0.425, 0.4) {};
		\node [style=none] (27) at (-0.15, -0.4) {};
		\node [style=none] (28) at (0.075, -0.4) {};
		\node [style=none] (29) at (0.425, -0.4) {};
		\node [style=none] (30) at (0.65, -0.4) {};
		\node [style=none, font={\scriptsize}] (31) at (-0.5, 0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (35) at (0.25, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (37) at (-0.5, -0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (38) at (0.25, -1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=box,draw=red] (39) at (0.05, 0.15) {$\textcolor{red}{U\backslash w}$};
		\node [style=box,draw=red] (40) at (0.65, 0.4) {$\textcolor{red}{V\backslash w}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=blue, bend left=45] (1) to (0);
		\draw [draw=blue, in=30, out=-45, looseness=1.25] (30.center) to (3);
		\draw [draw=blue, in=135, out=-45] (28.center) to (25.center);
		\draw [draw=red, bend left=45] (0) to (1);
		\draw [draw=red, in=-135, out=45] (24.center) to (29.center);
		\draw [draw=red, in=-135, out=150, looseness=1.25] (3) to (27.center);
		\draw [draw=blue, in=90, out=-150, looseness=1.25] (16) to (21);
		\draw [draw=red, in=90, out=-30, looseness=1.25] (16) to (40);
		\draw [draw=red, in=90, out=-135, looseness=0.75] (24.center) to (39);
		\draw [draw=red, in=45, out=-90] (39) to (27.center);
		\draw [draw=red, in=45, out=-90] (40) to (29.center);
		\draw [draw=blue, in=135, out=-90] (22) to (30.center);
		\draw [draw=blue, in=90, out=-45, looseness=0.75] (25.center) to (22);
		\draw [draw=blue, in=135, out=-90] (21) to (28.center);
		\draw [draw=violet] (8.center) to (0);
		\draw [draw=violet] (1) to (11.center);
		\draw [draw=violet] (3) to (10.center);
		\draw [draw=violet] (16) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/QS_unique.tikz <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 0.5) {};
		\node [style=plus] (1) at (-0.5, -0.5) {};
		\node [style=contraction] (3) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (0.25, 0.75) {};
		\node [style=contraction] (17) at (0, -0.25) {};
		\node [style=contraction] (18) at (0.5, -0.25) {};
		\node [style=contraction] (19) at (0, 0.25) {};
		\node [style=contraction] (20) at (0.5, 0.25) {};
		\node [style=box,draw=violet] (21) at (0, 0) {$\textcolor{violet}{U}$};
		\node [style=box,draw=violet] (22) at (0.5, 0) {$\textcolor{violet}{V}$};
		\node [style=none] (23) at (-0.15, 0.425) {};
		\node [style=none] (24) at (0.1, 0.425) {};
		\node [style=none] (25) at (0.4, 0.425) {};
		\node [style=none] (26) at (0.65, 0.425) {};
		\node [style=none] (27) at (-0.15, -0.425) {};
		\node [style=none] (28) at (0.1, -0.425) {};
		\node [style=none] (29) at (0.4, -0.425) {};
		\node [style=none] (30) at (0.65, -0.425) {};
		\node [style=none, font={\scriptsize}] (31) at (-0.5, 0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (35) at (0.25, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (37) at (-0.5, -0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (38) at (0.25, -1.15) {$\textcolor{violet}{A : w \sqcup v}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=blue, bend left=45] (1) to (0);
		\draw [draw=blue] (23.center) to (19);
		\draw [draw=blue] (17) to (28.center);
		\draw [draw=blue] (18) to (30.center);
		\draw [draw=blue] (25.center) to (20);
		\draw [draw=blue, in=-150, out=135, looseness=1.25] (23.center) to (16);
		\draw [draw=blue, in=30, out=-45, looseness=1.25] (30.center) to (3);
		\draw [draw=blue, in=135, out=-45] (28.center) to (25.center);
		\draw [draw=red, bend left=45] (0) to (1);
		\draw [draw=red, in=45, out=-30, looseness=1.25] (16) to (26.center);
		\draw [draw=red] (20) to (26.center);
		\draw [draw=red] (19) to (24.center);
		\draw [draw=red] (18) to (29.center);
		\draw [draw=red, in=-135, out=45] (24.center) to (29.center);
		\draw [draw=red] (17) to (27.center);
		\draw [draw=red, in=-135, out=150, looseness=1.25] (3) to (27.center);
		\draw [draw=violet] (8.center) to (0);
		\draw [draw=violet] (3) to (10.center);
		\draw [draw=violet] (16) to (9.center);
		\draw [draw=violet] (19) to (21);
		\draw [draw=violet] (17) to (21);
		\draw [draw=violet] (20) to (22);
		\draw [draw=violet] (18) to (22);
		\draw [draw=violet] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/agnostic_compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=none] (11) at (-5, -0.5) {};
		\node [style=none] (12) at (-5.5, 0) {$\substack{\{(\aa,\bb),\\(\aa,\sstar)\}}$};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (-4, -0.5) {};
		\node [style=none] (15) at (-4.5, 1.05) {$W{\times}V{=}\substack{\{(\aa,\bb),(\aa,\sstar),\\(\sstar,\bb),(\sstar,\sstar)\}}$};
		\node [style=none] (16) at (-3.5, 0) {$\substack{\{(\aa,\bb),\\(\sstar,\bb)\}}$};
		\node [style=none] (17) at (-2.5, -0.75) {$\rightsquigarrow$};
		\node [style=none] (18) at (-4.5, -0.75) {$\circ$};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-4, -1) {};
		\node [style=none] (21) at (-4.5, -1.25) {\scriptsize$\{\cblue\}$};
		\node [style=none] (22) at (-4.5, -2) {$U =$ \scriptsize$\{\cblue,\sstar\}$};
		\node [style=none] (23) at (3.5, 1.05) {$Z{=}\substack{\{(\aa,\bb,\cblue),\\(\sstar,\sstar,\sstar)\}}$};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (0.25, -0.75) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (-0.25, 1.05) {$W{\times}V{\times}U{=}\substack{\{(\aa,\bb,\cblue),(\aa,\bb,\sstar),\\(\aa,\sstar,\cblue),(\aa,\sstar,\sstar),\\(\sstar,\bb,\cblue),(\sstar,\bb,\sstar),\\(\sstar,\sstar,\cblue),(\sstar,\sstar,\sstar) \}}$};
		\node [style=none] (29) at (2, -0.75) {$\rightsquigarrow$};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=none] (31) at (3, -0.75) {};
		\node [style=none] (32) at (4, -0.75) {};
		\node [style=none] (33) at (4, 0.25) {};
		\node [style=none] (34) at (3.5, -1.5) {\scriptsize$\{(\aa,\bb,\cblue)\}$};
		\node [style=none] (35) at (-1.35, -0.35) {$\substack{\{(\aa,\bb,\cblue),\\(\aa,\bb,\sstar),\\(\aa,\sstar,\cblue),\\(\aa,\sstar,\sstar)\}}$};
		\node [style=none] (36) at (0.85, -0.35) {$\substack{\{(\aa,\bb,\cblue),\\(\aa,\bb,\sstar),\\(\sstar,\bb,\cblue),\\(\sstar,\bb,\sstar)\}}$};
		\node [style=none] (37) at (-0.25, -1.75) {$\substack{\{(\aa,\bb,\cblue),(\aa,\sstar,\cblue),\\(\sstar,\bb,\cblue),(\sstar,\sstar,\cblue)\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/agnostic_mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3.28, 0) {\scriptsize$\{\aa\}$};
		\node [style=none] (3) at (-2, 0) {$\boxempty$};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1.28, 0) {\scriptsize$\{\bb\}$};
		\node [style=none, font={\scriptsize}] (7) at (-3, 0.75) {$W{=}\{\aa,\sstar\}$};
		\node [style=none, font={\scriptsize}] (9) at (-1, 0.75) {$V{=} \{\bb,\sstar\}$};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (0.75, 0) {$\substack{\{(\aa,\bb),\\(\aa,\sstar)\}}$};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none, font={\scriptsize}] (17) at (1.5, 0.75) {$W {\times}V{=}\substack{\{(\aa,\bb),(\aa,\sstar),\\(\sstar,\bb),(\sstar,\sstar)\}}$};
		\node [style=none] (19) at (2.25, 0) {$\substack{\{(\aa,\bb),\\(\sstar,\bb)\}}$};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/canonical_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-1.5, 0.5) {1};
		\node [style=none] (7) at (-0.5, 0.5) {2};
		\node [style=none] (8) at (-0.75, -0.5) {3};
		\node [style=none] (9) at (0.75, 0) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend right=15] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/canonical_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-2, 0.5) {$\substack{\{\{1,3\},\\\{1,3,4\}\}}$};
		\node [style=none] (7) at (0, 0.5) {$\substack{\{\{2,3\},\\\{2,3,4\}\}}$};
		\node [style=none] (8) at (-2, -0.5) {$\substack{\{\{1,3\},\{2,3\},\\\{1,3,4\},\{2,3,4\}\}}$};
		\node [style=none] (9) at (1.5, 0) {$\substack{\{\{4\},\{1,3,4\},\\\{2,3,4\}\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend right=15] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/canonical_right_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-1.8, 0.5) {$\{a,c\}$};
		\node [style=none] (7) at (-0.2, 0.5) {$\{b,d\}$};
		\node [style=none] (8) at (-1.75, -0.5) {$\{a,b,c,d\}$};
		\node [style=none] (9) at (1.05, 0) {$\{c,d,e\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend right=15] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/cap-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none, font={\scriptsize}] (3) at (0, 0.25) {$\{a\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/cap-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.125) {};
		\node [style=none] (1) at (0.5, -0.125) {};
		\node [style=none] (2) at (0.25, 0.125) {};
		\node [style=none, font={\scriptsize}] (3) at (0.25, 0.275) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/contraction-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [contraction] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.55, 0.25) {$\{a_1\}$};
		\node [style=none, font={\scriptsize}] (5) at (0.55, 0.25) {$\{a_n\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$\{a_1,\dots,a_n\}$};
		\node [style=none] (7) at (0, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/contraction-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [contraction] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (-0.375, 0.375) {};
		\node [style=none] (2) at (0.125, 0.375) {};
		\node [style=none] (3) at (-0.125, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.6, 0.25) {$w_1$};
		\node [style=none, font={\scriptsize}] (5) at (0.35, 0.25) {$w_n$};
		\node [style=none, font={\scriptsize}] (6) at (0.125, -0.5) {$w_1 \sqcup \cdots \sqcup w_n$};
		\node [style=none] (7) at (-0.125, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [contraction] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-1.05, 0.25) {$A: \{a_1\}$};
		\node [style=none, font={\scriptsize}] (5) at (1.05, 0.25) {$A: \{a_n\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$A: \{a_1,\dots,a_n\}$};
		\node [style=none] (7) at (0, 0.25) {$\cdots$};
		\node [style=none] (8) at (0, 0.75) {World set: $\{a_1,\dots,a_n,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/contraction_bin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [contraction] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-1.05, 0.25) {$A: \{a_1\}$};
		\node [style=none, font={\scriptsize}] (5) at (1.05, 0.25) {$A: \{a_2\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$A: \{a_1,a_2\}$};
		\node [style=none] (8) at (0, 0.75) {World set: $\{a_1,a_2,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/contractionelim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0.25) {};
		\node [style=contraction] (1) at (0, -0.25) {};
		\node [style=none] (4) at (0.375, 0) {$=$};
		\node [style=none] (5) at (0.625, 0.5) {};
		\node [style=none] (6) at (0.625, -0.5) {};
		\node [style=none] (7) at (0.875, 0.5) {};
		\node [style=none] (8) at (0.875, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [bend right, looseness=0.75] (9.center) to (0);
		\draw [bend left, looseness=0.75] (10.center) to (0);
		\draw (0) to (1);
		\draw [bend right] (1) to (12.center);
		\draw [bend left, looseness=0.75] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/cup-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none, font={\scriptsize}] (3) at (0, -0.375) {$\{a\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/cup-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.125) {};
		\node [style=none] (1) at (0.25, 0.125) {};
		\node [style=none] (2) at (0, -0.125) {};
		\node [style=none, font={\scriptsize}] (3) at (0, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none, font={\scriptsize}] (3) at (0, -0.25) {$A: \{a\}$};
		\node [style=none] (4) at (0, 0.75) {World set: $\{a,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/legend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0, 0.75) {$\textcolor{violet}{w\sqcup v}$};
		\node [style=none] (7) at (0, 0) {$\textcolor{blue}{w}$};
		\node [style=none] (8) at (0, -0.75) {$\textcolor{red}{v}$};
		\node [style=none] (9) at (0, 1.25) {{\scriptsize Legend}};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=red] (4.center) to (5.center);
		\draw [draw=blue] (2.center) to (3.center);
		\draw [draw=violet] (0.center) to (1.center);
		\draw [style=dashed] (10.center) to (11.center);
		\draw [style=dashed] (11.center) to (12.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw [style=dashed] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/lemma_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-1, -0.25) {};
		\node [style=contraction] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (0, -0.5) {$\withWorld{\equiv}{W}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=blue] (2.center) to (0);
		\draw [draw=blue] (1) to (5.center);
		\draw [draw=violet] (0) to (1);
		\draw [draw=red] (3.center) to (0);
		\draw [draw=red] (1) to (4.center);
		\draw [draw=red] (7.center) to (8.center);
		\draw [draw=blue] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/lemma_nat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-1.25, -0.3) {};
		\node [draw=violet,style=box] (1) at (-1.25, -0.775) {$\textcolor{violet}{U}$};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, -0.5) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (6) at (1.25, -0.8) {};
		\node [draw=blue,style=box] (7) at (0.75, -0.325) {$\textcolor{blue}{U\backslash v}$};
		\node [draw=red,style=box] (8) at (1.75, -0.325) {$\textcolor{red}{U \backslash w}$};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=violet] (0) to (1);
		\draw [draw=violet] (1) to (2.center);
		\draw [draw=blue] (3.center) to (0);
		\draw [draw=red] (4.center) to (0);
		\draw [draw=violet] (6) to (11.center);
		\draw [draw=blue] (7) to (6);
		\draw [draw=blue] (9.center) to (7);
		\draw [draw=red] (10.center) to (8);
		\draw [draw=red] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/opluselim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0.25) {};
		\node [style=plus] (1) at (0, -0.25) {};
		\node [style=none] (4) at (0.375, 0) {$=$};
		\node [style=none] (5) at (0.625, 0.5) {};
		\node [style=none] (6) at (0.625, -0.5) {};
		\node [style=none] (7) at (0.875, 0.5) {};
		\node [style=none] (8) at (0.875, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (0) to (1);
		\draw [bend right] (9.center) to (0);
		\draw [bend left] (10.center) to (0);
		\draw [bend right, looseness=0.75] (1) to (12.center);
		\draw [bend left] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/plus-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [plus] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.6, 0.25) {$\{a\}$};
		\node [style=none, font={\scriptsize}] (5) at (0.6, 0.25) {$\{b\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$\{a,b\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/plus-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [plus] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (-0.375, 0.375) {};
		\node [style=none] (2) at (0.125, 0.375) {};
		\node [style=none] (3) at (-0.125, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.6, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (5) at (0.35, 0.25) {$v$};
		\node [style=none, font={\scriptsize}] (6) at (0.125, -0.5) {$w{\sqcup}v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [plus] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.725, 0.25) {$A:\{a\}$};
		\node [style=none, font={\scriptsize}] (5) at (0.725, 0.25) {$B:\{b\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$A \oplus B:\{a,b\}$};
		\node [style=none] (7) at (0, 0.75) {World set: $\{a,b,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/scalar-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=box] (2) at (0, 0) {$s$};
		\node [style=none, font={\scriptsize}] (3) at (-0.4, 0.25) {$\{a\}$};
		\node [style=none, font={\scriptsize}] (4) at (0.375, -0.25) {$\{a\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/scalar-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=box] (2) at (0, 0) {$s$};
		\node [style=none, font={\scriptsize}] (3) at (-0.25, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (4) at (0.25, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=box] (2) at (0, 0) {$s$};
		\node [style=none, font={\scriptsize}] (3) at (-0.65, 0.25) {$A:\{a\}$};
		\node [style=none, font={\scriptsize}] (4) at (0.625, -0.25) {$A: \{a\}$};
		\node [style=none] (5) at (0, 0.75) {World set: $\{a,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/swap-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (6) at (-0.6, 0.05) {$\{a,c\}$};
		\node [style=none, font={\scriptsize}] (7) at (0.575, 0.05) {$\{b,c\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/swap-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (6) at (-0.35, 0.05) {$w$};
		\node [style=none, font={\scriptsize}] (7) at (0.325, 0.05) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (6) at (-0.85, 0.05) {$A:\{a,c\}$};
		\node [style=none, font={\scriptsize}] (7) at (0.825, 0.05) {$B:\{b,c\}$};
		\node [style=none] (8) at (0, 0.75) {World set: $\{a,b,c,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/tensor-PN-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [tensor] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.55, 0.25) {$\{a\}$};
		\node [style=none, font={\scriptsize}] (5) at (0.55, 0.25) {$\{a\}$};
		\node [style=none, font={\scriptsize}] (6) at (0.35, -0.425) {$\{a\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/tensor-PN-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [tensor] (0) at (0.125, 0) {};
		\node [style=none] (1) at (-0.125, 0.375) {};
		\node [style=none] (2) at (0.375, 0.375) {};
		\node [style=none] (3) at (0.125, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.35, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (5) at (0.6, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (6) at (0.4, -0.425) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/tensor-PN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [tensor] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.725, 0.25) {$A:\{a\}$};
		\node [style=none, font={\scriptsize}] (5) at (0.725, 0.25) {$B:\{a\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.475) {$A{\tensor}B:\{a\}$};
		\node [style=none] (7) at (0, 0.75) {World set: $\{a,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/tensorelim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0.25) {};
		\node [style=tensor] (1) at (0, -0.25) {};
		\node [style=none] (4) at (0.375, 0) {$=$};
		\node [style=none] (5) at (0.625, 0.5) {};
		\node [style=none] (6) at (0.625, -0.5) {};
		\node [style=none] (7) at (0.875, 0.5) {};
		\node [style=none] (8) at (0.875, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (0) to (1);
		\draw [bend right] (9.center) to (0);
		\draw [bend left] (10.center) to (0);
		\draw [bend right, looseness=0.75] (1) to (11.center);
		\draw [bend left] (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/explicit/zero_scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$0$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none, font={\tiny}] (3) at (0, 1.25) {$\one \oplus \one : \{ \bb,\cblue\}$};
		\node [style=none, font={\tiny}] (4) at (0, -1.25) {$\one \oplus \one : \{ \bb,\cblue\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/extkm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 1) {};
		\node [style=plus] (1) at (0, -1) {};
		\node [style=contraction] (2) at (-0.75, 0.75) {};
		\node [style=contraction] (3) at (-0.75, -0.75) {};
		\node [style=contraction] (4) at (0.75, -0.75) {};
		\node [style=contraction] (5) at (0.75, 0.75) {};
		\node [style=box] (6) at (-0.75, 0) {$\alpha$};
		\node [style=box] (7) at (0.75, 0) {$\lambda$};
		\node [style=box] (8) at (0.25, 0.25) {$\gamma$};
		\node [style=box] (9) at (-0.25, 0.25) {$\beta$};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (12) at (-0.1, 1.3) {$e_1$};
		\node [style=none, font={\scriptsize}, color=gray] (13) at (1, 0.25) {$e_7$};
		\node [style=none, font={\scriptsize}, color=gray] (14) at (0.325, 0.55) {$e_6$};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (-1, -0.5) {$e_8$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (-0.5, -1) {$e_{12}$};
		\node [style=none, font={\scriptsize}, color=gray] (17) at (-0.375, 0.575) {$e_5$};
		\node [style=none, font={\scriptsize}, color=gray] (18) at (-1, 0.25) {$e_4$};
		\node [style=none, font={\scriptsize}, color=gray] (19) at (0.5, 1) {$e_3$};
		\node [style=none, font={\scriptsize}, color=gray] (20) at (-0.5, 1) {$e_2$};
		\node [style=none, font={\scriptsize}, color=gray] (21) at (1, -0.5) {$e_{11}$};
		\node [style=none, font={\scriptsize}, color=gray] (22) at (0.5, -0.25) {$e_{10}$};
		\node [style=none, font={\scriptsize}, color=gray] (23) at (-0.5, -0.25) {$e_9$};
		\node [style=none, font={\scriptsize}, color=gray] (24) at (0.5, -1) {$e_{13}$};
		\node [style=none, font={\scriptsize}, color=gray] (25) at (0.175, -1.25) {$e_{14}$};
		\node [style=none, font={\tiny}] (26) at (0, 1.45) {$\one{\oplus}\one$};
		\node [style=none, font={\tiny}] (27) at (0, -1.45) {$\one{\oplus}\one$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (2);
		\draw (9) to (4);
		\draw (8) to (5);
		\draw (8) to (3);
		\draw (6) to (2);
		\draw (6) to (3);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (0);
		\draw (0) to (2);
		\draw (0) to (10.center);
		\draw (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/generalized-unitor-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.25) {};
		\node [style=none] (2) at (-0.175, 0.75) {};
		\node [style=dot] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=dot] (6) at (0.6, 0.375) {};
		\node [style=dot] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=dot] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-0.325, 0.75) {};
		\node [style=none] (14) at (0.45, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=dot] (16) at (-0.85, 0.375) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-0.7, 0.75) {};
		\node [style=none] (19) at (-0.525, 0.5) {...};
		\node [style=none] (20) at (0.25, 0.5) {...};
		\node [style=none, font={\scriptsize}] (21) at (-0.175, 0.925) {$A$};
		\node [style=none, font={\scriptsize}] (22) at (0.1, 0.775) {$\one$};
		\node [style=none, font={\scriptsize}] (23) at (0.45, 0.925) {$\one$};
		\node [style=none, font={\scriptsize}] (24) at (0.75, 0.925) {$\one$};
		\node [style=none, font={\scriptsize}] (25) at (-1, 0.925) {$\one$};
		\node [style=none, font={\scriptsize}] (26) at (-0.7, 0.925) {$\one$};
		\node [style=none, font={\scriptsize}] (27) at (-0.4, 0.775) {$\one$};
		\node [style=none, font={\scriptsize}] (28) at (-0.125, -0.775) {$A$};
		\node [style=none, font={\scriptsize}] (29) at (-0.025, -0.45) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (2.center) to (0);
		\draw (0) to (3);
		\draw [in=-90, out=120] (3) to (4.center);
		\draw [style=dotted] (3) to (6);
		\draw (8.center) to (7);
		\draw (7) to (10);
		\draw [in=-90, out=75] (10) to (11.center);
		\draw (0) to (7);
		\draw [in=60, out=-90] (15.center) to (6);
		\draw [in=120, out=-90] (14.center) to (6);
		\draw [in=60, out=-90] (18.center) to (16);
		\draw [in=120, out=-90] (17.center) to (16);
		\draw [style=dotted] (16) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/generalized-unitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.125, 0.375) {};
		\node [style=none] (2) at (0.625, 0.375) {};
		\node [style=none] (3) at (0.125, -0.375) {};
		\node [style=none] (4) at (-0.125, 0.3) {...};
		\node [dot] (5) at (0.125, 0) {};
		\node [style=none] (6) at (-0.375, 0.375) {};
		\node [style=none] (7) at (0.375, 0.3) {...};
		\node [style=none, font={\scriptsize}] (8) at (0.125, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (9) at (0.725, 0.25) {$\one$};
		\node [style=none, font={\scriptsize}] (10) at (-0.475, 0.25) {$\one$};
		\node [style=none, font={\scriptsize}] (11) at (0.225, -0.325) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6.center) to (5);
		\draw (1.center) to (5);
		\draw [bend right] (5) to (2.center);
		\draw (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (-0.375, 0.5) {};
		\node [style=none] (2) at (0.125, -0.5) {};
		\node [style=none] (3) at (0.125, 0.5) {};
		\node [style=none] (4) at (-0.375, -0.5) {};
		\node [style=none] (5) at (-0.125, 0.5) {...};
		\node [style=none] (12) at (-0.125, -0.5) {...};
		\node [style=glabel] (13) at (0.125, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=glabel] (15) at (0.25, 0) {$\alpha$};
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {...};
		\node [style=none] (12) at (0, -0.25) {...};
		\node [style=none] (13) at (0, 0.5) {$n$};
		\node [style=none] (14) at (0, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/green-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=glabel] (6) at (-0.75, 0) {$\alpha$};
		\node [style=none] (7) at (-1, 0.375) {...};
		\node [style=none] (8) at (-1, -0.375) {...};
		\node [style=none] (9) at (-0.25, 0) {$:=$};
		\node [style=gn] (10) at (0.25, 0.525) {\!$\oplus$\!};
		\node [style=none] (11) at (0.25, 0.825) {};
		\node [style=white dot] (12) at (0.25, 0) {$1$};
		\node [style=white dot, font={\tiny}] (13) at (1, 0) {$e^{i\alpha}$};
		\node [style=gn] (14) at (1, 0.525) {\!$\oplus$\!};
		\node [style=none] (15) at (1, 0.825) {};
		\node [style=gn] (16) at (0.25, -0.525) {\!$\oplus$\!};
		\node [style=none] (17) at (0.25, -0.825) {};
		\node [style=gn] (18) at (1, -0.525) {\!$\oplus$\!};
		\node [style=none] (19) at (1, -0.825) {};
		\node [style=none] (22) at (0.625, 0.7) {...};
		\node [style=none] (23) at (0.625, -0.7) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90, looseness=1.25] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.25] (5.center) to (4.center);
		\draw (11.center) to (10);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw (19.center) to (18);
		\draw (16) to (12);
		\draw (16) to (13);
		\draw (18) to (12);
		\draw (13) to (18);
		\draw (13) to (14);
		\draw (12) to (10);
		\draw (10) to (13);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/h-oneqbit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -1.325) {};
		\node [style=plus] (1) at (0, 0.425) {};
		\node [style=contraction] (2) at (-0.75, 0.175) {};
		\node [style=contraction] (3) at (0.75, 0.175) {};
		\node [style=contraction] (4) at (-0.75, -1.075) {};
		\node [style=contraction] (5) at (0.75, -1.075) {};
		\node [style=none] (6) at (0, -1.575) {};
		\node [style=box, font={\tiny}] (8) at (-0.75, -0.6) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (9) at (0.75, -0.6) {$-1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (10) at (0.3, -0.225) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (11) at (-0.325, -0.2) {$1/\!\sqrt{2}$};
		\node [style=plus] (12) at (0, 0.875) {};
		\node [style=box] (13) at (-0.25, 1.175) {$\alpha$};
		\node [style=box] (14) at (0.25, 1.175) {$\beta$};
		\node [style=tensor] (15) at (0.25, 1.5) {};
		\node [style=tensor] (16) at (-0.25, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (0) to (6.center);
		\draw (4) to (8);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw (9) to (5);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (14) to (15);
		\draw (13) to (16);
		\draw [bend left] (12) to (13);
		\draw [bend right] (12) to (14);
		\draw (1) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/h-oneqbit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.7) {};
		\node [style=contraction] (2) at (-0.75, 0.8) {};
		\node [style=contraction] (3) at (0.75, 0.8) {};
		\node [style=contraction] (4) at (-0.75, -0.45) {};
		\node [style=contraction] (5) at (0.75, -0.45) {};
		\node [style=none] (6) at (0, -0.95) {};
		\node [style=box, font={\tiny}] (8) at (-0.75, 0.025) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (9) at (0.75, 0.025) {$-1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (10) at (0.3, 0.4) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (11) at (-0.325, 0.425) {$1/\!\sqrt{2}$};
		\node [style=box] (13) at (-0.75, 1.175) {$\alpha$};
		\node [style=box] (14) at (0.75, 1.175) {$\beta$};
		\node [style=tensor] (15) at (0.75, 1.5) {};
		\node [style=tensor] (16) at (-0.75, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (6.center);
		\draw (4) to (8);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw (9) to (5);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (14) to (15);
		\draw (13) to (16);
		\draw (2) to (13);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/h-oneqbit-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.75) {};
		\node [style=contraction] (4) at (-0.75, -0.5) {};
		\node [style=contraction] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=box, font={\tiny}] (8) at (-1.25, 0.5) {$\frac{\alpha}{\sqrt{2}}$};
		\node [style=box, font={\tiny}] (9) at (1.25, 0.5) {$-\frac{\beta}{\sqrt{2}}$};
		\node [style=box, font={\tiny}] (10) at (-0.5, 0.5) {$\frac{\alpha}{\sqrt{2}}$};
		\node [style=box, font={\tiny}] (11) at (0.5, 0.5) {$\frac{\beta}{\sqrt{2}}$};
		\node [style=tensor] (12) at (1.25, 1.05) {};
		\node [style=tensor] (13) at (0.5, 1.05) {};
		\node [style=tensor] (14) at (-0.5, 1.05) {};
		\node [style=tensor] (15) at (-1.25, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (6.center);
		\draw [bend left=15] (4) to (8);
		\draw [bend right=45, looseness=0.75] (4) to (11);
		\draw [bend left=45, looseness=0.75] (5) to (10);
		\draw [bend right=15] (5) to (9);
		\draw (9) to (12);
		\draw (11) to (13);
		\draw (10) to (14);
		\draw (8) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/h-oneqbit-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.25) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=box, font={\tiny}] (8) at (-0.35, 0.375) {$\frac{\alpha+\beta}{\sqrt{2}}$};
		\node [style=box, font={\tiny}] (9) at (0.35, 0.375) {$\frac{\alpha-\beta}{\sqrt{2}}$};
		\node [style=tensor] (15) at (0.35, 0.825) {};
		\node [style=tensor] (17) at (-0.4, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (8) to (17);
		\draw (15) to (9);
		\draw (0) to (8);
		\draw (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (1) at (0, 0.875) {};
		\node [style=plus] (2) at (0, -0.875) {};
		\node [style=contraction] (3) at (-0.75, -0.625) {};
		\node [style=contraction] (4) at (0.75, -0.625) {};
		\node [style=contraction] (5) at (-0.75, 0.625) {};
		\node [style=contraction] (6) at (0.75, 0.625) {};
		\node [style=none] (11) at (0, 1.125) {};
		\node [style=none] (12) at (0, -1.125) {};
		\node [style=box, font={\tiny}] (13) at (-0.75, 0.15) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (14) at (0.75, 0.15) {$-1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (16) at (0.325, -0.25) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (17) at (-0.325, -0.25) {$1/\!\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (6) to (1);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (1) to (11.center);
		\draw (2) to (12.center);
		\draw (5) to (13);
		\draw (13) to (3);
		\draw (4) to (14);
		\draw (14) to (6);
		\draw (3) to (6);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/id-scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=box] (6) at (0.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (6);
		\draw (1.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/id-tapes-mw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none, font={\scriptsize}] (2) at (0, 0.25) {$(A\oplus B)\otimes C$};
		\node [style=none, font={\scriptsize}] (3) at (0, -1.25) {$(A\oplus B)\otimes C$};
		\node [style=none] (4) at (-1, -0.5) {$\rightsquigarrow$};
		\node [style=none] (5) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.925, 0.25) {};
		\node [style=none] (1) at (-0.075, 0.25) {};
		\node [style=none] (2) at (-0.5, 0) {$\iso_{\zero}$};
		\node [style=none] (3) at (-0.925, -0.25) {};
		\node [style=none] (4) at (-0.075, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=contraction] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.925, 0.25) {};
		\node [style=none] (1) at (-0.075, 0.25) {};
		\node [style=none] (2) at (-0.5, 0) {$\iso_{\one}$};
		\node [style=none] (3) at (-0.925, -0.25) {};
		\node [style=none] (4) at (-0.075, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-I-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.15, 0.25) {};
		\node [style=none] (2) at (-0.575, 0) {$\iso_{\emptysquare}$};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.15, -0.25) {};
		\node [style=none] (7) at (0.425, 0) {$=$};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (10.center) to (11.center);
		\draw [style=dashed] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.15, 0.25) {};
		\node [style=none] (2) at (-0.575, 0) {$\iso_{I}$};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.15, -0.25) {};
		\node [style=none] (7) at (-0.575, -0.25) {};
		\node [style=none] (8) at (-0.575, -0.5) {};
		\node [style=none] (9) at (0.425, 0) {$=$};
		\node [style=tensor] (10) at (0.925, 0) {};
		\node [style=none] (11) at (0.925, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -1.25) {$\iso_{\mathcal{A}\boxempty \mathcal{B}}$};
		\node [style=none] (12) at (2.25, -1.25) {$:=$};
		\node [style=none] (13) at (2.8, -0.175) {};
		\node [style=none] (14) at (3.7, -0.175) {};
		\node [style=none] (15) at (3.25, -0.425) {$\iso_{\mathcal{A}}$};
		\node [style=none] (16) at (2.8, -0.675) {};
		\node [style=none] (17) at (3.7, -0.675) {};
		\node [style=none] (18) at (3.25, -0.175) {};
		\node [style=none] (19) at (2.925, -0.675) {};
		\node [style=small-contraction] (20) at (2.925, -0.925) {};
		\node [style=none] (21) at (3.575, -0.675) {};
		\node [style=small-contraction] (22) at (3.575, -0.925) {};
		\node [style=none] (23) at (3.25, -0.8) {...};
		\node [style=none] (26) at (4.375, -0.175) {};
		\node [style=none] (27) at (3.95, -0.175) {};
		\node [style=none] (28) at (4.85, -0.175) {};
		\node [style=none] (29) at (4.4, -0.425) {$\iso_{\mathcal{B}}$};
		\node [style=none] (30) at (3.95, -0.675) {};
		\node [style=none] (31) at (4.85, -0.675) {};
		\node [style=none] (32) at (4.075, -0.675) {};
		\node [style=small-contraction] (33) at (4.075, -0.925) {};
		\node [style=none] (34) at (4.725, -0.675) {};
		\node [style=small-contraction] (35) at (4.725, -0.925) {};
		\node [style=none] (36) at (4.4, -0.8) {...};
		\node [style=none] (39) at (3.25, 0) {};
		\node [style=none] (40) at (4.375, 0) {};
		\node [style=dot] (42) at (2.675, -1.925) {};
		\node [style=none] (43) at (2.675, -2.175) {};
		\node [style=dot] (44) at (3.075, -1.925) {};
		\node [style=none] (45) at (3.075, -2.175) {};
		\node [style=none] (46) at (2.875, -2.05) {...};
		\node [style=dot] (47) at (3.85, -1.925) {};
		\node [style=none] (48) at (3.85, -2.175) {};
		\node [style=dot] (49) at (4.25, -1.925) {};
		\node [style=none] (50) at (4.25, -2.175) {};
		\node [style=none] (51) at (4.05, -2.05) {...};
		\node [style=none] (52) at (4.6, -1.925) {};
		\node [style=none] (53) at (5, -1.925) {};
		\node [style=none] (55) at (5.25, -1.925) {};
		\node [style=none] (56) at (5.65, -1.925) {};
		\node [style=none] (58) at (4.6, -2.175) {};
		\node [style=none] (59) at (5, -2.175) {};
		\node [style=none] (60) at (4.8, -2.05) {...};
		\node [style=none] (61) at (5.25, -2.175) {};
		\node [style=none] (62) at (5.65, -2.175) {};
		\node [style=none] (63) at (5.45, -2.05) {...};
		\node [style=none] (64) at (3.475, -2.05) {...};
		\node [style=none] (67) at (3.75, 1.25) {$\iso_{1}$};
		\node [style=none] (74) at (4.75, 1.25) {$:=$};
		\node [style=none] (180) at (0.25, 1.5) {};
		\node [style=none] (181) at (1.25, 1.5) {};
		\node [style=none] (182) at (0.75, 1.25) {$\iso_{\emptysquare}$};
		\node [style=none] (183) at (0.25, 1) {};
		\node [style=none] (184) at (1.25, 1) {};
		\node [style=none] (185) at (1.75, 1.25) {$:=$};
		\node [style=none] (186) at (2.25, 1.5) {};
		\node [style=none] (187) at (2.25, 1) {};
		\node [style=none] (188) at (2.75, 1) {};
		\node [style=none] (189) at (2.75, 1.5) {};
		\node [style=none] (190) at (6.5, 1.5) {};
		\node [style=none] (191) at (8, 1.5) {};
		\node [style=none] (192) at (7.25, 1.25) {$\iso_{A\oplus B}$};
		\node [style=none] (193) at (6.5, 1) {};
		\node [style=none] (194) at (8, 1) {};
		\node [style=none] (195) at (7.25, 1.75) {};
		\node [style=none] (196) at (7.25, 1.5) {};
		\node [style=none] (197) at (6.75, 1) {};
		\node [style=none] (198) at (6.75, 0.75) {};
		\node [style=none] (199) at (7.75, 1) {};
		\node [style=none] (200) at (7.75, 0.75) {};
		\node [style=none] (201) at (7.25, 0.875) {...};
		\node [style=none] (202) at (8.5, 1.25) {$:=$};
		\node [style=none] (205) at (9.5, 1) {$\iso_A$};
		\node [style=none] (208) at (9.5, 1.25) {};
		\node [style=none] (213) at (9.5, 0.625) {...};
		\node [style=plus] (214) at (10.175, 1.75) {};
		\node [style=none] (215) at (10.175, 2) {};
		\node [style=none] (216) at (10.85, 1.25) {};
		\node [style=none] (219) at (10.85, 1) {$\iso_B$};
		\node [style=none] (226) at (10.8, 0.625) {...};
		\node [style=none] (227) at (6.5, -1) {};
		\node [style=none] (228) at (8, -1) {};
		\node [style=none] (229) at (7.25, -1.25) {$\iso_{A\otimes B}$};
		\node [style=none] (230) at (6.5, -1.5) {};
		\node [style=none] (231) at (8, -1.5) {};
		\node [style=none] (232) at (7.25, -0.75) {};
		\node [style=none] (233) at (7.25, -1) {};
		\node [style=none] (234) at (6.75, -1.5) {};
		\node [style=none] (235) at (6.75, -1.75) {};
		\node [style=none] (236) at (7.75, -1.5) {};
		\node [style=none] (237) at (7.75, -1.75) {};
		\node [style=none] (238) at (7.25, -1.625) {...};
		\node [style=none] (239) at (8.5, -1.25) {$:=$};
		\node [style=none] (242) at (9.5, -1) {$\iso_A$};
		\node [style=none] (245) at (9.5, -0.75) {};
		\node [style=none] (246) at (9.175, -1.25) {};
		\node [style=small-contraction] (247) at (9.15, -1.5) {};
		\node [style=none] (248) at (9.825, -1.25) {};
		\node [style=small-contraction] (249) at (9.8, -1.5) {};
		\node [style=none] (250) at (9.475, -1.375) {...};
		\node [style=none] (251) at (11, -0.75) {};
		\node [style=none] (254) at (11, -1) {$\iso_B$};
		\node [style=none] (257) at (10.675, -1.25) {};
		\node [style=small-contraction] (258) at (10.675, -1.5) {};
		\node [style=none] (259) at (11.325, -1.25) {};
		\node [style=small-contraction] (260) at (11.325, -1.5) {};
		\node [style=none] (261) at (11, -1.375) {...};
		\node [style=dot] (262) at (9.25, -2) {};
		\node [style=none] (263) at (9.25, -2.25) {};
		\node [style=dot] (264) at (9.65, -2) {};
		\node [style=none] (265) at (9.65, -2.25) {};
		\node [style=none] (266) at (9.45, -2.125) {...};
		\node [style=dot] (267) at (10.8, -2) {};
		\node [style=none] (268) at (10.8, -2.25) {};
		\node [style=dot] (269) at (11.2, -2) {};
		\node [style=none] (270) at (11.2, -2.25) {};
		\node [style=none] (271) at (11, -2.125) {...};
		\node [style=none] (272) at (10.25, -2.05) {...};
		\node [style=tensor] (273) at (10.25, -0.25) {};
		\node [style=none] (274) at (10.25, 0) {};
		\node [style=none] (275) at (11.5, 0.25) {};
		\node [style=none] (276) at (0, 0.25) {};
		\node [style=none] (277) at (6, 2) {};
		\node [style=none] (278) at (6, -2.25) {};
		\node [style=none] (279) at (3, 2) {};
		\node [style=none] (280) at (3, 0.25) {};
		\node [style=none] (281) at (9, 1.25) {};
		\node [style=none] (282) at (10, 1.25) {};
		\node [style=none] (283) at (9, 0.75) {};
		\node [style=none] (284) at (10, 0.75) {};
		\node [style=none] (285) at (10.35, 1.25) {};
		\node [style=none] (286) at (11.35, 1.25) {};
		\node [style=none] (287) at (11.35, 0.75) {};
		\node [style=none] (288) at (10.35, 0.75) {};
		\node [style=none] (289) at (9.25, 0.75) {};
		\node [style=none] (290) at (9.75, 0.75) {};
		\node [style=none] (291) at (9.25, 0.5) {};
		\node [style=none] (292) at (9.75, 0.5) {};
		\node [style=none] (293) at (10.6, 0.75) {};
		\node [style=none] (294) at (10.6, 0.5) {};
		\node [style=none] (295) at (11.1, 0.75) {};
		\node [style=none] (296) at (11.1, 0.5) {};
		\node [style=none] (297) at (9, -0.75) {};
		\node [style=none] (298) at (10, -0.75) {};
		\node [style=none] (299) at (8.975, -1.25) {};
		\node [style=none] (300) at (10, -1.25) {};
		\node [style=none] (301) at (10.5, -0.75) {};
		\node [style=none] (302) at (11.5, -0.75) {};
		\node [style=none] (303) at (10.5, -1.25) {};
		\node [style=none] (304) at (11.5, -1.25) {};
		\node [style=none] (305) at (5.5, 1.75) {};
		\node [style=none] (306) at (5.5, 0.75) {};
		\node [style=none] (307) at (3.25, 1.5) {};
		\node [style=none] (308) at (4.25, 1.5) {};
		\node [style=none] (310) at (3.25, 1) {};
		\node [style=none] (311) at (4.25, 1) {};
		\node [style=none] (312) at (0.25, -1) {};
		\node [style=none] (313) at (1.75, -1) {};
		\node [style=none] (315) at (0.25, -1.5) {};
		\node [style=none] (316) at (1.75, -1.5) {};
		\node [style=none] (317) at (0.75, -0.75) {};
		\node [style=none] (318) at (0.75, -1) {};
		\node [style=none] (319) at (0.5, -1.5) {};
		\node [style=none] (320) at (0.5, -1.75) {};
		\node [style=none] (321) at (1.5, -1.5) {};
		\node [style=none] (322) at (1.5, -1.75) {};
		\node [style=none] (323) at (1, -1.625) {...};
		\node [style=none] (324) at (1.25, -0.75) {};
		\node [style=none] (325) at (1.25, -1) {};
		\node [style=none] (326) at (0, 2) {};
		\node [style=none] (327) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33) to (32.center);
		\draw (35) to (34.center);
		\draw (39.center) to (18.center);
		\draw (40.center) to (26.center);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw (48.center) to (47);
		\draw (50.center) to (49);
		\draw (58.center) to (52.center);
		\draw (59.center) to (53.center);
		\draw (55.center) to (61.center);
		\draw (56.center) to (62.center);
		\draw [in=90, out=-30, looseness=0.50] (20) to (52.center);
		\draw [in=90, out=-30, looseness=0.50] (22) to (53.center);
		\draw [in=90, out=-30, looseness=0.50] (33) to (55.center);
		\draw [in=90, out=-45, looseness=0.50] (35) to (56.center);
		\draw (20) to (42);
		\draw (20) to (44);
		\draw (22) to (47);
		\draw (22) to (49);
		\draw (33) to (42);
		\draw (33) to (47);
		\draw (44) to (35);
		\draw (35) to (49);
		\draw (183.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (184.center) to (181.center);
		\draw (184.center) to (183.center);
		\draw [style=dashed] (186.center) to (187.center);
		\draw [style=dashed] (187.center) to (188.center);
		\draw [style=dashed] (188.center) to (189.center);
		\draw [style=dashed] (189.center) to (186.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (198.center) to (197.center);
		\draw (200.center) to (199.center);
		\draw (215.center) to (214);
		\draw [in=90, out=-165] (214) to (208.center);
		\draw [in=-15, out=90] (216.center) to (214);
		\draw (230.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (228.center);
		\draw (231.center) to (230.center);
		\draw (233.center) to (232.center);
		\draw (235.center) to (234.center);
		\draw (237.center) to (236.center);
		\draw (247) to (246.center);
		\draw (249) to (248.center);
		\draw (258) to (257.center);
		\draw (260) to (259.center);
		\draw (263.center) to (262);
		\draw (265.center) to (264);
		\draw (268.center) to (267);
		\draw (270.center) to (269);
		\draw (247) to (262);
		\draw (247) to (264);
		\draw (249) to (267);
		\draw (249) to (269);
		\draw (258) to (262);
		\draw (258) to (267);
		\draw (264) to (260);
		\draw (260) to (269);
		\draw (274.center) to (273);
		\draw [in=90, out=-180] (273) to (245.center);
		\draw [in=90, out=0] (273) to (251.center);
		\draw [style=dotted] (275.center) to (276.center);
		\draw [style=dotted] (277.center) to (278.center);
		\draw [style=dotted] (279.center) to (280.center);
		\draw (281.center) to (283.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (285.center);
		\draw (291.center) to (289.center);
		\draw (292.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (297.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (301.center) to (303.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (302.center);
		\draw (302.center) to (301.center);
		\draw (305.center) to (306.center);
		\draw (310.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw (311.center) to (308.center);
		\draw (311.center) to (310.center);
		\draw (315.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (316.center) to (313.center);
		\draw (316.center) to (315.center);
		\draw (318.center) to (317.center);
		\draw (320.center) to (319.center);
		\draw (322.center) to (321.center);
		\draw (324.center) to (325.center);
		\draw [style=dotted] (326.center) to (327.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-boxempty-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-2.5, 0) {$\iso_{\mathcal A\boxempty (\mathcal B\boxempty \mathcal C)}$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-2.5, -0.375) {...};
		\node [style=none] (12) at (-1, 0) {$=$};
		\node [style=none] (13) at (-0.575, 1.075) {};
		\node [style=none] (14) at (0.325, 1.075) {};
		\node [style=none] (15) at (-0.125, 0.825) {$\iso_{\mathcal A}$};
		\node [style=none] (16) at (-0.575, 0.575) {};
		\node [style=none] (17) at (0.325, 0.575) {};
		\node [style=none] (18) at (-0.125, 1.075) {};
		\node [style=none] (19) at (-0.45, 0.575) {};
		\node [style=small-contraction] (20) at (-0.45, 0.325) {};
		\node [style=none] (21) at (0.2, 0.575) {};
		\node [style=small-contraction] (22) at (0.2, 0.325) {};
		\node [style=none] (23) at (-0.125, 0.45) {...};
		\node [style=none] (24) at (1, 1.075) {};
		\node [style=none] (25) at (0.575, 1.075) {};
		\node [style=none] (26) at (1.975, 1.075) {};
		\node [style=none] (27) at (1.275, 0.825) {$\iso_{\mathcal B\boxempty \mathcal C}$};
		\node [style=none] (28) at (0.575, 0.575) {};
		\node [style=none] (29) at (1.975, 0.575) {};
		\node [style=none] (30) at (0.7, 0.575) {};
		\node [style=small-contraction] (31) at (0.7, 0.325) {};
		\node [style=none] (32) at (1.85, 0.575) {};
		\node [style=small-contraction] (33) at (1.85, 0.325) {};
		\node [style=none] (34) at (1.275, 0.45) {...};
		\node [style=none] (35) at (-2.025, 0.5) {};
		\node [style=none] (36) at (-2.025, 0.25) {};
		\node [style=none] (37) at (-0.125, 1.25) {};
		\node [style=none] (38) at (1, 1.25) {};
		\node [style=dot] (39) at (-0.45, -0.425) {};
		\node [style=none] (40) at (-0.45, -0.675) {};
		\node [style=dot] (41) at (-0.05, -0.425) {};
		\node [style=none] (42) at (-0.05, -0.675) {};
		\node [style=none] (43) at (-0.25, -0.55) {...};
		\node [style=dot] (44) at (0.725, -0.425) {};
		\node [style=none] (45) at (0.725, -0.675) {};
		\node [style=dot] (46) at (1.125, -0.425) {};
		\node [style=none] (47) at (1.125, -0.675) {};
		\node [style=none] (48) at (0.925, -0.55) {...};
		\node [style=none] (49) at (1.475, -0.425) {};
		\node [style=none] (50) at (1.875, -0.425) {};
		\node [style=none] (51) at (2.125, -0.425) {};
		\node [style=none] (52) at (2.525, -0.425) {};
		\node [style=none] (53) at (1.475, -0.675) {};
		\node [style=none] (54) at (1.875, -0.675) {};
		\node [style=none] (55) at (1.675, -0.55) {...};
		\node [style=none] (56) at (2.125, -0.675) {};
		\node [style=none] (57) at (2.525, -0.675) {};
		\node [style=none] (58) at (2.325, -0.55) {...};
		\node [style=none] (59) at (0.35, -0.55) {...};
		\node [style=none] (60) at (3.025, 0) {$=$};
		\node [style=none] (61) at (3.45, 1.075) {};
		\node [style=none] (62) at (4.35, 1.075) {};
		\node [style=none] (63) at (3.9, 0.825) {$\iso_{\mathcal A}$};
		\node [style=none] (64) at (3.45, 0.575) {};
		\node [style=none] (65) at (4.35, 0.575) {};
		\node [style=none] (66) at (3.9, 1.075) {};
		\node [style=none] (67) at (3.575, 0.575) {};
		\node [style=small-contraction] (68) at (3.575, 0.325) {};
		\node [style=none] (69) at (4.225, 0.575) {};
		\node [style=small-contraction] (70) at (4.225, 0.325) {};
		\node [style=none] (71) at (3.9, 0.45) {...};
		\node [style=small-contraction] (79) at (4.725, 0.325) {};
		\node [style=small-contraction] (81) at (7.7, 0.325) {};
		\node [style=none] (83) at (3.9, 1.25) {};
		\node [style=dot] (85) at (3.575, -0.675) {};
		\node [style=none] (86) at (3.575, -0.925) {};
		\node [style=dot] (87) at (3.975, -0.675) {};
		\node [style=none] (88) at (3.975, -0.925) {};
		\node [style=none] (89) at (3.775, -0.8) {...};
		\node [style=dot] (90) at (4.75, -0.675) {};
		\node [style=none] (91) at (4.75, -0.925) {};
		\node [style=dot] (92) at (5.15, -0.675) {};
		\node [style=none] (93) at (5.15, -0.925) {};
		\node [style=none] (94) at (4.95, -0.8) {...};
		\node [style=none] (95) at (5.5, -0.675) {};
		\node [style=none] (96) at (5.9, -0.675) {};
		\node [style=none] (97) at (6.15, -0.675) {};
		\node [style=none] (98) at (7.55, -0.675) {};
		\node [style=none] (99) at (5.5, -0.925) {};
		\node [style=none] (100) at (5.9, -0.925) {};
		\node [style=none] (101) at (5.7, -0.8) {...};
		\node [style=none] (102) at (6.15, -0.925) {};
		\node [style=none] (103) at (7.55, -0.925) {};
		\node [style=none] (104) at (6.85, -0.8) {...};
		\node [style=none] (105) at (4.375, -0.8) {...};
		\node [style=none] (106) at (4.85, 2.075) {};
		\node [style=none] (107) at (5.75, 2.075) {};
		\node [style=none] (108) at (5.3, 1.825) {$\iso_{\mathcal B}$};
		\node [style=none] (109) at (4.85, 1.575) {};
		\node [style=none] (110) at (5.75, 1.575) {};
		\node [style=none] (111) at (5.3, 2.075) {};
		\node [style=none] (112) at (4.975, 1.575) {};
		\node [style=small-contraction] (113) at (4.975, 1.325) {};
		\node [style=none] (114) at (5.625, 1.575) {};
		\node [style=small-contraction] (115) at (5.625, 1.325) {};
		\node [style=none] (116) at (5.3, 1.45) {...};
		\node [style=none] (117) at (6.425, 2.075) {};
		\node [style=none] (118) at (6, 2.075) {};
		\node [style=none] (119) at (6.9, 2.075) {};
		\node [style=none] (120) at (6.45, 1.825) {$\iso_{\mathcal C}$};
		\node [style=none] (121) at (6, 1.575) {};
		\node [style=none] (122) at (6.9, 1.575) {};
		\node [style=none] (123) at (6.125, 1.575) {};
		\node [style=small-contraction] (124) at (6.125, 1.325) {};
		\node [style=none] (125) at (6.775, 1.575) {};
		\node [style=small-contraction] (126) at (6.775, 1.325) {};
		\node [style=none] (127) at (6.45, 1.45) {...};
		\node [style=none] (128) at (5.3, 2.25) {};
		\node [style=none] (129) at (6.425, 2.25) {};
		\node [style=dot] (130) at (4.725, 0.575) {};
		\node [style=dot] (132) at (5.125, 0.575) {};
		\node [style=small-contraction] (133) at (5.125, 0.325) {};
		\node [style=none] (134) at (4.925, 0.45) {...};
		\node [style=dot] (135) at (5.9, 0.575) {};
		\node [style=small-contraction] (136) at (5.9, 0.325) {};
		\node [style=dot] (137) at (6.3, 0.575) {};
		\node [style=small-contraction] (138) at (6.3, 0.325) {};
		\node [style=none] (139) at (6.1, 0.45) {...};
		\node [style=none] (140) at (6.65, 0.575) {};
		\node [style=none] (141) at (7.05, 0.575) {};
		\node [style=none] (142) at (7.3, 0.575) {};
		\node [style=none] (143) at (7.7, 0.575) {};
		\node [style=small-contraction] (144) at (6.65, 0.325) {};
		\node [style=small-contraction] (145) at (7.05, 0.325) {};
		\node [style=none] (146) at (6.85, 0.45) {...};
		\node [style=small-contraction] (147) at (7.3, 0.325) {};
		\node [style=none] (149) at (7.5, 0.45) {...};
		\node [style=none] (150) at (5.525, 0.45) {...};
		\node [style=none] (151) at (-2.475, 0.5) {};
		\node [style=none] (152) at (-2.475, 0.25) {};
		\node [style=none] (153) at (1.525, 1.25) {};
		\node [style=none] (154) at (1.525, 1) {};
		\node [style=none] (155) at (5, 0) {};
		\node [style=none] (156) at (5.75, 0) {};
		\node [style=none] (157) at (6.25, 0) {};
		\node [style=none] (158) at (6.5, 0) {};
		\node [style=none] (159) at (7, 0) {};
		\node [style=none] (160) at (7.25, 0) {};
		\node [style=none] (161) at (5.2, 0) {};
		\node [style=none] (162) at (5.95, 0) {};
		\node [style=none] (163) at (6.45, 0) {};
		\node [style=none] (164) at (6.7, 0) {};
		\node [style=none] (165) at (7.2, 0) {};
		\node [style=none] (166) at (7.45, 0) {};
		\node [style=none] (167) at (8.2, 0) {$=$};
		\node [style=none] (168) at (9.125, 1.075) {};
		\node [style=none] (169) at (10.025, 1.075) {};
		\node [style=none] (170) at (9.575, 0.825) {$\iso_{\mathcal A}$};
		\node [style=none] (171) at (9.125, 0.575) {};
		\node [style=none] (172) at (10.025, 0.575) {};
		\node [style=none] (173) at (9.575, 1.075) {};
		\node [style=none] (174) at (9.25, 0.575) {};
		\node [style=small-contraction] (175) at (9.25, 0.325) {};
		\node [style=none] (176) at (9.9, 0.575) {};
		\node [style=small-contraction] (177) at (9.9, 0.325) {};
		\node [style=none] (178) at (9.575, 0.45) {...};
		\node [style=none] (181) at (9.575, 1.25) {};
		\node [style=dot] (182) at (8.75, -0.675) {};
		\node [style=none] (183) at (8.75, -0.925) {};
		\node [style=dot] (184) at (9.15, -0.675) {};
		\node [style=none] (185) at (9.15, -0.925) {};
		\node [style=none] (186) at (8.95, -0.8) {...};
		\node [style=dot] (187) at (9.925, -0.675) {};
		\node [style=none] (188) at (9.925, -0.925) {};
		\node [style=dot] (189) at (10.325, -0.675) {};
		\node [style=none] (190) at (10.325, -0.925) {};
		\node [style=none] (191) at (10.125, -0.8) {...};
		\node [style=none] (192) at (10.675, -0.675) {};
		\node [style=none] (193) at (11.075, -0.675) {};
		\node [style=none] (194) at (12.575, -0.675) {};
		\node [style=none] (195) at (12.975, -0.675) {};
		\node [style=none] (196) at (10.675, -0.925) {};
		\node [style=none] (197) at (11.075, -0.925) {};
		\node [style=none] (198) at (10.875, -0.8) {...};
		\node [style=none] (199) at (12.575, -0.925) {};
		\node [style=none] (200) at (12.975, -0.925) {};
		\node [style=none] (201) at (12.775, -0.8) {...};
		\node [style=none] (202) at (9.55, -0.8) {...};
		\node [style=none] (203) at (10.275, 1.075) {};
		\node [style=none] (204) at (11.175, 1.075) {};
		\node [style=none] (205) at (10.725, 0.825) {$\iso_{\mathcal B}$};
		\node [style=none] (206) at (10.275, 0.575) {};
		\node [style=none] (207) at (11.175, 0.575) {};
		\node [style=none] (208) at (10.725, 1.075) {};
		\node [style=none] (209) at (10.4, 0.575) {};
		\node [style=small-contraction] (210) at (10.4, 0.325) {};
		\node [style=none] (211) at (11.05, 0.575) {};
		\node [style=small-contraction] (212) at (11.05, 0.325) {};
		\node [style=none] (213) at (10.725, 0.45) {...};
		\node [style=none] (214) at (11.85, 1.075) {};
		\node [style=none] (215) at (11.425, 1.075) {};
		\node [style=none] (216) at (12.325, 1.075) {};
		\node [style=none] (217) at (11.875, 0.825) {$\iso_{\mathcal C}$};
		\node [style=none] (218) at (11.425, 0.575) {};
		\node [style=none] (219) at (12.325, 0.575) {};
		\node [style=none] (220) at (11.55, 0.575) {};
		\node [style=small-contraction] (221) at (11.55, 0.325) {};
		\node [style=none] (222) at (12.2, 0.575) {};
		\node [style=small-contraction] (223) at (12.2, 0.325) {};
		\node [style=none] (224) at (11.875, 0.45) {...};
		\node [style=none] (225) at (10.725, 1.25) {};
		\node [style=none] (226) at (11.85, 1.25) {};
		\node [style=none] (227) at (11.975, -0.675) {};
		\node [style=none] (228) at (12.375, -0.675) {};
		\node [style=none] (229) at (11.975, -0.925) {};
		\node [style=none] (230) at (12.375, -0.925) {};
		\node [style=none] (231) at (12.175, -0.8) {...};
		\node [style=dot] (232) at (11.325, -0.675) {};
		\node [style=none] (233) at (11.325, -0.925) {};
		\node [style=dot] (234) at (11.725, -0.675) {};
		\node [style=none] (235) at (11.725, -0.925) {};
		\node [style=none] (236) at (11.525, -0.8) {...};
		\node [style=none] (237) at (11.1, -0.25) {};
		\node [style=none] (238) at (11.35, -0.25) {};
		\node [style=none] (239) at (11.85, -0.25) {};
		\node [style=none] (240) at (11.6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
		\draw (33) to (32.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (18.center);
		\draw (38.center) to (24.center);
		\draw (40.center) to (39);
		\draw (42.center) to (41);
		\draw (45.center) to (44);
		\draw (47.center) to (46);
		\draw (53.center) to (49.center);
		\draw (54.center) to (50.center);
		\draw (51.center) to (56.center);
		\draw (52.center) to (57.center);
		\draw [in=90, out=-30, looseness=0.50] (20) to (49.center);
		\draw [in=90, out=-30, looseness=0.50] (22) to (50.center);
		\draw [in=90, out=-30, looseness=0.50] (31) to (51.center);
		\draw [in=90, out=-45, looseness=0.50] (33) to (52.center);
		\draw (20) to (39);
		\draw (20) to (41);
		\draw (22) to (44);
		\draw (22) to (46);
		\draw (31) to (39);
		\draw (31) to (44);
		\draw (41) to (33);
		\draw (33) to (46);
		\draw (64.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (65.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (68) to (67.center);
		\draw (70) to (69.center);
		\draw (83.center) to (66.center);
		\draw (86.center) to (85);
		\draw (88.center) to (87);
		\draw (91.center) to (90);
		\draw (93.center) to (92);
		\draw (99.center) to (95.center);
		\draw (100.center) to (96.center);
		\draw (97.center) to (102.center);
		\draw (98.center) to (103.center);
		\draw [in=90, out=-30, looseness=0.50] (68) to (95.center);
		\draw [in=90, out=-30, looseness=0.50] (70) to (96.center);
		\draw [in=90, out=-30, looseness=0.50] (79) to (97.center);
		\draw [in=90, out=-90] (81) to (98.center);
		\draw (68) to (85);
		\draw (68) to (87);
		\draw (70) to (90);
		\draw (70) to (92);
		\draw (79) to (85);
		\draw (79) to (90);
		\draw [in=-150, out=30] (87) to (81);
		\draw [in=15, out=-135] (81) to (92);
		\draw (109.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (110.center) to (107.center);
		\draw (110.center) to (109.center);
		\draw (113) to (112.center);
		\draw (115) to (114.center);
		\draw (121.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (119.center);
		\draw (122.center) to (121.center);
		\draw (124) to (123.center);
		\draw (126) to (125.center);
		\draw (128.center) to (111.center);
		\draw (129.center) to (117.center);
		\draw (133) to (132);
		\draw (136) to (135);
		\draw (138) to (137);
		\draw (144) to (140.center);
		\draw (145) to (141.center);
		\draw (142.center) to (147);
		\draw [in=90, out=-30, looseness=0.50] (113) to (140.center);
		\draw [in=90, out=-30, looseness=0.50] (115) to (141.center);
		\draw [in=90, out=-30, looseness=0.50] (124) to (142.center);
		\draw [in=90, out=-45, looseness=0.50] (126) to (143.center);
		\draw (113) to (130);
		\draw (113) to (132);
		\draw (115) to (135);
		\draw (115) to (137);
		\draw (124) to (130);
		\draw (124) to (135);
		\draw (132) to (126);
		\draw (126) to (137);
		\draw (152.center) to (151.center);
		\draw (154.center) to (153.center);
		\draw (143.center) to (81);
		\draw (130) to (79);
		\draw [style=dotted] (155.center) to (133);
		\draw [style=dotted] (156.center) to (136);
		\draw [style=dotted] (157.center) to (138);
		\draw [style=dotted] (158.center) to (144);
		\draw [style=dotted] (159.center) to (145);
		\draw [style=dotted] (160.center) to (147);
		\draw [style=dotted] (161.center) to (133);
		\draw [style=dotted] (162.center) to (136);
		\draw [style=dotted] (163.center) to (138);
		\draw [style=dotted] (164.center) to (144);
		\draw [style=dotted] (165.center) to (145);
		\draw [style=dotted] (166.center) to (147);
		\draw (171.center) to (168.center);
		\draw (168.center) to (169.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (175) to (174.center);
		\draw (177) to (176.center);
		\draw (181.center) to (173.center);
		\draw (183.center) to (182);
		\draw (185.center) to (184);
		\draw (188.center) to (187);
		\draw (190.center) to (189);
		\draw (196.center) to (192.center);
		\draw (197.center) to (193.center);
		\draw (194.center) to (199.center);
		\draw (195.center) to (200.center);
		\draw [in=90, out=-30, looseness=0.50] (175) to (192.center);
		\draw [in=90, out=-30, looseness=0.50] (177) to (193.center);
		\draw (175) to (182);
		\draw (175) to (184);
		\draw (177) to (187);
		\draw (177) to (189);
		\draw (206.center) to (203.center);
		\draw (203.center) to (204.center);
		\draw (207.center) to (204.center);
		\draw (207.center) to (206.center);
		\draw (210) to (209.center);
		\draw (212) to (211.center);
		\draw (218.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221) to (220.center);
		\draw (223) to (222.center);
		\draw (225.center) to (208.center);
		\draw (226.center) to (214.center);
		\draw [in=90, out=-60] (223) to (195.center);
		\draw [in=90, out=-45] (221) to (194.center);
		\draw (227.center) to (229.center);
		\draw (228.center) to (230.center);
		\draw [in=-30, out=90, looseness=0.75] (227.center) to (210);
		\draw [in=-45, out=90, looseness=0.75] (228.center) to (212);
		\draw (182) to (210);
		\draw (182) to (221);
		\draw (184) to (223);
		\draw (210) to (187);
		\draw (187) to (221);
		\draw (189) to (223);
		\draw (233.center) to (232);
		\draw (235.center) to (234);
		\draw [style=dotted] (237.center) to (232);
		\draw [style=dotted] (232) to (238.center);
		\draw [style=dotted] (234) to (240.center);
		\draw [style=dotted] (234) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 0) {$\iso_{\mathcal{A}\boxempty \mathcal{B}}$};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.65, 0.5) {};
		\node [style=none] (6) at (-0.65, 0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.375) {...};
		\node [style=none] (12) at (0.75, 0) {$=$};
		\node [style=none] (13) at (1.425, 1.075) {};
		\node [style=none] (14) at (2.325, 1.075) {};
		\node [style=none] (15) at (1.875, 0.825) {$\iso_{\mathcal{A}}$};
		\node [style=none] (16) at (1.425, 0.575) {};
		\node [style=none] (17) at (2.325, 0.575) {};
		\node [style=none] (19) at (1.55, 0.575) {};
		\node [style=small-contraction] (20) at (1.55, 0.325) {};
		\node [style=none] (21) at (2.2, 0.575) {};
		\node [style=small-contraction] (22) at (2.2, 0.325) {};
		\node [style=none] (23) at (1.875, 0.45) {...};
		\node [style=none] (27) at (2.575, 1.075) {};
		\node [style=none] (28) at (3.475, 1.075) {};
		\node [style=none] (29) at (3.025, 0.825) {$\iso_{\mathcal{B}}$};
		\node [style=none] (30) at (2.575, 0.575) {};
		\node [style=none] (31) at (3.475, 0.575) {};
		\node [style=none] (32) at (2.7, 0.575) {};
		\node [style=small-contraction] (33) at (2.7, 0.325) {};
		\node [style=none] (34) at (3.35, 0.575) {};
		\node [style=small-contraction] (35) at (3.35, 0.325) {};
		\node [style=none] (36) at (3.025, 0.45) {...};
		\node [style=none] (37) at (-0.325, 0.5) {};
		\node [style=none] (38) at (-0.325, 0.25) {};
		\node [style=dot] (42) at (1.3, -0.925) {};
		\node [style=none] (43) at (1.3, -1.175) {};
		\node [style=dot] (44) at (1.7, -0.925) {};
		\node [style=none] (45) at (1.7, -1.175) {};
		\node [style=none] (46) at (1.5, -1.05) {...};
		\node [style=dot] (47) at (2.475, -0.925) {};
		\node [style=none] (48) at (2.475, -1.175) {};
		\node [style=dot] (49) at (2.875, -0.925) {};
		\node [style=none] (50) at (2.875, -1.175) {};
		\node [style=none] (51) at (2.675, -1.05) {...};
		\node [style=none] (52) at (3.225, -0.925) {};
		\node [style=none] (53) at (3.625, -0.925) {};
		\node [style=none] (55) at (3.875, -0.925) {};
		\node [style=none] (56) at (4.275, -0.925) {};
		\node [style=none] (58) at (3.225, -1.175) {};
		\node [style=none] (59) at (3.625, -1.175) {};
		\node [style=none] (60) at (3.425, -1.05) {...};
		\node [style=none] (61) at (3.875, -1.175) {};
		\node [style=none] (62) at (4.275, -1.175) {};
		\node [style=none] (63) at (4.075, -1.05) {...};
		\node [style=none] (64) at (2.1, -1.05) {...};
		\node [style=none] (65) at (-1, 0.5) {};
		\node [style=none] (66) at (-1, 0.25) {};
		\node [style=none] (67) at (0.025, 0.5) {};
		\node [style=none] (68) at (0.025, 0.25) {};
		\node [style=none] (69) at (-0.825, 0.4) {...};
		\node [style=none] (70) at (-0.15, 0.4) {...};
		\node [style=none] (71) at (2.05, 1.325) {};
		\node [style=none] (72) at (2.05, 1.075) {};
		\node [style=none] (73) at (1.7, 1.325) {};
		\node [style=none] (74) at (1.7, 1.075) {};
		\node [style=none] (75) at (1.875, 1.225) {...};
		\node [style=none] (76) at (3.2, 1.325) {};
		\node [style=none] (77) at (3.2, 1.075) {};
		\node [style=none] (78) at (2.85, 1.325) {};
		\node [style=none] (79) at (2.85, 1.075) {};
		\node [style=none] (80) at (3.025, 1.225) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33) to (32.center);
		\draw (35) to (34.center);
		\draw (38.center) to (37.center);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw (48.center) to (47);
		\draw (50.center) to (49);
		\draw (58.center) to (52.center);
		\draw (59.center) to (53.center);
		\draw (55.center) to (61.center);
		\draw (56.center) to (62.center);
		\draw [in=90, out=-30, looseness=0.50] (20) to (52.center);
		\draw [in=90, out=-30, looseness=0.50] (22) to (53.center);
		\draw [in=90, out=-30, looseness=0.50] (33) to (55.center);
		\draw [in=90, out=-45, looseness=0.50] (35) to (56.center);
		\draw (20) to (42);
		\draw (20) to (44);
		\draw (22) to (47);
		\draw (22) to (49);
		\draw (33) to (42);
		\draw (33) to (47);
		\draw (44) to (35);
		\draw (35) to (49);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-boxplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1.75, 0) {$\iso_{A\boxplus B}$};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-1.75, 0.375) {...};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (-1.75, -0.375) {...};
		\node [style=none] (17) at (-0.5, 0) {$=$};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.5, 0) {$\iso_A$};
		\node [style=none] (21) at (0, -0.25) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (0.25, 0.25) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.5, 0.375) {...};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=none] (30) at (0.75, -0.25) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=none] (32) at (0.5, -0.375) {...};
		\node [style=none] (33) at (1.25, 0.25) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (35) at (1.75, 0) {$\iso_B$};
		\node [style=none] (36) at (1.25, -0.25) {};
		\node [style=none] (37) at (2.25, -0.25) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.25) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (2, 0.25) {};
		\node [style=none] (42) at (1.75, 0.375) {...};
		\node [style=none] (43) at (1.5, -0.25) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=none] (45) at (2, -0.25) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (47) at (1.75, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-boxtimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 0) {$\iso_{A\boxtimes B}$};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (-0.5, 0.375) {...};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.375) {...};
		\node [style=none] (15) at (0.75, 0) {$=$};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (18) at (1.75, 0.5) {$\iso_A$};
		\node [style=none] (19) at (3.5, 0.25) {};
		\node [style=none] (20) at (2.5, 0.25) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=none] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (2.75, 1) {};
		\node [style=none] (24) at (2.75, 0.75) {};
		\node [style=none] (25) at (3, 0.875) {...};
		\node [style=none] (26) at (3.25, 0.25) {};
		\node [style=contraction] (27) at (3.25, 0) {};
		\node [style=none] (28) at (2.75, 0.25) {};
		\node [style=contraction] (29) at (2.75, 0) {};
		\node [style=none] (30) at (3, 0.125) {...};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (1.25, 0.75) {};
		\node [style=none] (33) at (3, 0.5) {$\iso_B$};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (35) at (1.25, 0.25) {};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (2, 0.75) {};
		\node [style=none] (38) at (1.5, 1) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (1.75, 0.875) {...};
		\node [style=none] (41) at (2, 0.25) {};
		\node [style=contraction] (42) at (2, 0) {};
		\node [style=none] (43) at (1.5, 0.25) {};
		\node [style=contraction] (44) at (1.5, 0) {};
		\node [style=none] (45) at (1.75, 0.125) {...};
		\node [style=dot] (46) at (3.25, -0.75) {};
		\node [style=dot] (47) at (2.75, -0.75) {};
		\node [style=dot] (48) at (2, -0.75) {};
		\node [style=dot] (49) at (1.5, -0.75) {};
		\node [style=none] (50) at (1.75, -0.75) {...};
		\node [style=none] (51) at (3, -0.75) {...};
		\node [style=none] (52) at (2.375, -0.75) {...};
		\node [style=none] (53) at (3.25, -1.1) {};
		\node [style=none] (54) at (2.75, -1.1) {};
		\node [style=none] (55) at (2, -1.1) {};
		\node [style=none] (56) at (1.5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (27) to (26.center);
		\draw (29) to (28.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (42) to (41.center);
		\draw (44) to (43.center);
		\draw (42) to (46);
		\draw (47) to (42);
		\draw (44) to (48);
		\draw (44) to (49);
		\draw (27) to (46);
		\draw (27) to (48);
		\draw (47) to (29);
		\draw (29) to (49);
		\draw (54.center) to (47);
		\draw (53.center) to (46);
		\draw (55.center) to (48);
		\draw (49) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-plus-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-2.75, 0) {$\iso_{A\oplus B}$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2.75, 0.25) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-2.75, -0.375) {...};
		\node [style=none] (12) at (-1.5, 0) {$=$};
		\node [style=none] (13) at (-1.075, 0.075) {};
		\node [style=none] (14) at (-0.175, 0.075) {};
		\node [style=none] (15) at (-0.625, -0.175) {$\iso_A$};
		\node [style=none] (16) at (-1.075, -0.425) {};
		\node [style=none] (17) at (-0.175, -0.425) {};
		\node [style=none] (18) at (-0.625, 0.075) {};
		\node [style=none] (19) at (-0.95, -0.425) {};
		\node [style=none] (20) at (-0.95, -0.675) {};
		\node [style=none] (21) at (-0.3, -0.425) {};
		\node [style=none] (22) at (-0.3, -0.675) {};
		\node [style=none] (23) at (-0.625, -0.55) {...};
		\node [style=plus] (24) at (-0.05, 0.625) {};
		\node [style=none] (25) at (-0.05, 0.95) {};
		\node [style=none] (26) at (0.5, 0.075) {};
		\node [style=none] (27) at (0.075, 0.075) {};
		\node [style=none] (28) at (0.975, 0.075) {};
		\node [style=none] (29) at (0.525, -0.175) {$\iso_B$};
		\node [style=none] (30) at (0.075, -0.425) {};
		\node [style=none] (31) at (0.975, -0.425) {};
		\node [style=none] (32) at (0.2, -0.425) {};
		\node [style=none] (33) at (0.2, -0.675) {};
		\node [style=none] (34) at (0.85, -0.425) {};
		\node [style=none] (35) at (0.85, -0.675) {};
		\node [style=none] (36) at (0.525, -0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24);
		\draw [in=90, out=-165] (24) to (18.center);
		\draw [in=-15, out=90] (26.center) to (24);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-plus-wrt-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1.25, 0) {$\iso_{A\oplus B}$};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.375) {...};
		\node [style=none] (12) at (-0.125, 0) {$\equiv$};
		\node [style=none] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (0.25, 0.25) {};
		\node [style=none] (15) at (1, 0) {$\iso_{A\boxempty B}$};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (1.625, -0.25) {};
		\node [style=none] (20) at (1.625, -0.5) {};
		\node [style=none] (21) at (0.375, -0.25) {};
		\node [style=small-contraction] (22) at (0.375, -0.5) {};
		\node [style=none] (23) at (1.375, -0.375) {...};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=plus] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, 0.8) {};
		\node [style=none] (27) at (1.125, -0.25) {};
		\node [style=none] (28) at (1.125, -0.5) {};
		\node [style=none] (29) at (0.875, -0.25) {};
		\node [style=small-contraction] (30) at (0.875, -0.5) {};
		\node [style=none] (31) at (0.625, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22) to (21.center);
		\draw (26.center) to (25);
		\draw [in=90, out=-30] (25) to (18.center);
		\draw [in=90, out=-150] (25) to (24.center);
		\draw (28.center) to (27.center);
		\draw (30) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0.25, 0) {$\iso_{\alpha\oplus\beta}$};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.25, -0.375) {...};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=none] (13) at (1.925, 0.075) {};
		\node [style=none] (14) at (3.075, 0.075) {};
		\node [style=none] (15) at (2.5, -0.175) {$\iso_{\alpha\boxplus\beta}$};
		\node [style=none] (16) at (1.925, -0.425) {};
		\node [style=none] (17) at (3.075, -0.425) {};
		\node [style=none] (18) at (2.25, 0.075) {};
		\node [style=none] (19) at (2.175, -0.425) {};
		\node [style=none] (20) at (2.175, -0.675) {};
		\node [style=none] (21) at (2.825, -0.425) {};
		\node [style=none] (22) at (2.825, -0.675) {};
		\node [style=none] (23) at (2.5, -0.55) {...};
		\node [style=plus] (35) at (2.5, 0.375) {};
		\node [style=none] (36) at (2.5, 0.7) {};
		\node [style=none] (37) at (2.75, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (36.center) to (35);
		\draw [in=90, out=-150] (35) to (18.center);
		\draw [in=-30, out=90] (37.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-tensor-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-1, 0) {$\iso_{A\otimes B}$};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-1, -0.375) {...};
		\node [style=none] (12) at (0.25, 0) {$=$};
		\node [style=none] (13) at (0.825, 0.575) {};
		\node [style=none] (14) at (1.725, 0.575) {};
		\node [style=none] (15) at (1.275, 0.325) {$\iso_A$};
		\node [style=none] (16) at (0.825, 0.075) {};
		\node [style=none] (17) at (1.725, 0.075) {};
		\node [style=none] (18) at (1.275, 0.575) {};
		\node [style=none] (19) at (0.95, 0.075) {};
		\node [style=small-contraction] (20) at (0.95, -0.175) {};
		\node [style=none] (21) at (1.6, 0.075) {};
		\node [style=small-contraction] (22) at (1.6, -0.175) {};
		\node [style=none] (23) at (1.275, -0.05) {...};
		\node [style=none] (24) at (2.4, 0.575) {};
		\node [style=none] (25) at (1.975, 0.575) {};
		\node [style=none] (26) at (2.875, 0.575) {};
		\node [style=none] (27) at (2.425, 0.325) {$\iso_B$};
		\node [style=none] (28) at (1.975, 0.075) {};
		\node [style=none] (29) at (2.875, 0.075) {};
		\node [style=none] (30) at (2.1, 0.075) {};
		\node [style=small-contraction] (31) at (2.1, -0.175) {};
		\node [style=none] (32) at (2.75, 0.075) {};
		\node [style=small-contraction] (33) at (2.75, -0.175) {};
		\node [style=none] (34) at (2.425, -0.05) {...};
		\node [style=dot] (39) at (1.05, -0.925) {};
		\node [style=none] (40) at (1.05, -1.175) {};
		\node [style=dot] (41) at (1.45, -0.925) {};
		\node [style=none] (42) at (1.45, -1.175) {};
		\node [style=none] (43) at (1.25, -1.05) {...};
		\node [style=dot] (44) at (2.225, -0.925) {};
		\node [style=none] (45) at (2.225, -1.175) {};
		\node [style=dot] (46) at (2.625, -0.925) {};
		\node [style=none] (47) at (2.625, -1.175) {};
		\node [style=none] (48) at (2.425, -1.05) {...};
		\node [style=none] (59) at (1.85, -1.05) {...};
		\node [style=tensor] (60) at (1.85, 1) {};
		\node [style=none] (61) at (1.85, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
		\draw (33) to (32.center);
		\draw (40.center) to (39);
		\draw (42.center) to (41);
		\draw (45.center) to (44);
		\draw (47.center) to (46);
		\draw (20) to (39);
		\draw (20) to (41);
		\draw (22) to (44);
		\draw (22) to (46);
		\draw (31) to (39);
		\draw (31) to (44);
		\draw (41) to (33);
		\draw (33) to (46);
		\draw (61.center) to (60);
		\draw [in=90, out=-180] (60) to (18.center);
		\draw [in=90, out=0] (60) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-tensor-wrt-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1.25, 0) {$\iso_{A\tensor B}$};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.375) {...};
		\node [style=none] (12) at (-0.125, 0) {$\equiv$};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (1, 0) {$\iso_{A\boxempty B}$};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (0.375, -0.25) {};
		\node [style=none] (21) at (0.375, -0.5) {};
		\node [style=none] (22) at (1.625, -0.25) {};
		\node [style=small-contraction] (23) at (1.625, -0.5) {};
		\node [style=none] (24) at (0.625, -0.375) {...};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=tensor] (26) at (1, 0.5) {};
		\node [style=none] (27) at (1, 0.8) {};
		\node [style=none] (28) at (0.875, -0.25) {};
		\node [style=none] (29) at (0.875, -0.5) {};
		\node [style=none] (30) at (1.125, -0.25) {};
		\node [style=small-contraction] (31) at (1.125, -0.5) {};
		\node [style=none] (32) at (1.375, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23) to (22.center);
		\draw (27.center) to (26);
		\draw [in=90, out=-150] (26) to (19.center);
		\draw [in=90, out=-30] (26) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/iso-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-1, 0) {$\iso_{\alpha\otimes\beta}$};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-1, -0.375) {...};
		\node [style=none] (15) at (0.25, 0) {$=$};
		\node [style=none] (16) at (0.675, 0.075) {};
		\node [style=none] (17) at (1.825, 0.075) {};
		\node [style=none] (18) at (1.25, -0.175) {$\iso_{\alpha\boxtimes\beta}$};
		\node [style=none] (19) at (0.675, -0.425) {};
		\node [style=none] (20) at (1.825, -0.425) {};
		\node [style=none] (21) at (1, 0.075) {};
		\node [style=none] (22) at (0.925, -0.425) {};
		\node [style=none] (23) at (0.925, -0.675) {};
		\node [style=none] (24) at (1.575, -0.425) {};
		\node [style=none] (25) at (1.575, -0.675) {};
		\node [style=none] (26) at (1.25, -0.55) {...};
		\node [style=tensor] (27) at (1.25, 0.375) {};
		\node [style=none] (28) at (1.25, 0.7) {};
		\node [style=none] (29) at (1.5, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27);
		\draw [in=90, out=-150] (27) to (21.center);
		\draw [in=-30, out=90] (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-are-isos-boxempty-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-4.475, -1.475) {};
		\node [style=none] (11) at (-4.075, -1.475) {};
		\node [style=none] (12) at (-3.3, -1.475) {};
		\node [style=none] (13) at (-2.9, -1.475) {};
		\node [style=none] (14) at (-2.55, -1.475) {};
		\node [style=none] (15) at (-2.15, -1.475) {};
		\node [style=none] (16) at (-1.9, -1.475) {};
		\node [style=none] (17) at (-1.5, -1.475) {};
		\node [style=small-contraction] (22) at (-4.325, -0.275) {};
		\node [style=small-contraction] (23) at (-3.575, -0.275) {};
		\node [style=none] (24) at (-3.9, -0.15) {...};
		\node [style=small-contraction] (25) at (-3.075, -0.275) {};
		\node [style=small-contraction] (26) at (-2.325, -0.275) {};
		\node [style=none] (27) at (-2.75, -0.15) {...};
		\node [style=dot] (28) at (-4.475, -1.025) {};
		\node [style=dot] (29) at (-4.075, -1.025) {};
		\node [style=none] (30) at (-4.275, -1.1) {...};
		\node [style=dot] (31) at (-3.3, -1.025) {};
		\node [style=dot] (32) at (-2.9, -1.025) {};
		\node [style=none] (33) at (-3.1, -1.1) {...};
		\node [style=none] (34) at (-2.55, -1.025) {};
		\node [style=none] (35) at (-2.15, -1.025) {};
		\node [style=none] (36) at (-1.9, -1.025) {};
		\node [style=none] (37) at (-1.5, -1.025) {};
		\node [style=none] (38) at (-2.35, -1.1) {...};
		\node [style=none] (39) at (-1.7, -1.1) {...};
		\node [style=none] (40) at (-3.675, -1.1) {...};
		\node [style=none, font={\tiny}, text=gray] (41) at (-4.5, 1.5) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (42) at (-3.975, 1.5) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (43) at (-3.35, 1.5) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (44) at (-2.825, 1.5) {$a_{mn}$};
		\node [style=none, font={\tiny}, text=gray] (45) at (-2.55, 1.025) {$b_1$};
		\node [style=none, font={\tiny}, text=gray] (46) at (-2.15, 1.025) {$b_m$};
		\node [style=none, font={\tiny}, text=gray] (47) at (-1.9, 1.475) {$c_1$};
		\node [style=none, font={\tiny}, text=gray] (48) at (-1.5, 1.475) {$c_n$};
		\node [style=small-contraction] (53) at (-4.325, 0.075) {};
		\node [style=small-contraction] (54) at (-3.575, 0.075) {};
		\node [style=small-contraction] (56) at (-3.075, 0.075) {};
		\node [style=small-contraction] (57) at (-2.325, 0.075) {};
		\node [style=dot] (59) at (-4.475, 0.825) {};
		\node [style=dot] (60) at (-4.075, 0.825) {};
		\node [style=dot] (61) at (-3.3, 0.825) {};
		\node [style=dot] (62) at (-2.9, 0.825) {};
		\node [style=none] (63) at (-2.55, 0.825) {};
		\node [style=none] (64) at (-2.15, 0.825) {};
		\node [style=none] (65) at (-1.9, 0.825) {};
		\node [style=none] (66) at (-1.5, 0.825) {};
		\node [style=none] (67) at (-4.475, 1.275) {};
		\node [style=none] (68) at (-4.075, 1.275) {};
		\node [style=none] (69) at (-4.275, 1.2) {...};
		\node [style=none] (70) at (-3.3, 1.275) {};
		\node [style=none] (71) at (-2.9, 1.275) {};
		\node [style=none] (72) at (-3.1, 1.2) {...};
		\node [style=none] (73) at (-2.55, 1.275) {};
		\node [style=none] (74) at (-2.15, 1.275) {};
		\node [style=none] (75) at (-1.9, 1.275) {};
		\node [style=none] (76) at (-1.5, 1.275) {};
		\node [style=none] (77) at (-2.35, 1.2) {...};
		\node [style=none] (78) at (-1.7, 1.2) {...};
		\node [style=none] (79) at (-3.675, 1.2) {...};
		\node [style=none] (80) at (-1, 0) {$\equiv$};
		\node [style=none, font={\tiny}, text=gray] (108) at (-0.5, 0.25) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (109) at (0.025, 0.25) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (110) at (0.65, 0.25) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (111) at (1.175, 0.25) {$a_{mn}$};
		\node [style=none, font={\tiny}, text=gray] (112) at (1.45, 0.525) {$b_1$};
		\node [style=none, font={\tiny}, text=gray] (113) at (1.85, 0.525) {$b_m$};
		\node [style=none, font={\tiny}, text=gray] (114) at (2.1, -0.025) {$c_1$};
		\node [style=none, font={\tiny}, text=gray] (115) at (2.5, -0.025) {$c_n$};
		\node [style=none] (120) at (-0.475, -1.425) {};
		\node [style=none] (121) at (-0.075, -1.425) {};
		\node [style=none] (122) at (0.7, -1.425) {};
		\node [style=none] (123) at (1.1, -1.425) {};
		\node [style=none] (124) at (1.45, -1.425) {};
		\node [style=none] (125) at (1.85, -1.425) {};
		\node [style=none] (126) at (2.1, -1.425) {};
		\node [style=none] (127) at (2.5, -1.425) {};
		\node [style=none] (128) at (-0.475, 1.275) {};
		\node [style=none] (129) at (-0.075, 1.275) {};
		\node [style=none] (130) at (-0.275, -0.3) {...};
		\node [style=none] (131) at (0.7, 1.275) {};
		\node [style=none] (132) at (1.1, 1.275) {};
		\node [style=none] (133) at (0.9, -0.3) {...};
		\node [style=none] (134) at (1.45, 1.275) {};
		\node [style=none] (135) at (1.85, 1.275) {};
		\node [style=none] (136) at (2.1, 1.275) {};
		\node [style=none] (137) at (2.5, 1.275) {};
		\node [style=none] (138) at (1.65, -0.3) {...};
		\node [style=none] (139) at (2.3, -0.3) {...};
		\node [style=none] (140) at (0.325, -0.3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.50] (22) to (34.center);
		\draw [in=90, out=-30, looseness=0.50] (23) to (35.center);
		\draw [in=90, out=-30, looseness=0.50] (25) to (36.center);
		\draw [in=90, out=-45, looseness=0.50] (26) to (37.center);
		\draw (22) to (28);
		\draw (22) to (29);
		\draw (23) to (31);
		\draw (23) to (32);
		\draw (25) to (28);
		\draw (25) to (31);
		\draw (29) to (26);
		\draw (26) to (32);
		\draw (28) to (10.center);
		\draw (29) to (11.center);
		\draw (31) to (12.center);
		\draw (32) to (13.center);
		\draw (34.center) to (14.center);
		\draw (35.center) to (15.center);
		\draw (36.center) to (16.center);
		\draw (37.center) to (17.center);
		\draw [in=-90, out=30, looseness=0.50] (53) to (63.center);
		\draw [in=-90, out=30, looseness=0.50] (54) to (64.center);
		\draw [in=-90, out=30, looseness=0.50] (56) to (65.center);
		\draw [in=-90, out=45, looseness=0.50] (57) to (66.center);
		\draw (53) to (59);
		\draw (53) to (60);
		\draw (54) to (61);
		\draw (54) to (62);
		\draw (56) to (59);
		\draw (56) to (61);
		\draw (60) to (57);
		\draw (57) to (62);
		\draw (67.center) to (59);
		\draw (68.center) to (60);
		\draw (70.center) to (61);
		\draw (71.center) to (62);
		\draw (73.center) to (63.center);
		\draw (74.center) to (64.center);
		\draw (75.center) to (65.center);
		\draw (76.center) to (66.center);
		\draw (57) to (26);
		\draw (56) to (25);
		\draw (54) to (23);
		\draw (53) to (22);
		\draw (128.center) to (120.center);
		\draw (129.center) to (121.center);
		\draw (131.center) to (122.center);
		\draw (132.center) to (123.center);
		\draw (134.center) to (124.center);
		\draw (135.center) to (125.center);
		\draw (136.center) to (126.center);
		\draw (137.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-are-isos-boxempty-prf-1-1-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (0) at (-1, 0.5) {};
		\node [style=small-contraction] (1) at (-0.5, 0.5) {};
		\node [style=dot] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=small-contraction] (5) at (-1, -0.5) {};
		\node [style=small-contraction] (6) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (14) at (0.25, 0) {$=$};
		\node [style=none, font={\tiny}, text=gray] (15) at (-1.5, 0) {$a$};
		\node [style=none, font={\tiny}, text=gray] (16) at (-0.8, 0) {$b$};
		\node [style=none, font={\tiny}, text=gray] (17) at (-0.4, 0) {$c$};
		\node [style=small-contraction] (18) at (1.25, 0.5) {};
		\node [style=small-contraction] (19) at (2, 0.5) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=small-contraction] (23) at (1.25, -0.5) {};
		\node [style=small-contraction] (24) at (2, -0.5) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none, font={\tiny}, text=gray] (27) at (1, 0.5) {$a$};
		\node [style=none, font={\tiny}, text=gray] (28) at (1.45, 0.5) {$b$};
		\node [style=none, font={\tiny}, text=gray] (29) at (2.35, 0.5) {$c$};
		\node [style=dot] (30) at (1, 0.25) {};
		\node [style=dot] (31) at (1.5, 0.25) {};
		\node [style=dot] (32) at (1, -0.25) {};
		\node [style=dot] (33) at (1.5, -0.25) {};
		\node [style=dot] (34) at (1.75, 0.25) {};
		\node [style=dot] (35) at (2.25, 0.25) {};
		\node [style=dot] (36) at (1.75, -0.25) {};
		\node [style=dot] (37) at (2.25, -0.25) {};
		\node [style=none, font={\tiny}, text=gray] (38) at (1.75, 0.5) {$a$};
		\node [style=none] (39) at (2.85, 0) {$=$};
		\node [style=dot] (40) at (3.6, 0.5) {};
		\node [style=dot] (41) at (4.35, 0.5) {};
		\node [style=none] (42) at (3.6, 0.75) {};
		\node [style=none] (43) at (4.35, 0.75) {};
		\node [style=dot] (44) at (3.6, -0.5) {};
		\node [style=dot] (45) at (4.35, -0.5) {};
		\node [style=none] (46) at (3.6, -0.75) {};
		\node [style=none] (47) at (4.35, -0.75) {};
		\node [style=none, font={\tiny}, text=gray] (48) at (3.35, 0.75) {$ab$};
		\node [style=none, font={\tiny}, text=gray] (59) at (4.1, 0.75) {$ac$};
		\node [style=none, font={\tiny}, text=gray] (60) at (3.35, -0.5) {$ab$};
		\node [style=none, font={\tiny}, text=gray] (61) at (4.1, -0.5) {$ac$};
		\node [style=none] (62) at (4.85, 0) {$=$};
		\node [style=none] (65) at (5.6, 0.75) {};
		\node [style=none] (66) at (6.35, 0.75) {};
		\node [style=none] (69) at (5.6, -0.75) {};
		\node [style=none] (70) at (6.35, -0.75) {};
		\node [style=none, font={\tiny}, text=gray] (73) at (5.35, 0) {$ab$};
		\node [style=none, font={\tiny}, text=gray] (74) at (6.1, 0) {$ac$};
		\node [style=none, font={\tiny}, text=gray] (75) at (1.025, -0.5) {$a$};
		\node [style=none, font={\tiny}, text=gray] (76) at (1.475, -0.5) {$b$};
		\node [style=none, font={\tiny}, text=gray] (77) at (2.375, -0.5) {$c$};
		\node [style=none, font={\tiny}, text=gray] (78) at (1.775, -0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (8.center) to (5);
		\draw (6) to (9.center);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw [bend left=45] (0) to (5);
		\draw [bend right] (6) to (1);
		\draw (21.center) to (18);
		\draw (19) to (22.center);
		\draw (25.center) to (23);
		\draw (24) to (26.center);
		\draw (18) to (30);
		\draw (18) to (31);
		\draw (23) to (32);
		\draw (23) to (33);
		\draw (19) to (34);
		\draw (19) to (35);
		\draw (36) to (24);
		\draw (24) to (37);
		\draw (42.center) to (40);
		\draw (41) to (43.center);
		\draw (46.center) to (44);
		\draw (45) to (47.center);
		\draw (65.center) to (69.center);
		\draw (66.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-are-isos-boxempty-prf-induction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.575, -1.725) {};
		\node [style=none] (1) at (-14.825, -1.725) {};
		\node [style=none] (2) at (-14.325, -1.725) {};
		\node [style=none] (3) at (-13.575, -1.725) {};
		\node [style=small-contraction] (4) at (-15.575, -1.225) {};
		\node [style=small-contraction] (5) at (-14.825, -1.225) {};
		\node [style=none] (6) at (-15.15, -1.35) {...};
		\node [style=small-contraction] (7) at (-14.325, -1.225) {};
		\node [style=small-contraction] (8) at (-13.575, -1.225) {};
		\node [style=none] (9) at (-14, -1.35) {...};
		\node [style=dot] (10) at (-15.725, -0.225) {};
		\node [style=dot] (11) at (-15.325, -0.225) {};
		\node [style=dot] (12) at (-14.55, -0.225) {};
		\node [style=dot] (13) at (-14.15, -0.225) {};
		\node [style=none] (14) at (-13.55, -0.225) {};
		\node [style=none] (15) at (-13.15, -0.225) {};
		\node [style=none] (16) at (-12.9, -0.225) {};
		\node [style=none] (17) at (-12.5, -0.225) {};
		\node [style=none] (18) at (-15.575, 1.725) {};
		\node [style=none] (19) at (-14.825, 1.725) {};
		\node [style=none] (20) at (-14.325, 1.725) {};
		\node [style=none] (21) at (-13.575, 1.725) {};
		\node [style=small-contraction] (22) at (-15.575, 1.225) {};
		\node [style=small-contraction] (23) at (-14.825, 1.225) {};
		\node [style=none] (24) at (-15.15, 1.35) {...};
		\node [style=small-contraction] (25) at (-14.325, 1.225) {};
		\node [style=small-contraction] (26) at (-13.575, 1.225) {};
		\node [style=none] (27) at (-14, 1.35) {...};
		\node [style=dot] (28) at (-15.725, 0.225) {};
		\node [style=dot] (29) at (-15.325, 0.225) {};
		\node [style=none] (30) at (-15.525, 0.15) {...};
		\node [style=dot] (31) at (-14.55, 0.225) {};
		\node [style=dot] (32) at (-14.15, 0.225) {};
		\node [style=none] (33) at (-14.35, 0.15) {...};
		\node [style=none] (34) at (-13.55, 0.225) {};
		\node [style=none] (35) at (-13.15, 0.225) {};
		\node [style=none] (36) at (-12.9, 0.225) {};
		\node [style=none] (37) at (-12.5, 0.225) {};
		\node [style=none] (38) at (-13.35, 0.15) {...};
		\node [style=none] (39) at (-12.7, 0.15) {...};
		\node [style=none] (40) at (-14.925, 0.15) {...};
		\node [style=none] (41) at (-12.225, 0) {$=$};
		\node [style=none] (42) at (-16.325, -1.725) {};
		\node [style=small-contraction] (43) at (-16.325, -1.225) {};
		\node [style=dot] (44) at (-16.475, -0.225) {};
		\node [style=dot] (45) at (-16.075, -0.225) {};
		\node [style=none] (46) at (-16.325, 1.725) {};
		\node [style=small-contraction] (47) at (-16.325, 1.225) {};
		\node [style=dot] (48) at (-16.475, 0.225) {};
		\node [style=dot] (49) at (-16.075, 0.225) {};
		\node [style=none] (50) at (-16.275, 0.15) {...};
		\node [style=none] (51) at (-13.725, -0.225) {};
		\node [style=none] (52) at (-13.725, 0.225) {};
		\node [style=none] (53) at (-10.575, -2.225) {};
		\node [style=none] (54) at (-9.825, -2.225) {};
		\node [style=none] (55) at (-9.325, -2.225) {};
		\node [style=none] (56) at (-8.575, -2.225) {};
		\node [style=small-contraction] (57) at (-10.575, -1.225) {};
		\node [style=small-contraction] (58) at (-9.825, -1.225) {};
		\node [style=none] (59) at (-10.15, -1.35) {...};
		\node [style=small-contraction] (60) at (-9.325, -1.225) {};
		\node [style=small-contraction] (61) at (-8.575, -1.225) {};
		\node [style=none] (62) at (-9, -1.35) {...};
		\node [style=dot] (63) at (-10.725, -0.225) {};
		\node [style=dot] (64) at (-10.325, -0.225) {};
		\node [style=dot] (65) at (-9.55, -0.225) {};
		\node [style=dot] (66) at (-9.15, -0.225) {};
		\node [style=none] (67) at (-8.8, -0.225) {};
		\node [style=none] (68) at (-8.4, -0.225) {};
		\node [style=none] (69) at (-8.15, -0.225) {};
		\node [style=none] (70) at (-7.75, -0.225) {};
		\node [style=none] (71) at (-10.575, 2.225) {};
		\node [style=none] (72) at (-9.825, 2.225) {};
		\node [style=none] (73) at (-9.325, 2.225) {};
		\node [style=none] (74) at (-8.575, 2.225) {};
		\node [style=small-contraction] (75) at (-10.575, 1.225) {};
		\node [style=small-contraction] (76) at (-9.825, 1.225) {};
		\node [style=none] (77) at (-10.15, 1.35) {...};
		\node [style=small-contraction] (78) at (-9.325, 1.225) {};
		\node [style=small-contraction] (79) at (-8.575, 1.225) {};
		\node [style=none] (80) at (-9, 1.35) {...};
		\node [style=dot] (81) at (-10.725, 0.225) {};
		\node [style=dot] (82) at (-10.325, 0.225) {};
		\node [style=none] (83) at (-10.525, 0.15) {...};
		\node [style=dot] (84) at (-9.55, 0.225) {};
		\node [style=dot] (85) at (-9.15, 0.225) {};
		\node [style=none] (86) at (-9.35, 0.15) {...};
		\node [style=none] (87) at (-8.8, 0.225) {};
		\node [style=none] (88) at (-8.4, 0.225) {};
		\node [style=none] (89) at (-8.15, 0.225) {};
		\node [style=none] (90) at (-7.75, 0.225) {};
		\node [style=none] (91) at (-8.6, 0.15) {...};
		\node [style=none] (92) at (-7.95, 0.15) {...};
		\node [style=none] (93) at (-9.925, 0.15) {...};
		\node [style=none] (94) at (-11.325, -2.225) {};
		\node [style=small-contraction] (95) at (-11.325, -1.225) {};
		\node [style=dot] (96) at (-11.475, -0.225) {};
		\node [style=dot] (97) at (-11.075, -0.225) {};
		\node [style=none] (98) at (-11.325, 2.225) {};
		\node [style=small-contraction] (99) at (-11.325, 1.225) {};
		\node [style=dot] (100) at (-11.475, 0.225) {};
		\node [style=dot] (101) at (-11.075, 0.225) {};
		\node [style=none] (102) at (-11.275, 0.15) {...};
		\node [style=none] (103) at (-11.725, -0.225) {};
		\node [style=none] (104) at (-11.725, 0.225) {};
		\node [style=small-contraction] (105) at (-9.325, 1.975) {};
		\node [style=small-contraction] (106) at (-8.575, 1.725) {};
		\node [style=small-contraction] (107) at (-9.325, -1.975) {};
		\node [style=small-contraction] (108) at (-8.575, -1.725) {};
		\node [style=none] (109) at (-7.25, 0) {$=$};
		\node [style=none] (110) at (-5.6, -2.225) {};
		\node [style=none] (111) at (-4.85, -2.225) {};
		\node [style=none] (112) at (-4.35, -2.225) {};
		\node [style=none] (113) at (-3.6, -2.225) {};
		\node [style=none] (119) at (-4.025, 0.15) {...};
		\node [style=none] (128) at (-5.6, 2.225) {};
		\node [style=none] (129) at (-4.85, 2.225) {};
		\node [style=none] (130) at (-4.35, 2.225) {};
		\node [style=none] (131) at (-3.6, 2.225) {};
		\node [style=none] (134) at (-5.175, 0.1) {...};
		\node [style=none] (151) at (-6.35, -2.225) {};
		\node [style=small-contraction] (152) at (-6.35, -1.225) {};
		\node [style=dot] (153) at (-6.5, -0.225) {};
		\node [style=dot] (154) at (-6.1, -0.225) {};
		\node [style=none] (155) at (-6.35, 2.225) {};
		\node [style=small-contraction] (156) at (-6.35, 1.225) {};
		\node [style=dot] (157) at (-6.5, 0.225) {};
		\node [style=dot] (158) at (-6.1, 0.225) {};
		\node [style=none] (159) at (-6.3, 0.15) {...};
		\node [style=none] (160) at (-6.75, -0.225) {};
		\node [style=none] (161) at (-6.75, 0.225) {};
		\node [style=small-contraction] (162) at (-4.35, 1.975) {};
		\node [style=small-contraction] (163) at (-3.6, 1.725) {};
		\node [style=small-contraction] (164) at (-4.35, -1.975) {};
		\node [style=small-contraction] (165) at (-3.6, -1.725) {};
		\node [style=none] (166) at (-3.1, 0) {$=$};
		\node [style=none] (167) at (-1.45, -2.225) {};
		\node [style=none] (168) at (-0.7, -2.225) {};
		\node [style=none] (169) at (-0.2, -2.225) {};
		\node [style=none] (170) at (0.55, -2.225) {};
		\node [style=none] (172) at (-1.45, 2.225) {};
		\node [style=none] (173) at (-0.7, 2.225) {};
		\node [style=none] (174) at (-0.2, 2.225) {};
		\node [style=none] (175) at (0.55, 2.225) {};
		\node [style=none] (177) at (-2.2, -2.225) {};
		\node [style=none] (181) at (-2.2, 2.225) {};
		\node [style=none] (182) at (0.2, 0.15) {...};
		\node [style=none] (183) at (-0.95, 0.1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.50] (4) to (14.center);
		\draw [in=-90, out=30, looseness=0.50] (5) to (15.center);
		\draw [in=-90, out=30, looseness=0.50] (7) to (16.center);
		\draw [in=-90, out=45, looseness=0.50] (8) to (17.center);
		\draw (4) to (10);
		\draw (4) to (11);
		\draw (5) to (12);
		\draw (5) to (13);
		\draw (7) to (10);
		\draw (7) to (12);
		\draw (11) to (8);
		\draw (8) to (13);
		\draw (7) to (2.center);
		\draw (5) to (1.center);
		\draw (8) to (3.center);
		\draw (4) to (0.center);
		\draw [in=90, out=-30, looseness=0.50] (22) to (34.center);
		\draw [in=90, out=-30, looseness=0.50] (23) to (35.center);
		\draw [in=90, out=-30, looseness=0.50] (25) to (36.center);
		\draw [in=90, out=-45, looseness=0.50] (26) to (37.center);
		\draw (22) to (28);
		\draw (22) to (29);
		\draw (23) to (31);
		\draw (23) to (32);
		\draw (25) to (28);
		\draw (25) to (31);
		\draw (29) to (26);
		\draw (26) to (32);
		\draw (25) to (20.center);
		\draw (23) to (19.center);
		\draw (26) to (21.center);
		\draw (22) to (18.center);
		\draw (28) to (10);
		\draw (29) to (11);
		\draw (31) to (12);
		\draw (32) to (13);
		\draw (34.center) to (14.center);
		\draw (35.center) to (15.center);
		\draw (36.center) to (16.center);
		\draw (37.center) to (17.center);
		\draw (43) to (44);
		\draw (43) to (45);
		\draw (43) to (42.center);
		\draw (47) to (48);
		\draw (47) to (49);
		\draw (47) to (46.center);
		\draw (48) to (44);
		\draw (49) to (45);
		\draw (25) to (48);
		\draw (26) to (49);
		\draw (44) to (7);
		\draw (45) to (8);
		\draw (52.center) to (51.center);
		\draw [in=-30, out=90, looseness=0.50] (52.center) to (47);
		\draw [in=30, out=-90, looseness=0.50] (51.center) to (43);
		\draw [in=-90, out=30, looseness=0.50] (57) to (67.center);
		\draw [in=-90, out=30, looseness=0.50] (58) to (68.center);
		\draw [in=-90, out=30, looseness=0.50] (60) to (69.center);
		\draw [in=-90, out=45, looseness=0.50] (61) to (70.center);
		\draw (57) to (63);
		\draw (57) to (64);
		\draw (58) to (65);
		\draw (58) to (66);
		\draw (60) to (63);
		\draw (60) to (65);
		\draw (64) to (61);
		\draw (61) to (66);
		\draw (58) to (54.center);
		\draw (57) to (53.center);
		\draw [in=90, out=-30, looseness=0.50] (75) to (87.center);
		\draw [in=90, out=-30, looseness=0.50] (76) to (88.center);
		\draw [in=90, out=-30, looseness=0.50] (78) to (89.center);
		\draw [in=90, out=-45, looseness=0.50] (79) to (90.center);
		\draw (75) to (81);
		\draw (75) to (82);
		\draw (76) to (84);
		\draw (76) to (85);
		\draw (78) to (81);
		\draw (78) to (84);
		\draw (82) to (79);
		\draw (79) to (85);
		\draw (76) to (72.center);
		\draw (75) to (71.center);
		\draw (81) to (63);
		\draw (82) to (64);
		\draw (84) to (65);
		\draw (85) to (66);
		\draw (87.center) to (67.center);
		\draw (88.center) to (68.center);
		\draw (89.center) to (69.center);
		\draw (90.center) to (70.center);
		\draw (95) to (96);
		\draw (95) to (97);
		\draw (95) to (94.center);
		\draw (99) to (100);
		\draw (99) to (101);
		\draw (99) to (98.center);
		\draw (100) to (96);
		\draw (101) to (97);
		\draw (104.center) to (103.center);
		\draw [in=-135, out=90, looseness=0.75] (104.center) to (99);
		\draw [in=135, out=-90, looseness=0.75] (103.center) to (95);
		\draw (79) to (106);
		\draw (106) to (74.center);
		\draw (73.center) to (105);
		\draw (105) to (78);
		\draw [in=-180, out=75] (100) to (105);
		\draw [in=90, out=-180, looseness=1.25] (106) to (101);
		\draw [in=-75, out=180] (107) to (96);
		\draw [in=-90, out=180, looseness=1.25] (108) to (97);
		\draw (152) to (153);
		\draw (152) to (154);
		\draw (152) to (151.center);
		\draw (156) to (157);
		\draw (156) to (158);
		\draw (156) to (155.center);
		\draw (157) to (153);
		\draw (158) to (154);
		\draw (161.center) to (160.center);
		\draw [in=-135, out=90, looseness=0.75] (161.center) to (156);
		\draw [in=135, out=-90, looseness=0.75] (160.center) to (152);
		\draw (163) to (131.center);
		\draw (130.center) to (162);
		\draw [in=-180, out=75] (157) to (162);
		\draw [in=90, out=-180, looseness=1.25] (163) to (158);
		\draw [in=-75, out=180] (164) to (153);
		\draw [in=-90, out=180, looseness=1.25] (165) to (154);
		\draw (163) to (165);
		\draw (113.center) to (165);
		\draw (108) to (56.center);
		\draw (108) to (61);
		\draw (107) to (60);
		\draw (55.center) to (107);
		\draw (162) to (164);
		\draw (112.center) to (164);
		\draw (128.center) to (110.center);
		\draw (111.center) to (129.center);
		\draw (172.center) to (167.center);
		\draw (168.center) to (173.center);
		\draw (177.center) to (181.center);
		\draw (174.center) to (169.center);
		\draw (170.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-are-isos-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.35, -1.475) {};
		\node [style=none] (1) at (-2.6, -1.475) {};
		\node [style=none] (2) at (-2.1, -1.475) {};
		\node [style=none] (3) at (-1.35, -1.475) {};
		\node [style=small-contraction] (4) at (-3.35, -0.975) {};
		\node [style=small-contraction] (5) at (-2.6, -0.975) {};
		\node [style=none] (6) at (-2.925, -1.1) {...};
		\node [style=small-contraction] (7) at (-2.1, -0.975) {};
		\node [style=small-contraction] (8) at (-1.35, -0.975) {};
		\node [style=none] (9) at (-1.775, -1.1) {...};
		\node [style=dot] (10) at (-3.5, -0.225) {};
		\node [style=dot] (12) at (-3.1, -0.225) {};
		\node [style=dot] (15) at (-2.325, -0.225) {};
		\node [style=dot] (17) at (-1.925, -0.225) {};
		\node [style=none] (20) at (-1.575, -0.225) {};
		\node [style=none] (21) at (-1.175, -0.225) {};
		\node [style=none] (22) at (-0.925, -0.225) {};
		\node [style=none] (23) at (-0.525, -0.225) {};
		\node [style=none] (31) at (-3.35, 1.475) {};
		\node [style=none] (32) at (-2.6, 1.475) {};
		\node [style=none] (33) at (-2.1, 1.475) {};
		\node [style=none] (34) at (-1.35, 1.475) {};
		\node [style=small-contraction] (35) at (-3.35, 0.975) {};
		\node [style=small-contraction] (36) at (-2.6, 0.975) {};
		\node [style=none] (37) at (-2.925, 1.1) {...};
		\node [style=small-contraction] (38) at (-2.1, 0.975) {};
		\node [style=small-contraction] (39) at (-1.35, 0.975) {};
		\node [style=none] (40) at (-1.775, 1.1) {...};
		\node [style=dot] (41) at (-3.5, 0.225) {};
		\node [style=dot] (43) at (-3.1, 0.225) {};
		\node [style=none] (45) at (-3.3, 0.15) {...};
		\node [style=dot] (46) at (-2.325, 0.225) {};
		\node [style=dot] (48) at (-1.925, 0.225) {};
		\node [style=none] (50) at (-2.125, 0.15) {...};
		\node [style=none] (51) at (-1.575, 0.225) {};
		\node [style=none] (52) at (-1.175, 0.225) {};
		\node [style=none] (53) at (-0.925, 0.225) {};
		\node [style=none] (54) at (-0.525, 0.225) {};
		\node [style=none] (57) at (-1.375, 0.15) {...};
		\node [style=none] (60) at (-0.725, 0.15) {...};
		\node [style=none] (61) at (-2.7, 0.15) {...};
		\node [style=none] (62) at (0, 0) {$\equiv$};
		\node [style=none, font={\tiny}, text=gray] (63) at (-3.525, 0) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (64) at (-3, 0) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (65) at (-2.375, 0) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (66) at (-1.85, 0) {$a_{mn}$};
		\node [style=none, font={\tiny}, text=gray] (67) at (-1.575, -0.225) {$b_1$};
		\node [style=none, font={\tiny}, text=gray] (68) at (-1.175, -0.225) {$b_m$};
		\node [style=none, font={\tiny}, text=gray] (69) at (-0.925, 0.225) {$c_1$};
		\node [style=none, font={\tiny}, text=gray] (70) at (-0.525, 0.225) {$c_n$};
		\node [style=none] (71) at (0.675, -1.475) {};
		\node [style=none] (72) at (1.425, -1.475) {};
		\node [style=none] (73) at (2.175, -1.475) {};
		\node [style=none] (74) at (2.925, -1.475) {};
		\node [style=none] (88) at (0.675, 1.475) {};
		\node [style=none] (89) at (1.425, 1.475) {};
		\node [style=none] (90) at (2.175, 1.475) {};
		\node [style=none] (91) at (2.925, 1.475) {};
		\node [style=none] (94) at (1.1, 0.1) {...};
		\node [style=none] (97) at (2.5, 0.1) {...};
		\node [style=none, font={\tiny}, text=gray] (109) at (0.675, 1) {$b_1\sqcup\bigsqcup a_{1i}$};
		\node [style=none, font={\tiny}, text=gray] (110) at (1.425, 0.5) {$b_m\sqcup\bigsqcup a_{mi}$};
		\node [style=none, font={\tiny}, text=gray] (111) at (2.175, 0) {$c_1\sqcup\bigsqcup a_{i1}$};
		\node [style=none, font={\tiny}, text=gray] (112) at (2.925, -0.5) {$c_n\sqcup\bigsqcup a_{in}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.50] (4) to (20.center);
		\draw [in=-90, out=30, looseness=0.50] (5) to (21.center);
		\draw [in=-90, out=30, looseness=0.50] (7) to (22.center);
		\draw [in=-90, out=45, looseness=0.50] (8) to (23.center);
		\draw (4) to (10);
		\draw (4) to (12);
		\draw (5) to (15);
		\draw (5) to (17);
		\draw (7) to (10);
		\draw (7) to (15);
		\draw (12) to (8);
		\draw (8) to (17);
		\draw (7) to (2.center);
		\draw (5) to (1.center);
		\draw (8) to (3.center);
		\draw (4) to (0.center);
		\draw [in=90, out=-30, looseness=0.50] (35) to (51.center);
		\draw [in=90, out=-30, looseness=0.50] (36) to (52.center);
		\draw [in=90, out=-30, looseness=0.50] (38) to (53.center);
		\draw [in=90, out=-45, looseness=0.50] (39) to (54.center);
		\draw (35) to (41);
		\draw (35) to (43);
		\draw (36) to (46);
		\draw (36) to (48);
		\draw (38) to (41);
		\draw (38) to (46);
		\draw (43) to (39);
		\draw (39) to (48);
		\draw (38) to (33.center);
		\draw (36) to (32.center);
		\draw (39) to (34.center);
		\draw (35) to (31.center);
		\draw (41) to (10);
		\draw (43) to (12);
		\draw (46) to (15);
		\draw (48) to (17);
		\draw (51.center) to (20.center);
		\draw (52.center) to (21.center);
		\draw (53.center) to (22.center);
		\draw (54.center) to (23.center);
		\draw (88.center) to (71.center);
		\draw (89.center) to (72.center);
		\draw (90.center) to (73.center);
		\draw (91.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-are-isos-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.575) {};
		\node [style=none] (1) at (-1.35, 0.575) {};
		\node [style=none] (2) at (-1.925, 0.325) {$\iso_{A\oplus B}$};
		\node [style=none] (3) at (-2.5, 0.075) {};
		\node [style=none] (4) at (-1.35, 0.075) {};
		\node [style=none] (5) at (-2.375, 0.075) {};
		\node [style=none] (6) at (-1.475, 0.075) {};
		\node [style=none] (7) at (-1.925, -0.025) {...};
		\node [style=none] (8) at (-2.5, -0.625) {};
		\node [style=none] (9) at (-1.35, -0.625) {};
		\node [style=none] (10) at (-1.925, -0.375) {$\iso_{A\oplus B}^{\inv}$};
		\node [style=none] (11) at (-2.5, -0.125) {};
		\node [style=none] (12) at (-1.35, -0.125) {};
		\node [style=none] (13) at (-1.925, -0.625) {};
		\node [style=none] (14) at (-2.375, -0.125) {};
		\node [style=none] (15) at (-1.475, -0.125) {};
		\node [style=none] (16) at (-1.925, -0.8) {};
		\node [style=none] (19) at (-1.925, 0.75) {};
		\node [style=none] (20) at (-1.925, 0.575) {};
		\node [style=none] (25) at (-0.925, 0) {$=$};
		\node [style=none] (26) at (-0.425, 0.575) {};
		\node [style=none] (27) at (0.475, 0.575) {};
		\node [style=none] (28) at (0.025, 0.325) {$\iso_A$};
		\node [style=none] (29) at (-0.425, 0.075) {};
		\node [style=none] (30) at (0.475, 0.075) {};
		\node [style=none] (31) at (-0.3, 0.075) {};
		\node [style=none] (32) at (0.35, 0.075) {};
		\node [style=none] (33) at (0.025, -0.025) {...};
		\node [style=none] (34) at (-0.425, -0.625) {};
		\node [style=none] (35) at (0.475, -0.625) {};
		\node [style=none] (36) at (0.025, -0.375) {$\iso_A^{\inv}$};
		\node [style=none] (37) at (-0.425, -0.125) {};
		\node [style=none] (38) at (0.475, -0.125) {};
		\node [style=none] (39) at (0.025, -0.625) {};
		\node [style=none] (40) at (-0.3, -0.125) {};
		\node [style=none] (41) at (0.35, -0.125) {};
		\node [style=none] (46) at (0.025, 0.575) {};
		\node [style=none] (47) at (0.725, 0.575) {};
		\node [style=none] (48) at (1.625, 0.575) {};
		\node [style=none] (49) at (1.175, 0.325) {$\iso_B$};
		\node [style=none] (50) at (0.725, 0.075) {};
		\node [style=none] (51) at (1.625, 0.075) {};
		\node [style=none] (52) at (0.85, 0.075) {};
		\node [style=none] (53) at (1.5, 0.075) {};
		\node [style=none] (54) at (1.175, -0.025) {...};
		\node [style=none] (55) at (0.725, -0.625) {};
		\node [style=none] (56) at (1.625, -0.625) {};
		\node [style=none] (57) at (1.175, -0.375) {$\iso_B^{\inv}$};
		\node [style=none] (58) at (0.725, -0.125) {};
		\node [style=none] (59) at (1.625, -0.125) {};
		\node [style=none] (60) at (1.175, -0.625) {};
		\node [style=none] (61) at (0.85, -0.125) {};
		\node [style=none] (62) at (1.5, -0.125) {};
		\node [style=none] (63) at (1.175, 0.575) {};
		\node [style=plus] (64) at (0.6, 1) {};
		\node [style=plus] (65) at (0.6, -1) {};
		\node [style=none] (66) at (0.6, 1.25) {};
		\node [style=none] (67) at (0.6, -1.25) {};
		\node [style=none] (68) at (2.125, 0) {$\equiv$};
		\node [style=plus] (103) at (2.9, 0.25) {};
		\node [style=plus] (104) at (2.9, -0.25) {};
		\node [style=none] (105) at (2.9, 0.5) {};
		\node [style=none] (106) at (2.9, -0.5) {};
		\node [style=none] (107) at (3.65, 0) {$\equiv$};
		\node [style=none] (110) at (4.425, 0.5) {};
		\node [style=none] (111) at (4.425, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (37.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (58.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (52.center);
		\draw (62.center) to (53.center);
		\draw (66.center) to (64);
		\draw (64) to (46.center);
		\draw (64) to (63.center);
		\draw (65) to (39.center);
		\draw (65) to (67.center);
		\draw (65) to (60.center);
		\draw (105.center) to (103);
		\draw (104) to (106.center);
		\draw [bend left=45, looseness=1.25] (104) to (103);
		\draw [bend right=45, looseness=1.25] (104) to (103);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-are-isos-tensor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.225, -1.475) {};
		\node [style=none] (1) at (-0.825, -1.475) {};
		\node [style=none] (2) at (-0.05, -1.475) {};
		\node [style=none] (3) at (0.35, -1.475) {};
		\node [style=small-contraction] (8) at (-1.325, -0.275) {};
		\node [style=small-contraction] (9) at (-0.575, -0.275) {};
		\node [style=none] (10) at (-0.9, -0.15) {...};
		\node [style=small-contraction] (11) at (-0.075, -0.275) {};
		\node [style=small-contraction] (12) at (0.675, -0.275) {};
		\node [style=none] (13) at (0.25, -0.15) {...};
		\node [style=dot] (14) at (-1.225, -1.025) {};
		\node [style=dot] (15) at (-0.825, -1.025) {};
		\node [style=none] (16) at (-1.025, -1.1) {...};
		\node [style=dot] (17) at (-0.05, -1.025) {};
		\node [style=dot] (18) at (0.35, -1.025) {};
		\node [style=none] (19) at (0.15, -1.1) {...};
		\node [style=none] (26) at (-0.425, -1.1) {...};
		\node [style=none, font={\tiny}, text=gray] (27) at (-1.25, 1.5) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (28) at (-0.725, 1.5) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (29) at (-0.1, 1.5) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (30) at (0.425, 1.5) {$a_{mn}$};
		\node [style=small-contraction] (35) at (-1.325, 0.075) {};
		\node [style=small-contraction] (36) at (-0.575, 0.075) {};
		\node [style=small-contraction] (37) at (-0.075, 0.075) {};
		\node [style=small-contraction] (38) at (0.675, 0.075) {};
		\node [style=dot] (39) at (-1.225, 0.825) {};
		\node [style=dot] (40) at (-0.825, 0.825) {};
		\node [style=dot] (41) at (-0.05, 0.825) {};
		\node [style=dot] (42) at (0.35, 0.825) {};
		\node [style=none] (47) at (-1.225, 1.275) {};
		\node [style=none] (48) at (-0.825, 1.275) {};
		\node [style=none] (49) at (-1.025, 1.2) {...};
		\node [style=none] (50) at (-0.05, 1.275) {};
		\node [style=none] (51) at (0.35, 1.275) {};
		\node [style=none] (52) at (0.15, 1.2) {...};
		\node [style=none] (59) at (-0.425, 1.2) {...};
		\node [style=none] (60) at (1.25, 0) {$\equiv$};
		\node [style=none, font={\tiny}, text=gray] (61) at (1.75, 0.25) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (62) at (2.275, 0.25) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (63) at (2.9, 0.25) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (64) at (3.425, 0.25) {$a_{mn}$};
		\node [style=none] (69) at (1.775, -1.425) {};
		\node [style=none] (70) at (2.175, -1.425) {};
		\node [style=none] (71) at (2.95, -1.425) {};
		\node [style=none] (72) at (3.35, -1.425) {};
		\node [style=none] (77) at (1.775, 1.275) {};
		\node [style=none] (78) at (2.175, 1.275) {};
		\node [style=none] (79) at (1.975, -0.3) {...};
		\node [style=none] (80) at (2.95, 1.275) {};
		\node [style=none] (81) at (3.35, 1.275) {};
		\node [style=none] (82) at (3.15, -0.3) {...};
		\node [style=none] (89) at (2.575, -0.3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (14);
		\draw (8) to (15);
		\draw (9) to (17);
		\draw (9) to (18);
		\draw (11) to (14);
		\draw (11) to (17);
		\draw (15) to (12);
		\draw (12) to (18);
		\draw (14) to (0.center);
		\draw (15) to (1.center);
		\draw (17) to (2.center);
		\draw (18) to (3.center);
		\draw (35) to (39);
		\draw (35) to (40);
		\draw (36) to (41);
		\draw (36) to (42);
		\draw (37) to (39);
		\draw (37) to (41);
		\draw (40) to (38);
		\draw (38) to (42);
		\draw (47.center) to (39);
		\draw (48.center) to (40);
		\draw (50.center) to (41);
		\draw (51.center) to (42);
		\draw (38) to (12);
		\draw (37) to (11);
		\draw (36) to (9);
		\draw (35) to (8);
		\draw (77.center) to (69.center);
		\draw (78.center) to (70.center);
		\draw (80.center) to (71.center);
		\draw (81.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-are-isos-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.825, -1.475) {};
		\node [style=none] (1) at (-1.075, -1.475) {};
		\node [style=none] (2) at (-0.575, -1.475) {};
		\node [style=none] (3) at (0.175, -1.475) {};
		\node [style=small-contraction] (4) at (-1.825, -0.975) {};
		\node [style=small-contraction] (5) at (-1.075, -0.975) {};
		\node [style=none] (6) at (-1.4, -1.1) {...};
		\node [style=small-contraction] (7) at (-0.575, -0.975) {};
		\node [style=small-contraction] (8) at (0.175, -0.975) {};
		\node [style=none] (9) at (-0.25, -1.1) {...};
		\node [style=dot] (10) at (-1.725, -0.225) {};
		\node [style=dot] (11) at (-1.325, -0.225) {};
		\node [style=dot] (12) at (-0.55, -0.225) {};
		\node [style=dot] (13) at (-0.15, -0.225) {};
		\node [style=none] (18) at (-1.825, 1.475) {};
		\node [style=none] (19) at (-1.075, 1.475) {};
		\node [style=none] (20) at (-0.575, 1.475) {};
		\node [style=none] (21) at (0.175, 1.475) {};
		\node [style=small-contraction] (22) at (-1.825, 0.975) {};
		\node [style=small-contraction] (23) at (-1.075, 0.975) {};
		\node [style=none] (24) at (-1.4, 1.1) {...};
		\node [style=small-contraction] (25) at (-0.575, 0.975) {};
		\node [style=small-contraction] (26) at (0.175, 0.975) {};
		\node [style=none] (27) at (-0.25, 1.1) {...};
		\node [style=dot] (28) at (-1.725, 0.225) {};
		\node [style=dot] (29) at (-1.325, 0.225) {};
		\node [style=none] (30) at (-1.525, 0.15) {...};
		\node [style=dot] (31) at (-0.55, 0.225) {};
		\node [style=dot] (32) at (-0.15, 0.225) {};
		\node [style=none] (33) at (-0.35, 0.15) {...};
		\node [style=none] (40) at (-0.925, 0.15) {...};
		\node [style=none] (41) at (1.025, 0) {$\equiv$};
		\node [style=none, font={\tiny}, text=gray] (42) at (-1.75, 0) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (43) at (-1.225, 0) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (44) at (-0.6, 0) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (45) at (-0.075, 0) {$a_{mn}$};
		\node [style=none] (50) at (1.7, -1.475) {};
		\node [style=none] (51) at (2.45, -1.475) {};
		\node [style=none] (52) at (3.2, -1.475) {};
		\node [style=none] (53) at (3.95, -1.475) {};
		\node [style=none] (54) at (1.7, 1.475) {};
		\node [style=none] (55) at (2.45, 1.475) {};
		\node [style=none] (56) at (3.2, 1.475) {};
		\node [style=none] (57) at (3.95, 1.475) {};
		\node [style=none] (58) at (2.125, 0.1) {...};
		\node [style=none] (59) at (3.525, 0.1) {...};
		\node [style=none, font={\tiny}, text=gray] (60) at (1.7, 1) {$\bigsqcup a_{1i}$};
		\node [style=none, font={\tiny}, text=gray] (61) at (2.45, 0.5) {$\bigsqcup a_{mi}$};
		\node [style=none, font={\tiny}, text=gray] (62) at (3.2, 0) {$\bigsqcup a_{i1}$};
		\node [style=none, font={\tiny}, text=gray] (63) at (3.95, -0.5) {$\bigsqcup a_{in}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (10);
		\draw (4) to (11);
		\draw (5) to (12);
		\draw (5) to (13);
		\draw (7) to (10);
		\draw (7) to (12);
		\draw (11) to (8);
		\draw (8) to (13);
		\draw (7) to (2.center);
		\draw (5) to (1.center);
		\draw (8) to (3.center);
		\draw (4) to (0.center);
		\draw (22) to (28);
		\draw (22) to (29);
		\draw (23) to (31);
		\draw (23) to (32);
		\draw (25) to (28);
		\draw (25) to (31);
		\draw (29) to (26);
		\draw (26) to (32);
		\draw (25) to (20.center);
		\draw (23) to (19.center);
		\draw (26) to (21.center);
		\draw (22) to (18.center);
		\draw (28) to (10);
		\draw (29) to (11);
		\draw (31) to (12);
		\draw (32) to (13);
		\draw (54.center) to (50.center);
		\draw (55.center) to (51.center);
		\draw (56.center) to (52.center);
		\draw (57.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-are-isos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.325, 0.575) {};
		\node [style=none] (1) at (-1.425, 0.575) {};
		\node [style=none] (2) at (-1.875, 0.325) {$\iso_{\mathcal A}$};
		\node [style=none] (3) at (-2.325, 0.075) {};
		\node [style=none] (4) at (-1.425, 0.075) {};
		\node [style=none] (6) at (-2.2, 0.075) {};
		\node [style=none] (8) at (-1.55, 0.075) {};
		\node [style=none] (10) at (-1.875, -0.025) {...};
		\node [style=none] (12) at (-2.325, -0.625) {};
		\node [style=none] (13) at (-1.425, -0.625) {};
		\node [style=none] (14) at (-1.875, -0.375) {$\iso_{\mathcal A}^{\inv}$};
		\node [style=none] (15) at (-2.325, -0.125) {};
		\node [style=none] (16) at (-1.425, -0.125) {};
		\node [style=none] (17) at (-2.125, -0.625) {};
		\node [style=none] (18) at (-2.2, -0.125) {};
		\node [style=none] (19) at (-1.55, -0.125) {};
		\node [style=none] (21) at (-2.125, -0.8) {};
		\node [style=none] (22) at (-1.625, -0.625) {};
		\node [style=none] (23) at (-1.625, -0.8) {};
		\node [style=none] (24) at (-2.125, 0.75) {};
		\node [style=none] (25) at (-2.125, 0.575) {};
		\node [style=none] (26) at (-1.625, 0.75) {};
		\node [style=none] (27) at (-1.625, 0.575) {};
		\node [style=none] (28) at (-1.875, 0.675) {...};
		\node [style=none] (29) at (-1.875, -0.725) {...};
		\node [style=none] (30) at (-1, 0) {$\equiv$};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=none] (32) at (-0.5, -0.8) {};
		\node [style=none] (33) at (0, 0.75) {};
		\node [style=none] (34) at (0, -0.8) {};
		\node [style=none] (35) at (-0.25, -0.075) {...};
		\node [style=none] (36) at (-0.25, 0.25) {$\mathcal A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (17.center);
		\draw (18.center) to (6.center);
		\draw (19.center) to (8.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-distribute-over-c-prf-oplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-1.8, 0.325) {};
		\node [style=none] (1) at (-2.375, 0.075) {};
		\node [style=none] (2) at (-1.225, 0.075) {};
		\node [style=none] (3) at (-1.8, -0.175) {$\iso_{A\oplus B}$};
		\node [style=none] (4) at (-2.375, -0.425) {};
		\node [style=none] (5) at (-1.225, -0.425) {};
		\node [style=none] (6) at (-2.25, -0.425) {};
		\node [style=none] (7) at (-1.35, -0.425) {};
		\node [style=none] (8) at (-1.8, -0.525) {...};
		\node [style=none] (9) at (-1.8, 0.075) {};
		\node [style=none] (10) at (-2.05, 0.75) {};
		\node [style=none] (11) at (-1.55, 0.75) {};
		\node [style=none] (12) at (-2.25, -0.675) {};
		\node [style=none] (13) at (-1.35, -0.675) {};
		\node [style=none] (14) at (-0.8, 0) {$=$};
		\node [style=none] (15) at (1.75, -0.175) {};
		\node [style=none] (16) at (0.85, -0.175) {};
		\node [style=none] (17) at (1.3, -0.425) {$\iso_B$};
		\node [style=none] (18) at (1.75, -0.675) {};
		\node [style=none] (19) at (0.85, -0.675) {};
		\node [style=none] (20) at (1.3, -0.175) {};
		\node [style=none] (21) at (1.625, -0.675) {};
		\node [style=none] (22) at (1.625, -0.925) {};
		\node [style=none] (23) at (0.975, -0.675) {};
		\node [style=none] (24) at (0.975, -0.925) {};
		\node [style=none] (25) at (1.3, -0.8) {...};
		\node [style=plus] (26) at (0.725, 0.125) {};
		\node [style=none] (28) at (0.175, -0.175) {};
		\node [style=none] (29) at (0.6, -0.175) {};
		\node [style=none] (30) at (-0.3, -0.175) {};
		\node [style=none] (31) at (0.15, -0.425) {$\iso_A$};
		\node [style=none] (32) at (0.6, -0.675) {};
		\node [style=none] (33) at (-0.3, -0.675) {};
		\node [style=none] (34) at (0.475, -0.675) {};
		\node [style=none] (35) at (0.475, -0.925) {};
		\node [style=none] (36) at (-0.175, -0.675) {};
		\node [style=none] (37) at (-0.175, -0.925) {};
		\node [style=none] (38) at (0.15, -0.8) {...};
		\node [style=contraction] (39) at (0.725, 0.575) {};
		\node [style=none] (40) at (0.475, 1) {};
		\node [style=none] (41) at (0.975, 1) {};
		\node [style=none] (42) at (2.25, 0) {$=$};
		\node [style=none] (43) at (4.8, -0.175) {};
		\node [style=none] (44) at (3.9, -0.175) {};
		\node [style=none] (45) at (4.35, -0.425) {$\iso_B$};
		\node [style=none] (46) at (4.8, -0.675) {};
		\node [style=none] (47) at (3.9, -0.675) {};
		\node [style=none] (48) at (4.35, -0.175) {};
		\node [style=none] (49) at (4.675, -0.675) {};
		\node [style=none] (50) at (4.675, -0.925) {};
		\node [style=none] (51) at (4.025, -0.675) {};
		\node [style=none] (52) at (4.025, -0.925) {};
		\node [style=none] (53) at (4.35, -0.8) {...};
		\node [style=none] (55) at (3.225, -0.175) {};
		\node [style=none] (56) at (3.65, -0.175) {};
		\node [style=none] (57) at (2.75, -0.175) {};
		\node [style=none] (58) at (3.2, -0.425) {$\iso_A$};
		\node [style=none] (59) at (3.65, -0.675) {};
		\node [style=none] (60) at (2.75, -0.675) {};
		\node [style=none] (61) at (3.525, -0.675) {};
		\node [style=none] (62) at (3.525, -0.925) {};
		\node [style=none] (63) at (2.875, -0.675) {};
		\node [style=none] (64) at (2.875, -0.925) {};
		\node [style=none] (65) at (3.2, -0.8) {...};
		\node [style=none] (67) at (3.3, 1) {};
		\node [style=none] (68) at (4.3, 1) {};
		\node [style=plus] (69) at (3.3, 0.575) {};
		\node [style=contraction] (70) at (3.3, 0.125) {};
		\node [style=plus] (71) at (4.3, 0.575) {};
		\node [style=contraction] (72) at (4.3, 0.125) {};
		\node [style=none] (73) at (5.3, 0) {$=$};
		\node [style=none] (102) at (8.15, 0.575) {};
		\node [style=none] (103) at (7.25, 0.575) {};
		\node [style=none] (104) at (7.7, 0.325) {$\iso_B$};
		\node [style=none] (105) at (8.15, 0.075) {};
		\node [style=none] (106) at (7.25, 0.075) {};
		\node [style=none] (107) at (7.7, 0.575) {};
		\node [style=none] (108) at (8.025, 0.075) {};
		\node [style=none] (110) at (7.375, 0.075) {};
		\node [style=none] (112) at (7.9, -0.05) {...};
		\node [style=plus] (113) at (7.125, 0.875) {};
		\node [style=none] (114) at (6.575, 0.575) {};
		\node [style=none] (115) at (7, 0.575) {};
		\node [style=none] (116) at (6.1, 0.575) {};
		\node [style=none] (117) at (6.55, 0.325) {$\iso_A$};
		\node [style=none] (118) at (7, 0.075) {};
		\node [style=none] (119) at (6.1, 0.075) {};
		\node [style=none] (120) at (6.875, 0.075) {};
		\node [style=none] (122) at (6.225, 0.075) {};
		\node [style=none] (124) at (6.75, -0.05) {...};
		\node [style=none] (126) at (10.45, 0.575) {};
		\node [style=none] (127) at (9.55, 0.575) {};
		\node [style=none] (128) at (10, 0.325) {$\iso_B$};
		\node [style=none] (129) at (10.45, 0.075) {};
		\node [style=none] (130) at (9.55, 0.075) {};
		\node [style=none] (131) at (10, 0.575) {};
		\node [style=none] (132) at (10.325, 0.075) {};
		\node [style=none] (134) at (9.675, 0.075) {};
		\node [style=none] (136) at (9.825, -0.05) {...};
		\node [style=plus] (137) at (9.425, 0.875) {};
		\node [style=none] (138) at (8.875, 0.575) {};
		\node [style=none] (139) at (9.3, 0.575) {};
		\node [style=none] (140) at (8.4, 0.575) {};
		\node [style=none] (141) at (8.85, 0.325) {$\iso_A$};
		\node [style=none] (142) at (9.3, 0.075) {};
		\node [style=none] (143) at (8.4, 0.075) {};
		\node [style=none] (144) at (9.175, 0.075) {};
		\node [style=none] (146) at (8.525, 0.075) {};
		\node [style=none] (148) at (8.675, -0.05) {...};
		\node [style=none] (149) at (7.125, 1.25) {};
		\node [style=none] (150) at (9.425, 1.25) {};
		\node [style=contraction] (151) at (7.2, -0.675) {};
		\node [style=none] (152) at (7.2, -0.925) {};
		\node [style=contraction] (153) at (7.95, -0.675) {};
		\node [style=none] (154) at (7.95, -0.925) {};
		\node [style=none] (155) at (7.575, -0.8) {...};
		\node [style=contraction] (156) at (8.6, -0.675) {};
		\node [style=none] (157) at (8.6, -0.925) {};
		\node [style=contraction] (158) at (9.35, -0.675) {};
		\node [style=none] (159) at (9.35, -0.925) {};
		\node [style=none] (160) at (8.975, -0.8) {...};
		\node [style=none] (161) at (11.775, 1.075) {};
		\node [style=none] (162) at (11.2, 0.825) {};
		\node [style=none] (163) at (12.35, 0.825) {};
		\node [style=none] (164) at (11.775, 0.575) {$\iso_{A\oplus B}$};
		\node [style=none] (165) at (11.2, 0.325) {};
		\node [style=none] (166) at (12.35, 0.325) {};
		\node [style=none] (167) at (11.325, 0.325) {};
		\node [style=none] (168) at (12.225, 0.325) {};
		\node [style=none] (169) at (11.775, 0.225) {...};
		\node [style=none] (170) at (11.775, 0.825) {};
		\node [style=none] (171) at (10.75, 0) {$=$};
		\node [style=none] (172) at (13.175, 1.075) {};
		\node [style=none] (173) at (12.6, 0.825) {};
		\node [style=none] (174) at (13.75, 0.825) {};
		\node [style=none] (175) at (13.175, 0.575) {$\iso_{A\oplus B}$};
		\node [style=none] (176) at (12.6, 0.325) {};
		\node [style=none] (177) at (13.75, 0.325) {};
		\node [style=none] (178) at (12.725, 0.325) {};
		\node [style=none] (179) at (13.625, 0.325) {};
		\node [style=none] (180) at (13.175, 0.225) {...};
		\node [style=none] (181) at (13.175, 0.825) {};
		\node [style=contraction] (182) at (12.1, -0.425) {};
		\node [style=none] (183) at (12.1, -0.675) {};
		\node [style=contraction] (184) at (12.85, -0.425) {};
		\node [style=none] (185) at (12.85, -0.675) {};
		\node [style=none] (186) at (12.475, -0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (0) to (9.center);
		\draw [bend left] (11.center) to (0);
		\draw [bend left] (0) to (10.center);
		\draw (12.center) to (6.center);
		\draw (13.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=0] (26) to (20.center);
		\draw [in=-180, out=90] (28.center) to (26);
		\draw (32.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [bend left] (41.center) to (39);
		\draw [bend left] (39) to (40.center);
		\draw (39) to (26);
		\draw (46.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (47.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (60.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (70) to (69);
		\draw (72) to (71);
		\draw (69) to (67.center);
		\draw (71) to (68.center);
		\draw (70) to (55.center);
		\draw (72) to (48.center);
		\draw (70) to (71);
		\draw (72) to (69);
		\draw (105.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (106.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw [in=90, out=0] (113) to (107.center);
		\draw [in=-180, out=90] (114.center) to (113);
		\draw (118.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (119.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (129.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw [in=90, out=0] (137) to (131.center);
		\draw [in=-180, out=90] (138.center) to (137);
		\draw (142.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw (149.center) to (113);
		\draw (150.center) to (137);
		\draw (151) to (152.center);
		\draw (153) to (154.center);
		\draw (156) to (157.center);
		\draw (158) to (159.center);
		\draw (151) to (122.center);
		\draw (151) to (146.center);
		\draw (153) to (120.center);
		\draw (153) to (144.center);
		\draw (156) to (110.center);
		\draw (158) to (108.center);
		\draw (156) to (134.center);
		\draw (158) to (132.center);
		\draw (165.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (161.center) to (170.center);
		\draw (176.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (177.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (172.center) to (181.center);
		\draw (182) to (183.center);
		\draw (184) to (185.center);
		\draw (182) to (167.center);
		\draw (182) to (178.center);
		\draw (184) to (179.center);
		\draw (184) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0)  at (0.0, 0.288) {};
		\node [style=none] (1)  at (-0.575, 0.038) {};
		\node [style=none] (2)  at (0.575, 0.038) {};
		\node [style=none] (3)  at (0.0, -0.212) {$\iso_{A\oplus B}$};
		\node [style=none] (4)  at (-0.575, -0.462) {};
		\node [style=none] (5)  at (0.575, -0.462) {};
		\node [style=none] (6)  at (-0.45, -0.462) {};
		\node [style=none] (7)  at (0.45, -0.462) {};
		\node [style=none] (8)  at (0.0, -0.562) {...};
		\node [style=none] (9)  at (0.0, 0.038) {};
		\node [style=none] (10)  at (-0.25, 0.713) {};
		\node [style=none] (11)  at (0.25, 0.713) {};
		\node [style=none] (12)  at (-0.45, -0.713) {};
		\node [style=none] (13)  at (0.45, -0.713) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9.center);
		\draw [bend left] (0) to (10.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw [bend left] (11.center) to (0);
		\draw (12.center) to (6.center);
		\draw (13.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15)  at (1.025, -0.212) {};
		\node [style=none] (16)  at (0.125, -0.212) {};
		\node [style=none] (17)  at (0.575, -0.462) {$\iso_B$};
		\node [style=none] (18)  at (1.025, -0.713) {};
		\node [style=none] (19)  at (0.125, -0.713) {};
		\node [style=none] (20)  at (0.575, -0.212) {};
		\node [style=none] (21)  at (0.9, -0.713) {};
		\node [style=none] (22)  at (0.9, -0.963) {};
		\node [style=none] (23)  at (0.25, -0.713) {};
		\node [style=none] (24)  at (0.25, -0.963) {};
		\node [style=none] (25)  at (0.575, -0.838) {...};
		\node [style=plus] (26)  at (0.0, 0.088) {};
		\node [style=none] (28)  at (-0.55, -0.212) {};
		\node [style=none] (29)  at (-0.125, -0.212) {};
		\node [style=none] (30)  at (-1.025, -0.212) {};
		\node [style=none] (31)  at (-0.575, -0.462) {$\iso_A$};
		\node [style=none] (32)  at (-0.125, -0.713) {};
		\node [style=none] (33)  at (-1.025, -0.713) {};
		\node [style=none] (34)  at (-0.25, -0.713) {};
		\node [style=none] (35)  at (-0.25, -0.963) {};
		\node [style=none] (36)  at (-0.9, -0.713) {};
		\node [style=none] (37)  at (-0.9, -0.963) {};
		\node [style=none] (38)  at (-0.575, -0.838) {...};
		\node [style=contraction] (39)  at (0.0, 0.537) {};
		\node [style=none] (40)  at (-0.25, 0.963) {};
		\node [style=none] (41)  at (0.25, 0.963) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=0] (26) to (20.center);
		\draw [in=-180, out=90] (28.center) to (26);
		\draw (29.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (33.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [bend left] (39) to (40.center);
		\draw (39) to (26);
		\draw [bend left] (41.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43)  at (1.025, -0.212) {};
		\node [style=none] (44)  at (0.125, -0.212) {};
		\node [style=none] (45)  at (0.575, -0.462) {$\iso_B$};
		\node [style=none] (46)  at (1.025, -0.713) {};
		\node [style=none] (47)  at (0.125, -0.713) {};
		\node [style=none] (48)  at (0.575, -0.212) {};
		\node [style=none] (49)  at (0.9, -0.713) {};
		\node [style=none] (50)  at (0.9, -0.963) {};
		\node [style=none] (51)  at (0.25, -0.713) {};
		\node [style=none] (52)  at (0.25, -0.963) {};
		\node [style=none] (53)  at (0.575, -0.838) {...};
		\node [style=none] (55)  at (-0.55, -0.212) {};
		\node [style=none] (56)  at (-0.125, -0.212) {};
		\node [style=none] (57)  at (-1.025, -0.212) {};
		\node [style=none] (58)  at (-0.575, -0.462) {$\iso_A$};
		\node [style=none] (59)  at (-0.125, -0.713) {};
		\node [style=none] (60)  at (-1.025, -0.713) {};
		\node [style=none] (61)  at (-0.25, -0.713) {};
		\node [style=none] (62)  at (-0.25, -0.963) {};
		\node [style=none] (63)  at (-0.9, -0.713) {};
		\node [style=none] (64)  at (-0.9, -0.963) {};
		\node [style=none] (65)  at (-0.575, -0.838) {...};
		\node [style=none] (67)  at (-0.475, 0.963) {};
		\node [style=none] (68)  at (0.525, 0.963) {};
		\node [style=plus] (69)  at (-0.475, 0.537) {};
		\node [style=contraction] (70)  at (-0.475, 0.088) {};
		\node [style=plus] (71)  at (0.525, 0.537) {};
		\node [style=contraction] (72)  at (0.525, 0.088) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (44.center);
		\draw (46.center) to (43.center);
		\draw (47.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (56.center);
		\draw (60.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (69) to (67.center);
		\draw (70) to (69);
		\draw (70) to (55.center);
		\draw (70) to (71);
		\draw (71) to (68.center);
		\draw (72) to (71);
		\draw (72) to (48.center);
		\draw (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102)  at (-0.125, 0.412) {};
		\node [style=none] (103)  at (-1.025, 0.412) {};
		\node [style=none] (104)  at (-0.575, 0.163) {$\iso_B$};
		\node [style=none] (105)  at (-0.125, -0.087) {};
		\node [style=none] (106)  at (-1.025, -0.087) {};
		\node [style=none] (107)  at (-0.575, 0.412) {};
		\node [style=none] (108)  at (-0.25, -0.087) {};
		\node [style=none] (110)  at (-0.9, -0.087) {};
		\node [style=none] (112)  at (-0.375, -0.212) {...};
		\node [style=plus] (113)  at (-1.15, 0.713) {};
		\node [style=none] (114)  at (-1.7, 0.412) {};
		\node [style=none] (115)  at (-1.275, 0.412) {};
		\node [style=none] (116)  at (-2.175, 0.412) {};
		\node [style=none] (117)  at (-1.725, 0.163) {$\iso_A$};
		\node [style=none] (118)  at (-1.275, -0.087) {};
		\node [style=none] (119)  at (-2.175, -0.087) {};
		\node [style=none] (120)  at (-1.4, -0.087) {};
		\node [style=none] (122)  at (-2.05, -0.087) {};
		\node [style=none] (124)  at (-1.525, -0.212) {...};
		\node [style=none] (126)  at (2.175, 0.412) {};
		\node [style=none] (127)  at (1.275, 0.412) {};
		\node [style=none] (128)  at (1.725, 0.163) {$\iso_B$};
		\node [style=none] (129)  at (2.175, -0.087) {};
		\node [style=none] (130)  at (1.275, -0.087) {};
		\node [style=none] (131)  at (1.725, 0.412) {};
		\node [style=none] (132)  at (2.05, -0.087) {};
		\node [style=none] (134)  at (1.4, -0.087) {};
		\node [style=none] (136)  at (1.55, -0.212) {...};
		\node [style=plus] (137)  at (1.15, 0.713) {};
		\node [style=none] (138)  at (0.6, 0.412) {};
		\node [style=none] (139)  at (1.025, 0.412) {};
		\node [style=none] (140)  at (0.125, 0.412) {};
		\node [style=none] (141)  at (0.575, 0.163) {$\iso_A$};
		\node [style=none] (142)  at (1.025, -0.087) {};
		\node [style=none] (143)  at (0.125, -0.087) {};
		\node [style=none] (144)  at (0.9, -0.087) {};
		\node [style=none] (146)  at (0.25, -0.087) {};
		\node [style=none] (148)  at (0.4, -0.212) {...};
		\node [style=none] (149)  at (-1.15, 1.087) {};
		\node [style=none] (150)  at (1.15, 1.087) {};
		\node [style=contraction] (151)  at (-1.075, -0.838) {};
		\node [style=none] (152)  at (-1.075, -1.087) {};
		\node [style=contraction] (153)  at (-0.325, -0.838) {};
		\node [style=none] (154)  at (-0.325, -1.087) {};
		\node [style=none] (155)  at (-0.7, -0.963) {...};
		\node [style=contraction] (156)  at (0.325, -0.838) {};
		\node [style=none] (157)  at (0.325, -1.087) {};
		\node [style=contraction] (158)  at (1.075, -0.838) {};
		\node [style=none] (159)  at (1.075, -1.087) {};
		\node [style=none] (160)  at (0.7, -0.963) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (103.center);
		\draw (105.center) to (102.center);
		\draw (106.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw [in=90, out=0] (113) to (107.center);
		\draw [in=-180, out=90] (114.center) to (113);
		\draw (115.center) to (116.center);
		\draw (118.center) to (115.center);
		\draw (119.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (126.center) to (127.center);
		\draw (129.center) to (126.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw [in=90, out=0] (137) to (131.center);
		\draw [in=-180, out=90] (138.center) to (137);
		\draw (139.center) to (140.center);
		\draw (142.center) to (139.center);
		\draw (143.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw (149.center) to (113);
		\draw (150.center) to (137);
		\draw (151) to (152.center);
		\draw (151) to (122.center);
		\draw (151) to (146.center);
		\draw (153) to (154.center);
		\draw (153) to (120.center);
		\draw (153) to (144.center);
		\draw (156) to (157.center);
		\draw (156) to (110.center);
		\draw (156) to (134.center);
		\draw (158) to (159.center);
		\draw (158) to (108.center);
		\draw (158) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161)  at (-0.7, 0.875) {};
		\node [style=none] (162)  at (-1.275, 0.625) {};
		\node [style=none] (163)  at (-0.125, 0.625) {};
		\node [style=none] (164)  at (-0.7, 0.375) {$\iso_{A\oplus B}$};
		\node [style=none] (165)  at (-1.275, 0.125) {};
		\node [style=none] (166)  at (-0.125, 0.125) {};
		\node [style=none] (167)  at (-1.15, 0.125) {};
		\node [style=none] (168)  at (-0.25, 0.125) {};
		\node [style=none] (169)  at (-0.7, 0.025) {...};
		\node [style=none] (170)  at (-0.7, 0.625) {};
		\node [style=none] (172)  at (0.7, 0.875) {};
		\node [style=none] (173)  at (0.125, 0.625) {};
		\node [style=none] (174)  at (1.275, 0.625) {};
		\node [style=none] (175)  at (0.7, 0.375) {$\iso_{A\oplus B}$};
		\node [style=none] (176)  at (0.125, 0.125) {};
		\node [style=none] (177)  at (1.275, 0.125) {};
		\node [style=none] (178)  at (0.25, 0.125) {};
		\node [style=none] (179)  at (1.15, 0.125) {};
		\node [style=none] (180)  at (0.7, 0.025) {...};
		\node [style=none] (181)  at (0.7, 0.625) {};
		\node [style=contraction] (182)  at (-0.375, -0.625) {};
		\node [style=none] (183)  at (-0.375, -0.875) {};
		\node [style=contraction] (184)  at (0.375, -0.625) {};
		\node [style=none] (185)  at (0.375, -0.875) {};
		\node [style=none] (186)  at (0.0, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (161.center) to (170.center);
		\draw (162.center) to (163.center);
		\draw (165.center) to (162.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (172.center) to (181.center);
		\draw (173.center) to (174.center);
		\draw (176.center) to (173.center);
		\draw (177.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (182) to (183.center);
		\draw (182) to (167.center);
		\draw (182) to (178.center);
		\draw (184) to (185.center);
		\draw (184) to (179.center);
		\draw (184) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161)  at (-0.7, 0.875) {};
		\node [style=none] (162)  at (-1.275, 0.625) {};
		\node [style=none] (163)  at (-0.125, 0.625) {};
		\node [style=none] (164)  at (-0.7, 0.375) {$\iso_{\beta\oplus\gamma}$};
		\node [style=none] (165)  at (-1.275, 0.125) {};
		\node [style=none] (166)  at (-0.125, 0.125) {};
		\node [style=none] (167)  at (-1.15, 0.125) {};
		\node [style=none] (168)  at (-0.25, 0.125) {};
		\node [style=none] (169)  at (-0.7, 0.025) {...};
		\node [style=none] (170)  at (-0.7, 0.625) {};
		\node [style=none] (172)  at (0.7, 0.875) {};
		\node [style=none] (173)  at (0.125, 0.625) {};
		\node [style=none] (174)  at (1.275, 0.625) {};
		\node [style=none] (175)  at (0.7, 0.375) {$\iso_{\beta\oplus\gamma}$};
		\node [style=none] (176)  at (0.125, 0.125) {};
		\node [style=none] (177)  at (1.275, 0.125) {};
		\node [style=none] (178)  at (0.25, 0.125) {};
		\node [style=none] (179)  at (1.15, 0.125) {};
		\node [style=none] (180)  at (0.7, 0.025) {...};
		\node [style=none] (181)  at (0.7, 0.625) {};
		\node [style=contraction] (182)  at (-0.375, -0.625) {};
		\node [style=none] (183)  at (-0.375, -0.875) {};
		\node [style=contraction] (184)  at (0.375, -0.625) {};
		\node [style=none] (185)  at (0.375, -0.875) {};
		\node [style=none] (186)  at (0.0, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (161.center) to (170.center);
		\draw (162.center) to (163.center);
		\draw (165.center) to (162.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (172.center) to (181.center);
		\draw (173.center) to (174.center);
		\draw (176.center) to (173.center);
		\draw (177.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (182) to (183.center);
		\draw (182) to (167.center);
		\draw (182) to (178.center);
		\draw (184) to (185.center);
		\draw (184) to (179.center);
		\draw (184) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-otimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1.075, 0.325) {};
		\node [style=none] (1) at (0.5, 0.075) {};
		\node [style=none] (2) at (1.65, 0.075) {};
		\node [style=none] (3) at (1.075, -0.175) {$\iso_{A\otimes B}$};
		\node [style=none] (4) at (0.5, -0.425) {};
		\node [style=none] (5) at (1.65, -0.425) {};
		\node [style=none] (6) at (0.625, -0.425) {};
		\node [style=none] (7) at (1.525, -0.425) {};
		\node [style=none] (8) at (1.075, -0.525) {...};
		\node [style=none] (9) at (1.075, 0.075) {};
		\node [style=none] (10) at (0.825, 0.75) {};
		\node [style=none] (11) at (1.325, 0.75) {};
		\node [style=none] (12) at (0.625, -0.675) {};
		\node [style=none] (13) at (1.525, -0.675) {};
		\node [style=none] (14) at (2.075, 0) {$=$};
		\node [style=none] (15) at (2.575, 0.325) {};
		\node [style=none] (16) at (3.475, 0.325) {};
		\node [style=none] (17) at (3.025, 0.075) {$\iso_A$};
		\node [style=none] (18) at (2.575, -0.175) {};
		\node [style=none] (19) at (3.475, -0.175) {};
		\node [style=none] (20) at (3.025, 0.325) {};
		\node [style=none] (21) at (2.7, -0.175) {};
		\node [style=small-contraction] (22) at (2.7, -0.425) {};
		\node [style=none] (23) at (3.35, -0.175) {};
		\node [style=small-contraction] (24) at (3.35, -0.425) {};
		\node [style=none] (25) at (3.025, -0.3) {...};
		\node [style=none] (26) at (4.15, 0.325) {};
		\node [style=none] (27) at (3.725, 0.325) {};
		\node [style=none] (28) at (4.625, 0.325) {};
		\node [style=none] (29) at (4.175, 0.075) {$\iso_ B$};
		\node [style=none] (30) at (3.725, -0.175) {};
		\node [style=none] (31) at (4.625, -0.175) {};
		\node [style=none] (32) at (3.85, -0.175) {};
		\node [style=small-contraction] (33) at (3.85, -0.425) {};
		\node [style=none] (34) at (4.5, -0.175) {};
		\node [style=small-contraction] (35) at (4.5, -0.425) {};
		\node [style=none] (36) at (4.175, -0.3) {...};
		\node [style=dot] (37) at (2.8, -1.175) {};
		\node [style=none] (38) at (2.8, -1.425) {};
		\node [style=dot] (39) at (3.2, -1.175) {};
		\node [style=none] (40) at (3.2, -1.425) {};
		\node [style=none] (41) at (3, -1.3) {...};
		\node [style=dot] (42) at (3.975, -1.175) {};
		\node [style=none] (43) at (3.975, -1.425) {};
		\node [style=dot] (44) at (4.375, -1.175) {};
		\node [style=none] (45) at (4.375, -1.425) {};
		\node [style=none] (46) at (4.175, -1.3) {...};
		\node [style=none] (47) at (3.6, -1.3) {...};
		\node [style=tensor] (48) at (3.6, 0.75) {};
		\node [style=contraction] (49) at (3.6, 1.15) {};
		\node [style=none] (50) at (3.35, 1.575) {};
		\node [style=none] (51) at (3.85, 1.575) {};
		\node [style=none] (52) at (5.125, 0) {$=$};
		\node [style=none] (53) at (5.625, 0.325) {};
		\node [style=none] (54) at (6.525, 0.325) {};
		\node [style=none] (55) at (6.075, 0.075) {$\iso_A$};
		\node [style=none] (56) at (5.625, -0.175) {};
		\node [style=none] (57) at (6.525, -0.175) {};
		\node [style=none] (58) at (6.075, 0.325) {};
		\node [style=none] (59) at (5.75, -0.175) {};
		\node [style=small-contraction] (60) at (5.75, -0.425) {};
		\node [style=none] (61) at (6.4, -0.175) {};
		\node [style=small-contraction] (62) at (6.4, -0.425) {};
		\node [style=none] (63) at (6.075, -0.3) {...};
		\node [style=none] (64) at (7.2, 0.325) {};
		\node [style=none] (65) at (6.775, 0.325) {};
		\node [style=none] (66) at (7.675, 0.325) {};
		\node [style=none] (67) at (7.225, 0.075) {$\iso_ B$};
		\node [style=none] (68) at (6.775, -0.175) {};
		\node [style=none] (69) at (7.675, -0.175) {};
		\node [style=none] (70) at (6.9, -0.175) {};
		\node [style=small-contraction] (71) at (6.9, -0.425) {};
		\node [style=none] (72) at (7.55, -0.175) {};
		\node [style=small-contraction] (73) at (7.55, -0.425) {};
		\node [style=none] (74) at (7.225, -0.3) {...};
		\node [style=dot] (75) at (5.85, -1.175) {};
		\node [style=none] (76) at (5.85, -1.425) {};
		\node [style=dot] (77) at (6.25, -1.175) {};
		\node [style=none] (78) at (6.25, -1.425) {};
		\node [style=none] (79) at (6.05, -1.3) {...};
		\node [style=dot] (80) at (7.025, -1.175) {};
		\node [style=none] (81) at (7.025, -1.425) {};
		\node [style=dot] (82) at (7.425, -1.175) {};
		\node [style=none] (83) at (7.425, -1.425) {};
		\node [style=none] (84) at (7.225, -1.3) {...};
		\node [style=none] (85) at (6.65, -1.3) {...};
		\node [style=none] (88) at (6.1, 1.55) {};
		\node [style=none] (89) at (7.175, 1.55) {};
		\node [style=tensor] (90) at (6.1, 1.15) {};
		\node [style=contraction] (91) at (6.1, 0.75) {};
		\node [style=tensor] (92) at (7.175, 1.15) {};
		\node [style=contraction] (93) at (7.175, 0.75) {};
		\node [style=none] (94) at (8.175, 0) {$=$};
		\node [style=none] (95) at (8.675, 1.075) {};
		\node [style=none] (96) at (9.575, 1.075) {};
		\node [style=none] (97) at (9.125, 0.825) {$\iso_A$};
		\node [style=none] (98) at (8.675, 0.575) {};
		\node [style=none] (99) at (9.575, 0.575) {};
		\node [style=none] (100) at (9.125, 1.075) {};
		\node [style=none] (101) at (8.8, 0.575) {};
		\node [style=small-contraction] (102) at (9.55, -0.675) {};
		\node [style=none] (103) at (9.45, 0.575) {};
		\node [style=small-contraction] (104) at (10.2, -0.675) {};
		\node [style=none] (105) at (9.125, 0.45) {...};
		\node [style=none] (106) at (10.25, 1.075) {};
		\node [style=none] (107) at (9.825, 1.075) {};
		\node [style=none] (108) at (10.725, 1.075) {};
		\node [style=none] (109) at (10.275, 0.825) {$\iso_ B$};
		\node [style=none] (110) at (9.825, 0.575) {};
		\node [style=none] (111) at (10.725, 0.575) {};
		\node [style=none] (112) at (9.95, 0.575) {};
		\node [style=small-contraction] (113) at (11.2, -0.675) {};
		\node [style=none] (114) at (10.6, 0.575) {};
		\node [style=small-contraction] (115) at (11.85, -0.675) {};
		\node [style=none] (116) at (10.275, 0.45) {...};
		\node [style=dot] (117) at (9.4, -1.425) {};
		\node [style=none] (118) at (9.4, -1.675) {};
		\node [style=dot] (119) at (10.3, -1.425) {};
		\node [style=none] (120) at (10.3, -1.675) {};
		\node [style=none] (121) at (9.85, -1.55) {...};
		\node [style=dot] (122) at (11.075, -1.425) {};
		\node [style=none] (123) at (11.075, -1.675) {};
		\node [style=dot] (124) at (11.975, -1.425) {};
		\node [style=none] (125) at (11.975, -1.675) {};
		\node [style=none] (126) at (11.525, -1.55) {...};
		\node [style=none] (127) at (10.7, -1.55) {...};
		\node [style=none] (128) at (9.65, 2.05) {};
		\node [style=none] (129) at (11.975, 2.05) {};
		\node [style=tensor] (130) at (9.65, 1.65) {};
		\node [style=tensor] (132) at (11.975, 1.65) {};
		\node [style=none] (133) at (10.975, 1.075) {};
		\node [style=none] (134) at (11.875, 1.075) {};
		\node [style=none] (135) at (11.425, 0.825) {$\iso_A$};
		\node [style=none] (136) at (10.975, 0.575) {};
		\node [style=none] (137) at (11.875, 0.575) {};
		\node [style=none] (138) at (11.425, 1.075) {};
		\node [style=none] (139) at (11.1, 0.575) {};
		\node [style=none] (140) at (11.75, 0.575) {};
		\node [style=none] (141) at (12.55, 1.075) {};
		\node [style=none] (142) at (12.125, 1.075) {};
		\node [style=none] (143) at (13.025, 1.075) {};
		\node [style=none] (144) at (12.575, 0.825) {$\iso_ B$};
		\node [style=none] (145) at (12.125, 0.575) {};
		\node [style=none] (146) at (13.025, 0.575) {};
		\node [style=none] (147) at (12.25, 0.575) {};
		\node [style=none] (148) at (12.9, 0.575) {};
		\node [style=small-contraction] (149) at (9.55, -0.175) {};
		\node [style=small-contraction] (150) at (10.2, -0.175) {};
		\node [style=small-contraction] (151) at (11.2, -0.175) {};
		\node [style=small-contraction] (152) at (11.85, -0.175) {};
		\node [style=none] (153) at (13.525, 0) {$=$};
		\node [style=none] (154) at (14.025, 1.075) {};
		\node [style=none] (155) at (14.925, 1.075) {};
		\node [style=none] (156) at (14.475, 0.825) {$\iso_A$};
		\node [style=none] (157) at (14.025, 0.575) {};
		\node [style=none] (158) at (14.925, 0.575) {};
		\node [style=none] (159) at (14.475, 1.075) {};
		\node [style=none] (160) at (14.15, 0.575) {};
		\node [style=none] (162) at (14.8, 0.575) {};
		\node [style=none] (164) at (14.475, 0.45) {...};
		\node [style=none] (165) at (15.6, 1.075) {};
		\node [style=none] (166) at (15.175, 1.075) {};
		\node [style=none] (167) at (16.075, 1.075) {};
		\node [style=none] (168) at (15.625, 0.825) {$\iso_ B$};
		\node [style=none] (169) at (15.175, 0.575) {};
		\node [style=none] (170) at (16.075, 0.575) {};
		\node [style=none] (171) at (15.3, 0.575) {};
		\node [style=none] (173) at (15.95, 0.575) {};
		\node [style=none] (175) at (15.625, 0.45) {...};
		\node [style=dot] (176) at (14.5, -1.425) {};
		\node [style=none] (177) at (14.5, -1.675) {};
		\node [style=dot] (178) at (15.65, -1.425) {};
		\node [style=none] (179) at (15.65, -1.675) {};
		\node [style=none] (180) at (15.2, -1.55) {...};
		\node [style=dot] (181) at (16.675, -1.425) {};
		\node [style=none] (182) at (16.675, -1.675) {};
		\node [style=dot] (183) at (17.575, -1.425) {};
		\node [style=none] (184) at (17.575, -1.675) {};
		\node [style=none] (185) at (17.125, -1.55) {...};
		\node [style=none] (186) at (16.05, -1.55) {...};
		\node [style=none] (187) at (15, 2.05) {};
		\node [style=none] (188) at (17.325, 2.05) {};
		\node [style=tensor] (189) at (15, 1.65) {};
		\node [style=tensor] (190) at (17.325, 1.65) {};
		\node [style=none] (191) at (16.325, 1.075) {};
		\node [style=none] (192) at (17.225, 1.075) {};
		\node [style=none] (193) at (16.775, 0.825) {$\iso_A$};
		\node [style=none] (194) at (16.325, 0.575) {};
		\node [style=none] (195) at (17.225, 0.575) {};
		\node [style=none] (196) at (16.775, 1.075) {};
		\node [style=none] (197) at (16.45, 0.575) {};
		\node [style=none] (198) at (17.1, 0.575) {};
		\node [style=none] (199) at (17.9, 1.075) {};
		\node [style=none] (200) at (17.475, 1.075) {};
		\node [style=none] (201) at (18.375, 1.075) {};
		\node [style=none] (202) at (17.925, 0.825) {$\iso_ B$};
		\node [style=none] (203) at (17.475, 0.575) {};
		\node [style=none] (204) at (18.375, 0.575) {};
		\node [style=none] (205) at (17.6, 0.575) {};
		\node [style=none] (206) at (18.25, 0.575) {};
		\node [style=small-contraction] (211) at (14.125, -1.175) {};
		\node [style=small-contraction] (212) at (14.125, 0.075) {};
		\node [style=small-contraction] (213) at (15.375, -1.175) {};
		\node [style=small-contraction] (214) at (16.375, 0.075) {};
		\node [style=small-contraction] (215) at (16.375, -1.175) {};
		\node [style=small-contraction] (216) at (14.875, 0.075) {};
		\node [style=small-contraction] (217) at (17.375, -1.175) {};
		\node [style=small-contraction] (218) at (17.125, 0.075) {};
		\node [style=small-contraction] (219) at (14.875, -1.175) {};
		\node [style=small-contraction] (220) at (15.375, 0.075) {};
		\node [style=small-contraction] (221) at (16.875, -1.175) {};
		\node [style=small-contraction] (222) at (17.625, 0.075) {};
		\node [style=small-contraction] (223) at (15.875, -1.175) {};
		\node [style=small-contraction] (224) at (15.875, 0.075) {};
		\node [style=small-contraction] (225) at (17.875, -1.175) {};
		\node [style=small-contraction] (226) at (18.125, 0.075) {};
		\node [style=none] (227) at (18.875, 0) {$=$};
		\node [style=none] (228) at (19.375, 1.075) {};
		\node [style=none] (229) at (20.275, 1.075) {};
		\node [style=none] (230) at (19.825, 0.825) {$\iso_A$};
		\node [style=none] (231) at (19.375, 0.575) {};
		\node [style=none] (232) at (20.275, 0.575) {};
		\node [style=none] (233) at (19.825, 1.075) {};
		\node [style=none] (234) at (19.5, 0.575) {};
		\node [style=none] (235) at (20.15, 0.575) {};
		\node [style=none] (236) at (19.825, 0.45) {...};
		\node [style=none] (237) at (20.95, 1.075) {};
		\node [style=none] (238) at (20.525, 1.075) {};
		\node [style=none] (239) at (21.425, 1.075) {};
		\node [style=none] (240) at (20.975, 0.825) {$\iso_ B$};
		\node [style=none] (241) at (20.525, 0.575) {};
		\node [style=none] (242) at (21.425, 0.575) {};
		\node [style=none] (243) at (20.65, 0.575) {};
		\node [style=none] (244) at (21.3, 0.575) {};
		\node [style=none] (245) at (20.975, 0.45) {...};
		\node [style=small-contraction] (246) at (19.85, -1.425) {};
		\node [style=none] (247) at (19.85, -1.675) {};
		\node [style=small-contraction] (248) at (21, -1.425) {};
		\node [style=none] (249) at (21, -1.675) {};
		\node [style=none] (250) at (20.55, -1.55) {...};
		\node [style=small-contraction] (251) at (22.025, -1.425) {};
		\node [style=none] (252) at (22.025, -1.675) {};
		\node [style=small-contraction] (253) at (22.925, -1.425) {};
		\node [style=none] (254) at (22.925, -1.675) {};
		\node [style=none] (255) at (22.475, -1.55) {...};
		\node [style=none] (256) at (21.4, -1.55) {...};
		\node [style=none] (257) at (20.35, 2.05) {};
		\node [style=none] (258) at (22.675, 2.05) {};
		\node [style=tensor] (259) at (20.35, 1.65) {};
		\node [style=tensor] (260) at (22.675, 1.65) {};
		\node [style=none] (261) at (21.675, 1.075) {};
		\node [style=none] (262) at (22.575, 1.075) {};
		\node [style=none] (263) at (22.125, 0.825) {$\iso_A$};
		\node [style=none] (264) at (21.675, 0.575) {};
		\node [style=none] (265) at (22.575, 0.575) {};
		\node [style=none] (266) at (22.125, 1.075) {};
		\node [style=none] (267) at (21.8, 0.575) {};
		\node [style=none] (268) at (22.45, 0.575) {};
		\node [style=none] (269) at (23.25, 1.075) {};
		\node [style=none] (270) at (22.825, 1.075) {};
		\node [style=none] (271) at (23.725, 1.075) {};
		\node [style=none] (272) at (23.275, 0.825) {$\iso_ B$};
		\node [style=none] (273) at (22.825, 0.575) {};
		\node [style=none] (274) at (23.725, 0.575) {};
		\node [style=none] (275) at (22.95, 0.575) {};
		\node [style=none] (276) at (23.6, 0.575) {};
		\node [style=dot] (277) at (19.475, -1.175) {};
		\node [style=small-contraction] (278) at (19.475, 0.075) {};
		\node [style=dot] (279) at (20.725, -1.175) {};
		\node [style=small-contraction] (280) at (21.725, 0.075) {};
		\node [style=dot] (281) at (21.725, -1.175) {};
		\node [style=small-contraction] (282) at (20.225, 0.075) {};
		\node [style=dot] (283) at (22.725, -1.175) {};
		\node [style=small-contraction] (284) at (22.475, 0.075) {};
		\node [style=dot] (285) at (20.225, -1.175) {};
		\node [style=small-contraction] (286) at (20.725, 0.075) {};
		\node [style=dot] (287) at (22.225, -1.175) {};
		\node [style=small-contraction] (288) at (22.975, 0.075) {};
		\node [style=dot] (289) at (21.225, -1.175) {};
		\node [style=small-contraction] (290) at (21.225, 0.075) {};
		\node [style=dot] (291) at (23.225, -1.175) {};
		\node [style=small-contraction] (292) at (23.475, 0.075) {};
		\node [style=none] (293) at (23.975, 0) {$=$};
		\node [style=none] (294) at (24.475, 1.075) {};
		\node [style=none] (295) at (25.375, 1.075) {};
		\node [style=none] (296) at (24.925, 0.825) {$\iso_A$};
		\node [style=none] (297) at (24.475, 0.575) {};
		\node [style=none] (298) at (25.375, 0.575) {};
		\node [style=none] (299) at (24.925, 1.075) {};
		\node [style=none] (300) at (24.6, 0.575) {};
		\node [style=none] (301) at (25.25, 0.575) {};
		\node [style=none] (302) at (24.925, 0.45) {...};
		\node [style=none] (303) at (26.05, 1.075) {};
		\node [style=none] (304) at (25.625, 1.075) {};
		\node [style=none] (305) at (26.525, 1.075) {};
		\node [style=none] (306) at (26.075, 0.825) {$\iso_ B$};
		\node [style=none] (307) at (25.625, 0.575) {};
		\node [style=none] (308) at (26.525, 0.575) {};
		\node [style=none] (309) at (25.75, 0.575) {};
		\node [style=none] (310) at (26.4, 0.575) {};
		\node [style=none] (311) at (26.075, 0.45) {...};
		\node [style=small-contraction] (312) at (24.95, -1.425) {};
		\node [style=none] (313) at (24.95, -1.675) {};
		\node [style=small-contraction] (314) at (26.1, -1.425) {};
		\node [style=none] (315) at (26.1, -1.675) {};
		\node [style=none] (316) at (25.65, -1.55) {...};
		\node [style=small-contraction] (317) at (27.125, -1.425) {};
		\node [style=none] (318) at (27.125, -1.675) {};
		\node [style=small-contraction] (319) at (28.025, -1.425) {};
		\node [style=none] (320) at (28.025, -1.675) {};
		\node [style=none] (321) at (27.575, -1.55) {...};
		\node [style=none] (322) at (26.5, -1.55) {...};
		\node [style=none] (323) at (25.45, 2.05) {};
		\node [style=none] (324) at (27.775, 2.05) {};
		\node [style=tensor] (325) at (25.45, 1.65) {};
		\node [style=tensor] (326) at (27.775, 1.65) {};
		\node [style=none] (327) at (26.775, 1.075) {};
		\node [style=none] (328) at (27.675, 1.075) {};
		\node [style=none] (329) at (27.225, 0.825) {$\iso_A$};
		\node [style=none] (330) at (26.775, 0.575) {};
		\node [style=none] (331) at (27.675, 0.575) {};
		\node [style=none] (332) at (27.225, 1.075) {};
		\node [style=none] (333) at (26.9, 0.575) {};
		\node [style=none] (334) at (27.55, 0.575) {};
		\node [style=none] (335) at (28.35, 1.075) {};
		\node [style=none] (336) at (27.925, 1.075) {};
		\node [style=none] (337) at (28.825, 1.075) {};
		\node [style=none] (338) at (28.375, 0.825) {$\iso_ B$};
		\node [style=none] (339) at (27.925, 0.575) {};
		\node [style=none] (340) at (28.825, 0.575) {};
		\node [style=none] (341) at (28.05, 0.575) {};
		\node [style=none] (342) at (28.7, 0.575) {};
		\node [style=dot] (343) at (24.575, -0.675) {};
		\node [style=small-contraction] (344) at (24.575, 0.075) {};
		\node [style=dot] (345) at (25.075, -0.675) {};
		\node [style=small-contraction] (346) at (26.825, 0.075) {};
		\node [style=dot] (347) at (25.825, -0.675) {};
		\node [style=small-contraction] (348) at (25.225, 0.075) {};
		\node [style=dot] (349) at (26.325, -0.675) {};
		\node [style=small-contraction] (350) at (27.5, 0.075) {};
		\node [style=dot] (351) at (26.825, -0.675) {};
		\node [style=small-contraction] (352) at (25.825, 0.075) {};
		\node [style=dot] (353) at (28.075, -0.675) {};
		\node [style=small-contraction] (354) at (28.075, 0.075) {};
		\node [style=dot] (355) at (27.325, -0.675) {};
		\node [style=small-contraction] (356) at (26.325, 0.075) {};
		\node [style=dot] (357) at (28.575, -0.675) {};
		\node [style=small-contraction] (358) at (28.575, 0.075) {};
		\node [style=none] (359) at (27.225, 0.45) {...};
		\node [style=none] (360) at (28.375, 0.45) {...};
		\node [style=none] (361) at (22.125, 0.45) {...};
		\node [style=none] (362) at (23.275, 0.45) {...};
		\node [style=none] (363) at (16.775, 0.45) {...};
		\node [style=none] (364) at (17.925, 0.45) {...};
		\node [style=none] (365) at (30.35, 1.075) {};
		\node [style=none] (366) at (29.775, 0.825) {};
		\node [style=none] (367) at (30.925, 0.825) {};
		\node [style=none] (368) at (30.35, 0.575) {$\iso_{A\otimes B}$};
		\node [style=none] (369) at (29.775, 0.325) {};
		\node [style=none] (370) at (30.925, 0.325) {};
		\node [style=none] (371) at (29.9, 0.325) {};
		\node [style=none] (372) at (30.8, 0.325) {};
		\node [style=none] (373) at (30.35, 0.225) {...};
		\node [style=none] (374) at (30.35, 0.825) {};
		\node [style=none] (375) at (29.325, 0) {$=$};
		\node [style=none] (376) at (31.75, 1.075) {};
		\node [style=none] (377) at (31.175, 0.825) {};
		\node [style=none] (378) at (32.325, 0.825) {};
		\node [style=none] (379) at (31.75, 0.575) {$\iso_{A\otimes B}$};
		\node [style=none] (380) at (31.175, 0.325) {};
		\node [style=none] (381) at (32.325, 0.325) {};
		\node [style=none] (382) at (31.3, 0.325) {};
		\node [style=none] (383) at (32.2, 0.325) {};
		\node [style=none] (384) at (31.75, 0.225) {...};
		\node [style=none] (385) at (31.75, 0.825) {};
		\node [style=contraction] (386) at (30.675, -0.425) {};
		\node [style=none] (387) at (30.675, -0.675) {};
		\node [style=contraction] (388) at (31.425, -0.425) {};
		\node [style=none] (389) at (31.425, -0.675) {};
		\node [style=none] (390) at (31.05, -0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (0) to (9.center);
		\draw [bend left] (11.center) to (0);
		\draw [bend left] (0) to (10.center);
		\draw (12.center) to (6.center);
		\draw (13.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (22) to (21.center);
		\draw (24) to (23.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33) to (32.center);
		\draw (35) to (34.center);
		\draw (38.center) to (37);
		\draw (40.center) to (39);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw (22) to (37);
		\draw (22) to (39);
		\draw (24) to (42);
		\draw (24) to (44);
		\draw (33) to (37);
		\draw (33) to (42);
		\draw (39) to (35);
		\draw (35) to (44);
		\draw [in=90, out=180] (48) to (20.center);
		\draw [in=90, out=0] (48) to (26.center);
		\draw [bend left] (51.center) to (49);
		\draw [bend left] (49) to (50.center);
		\draw (49) to (48);
		\draw (56.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (57.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60) to (59.center);
		\draw (62) to (61.center);
		\draw (68.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (69.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (71) to (70.center);
		\draw (73) to (72.center);
		\draw (76.center) to (75);
		\draw (78.center) to (77);
		\draw (81.center) to (80);
		\draw (83.center) to (82);
		\draw (60) to (75);
		\draw (60) to (77);
		\draw (62) to (80);
		\draw (62) to (82);
		\draw (71) to (75);
		\draw (71) to (80);
		\draw (77) to (73);
		\draw (73) to (82);
		\draw (91) to (90);
		\draw (93) to (92);
		\draw (88.center) to (90);
		\draw (90) to (93);
		\draw (92) to (91);
		\draw (91) to (58.center);
		\draw (93) to (64.center);
		\draw (89.center) to (92);
		\draw (98.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (99.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (110.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (111.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (118.center) to (117);
		\draw (120.center) to (119);
		\draw (123.center) to (122);
		\draw (125.center) to (124);
		\draw (102) to (117);
		\draw (102) to (119);
		\draw (104) to (122);
		\draw (104) to (124);
		\draw (113) to (117);
		\draw (113) to (122);
		\draw (119) to (115);
		\draw (115) to (124);
		\draw (128.center) to (130);
		\draw (129.center) to (132);
		\draw (136.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (145.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (130) to (100.center);
		\draw (130) to (106.center);
		\draw (132) to (138.center);
		\draw (132) to (141.center);
		\draw (149) to (102);
		\draw (150) to (104);
		\draw (151) to (113);
		\draw (152) to (115);
		\draw (101.center) to (149);
		\draw (149) to (139.center);
		\draw (103.center) to (150);
		\draw (150) to (140.center);
		\draw (151) to (112.center);
		\draw (151) to (147.center);
		\draw (152) to (114.center);
		\draw (152) to (148.center);
		\draw (157.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (158.center) to (155.center);
		\draw (158.center) to (157.center);
		\draw (169.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (170.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw (177.center) to (176);
		\draw (179.center) to (178);
		\draw (182.center) to (181);
		\draw (184.center) to (183);
		\draw (187.center) to (189);
		\draw (188.center) to (190);
		\draw (194.center) to (191.center);
		\draw (191.center) to (192.center);
		\draw (195.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw (203.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (204.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw (189) to (159.center);
		\draw (189) to (165.center);
		\draw (190) to (196.center);
		\draw (190) to (199.center);
		\draw (212) to (211);
		\draw (214) to (213);
		\draw (213) to (212);
		\draw (214) to (211);
		\draw (212) to (160.center);
		\draw (211) to (176);
		\draw (178) to (213);
		\draw (214) to (197.center);
		\draw (216) to (215);
		\draw (218) to (217);
		\draw (217) to (216);
		\draw (218) to (215);
		\draw (216) to (162.center);
		\draw (215) to (181);
		\draw (217) to (183);
		\draw (218) to (198.center);
		\draw (220) to (219);
		\draw (222) to (221);
		\draw (221) to (220);
		\draw (222) to (219);
		\draw (220) to (171.center);
		\draw (219) to (176);
		\draw (221) to (181);
		\draw (222) to (205.center);
		\draw (224) to (223);
		\draw (226) to (225);
		\draw (225) to (224);
		\draw (226) to (223);
		\draw (224) to (173.center);
		\draw (226) to (206.center);
		\draw (223) to (178);
		\draw (225) to (183);
		\draw (231.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (232.center) to (229.center);
		\draw (232.center) to (231.center);
		\draw (241.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (242.center) to (239.center);
		\draw (242.center) to (241.center);
		\draw (247.center) to (246);
		\draw (249.center) to (248);
		\draw (252.center) to (251);
		\draw (254.center) to (253);
		\draw (257.center) to (259);
		\draw (258.center) to (260);
		\draw (264.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (265.center) to (262.center);
		\draw (265.center) to (264.center);
		\draw (273.center) to (270.center);
		\draw (270.center) to (271.center);
		\draw (274.center) to (271.center);
		\draw (274.center) to (273.center);
		\draw (259) to (233.center);
		\draw (259) to (237.center);
		\draw (260) to (266.center);
		\draw (260) to (269.center);
		\draw (278) to (277);
		\draw (279) to (278);
		\draw (278) to (234.center);
		\draw (277) to (246);
		\draw (248) to (279);
		\draw (280) to (267.center);
		\draw (282) to (281);
		\draw (283) to (282);
		\draw (282) to (235.center);
		\draw (281) to (251);
		\draw (283) to (253);
		\draw (284) to (268.center);
		\draw (288) to (287);
		\draw (288) to (285);
		\draw (286) to (243.center);
		\draw (285) to (246);
		\draw (287) to (251);
		\draw (288) to (275.center);
		\draw (292) to (291);
		\draw (292) to (289);
		\draw (290) to (244.center);
		\draw (292) to (276.center);
		\draw (289) to (248);
		\draw (291) to (253);
		\draw (286) to (277);
		\draw (285) to (280);
		\draw (279) to (290);
		\draw (289) to (280);
		\draw (281) to (286);
		\draw (287) to (284);
		\draw (291) to (284);
		\draw (283) to (290);
		\draw (297.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (298.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (307.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (308.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (313.center) to (312);
		\draw (315.center) to (314);
		\draw (318.center) to (317);
		\draw (320.center) to (319);
		\draw (323.center) to (325);
		\draw (324.center) to (326);
		\draw (330.center) to (327.center);
		\draw (327.center) to (328.center);
		\draw (331.center) to (328.center);
		\draw (331.center) to (330.center);
		\draw (339.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (340.center) to (337.center);
		\draw (340.center) to (339.center);
		\draw (325) to (299.center);
		\draw (325) to (303.center);
		\draw (326) to (332.center);
		\draw (326) to (335.center);
		\draw (344) to (343);
		\draw (345) to (344);
		\draw (344) to (300.center);
		\draw (343) to (312);
		\draw (314) to (345);
		\draw (346) to (333.center);
		\draw (348) to (347);
		\draw (349) to (348);
		\draw (348) to (301.center);
		\draw (347) to (317);
		\draw (349) to (319);
		\draw (350) to (334.center);
		\draw (354) to (353);
		\draw (354) to (351);
		\draw (352) to (309.center);
		\draw (351) to (312);
		\draw (353) to (317);
		\draw (354) to (341.center);
		\draw (358) to (357);
		\draw (358) to (355);
		\draw (356) to (310.center);
		\draw (358) to (342.center);
		\draw (355) to (314);
		\draw (357) to (319);
		\draw (352) to (343);
		\draw (351) to (346);
		\draw (345) to (356);
		\draw (355) to (346);
		\draw (347) to (352);
		\draw (353) to (350);
		\draw (357) to (350);
		\draw (349) to (356);
		\draw (369.center) to (366.center);
		\draw (366.center) to (367.center);
		\draw (370.center) to (367.center);
		\draw (370.center) to (369.center);
		\draw (365.center) to (374.center);
		\draw (380.center) to (377.center);
		\draw (377.center) to (378.center);
		\draw (381.center) to (378.center);
		\draw (381.center) to (380.center);
		\draw (376.center) to (385.center);
		\draw (386) to (387.center);
		\draw (388) to (389.center);
		\draw (386) to (371.center);
		\draw (386) to (382.center);
		\draw (388) to (383.center);
		\draw (388) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0)  at (0.0, 0.288) {};
		\node [style=none] (1)  at (-0.575, 0.038) {};
		\node [style=none] (2)  at (0.575, 0.038) {};
		\node [style=none] (3)  at (0.0, -0.212) {$\iso_{A\otimes B}$};
		\node [style=none] (4)  at (-0.575, -0.462) {};
		\node [style=none] (5)  at (0.575, -0.462) {};
		\node [style=none] (6)  at (-0.45, -0.462) {};
		\node [style=none] (7)  at (0.45, -0.462) {};
		\node [style=none] (8)  at (0.0, -0.562) {...};
		\node [style=none] (9)  at (0.0, 0.038) {};
		\node [style=none] (10)  at (-0.25, 0.713) {};
		\node [style=none] (11)  at (0.25, 0.713) {};
		\node [style=none] (12)  at (-0.45, -0.713) {};
		\node [style=none] (13)  at (0.45, -0.713) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9.center);
		\draw [bend left] (0) to (10.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw [bend left] (11.center) to (0);
		\draw (12.center) to (6.center);
		\draw (13.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15)  at (-1.025, 0.25) {};
		\node [style=none] (16)  at (-0.125, 0.25) {};
		\node [style=none] (17)  at (-0.575, 0.0) {$\iso_A$};
		\node [style=none] (18)  at (-1.025, -0.25) {};
		\node [style=none] (19)  at (-0.125, -0.25) {};
		\node [style=none] (20)  at (-0.575, 0.25) {};
		\node [style=none] (21)  at (-0.9, -0.25) {};
		\node [style=small-contraction] (22)  at (-0.9, -0.5) {};
		\node [style=none] (23)  at (-0.25, -0.25) {};
		\node [style=small-contraction] (24)  at (-0.25, -0.5) {};
		\node [style=none] (25)  at (-0.575, -0.375) {...};
		\node [style=none] (26)  at (0.55, 0.25) {};
		\node [style=none] (27)  at (0.125, 0.25) {};
		\node [style=none] (28)  at (1.025, 0.25) {};
		\node [style=none] (29)  at (0.575, 0.0) {$\iso_ B$};
		\node [style=none] (30)  at (0.125, -0.25) {};
		\node [style=none] (31)  at (1.025, -0.25) {};
		\node [style=none] (32)  at (0.25, -0.25) {};
		\node [style=small-contraction] (33)  at (0.25, -0.5) {};
		\node [style=none] (34)  at (0.9, -0.25) {};
		\node [style=small-contraction] (35)  at (0.9, -0.5) {};
		\node [style=none] (36)  at (0.575, -0.375) {...};
		\node [style=dot] (37)  at (-0.8, -1.25) {};
		\node [style=none] (38)  at (-0.8, -1.5) {};
		\node [style=dot] (39)  at (-0.4, -1.25) {};
		\node [style=none] (40)  at (-0.4, -1.5) {};
		\node [style=none] (41)  at (-0.6, -1.375) {...};
		\node [style=dot] (42)  at (0.375, -1.25) {};
		\node [style=none] (43)  at (0.375, -1.5) {};
		\node [style=dot] (44)  at (0.775, -1.25) {};
		\node [style=none] (45)  at (0.775, -1.5) {};
		\node [style=none] (46)  at (0.575, -1.375) {...};
		\node [style=none] (47)  at (0.0, -1.375) {...};
		\node [style=tensor] (48)  at (0.0, 0.675) {};
		\node [style=contraction] (49)  at (0.0, 1.075) {};
		\node [style=none] (50)  at (-0.25, 1.5) {};
		\node [style=none] (51)  at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (22) to (21.center);
		\draw (22) to (37);
		\draw (22) to (39);
		\draw (24) to (23.center);
		\draw (24) to (42);
		\draw (24) to (44);
		\draw (27.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33) to (32.center);
		\draw (33) to (37);
		\draw (33) to (42);
		\draw (35) to (34.center);
		\draw (35) to (44);
		\draw (38.center) to (37);
		\draw (39) to (35);
		\draw (40.center) to (39);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw [in=90, out=180] (48) to (20.center);
		\draw [in=90, out=0] (48) to (26.center);
		\draw [bend left] (49) to (50.center);
		\draw (49) to (48);
		\draw [bend left] (51.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53)  at (-1.025, 0.263) {};
		\node [style=none] (54)  at (-0.125, 0.263) {};
		\node [style=none] (55)  at (-0.575, 0.012) {$\iso_A$};
		\node [style=none] (56)  at (-1.025, -0.237) {};
		\node [style=none] (57)  at (-0.125, -0.237) {};
		\node [style=none] (58)  at (-0.575, 0.263) {};
		\node [style=none] (59)  at (-0.9, -0.237) {};
		\node [style=small-contraction] (60)  at (-0.9, -0.487) {};
		\node [style=none] (61)  at (-0.25, -0.237) {};
		\node [style=small-contraction] (62)  at (-0.25, -0.487) {};
		\node [style=none] (63)  at (-0.575, -0.362) {...};
		\node [style=none] (64)  at (0.55, 0.263) {};
		\node [style=none] (65)  at (0.125, 0.263) {};
		\node [style=none] (66)  at (1.025, 0.263) {};
		\node [style=none] (67)  at (0.575, 0.012) {$\iso_ B$};
		\node [style=none] (68)  at (0.125, -0.237) {};
		\node [style=none] (69)  at (1.025, -0.237) {};
		\node [style=none] (70)  at (0.25, -0.237) {};
		\node [style=small-contraction] (71)  at (0.25, -0.487) {};
		\node [style=none] (72)  at (0.9, -0.237) {};
		\node [style=small-contraction] (73)  at (0.9, -0.487) {};
		\node [style=none] (74)  at (0.575, -0.362) {...};
		\node [style=dot] (75)  at (-0.8, -1.238) {};
		\node [style=none] (76)  at (-0.8, -1.488) {};
		\node [style=dot] (77)  at (-0.4, -1.238) {};
		\node [style=none] (78)  at (-0.4, -1.488) {};
		\node [style=none] (79)  at (-0.6, -1.363) {...};
		\node [style=dot] (80)  at (0.375, -1.238) {};
		\node [style=none] (81)  at (0.375, -1.488) {};
		\node [style=dot] (82)  at (0.775, -1.238) {};
		\node [style=none] (83)  at (0.775, -1.488) {};
		\node [style=none] (84)  at (0.575, -1.363) {...};
		\node [style=none] (85)  at (0.0, -1.363) {...};
		\node [style=none] (88)  at (-0.55, 1.488) {};
		\node [style=none] (89)  at (0.525, 1.488) {};
		\node [style=tensor] (90)  at (-0.55, 1.087) {};
		\node [style=contraction] (91)  at (-0.55, 0.688) {};
		\node [style=tensor] (92)  at (0.525, 1.087) {};
		\node [style=contraction] (93)  at (0.525, 0.688) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (56.center) to (53.center);
		\draw (57.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60) to (59.center);
		\draw (60) to (75);
		\draw (60) to (77);
		\draw (62) to (61.center);
		\draw (62) to (80);
		\draw (62) to (82);
		\draw (65.center) to (66.center);
		\draw (68.center) to (65.center);
		\draw (69.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (71) to (70.center);
		\draw (71) to (75);
		\draw (71) to (80);
		\draw (73) to (72.center);
		\draw (73) to (82);
		\draw (76.center) to (75);
		\draw (77) to (73);
		\draw (78.center) to (77);
		\draw (81.center) to (80);
		\draw (83.center) to (82);
		\draw (88.center) to (90);
		\draw (89.center) to (92);
		\draw (90) to (93);
		\draw (91) to (90);
		\draw (91) to (58.center);
		\draw (92) to (91);
		\draw (93) to (92);
		\draw (93) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95)  at (-2.175, 0.888) {};
		\node [style=none] (96)  at (-1.275, 0.888) {};
		\node [style=none] (97)  at (-1.725, 0.638) {$\iso_A$};
		\node [style=none] (98)  at (-2.175, 0.388) {};
		\node [style=none] (99)  at (-1.275, 0.388) {};
		\node [style=none] (100)  at (-1.725, 0.888) {};
		\node [style=none] (101)  at (-2.05, 0.388) {};
		\node [style=small-contraction] (102)  at (-1.3, -0.862) {};
		\node [style=none] (103)  at (-1.4, 0.388) {};
		\node [style=small-contraction] (104)  at (-0.65, -0.862) {};
		\node [style=none] (105)  at (-1.725, 0.263) {...};
		\node [style=none] (106)  at (-0.6, 0.888) {};
		\node [style=none] (107)  at (-1.025, 0.888) {};
		\node [style=none] (108)  at (-0.125, 0.888) {};
		\node [style=none] (109)  at (-0.575, 0.638) {$\iso_ B$};
		\node [style=none] (110)  at (-1.025, 0.388) {};
		\node [style=none] (111)  at (-0.125, 0.388) {};
		\node [style=none] (112)  at (-0.9, 0.388) {};
		\node [style=small-contraction] (113)  at (0.35, -0.862) {};
		\node [style=none] (114)  at (-0.25, 0.388) {};
		\node [style=small-contraction] (115)  at (1.0, -0.862) {};
		\node [style=none] (116)  at (-0.575, 0.263) {...};
		\node [style=dot] (117)  at (-1.45, -1.612) {};
		\node [style=none] (118)  at (-1.45, -1.862) {};
		\node [style=dot] (119)  at (-0.55, -1.612) {};
		\node [style=none] (120)  at (-0.55, -1.862) {};
		\node [style=none] (121)  at (-1.0, -1.737) {...};
		\node [style=dot] (122)  at (0.225, -1.612) {};
		\node [style=none] (123)  at (0.225, -1.862) {};
		\node [style=dot] (124)  at (1.125, -1.612) {};
		\node [style=none] (125)  at (1.125, -1.862) {};
		\node [style=none] (126)  at (0.675, -1.737) {...};
		\node [style=none] (127)  at (-0.15, -1.737) {...};
		\node [style=none] (128)  at (-1.2, 1.862) {};
		\node [style=none] (129)  at (1.125, 1.862) {};
		\node [style=tensor] (130)  at (-1.2, 1.462) {};
		\node [style=tensor] (132)  at (1.125, 1.462) {};
		\node [style=none] (133)  at (0.125, 0.888) {};
		\node [style=none] (134)  at (1.025, 0.888) {};
		\node [style=none] (135)  at (0.575, 0.638) {$\iso_A$};
		\node [style=none] (136)  at (0.125, 0.388) {};
		\node [style=none] (137)  at (1.025, 0.388) {};
		\node [style=none] (138)  at (0.575, 0.888) {};
		\node [style=none] (139)  at (0.25, 0.388) {};
		\node [style=none] (140)  at (0.9, 0.388) {};
		\node [style=none] (141)  at (1.7, 0.888) {};
		\node [style=none] (142)  at (1.275, 0.888) {};
		\node [style=none] (143)  at (2.175, 0.888) {};
		\node [style=none] (144)  at (1.725, 0.638) {$\iso_ B$};
		\node [style=none] (145)  at (1.275, 0.388) {};
		\node [style=none] (146)  at (2.175, 0.388) {};
		\node [style=none] (147)  at (1.4, 0.388) {};
		\node [style=none] (148)  at (2.05, 0.388) {};
		\node [style=small-contraction] (149)  at (-1.3, -0.362) {};
		\node [style=small-contraction] (150)  at (-0.65, -0.362) {};
		\node [style=small-contraction] (151)  at (0.35, -0.362) {};
		\node [style=small-contraction] (152)  at (1.0, -0.362) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95.center) to (96.center);
		\draw (98.center) to (95.center);
		\draw (99.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (101.center) to (149);
		\draw (102) to (117);
		\draw (102) to (119);
		\draw (103.center) to (150);
		\draw (104) to (122);
		\draw (104) to (124);
		\draw (107.center) to (108.center);
		\draw (110.center) to (107.center);
		\draw (111.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (113) to (117);
		\draw (113) to (122);
		\draw (115) to (124);
		\draw (118.center) to (117);
		\draw (119) to (115);
		\draw (120.center) to (119);
		\draw (123.center) to (122);
		\draw (125.center) to (124);
		\draw (128.center) to (130);
		\draw (129.center) to (132);
		\draw (130) to (100.center);
		\draw (130) to (106.center);
		\draw (132) to (138.center);
		\draw (132) to (141.center);
		\draw (133.center) to (134.center);
		\draw (136.center) to (133.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (142.center) to (143.center);
		\draw (145.center) to (142.center);
		\draw (146.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (149) to (102);
		\draw (149) to (139.center);
		\draw (150) to (104);
		\draw (150) to (140.center);
		\draw (151) to (113);
		\draw (151) to (112.center);
		\draw (151) to (147.center);
		\draw (152) to (115);
		\draw (152) to (114.center);
		\draw (152) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (154)  at (-2.175, 0.888) {};
		\node [style=none] (155)  at (-1.275, 0.888) {};
		\node [style=none] (156)  at (-1.725, 0.638) {$\iso_A$};
		\node [style=none] (157)  at (-2.175, 0.388) {};
		\node [style=none] (158)  at (-1.275, 0.388) {};
		\node [style=none] (159)  at (-1.725, 0.888) {};
		\node [style=none] (160)  at (-2.05, 0.388) {};
		\node [style=none] (162)  at (-1.4, 0.388) {};
		\node [style=none] (164)  at (-1.725, 0.263) {...};
		\node [style=none] (165)  at (-0.6, 0.888) {};
		\node [style=none] (166)  at (-1.025, 0.888) {};
		\node [style=none] (167)  at (-0.125, 0.888) {};
		\node [style=none] (168)  at (-0.575, 0.638) {$\iso_ B$};
		\node [style=none] (169)  at (-1.025, 0.388) {};
		\node [style=none] (170)  at (-0.125, 0.388) {};
		\node [style=none] (171)  at (-0.9, 0.388) {};
		\node [style=none] (173)  at (-0.25, 0.388) {};
		\node [style=none] (175)  at (-0.575, 0.263) {...};
		\node [style=dot] (176)  at (-1.7, -1.612) {};
		\node [style=none] (177)  at (-1.7, -1.862) {};
		\node [style=dot] (178)  at (-0.55, -1.612) {};
		\node [style=none] (179)  at (-0.55, -1.862) {};
		\node [style=none] (180)  at (-1.0, -1.737) {...};
		\node [style=dot] (181)  at (0.475, -1.612) {};
		\node [style=none] (182)  at (0.475, -1.862) {};
		\node [style=dot] (183)  at (1.375, -1.612) {};
		\node [style=none] (184)  at (1.375, -1.862) {};
		\node [style=none] (185)  at (0.925, -1.737) {...};
		\node [style=none] (186)  at (-0.15, -1.737) {...};
		\node [style=none] (187)  at (-1.2, 1.862) {};
		\node [style=none] (188)  at (1.125, 1.862) {};
		\node [style=tensor] (189)  at (-1.2, 1.462) {};
		\node [style=tensor] (190)  at (1.125, 1.462) {};
		\node [style=none] (191)  at (0.125, 0.888) {};
		\node [style=none] (192)  at (1.025, 0.888) {};
		\node [style=none] (193)  at (0.575, 0.638) {$\iso_A$};
		\node [style=none] (194)  at (0.125, 0.388) {};
		\node [style=none] (195)  at (1.025, 0.388) {};
		\node [style=none] (196)  at (0.575, 0.888) {};
		\node [style=none] (197)  at (0.25, 0.388) {};
		\node [style=none] (198)  at (0.9, 0.388) {};
		\node [style=none] (199)  at (1.7, 0.888) {};
		\node [style=none] (200)  at (1.275, 0.888) {};
		\node [style=none] (201)  at (2.175, 0.888) {};
		\node [style=none] (202)  at (1.725, 0.638) {$\iso_ B$};
		\node [style=none] (203)  at (1.275, 0.388) {};
		\node [style=none] (204)  at (2.175, 0.388) {};
		\node [style=none] (205)  at (1.4, 0.388) {};
		\node [style=none] (206)  at (2.05, 0.388) {};
		\node [style=small-contraction] (211)  at (-2.075, -1.362) {};
		\node [style=small-contraction] (212)  at (-2.075, -0.112) {};
		\node [style=small-contraction] (213)  at (-0.825, -1.362) {};
		\node [style=small-contraction] (214)  at (0.175, -0.112) {};
		\node [style=small-contraction] (215)  at (0.175, -1.362) {};
		\node [style=small-contraction] (216)  at (-1.325, -0.112) {};
		\node [style=small-contraction] (217)  at (1.175, -1.362) {};
		\node [style=small-contraction] (218)  at (0.925, -0.112) {};
		\node [style=small-contraction] (219)  at (-1.325, -1.362) {};
		\node [style=small-contraction] (220)  at (-0.825, -0.112) {};
		\node [style=small-contraction] (221)  at (0.675, -1.362) {};
		\node [style=small-contraction] (222)  at (1.425, -0.112) {};
		\node [style=small-contraction] (223)  at (-0.325, -1.362) {};
		\node [style=small-contraction] (224)  at (-0.325, -0.112) {};
		\node [style=small-contraction] (225)  at (1.675, -1.362) {};
		\node [style=small-contraction] (226)  at (1.925, -0.112) {};
		\node [style=none] (363)  at (0.575, 0.263) {...};
		\node [style=none] (364)  at (1.725, 0.263) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (154.center) to (155.center);
		\draw (157.center) to (154.center);
		\draw (158.center) to (155.center);
		\draw (158.center) to (157.center);
		\draw (166.center) to (167.center);
		\draw (169.center) to (166.center);
		\draw (170.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw (177.center) to (176);
		\draw (178) to (213);
		\draw (179.center) to (178);
		\draw (182.center) to (181);
		\draw (184.center) to (183);
		\draw (187.center) to (189);
		\draw (188.center) to (190);
		\draw (189) to (159.center);
		\draw (189) to (165.center);
		\draw (190) to (196.center);
		\draw (190) to (199.center);
		\draw (191.center) to (192.center);
		\draw (194.center) to (191.center);
		\draw (195.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw (200.center) to (201.center);
		\draw (203.center) to (200.center);
		\draw (204.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw (211) to (176);
		\draw (212) to (211);
		\draw (212) to (160.center);
		\draw (213) to (212);
		\draw (214) to (213);
		\draw (214) to (211);
		\draw (214) to (197.center);
		\draw (215) to (181);
		\draw (216) to (215);
		\draw (216) to (162.center);
		\draw (217) to (216);
		\draw (217) to (183);
		\draw (218) to (217);
		\draw (218) to (215);
		\draw (218) to (198.center);
		\draw (219) to (176);
		\draw (220) to (219);
		\draw (220) to (171.center);
		\draw (221) to (220);
		\draw (221) to (181);
		\draw (222) to (221);
		\draw (222) to (219);
		\draw (222) to (205.center);
		\draw (223) to (178);
		\draw (224) to (223);
		\draw (224) to (173.center);
		\draw (225) to (224);
		\draw (225) to (183);
		\draw (226) to (225);
		\draw (226) to (223);
		\draw (226) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (228)  at (-2.175, 0.888) {};
		\node [style=none] (229)  at (-1.275, 0.888) {};
		\node [style=none] (230)  at (-1.725, 0.638) {$\iso_A$};
		\node [style=none] (231)  at (-2.175, 0.388) {};
		\node [style=none] (232)  at (-1.275, 0.388) {};
		\node [style=none] (233)  at (-1.725, 0.888) {};
		\node [style=none] (234)  at (-2.05, 0.388) {};
		\node [style=none] (235)  at (-1.4, 0.388) {};
		\node [style=none] (236)  at (-1.725, 0.263) {...};
		\node [style=none] (237)  at (-0.6, 0.888) {};
		\node [style=none] (238)  at (-1.025, 0.888) {};
		\node [style=none] (239)  at (-0.125, 0.888) {};
		\node [style=none] (240)  at (-0.575, 0.638) {$\iso_ B$};
		\node [style=none] (241)  at (-1.025, 0.388) {};
		\node [style=none] (242)  at (-0.125, 0.388) {};
		\node [style=none] (243)  at (-0.9, 0.388) {};
		\node [style=none] (244)  at (-0.25, 0.388) {};
		\node [style=none] (245)  at (-0.575, 0.263) {...};
		\node [style=small-contraction] (246)  at (-1.7, -1.612) {};
		\node [style=none] (247)  at (-1.7, -1.862) {};
		\node [style=small-contraction] (248)  at (-0.55, -1.612) {};
		\node [style=none] (249)  at (-0.55, -1.862) {};
		\node [style=none] (250)  at (-1.0, -1.737) {...};
		\node [style=small-contraction] (251)  at (0.475, -1.612) {};
		\node [style=none] (252)  at (0.475, -1.862) {};
		\node [style=small-contraction] (253)  at (1.375, -1.612) {};
		\node [style=none] (254)  at (1.375, -1.862) {};
		\node [style=none] (255)  at (0.925, -1.737) {...};
		\node [style=none] (256)  at (-0.15, -1.737) {...};
		\node [style=none] (257)  at (-1.2, 1.862) {};
		\node [style=none] (258)  at (1.125, 1.862) {};
		\node [style=tensor] (259)  at (-1.2, 1.462) {};
		\node [style=tensor] (260)  at (1.125, 1.462) {};
		\node [style=none] (261)  at (0.125, 0.888) {};
		\node [style=none] (262)  at (1.025, 0.888) {};
		\node [style=none] (263)  at (0.575, 0.638) {$\iso_A$};
		\node [style=none] (264)  at (0.125, 0.388) {};
		\node [style=none] (265)  at (1.025, 0.388) {};
		\node [style=none] (266)  at (0.575, 0.888) {};
		\node [style=none] (267)  at (0.25, 0.388) {};
		\node [style=none] (268)  at (0.9, 0.388) {};
		\node [style=none] (269)  at (1.7, 0.888) {};
		\node [style=none] (270)  at (1.275, 0.888) {};
		\node [style=none] (271)  at (2.175, 0.888) {};
		\node [style=none] (272)  at (1.725, 0.638) {$\iso_ B$};
		\node [style=none] (273)  at (1.275, 0.388) {};
		\node [style=none] (274)  at (2.175, 0.388) {};
		\node [style=none] (275)  at (1.4, 0.388) {};
		\node [style=none] (276)  at (2.05, 0.388) {};
		\node [style=dot] (277)  at (-2.075, -1.362) {};
		\node [style=small-contraction] (278)  at (-2.075, -0.112) {};
		\node [style=dot] (279)  at (-0.825, -1.362) {};
		\node [style=small-contraction] (280)  at (0.175, -0.112) {};
		\node [style=dot] (281)  at (0.175, -1.362) {};
		\node [style=small-contraction] (282)  at (-1.325, -0.112) {};
		\node [style=dot] (283)  at (1.175, -1.362) {};
		\node [style=small-contraction] (284)  at (0.925, -0.112) {};
		\node [style=dot] (285)  at (-1.325, -1.362) {};
		\node [style=small-contraction] (286)  at (-0.825, -0.112) {};
		\node [style=dot] (287)  at (0.675, -1.362) {};
		\node [style=small-contraction] (288)  at (1.425, -0.112) {};
		\node [style=dot] (289)  at (-0.325, -1.362) {};
		\node [style=small-contraction] (290)  at (-0.325, -0.112) {};
		\node [style=dot] (291)  at (1.675, -1.362) {};
		\node [style=small-contraction] (292)  at (1.925, -0.112) {};
		\node [style=none] (361)  at (0.575, 0.263) {...};
		\node [style=none] (362)  at (1.725, 0.263) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (228.center) to (229.center);
		\draw (231.center) to (228.center);
		\draw (232.center) to (229.center);
		\draw (232.center) to (231.center);
		\draw (238.center) to (239.center);
		\draw (241.center) to (238.center);
		\draw (242.center) to (239.center);
		\draw (242.center) to (241.center);
		\draw (247.center) to (246);
		\draw (248) to (279);
		\draw (249.center) to (248);
		\draw (252.center) to (251);
		\draw (254.center) to (253);
		\draw (257.center) to (259);
		\draw (258.center) to (260);
		\draw (259) to (233.center);
		\draw (259) to (237.center);
		\draw (260) to (266.center);
		\draw (260) to (269.center);
		\draw (261.center) to (262.center);
		\draw (264.center) to (261.center);
		\draw (265.center) to (262.center);
		\draw (265.center) to (264.center);
		\draw (270.center) to (271.center);
		\draw (273.center) to (270.center);
		\draw (274.center) to (271.center);
		\draw (274.center) to (273.center);
		\draw (277) to (246);
		\draw (278) to (277);
		\draw (278) to (234.center);
		\draw (279) to (278);
		\draw (279) to (290);
		\draw (280) to (267.center);
		\draw (281) to (251);
		\draw (281) to (286);
		\draw (282) to (281);
		\draw (282) to (235.center);
		\draw (283) to (282);
		\draw (283) to (253);
		\draw (283) to (290);
		\draw (284) to (268.center);
		\draw (285) to (246);
		\draw (285) to (280);
		\draw (286) to (243.center);
		\draw (286) to (277);
		\draw (287) to (251);
		\draw (287) to (284);
		\draw (288) to (287);
		\draw (288) to (285);
		\draw (288) to (275.center);
		\draw (289) to (248);
		\draw (289) to (280);
		\draw (290) to (244.center);
		\draw (291) to (253);
		\draw (291) to (284);
		\draw (292) to (291);
		\draw (292) to (289);
		\draw (292) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (294)  at (-2.175, 0.888) {};
		\node [style=none] (295)  at (-1.275, 0.888) {};
		\node [style=none] (296)  at (-1.725, 0.638) {$\iso_A$};
		\node [style=none] (297)  at (-2.175, 0.388) {};
		\node [style=none] (298)  at (-1.275, 0.388) {};
		\node [style=none] (299)  at (-1.725, 0.888) {};
		\node [style=none] (300)  at (-2.05, 0.388) {};
		\node [style=none] (301)  at (-1.4, 0.388) {};
		\node [style=none] (302)  at (-1.725, 0.263) {...};
		\node [style=none] (303)  at (-0.6, 0.888) {};
		\node [style=none] (304)  at (-1.025, 0.888) {};
		\node [style=none] (305)  at (-0.125, 0.888) {};
		\node [style=none] (306)  at (-0.575, 0.638) {$\iso_ B$};
		\node [style=none] (307)  at (-1.025, 0.388) {};
		\node [style=none] (308)  at (-0.125, 0.388) {};
		\node [style=none] (309)  at (-0.9, 0.388) {};
		\node [style=none] (310)  at (-0.25, 0.388) {};
		\node [style=none] (311)  at (-0.575, 0.263) {...};
		\node [style=small-contraction] (312)  at (-1.7, -1.612) {};
		\node [style=none] (313)  at (-1.7, -1.862) {};
		\node [style=small-contraction] (314)  at (-0.55, -1.612) {};
		\node [style=none] (315)  at (-0.55, -1.862) {};
		\node [style=none] (316)  at (-1.0, -1.737) {...};
		\node [style=small-contraction] (317)  at (0.475, -1.612) {};
		\node [style=none] (318)  at (0.475, -1.862) {};
		\node [style=small-contraction] (319)  at (1.375, -1.612) {};
		\node [style=none] (320)  at (1.375, -1.862) {};
		\node [style=none] (321)  at (0.925, -1.737) {...};
		\node [style=none] (322)  at (-0.15, -1.737) {...};
		\node [style=none] (323)  at (-1.2, 1.862) {};
		\node [style=none] (324)  at (1.125, 1.862) {};
		\node [style=tensor] (325)  at (-1.2, 1.462) {};
		\node [style=tensor] (326)  at (1.125, 1.462) {};
		\node [style=none] (327)  at (0.125, 0.888) {};
		\node [style=none] (328)  at (1.025, 0.888) {};
		\node [style=none] (329)  at (0.575, 0.638) {$\iso_A$};
		\node [style=none] (330)  at (0.125, 0.388) {};
		\node [style=none] (331)  at (1.025, 0.388) {};
		\node [style=none] (332)  at (0.575, 0.888) {};
		\node [style=none] (333)  at (0.25, 0.388) {};
		\node [style=none] (334)  at (0.9, 0.388) {};
		\node [style=none] (335)  at (1.7, 0.888) {};
		\node [style=none] (336)  at (1.275, 0.888) {};
		\node [style=none] (337)  at (2.175, 0.888) {};
		\node [style=none] (338)  at (1.725, 0.638) {$\iso_ B$};
		\node [style=none] (339)  at (1.275, 0.388) {};
		\node [style=none] (340)  at (2.175, 0.388) {};
		\node [style=none] (341)  at (1.4, 0.388) {};
		\node [style=none] (342)  at (2.05, 0.388) {};
		\node [style=dot] (343)  at (-2.075, -0.862) {};
		\node [style=small-contraction] (344)  at (-2.075, -0.112) {};
		\node [style=dot] (345)  at (-1.575, -0.862) {};
		\node [style=small-contraction] (346)  at (0.175, -0.112) {};
		\node [style=dot] (347)  at (-0.825, -0.862) {};
		\node [style=small-contraction] (348)  at (-1.425, -0.112) {};
		\node [style=dot] (349)  at (-0.325, -0.862) {};
		\node [style=small-contraction] (350)  at (0.85, -0.112) {};
		\node [style=dot] (351)  at (0.175, -0.862) {};
		\node [style=small-contraction] (352)  at (-0.825, -0.112) {};
		\node [style=dot] (353)  at (1.425, -0.862) {};
		\node [style=small-contraction] (354)  at (1.425, -0.112) {};
		\node [style=dot] (355)  at (0.675, -0.862) {};
		\node [style=small-contraction] (356)  at (-0.325, -0.112) {};
		\node [style=dot] (357)  at (1.925, -0.862) {};
		\node [style=small-contraction] (358)  at (1.925, -0.112) {};
		\node [style=none] (359)  at (0.575, 0.263) {...};
		\node [style=none] (360)  at (1.725, 0.263) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (294.center) to (295.center);
		\draw (297.center) to (294.center);
		\draw (298.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (304.center) to (305.center);
		\draw (307.center) to (304.center);
		\draw (308.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (313.center) to (312);
		\draw (314) to (345);
		\draw (315.center) to (314);
		\draw (318.center) to (317);
		\draw (320.center) to (319);
		\draw (323.center) to (325);
		\draw (324.center) to (326);
		\draw (325) to (299.center);
		\draw (325) to (303.center);
		\draw (326) to (332.center);
		\draw (326) to (335.center);
		\draw (327.center) to (328.center);
		\draw (330.center) to (327.center);
		\draw (331.center) to (328.center);
		\draw (331.center) to (330.center);
		\draw (336.center) to (337.center);
		\draw (339.center) to (336.center);
		\draw (340.center) to (337.center);
		\draw (340.center) to (339.center);
		\draw (343) to (312);
		\draw (344) to (343);
		\draw (344) to (300.center);
		\draw (345) to (344);
		\draw (345) to (356);
		\draw (346) to (333.center);
		\draw (347) to (317);
		\draw (347) to (352);
		\draw (348) to (347);
		\draw (348) to (301.center);
		\draw (349) to (348);
		\draw (349) to (319);
		\draw (349) to (356);
		\draw (350) to (334.center);
		\draw (351) to (312);
		\draw (351) to (346);
		\draw (352) to (309.center);
		\draw (352) to (343);
		\draw (353) to (317);
		\draw (353) to (350);
		\draw (354) to (353);
		\draw (354) to (351);
		\draw (354) to (341.center);
		\draw (355) to (314);
		\draw (355) to (346);
		\draw (356) to (310.center);
		\draw (357) to (319);
		\draw (357) to (350);
		\draw (358) to (357);
		\draw (358) to (355);
		\draw (358) to (342.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (365)  at (-0.7, 0.875) {};
		\node [style=none] (366)  at (-1.275, 0.625) {};
		\node [style=none] (367)  at (-0.125, 0.625) {};
		\node [style=none] (368)  at (-0.7, 0.375) {$\iso_{A\otimes B}$};
		\node [style=none] (369)  at (-1.275, 0.125) {};
		\node [style=none] (370)  at (-0.125, 0.125) {};
		\node [style=none] (371)  at (-1.15, 0.125) {};
		\node [style=none] (372)  at (-0.25, 0.125) {};
		\node [style=none] (373)  at (-0.7, 0.025) {...};
		\node [style=none] (374)  at (-0.7, 0.625) {};
		\node [style=none] (376)  at (0.7, 0.875) {};
		\node [style=none] (377)  at (0.125, 0.625) {};
		\node [style=none] (378)  at (1.275, 0.625) {};
		\node [style=none] (379)  at (0.7, 0.375) {$\iso_{A\otimes B}$};
		\node [style=none] (380)  at (0.125, 0.125) {};
		\node [style=none] (381)  at (1.275, 0.125) {};
		\node [style=none] (382)  at (0.25, 0.125) {};
		\node [style=none] (383)  at (1.15, 0.125) {};
		\node [style=none] (384)  at (0.7, 0.025) {...};
		\node [style=none] (385)  at (0.7, 0.625) {};
		\node [style=contraction] (386)  at (-0.375, -0.625) {};
		\node [style=none] (387)  at (-0.375, -0.875) {};
		\node [style=contraction] (388)  at (0.375, -0.625) {};
		\node [style=none] (389)  at (0.375, -0.875) {};
		\node [style=none] (390)  at (0.0, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (365.center) to (374.center);
		\draw (366.center) to (367.center);
		\draw (369.center) to (366.center);
		\draw (370.center) to (367.center);
		\draw (370.center) to (369.center);
		\draw (376.center) to (385.center);
		\draw (377.center) to (378.center);
		\draw (380.center) to (377.center);
		\draw (381.center) to (378.center);
		\draw (381.center) to (380.center);
		\draw (386) to (387.center);
		\draw (386) to (371.center);
		\draw (386) to (382.center);
		\draw (388) to (389.center);
		\draw (388) to (383.center);
		\draw (388) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/isos-distribute-over-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-2, 0.325) {};
		\node [style=none] (1) at (-2.45, 0.075) {};
		\node [style=none] (2) at (-1.55, 0.075) {};
		\node [style=none] (3) at (-2, -0.175) {$\iso_A$};
		\node [style=none] (4) at (-2.45, -0.425) {};
		\node [style=none] (5) at (-1.55, -0.425) {};
		\node [style=none] (6) at (-2.325, -0.425) {};
		\node [style=none] (7) at (-1.675, -0.425) {};
		\node [style=none] (8) at (-2, -0.525) {...};
		\node [style=none] (10) at (-2, 0.075) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-2.325, -0.675) {};
		\node [style=none] (14) at (-1.675, -0.675) {};
		\node [style=none] (15) at (-1, 0) {$\equiv$};
		\node [style=none] (17) at (-0.5, 0.575) {};
		\node [style=none] (18) at (0.4, 0.575) {};
		\node [style=none] (19) at (-0.05, 0.325) {$\iso_A$};
		\node [style=none] (20) at (-0.5, 0.075) {};
		\node [style=none] (21) at (0.4, 0.075) {};
		\node [style=none] (22) at (-0.375, 0.075) {};
		\node [style=none] (23) at (0.275, 0.075) {};
		\node [style=none] (24) at (-0.05, -0.025) {...};
		\node [style=none] (25) at (-0.05, 0.575) {};
		\node [style=none] (26) at (-0.05, 0.75) {};
		\node [style=none] (27) at (1.15, 0.75) {};
		\node [style=none] (30) at (0.7, 0.575) {};
		\node [style=none] (31) at (1.6, 0.575) {};
		\node [style=none] (32) at (1.15, 0.325) {$\iso_A$};
		\node [style=none] (33) at (0.7, 0.075) {};
		\node [style=none] (34) at (1.6, 0.075) {};
		\node [style=none] (35) at (0.825, 0.075) {};
		\node [style=none] (36) at (1.475, 0.075) {};
		\node [style=none] (37) at (1.15, -0.025) {...};
		\node [style=none] (38) at (1.15, 0.575) {};
		\node [style=contraction] (39) at (-0.15, -0.425) {};
		\node [style=none] (40) at (-0.15, -0.675) {};
		\node [style=contraction] (41) at (1.225, -0.425) {};
		\node [style=none] (42) at (1.225, -0.675) {};
		\node [style=none] (43) at (0.55, -0.525) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (0) to (10.center);
		\draw [bend left] (12.center) to (0);
		\draw [bend left] (0) to (11.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (7.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (38.center);
		\draw (39) to (40.center);
		\draw (41) to (42.center);
		\draw (22.center) to (39);
		\draw (39) to (35.center);
		\draw (41) to (23.center);
		\draw (41) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/isos-distributes-over-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-2, 0.325) {};
		\node [style=none] (1) at (-2.45, 0.075) {};
		\node [style=none] (2) at (-1.55, 0.075) {};
		\node [style=none] (3) at (-2, -0.175) {$\iso_\alpha$};
		\node [style=none] (4) at (-2.45, -0.425) {};
		\node [style=none] (5) at (-1.55, -0.425) {};
		\node [style=none] (6) at (-2.325, -0.425) {};
		\node [style=none] (7) at (-1.675, -0.425) {};
		\node [style=none] (8) at (-2, -0.525) {...};
		\node [style=none] (10) at (-2, 0.075) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-2.325, -0.675) {};
		\node [style=none] (14) at (-1.675, -0.675) {};
		\node [style=none] (15) at (-1, 0) {$=$};
		\node [style=none] (17) at (-0.5, 0.575) {};
		\node [style=none] (18) at (0.4, 0.575) {};
		\node [style=none] (19) at (-0.05, 0.325) {$\iso_\alpha$};
		\node [style=none] (20) at (-0.5, 0.075) {};
		\node [style=none] (21) at (0.4, 0.075) {};
		\node [style=none] (22) at (-0.375, 0.075) {};
		\node [style=none] (23) at (0.275, 0.075) {};
		\node [style=none] (24) at (-0.05, -0.025) {...};
		\node [style=none] (25) at (-0.05, 0.575) {};
		\node [style=none] (26) at (-0.05, 0.75) {};
		\node [style=none] (27) at (1.15, 0.75) {};
		\node [style=none] (30) at (0.7, 0.575) {};
		\node [style=none] (31) at (1.6, 0.575) {};
		\node [style=none] (32) at (1.15, 0.325) {$\iso_\alpha$};
		\node [style=none] (33) at (0.7, 0.075) {};
		\node [style=none] (34) at (1.6, 0.075) {};
		\node [style=none] (35) at (0.825, 0.075) {};
		\node [style=none] (36) at (1.475, 0.075) {};
		\node [style=none] (37) at (1.15, -0.025) {...};
		\node [style=none] (38) at (1.15, 0.575) {};
		\node [style=contraction] (39) at (-0.15, -0.425) {};
		\node [style=none] (40) at (-0.15, -0.675) {};
		\node [style=contraction] (41) at (1.225, -0.425) {};
		\node [style=none] (42) at (1.225, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (0) to (10.center);
		\draw [bend left] (12.center) to (0);
		\draw [bend left] (0) to (11.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (7.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (38.center);
		\draw (39) to (40.center);
		\draw (41) to (42.center);
		\draw (22.center) to (39);
		\draw (39) to (35.center);
		\draw (41) to (23.center);
		\draw (41) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.125) {};
		\node [style=none] (1) at (0.25, -0.125) {};
		\node [style=none] (2) at (0, 0.125) {};
		\node [style=none, font={\scriptsize}] (3) at (-0.25, -0.25) {$A$};
		\node [style=none, font={\scriptsize}] (4) at (0.25, -0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/contraction-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.2) {};
		\node [style=none] (3) at (0, 0.2) {};
		\node [style=none] (5) at (0, 0.45) {};
		\node [style=none] (6) at (0, -0.05) {...};
		\node [style=contraction] (11) at (0, 0.2) {};
		\node [style=none] (12) at (-0.25, -0.05) {};
		\node [style=none] (13) at (0.25, -0.05) {};
		\node [style=none, font={\scriptsize}] (14) at (0, -0.3) {$n$};
		\node [style=none, font={\scriptsize}] (15) at (-0.5, -0.05) {$A$};
		\node [style=none, font={\scriptsize}] (16) at (0.45, -0.05) {$A$};
		\node [style=none, font={\scriptsize}] (17) at (0.2, 0.525) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (5.center) to (11);
		\draw [in=75, out=-165] (11) to (12.center);
		\draw [in=105, out=-15] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none, font={\scriptsize}] (6) at (0, 0.25) {$\stackrel{n}{\cdots}$};
		\node [style=contraction] (11) at (0, 0) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none, font={\scriptsize}] (15) at (0, -0.5) {$A$};
		\node [style=none, font={\scriptsize}] (16) at (-0.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (17) at (0.25, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (5.center) to (11);
		\draw [in=-75, out=165] (11) to (12.center);
		\draw [in=-105, out=15] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.125) {};
		\node [style=none] (1) at (0.25, 0.125) {};
		\node [style=none] (2) at (0, -0.125) {};
		\node [style=none, font={\scriptsize}] (3) at (-0.25, 0.25) {$A$};
		\node [style=none, font={\scriptsize}] (4) at (0.25, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/plus-cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0) {};
		\node [style=none] (1) at (0.175, -0.35) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none, font={\scriptsize}] (9) at (-0.875, -0.375) {$A$};
		\node [style=none, font={\scriptsize}] (10) at (0.8, 0.375) {$A{\oplus}B$};
		\node [style=none, font={\scriptsize}] (11) at (-0.4, -0.375) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=45, looseness=1.25] (0) to (4.center);
		\draw [in=90, out=180, looseness=0.75] (4.center) to (5.center);
		\draw [in=0, out=135] (0) to (2.center);
		\draw [in=90, out=-180, looseness=0.75] (2.center) to (3.center);
		\draw [in=180, out=-90] (0) to (1.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/plus-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (4) at (-0.25, -0.5) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.25, -0.5) {$B$};
		\node [style=none, font={\scriptsize}] (6) at (0, 0.5) {$A{\oplus}B$};
		\node [style=plus] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8.center);
		\draw [bend left] (9.center) to (7);
		\draw [bend right] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (4) at (-0.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.25, 0.5) {$B$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$A{\oplus}B$};
		\node [style=plus] (7) at (0, 0) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8.center);
		\draw [bend right] (9.center) to (7);
		\draw [bend left] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=box] (2) at (0, 0) {$s$};
		\node [style=none, font={\scriptsize}] (3) at (0, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (4) at (0, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.25, 0.5) {$B$};
		\node [style=none, font={\scriptsize}] (6) at (-0.25, -0.5) {$B$};
		\node [style=none, font={\scriptsize}] (7) at (0.25, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/tensor-PN-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.25, -0.5) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.25, -0.5) {$B$};
		\node [style=none, font={\scriptsize}] (6) at (0, 0.5) {$A \otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw [bend right] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lang/tensor-PN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.25, 0.5) {$B$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$A{\tensor}B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lemma-contraction-unitor-exchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-0.5, 0.125) {};
		\node [style=dot] (1) at (-1, 0.45) {};
		\node [style=contraction] (2) at (-1.5, 0.125) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none, font={\tiny}] (8) at (-1.75, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (9) at (-1.25, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (10) at (-0.75, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (11) at (-0.25, -0.5) {$s_4$};
		\node [style=none] (12) at (0, 0.25) {$=$};
		\node [style=contraction] (27) at (0.5, 0.125) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (0.75, -0.25) {};
		\node [style=none] (31) at (1.25, -0.25) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=none, font={\tiny}] (33) at (0.25, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (34) at (0.75, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (35) at (1.25, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (36) at (1.75, -0.5) {$s_4$};
		\node [style=dot] (37) at (1.25, 0) {};
		\node [style=dot] (38) at (1.75, 0.2) {};
		\node [style=small-contraction] (39) at (1, 0.5) {};
		\node [style=small-contraction] (40) at (1.5, 0.625) {};
		\node [style=none] (41) at (2.25, 0.25) {$=$};
		\node [style=contraction] (42) at (2.75, 0.125) {};
		\node [style=none] (43) at (3.25, 1.5) {};
		\node [style=none] (44) at (2.5, -0.25) {};
		\node [style=none] (45) at (3, -0.25) {};
		\node [style=none] (46) at (3.5, -0.25) {};
		\node [style=none] (47) at (4, -0.25) {};
		\node [style=none, font={\tiny}] (48) at (2.5, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (49) at (3, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (50) at (3.5, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (51) at (4, -0.5) {$s_4$};
		\node [style=dot] (52) at (3, 0.9) {};
		\node [style=dot] (53) at (3.575, 0.9) {};
		\node [style=small-contraction] (54) at (3, 0.5) {};
		\node [style=small-contraction] (55) at (3.25, 1.125) {};
		\node [style=none] (56) at (4.5, 0.25) {$=$};
		\node [style=none] (58) at (5.75, 1.5) {};
		\node [style=none] (59) at (5, -0.25) {};
		\node [style=none] (60) at (5.5, -0.25) {};
		\node [style=none] (61) at (6, -0.25) {};
		\node [style=none] (62) at (6.5, -0.25) {};
		\node [style=none, font={\tiny}] (63) at (5, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (64) at (5.5, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (65) at (6, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (66) at (6.5, -0.5) {$s_4$};
		\node [style=dot] (67) at (5.5, 0.9) {};
		\node [style=dot] (68) at (6.075, 0.9) {};
		\node [style=small-contraction] (70) at (5.75, 1.125) {};
		\node [style=small-contraction] (71) at (5, 0.5) {};
		\node [style=small-contraction] (72) at (5, 0) {};
		\node [style=small-contraction] (73) at (5.5, 0.5) {};
		\node [style=small-contraction] (74) at (5.5, 0) {};
		\node [style=none] (75) at (7, 0.25) {$=$};
		\node [style=none] (76) at (8.25, 1.5) {};
		\node [style=none] (77) at (7.5, -0.25) {};
		\node [style=none] (78) at (8, -0.25) {};
		\node [style=none] (79) at (8.5, -0.25) {};
		\node [style=none] (80) at (9, -0.25) {};
		\node [style=none, font={\tiny}] (81) at (7.5, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (82) at (8, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (83) at (8.5, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (84) at (9, -0.5) {$s_4$};
		\node [style=dot] (85) at (8, 0.9) {};
		\node [style=dot] (86) at (8.575, 0.9) {};
		\node [style=small-contraction] (87) at (8.25, 1.125) {};
		\node [style=small-contraction] (88) at (7.5, 0.5) {};
		\node [style=small-contraction] (89) at (7.5, 0) {};
		\node [style=small-contraction] (90) at (8, 0.5) {};
		\node [style=small-contraction] (91) at (8, 0) {};
		\node [style=small-contraction] (92) at (7.65, 0.35) {};
		\node [style=small-contraction] (93) at (7.65, 0.15) {};
		\node [style=small-contraction] (94) at (7.85, 0.35) {};
		\node [style=small-contraction] (95) at (7.85, 0.15) {};
		\node [style=none] (96) at (9.5, 0.25) {$=$};
		\node [style=none] (97) at (10.775, 1) {};
		\node [style=none] (98) at (10, -0.25) {};
		\node [style=none] (99) at (10.5, -0.25) {};
		\node [style=none] (100) at (11, -0.25) {};
		\node [style=none] (101) at (11.5, -0.25) {};
		\node [style=none, font={\tiny}] (102) at (10, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (103) at (10.5, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (104) at (11, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (105) at (11.5, -0.5) {$s_4$};
		\node [style=dot] (106) at (10.375, 0.225) {};
		\node [style=dot] (107) at (11.15, 0.225) {};
		\node [style=contraction] (108) at (10.775, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2) to (4.center);
		\draw (2) to (5.center);
		\draw (0) to (6.center);
		\draw (0) to (7.center);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (27) to (29.center);
		\draw (27) to (30.center);
		\draw (28.center) to (40);
		\draw (40) to (38);
		\draw (38) to (39);
		\draw (39) to (37);
		\draw [bend left] (37) to (40);
		\draw [in=105, out=90, looseness=2.50] (27) to (39);
		\draw (37) to (31.center);
		\draw (38) to (32.center);
		\draw (42) to (44.center);
		\draw (42) to (45.center);
		\draw (43.center) to (55);
		\draw (55) to (53);
		\draw (53) to (54);
		\draw (54) to (52);
		\draw (52) to (55);
		\draw (42) to (54);
		\draw [bend left=15] (52) to (46.center);
		\draw [bend left=15] (53) to (47.center);
		\draw (58.center) to (70);
		\draw (70) to (68);
		\draw (67) to (70);
		\draw [bend left=15] (67) to (61.center);
		\draw [bend left=15] (68) to (62.center);
		\draw (72) to (71);
		\draw (71) to (74);
		\draw (74) to (73);
		\draw (73) to (72);
		\draw (68) to (73);
		\draw (67) to (71);
		\draw (72) to (59.center);
		\draw (74) to (60.center);
		\draw (76.center) to (87);
		\draw (87) to (86);
		\draw (85) to (87);
		\draw [bend left=15] (85) to (79.center);
		\draw [bend left=15] (86) to (80.center);
		\draw (89) to (88);
		\draw (91) to (90);
		\draw (86) to (90);
		\draw (85) to (88);
		\draw (89) to (77.center);
		\draw (91) to (78.center);
		\draw (92) to (88);
		\draw (88) to (92);
		\draw (90) to (94);
		\draw (95) to (91);
		\draw (93) to (89);
		\draw (97.center) to (108);
		\draw (108) to (107);
		\draw (106) to (108);
		\draw [bend left] (106) to (100.center);
		\draw [bend left] (107) to (101.center);
		\draw [bend right] (107) to (99.center);
		\draw [bend right] (106) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0)  at (0.5, 0.0) {};
		\node [style=dot] (1)  at (0.0, 0.325) {};
		\node [style=contraction] (2)  at (-0.5, 0.0) {};
		\node [style=none] (3)  at (0.0, 0.625) {};
		\node [style=none] (4)  at (-0.75, -0.375) {};
		\node [style=none] (5)  at (-0.25, -0.375) {};
		\node [style=none] (6)  at (0.25, -0.375) {};
		\node [style=none] (7)  at (0.75, -0.375) {};
		\node [style=none, font={\tiny}] (8)  at (-0.75, -0.625) {$s_1$};
		\node [style=none, font={\tiny}] (9)  at (-0.25, -0.625) {$s_2$};
		\node [style=none, font={\tiny}] (10)  at (0.25, -0.625) {$s_3$};
		\node [style=none, font={\tiny}] (11)  at (0.75, -0.625) {$s_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (0) to (7.center);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (2) to (4.center);
		\draw (2) to (5.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (27)  at (-0.5, -0.125) {};
		\node [style=none] (28)  at (0.5, 0.75) {};
		\node [style=none] (29)  at (-0.75, -0.5) {};
		\node [style=none] (30)  at (-0.25, -0.5) {};
		\node [style=none] (31)  at (0.25, -0.5) {};
		\node [style=none] (32)  at (0.75, -0.5) {};
		\node [style=none, font={\tiny}] (33)  at (-0.75, -0.75) {$s_1$};
		\node [style=none, font={\tiny}] (34)  at (-0.25, -0.75) {$s_2$};
		\node [style=none, font={\tiny}] (35)  at (0.25, -0.75) {$s_3$};
		\node [style=none, font={\tiny}] (36)  at (0.75, -0.75) {$s_4$};
		\node [style=dot] (37)  at (0.25, -0.25) {};
		\node [style=dot] (38)  at (0.75, -0.05) {};
		\node [style=small-contraction] (39)  at (0.0, 0.25) {};
		\node [style=small-contraction] (40)  at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (29.center);
		\draw (27) to (30.center);
		\draw [in=105, out=90, looseness=2.50] (27) to (39);
		\draw (28.center) to (40);
		\draw [bend left] (37) to (40);
		\draw (37) to (31.center);
		\draw (38) to (39);
		\draw (38) to (32.center);
		\draw (39) to (37);
		\draw (40) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (42)  at (-0.5, -0.375) {};
		\node [style=none] (43)  at (0.0, 1.0) {};
		\node [style=none] (44)  at (-0.75, -0.75) {};
		\node [style=none] (45)  at (-0.25, -0.75) {};
		\node [style=none] (46)  at (0.25, -0.75) {};
		\node [style=none] (47)  at (0.75, -0.75) {};
		\node [style=none, font={\tiny}] (48)  at (-0.75, -1.0) {$s_1$};
		\node [style=none, font={\tiny}] (49)  at (-0.25, -1.0) {$s_2$};
		\node [style=none, font={\tiny}] (50)  at (0.25, -1.0) {$s_3$};
		\node [style=none, font={\tiny}] (51)  at (0.75, -1.0) {$s_4$};
		\node [style=dot] (52)  at (-0.25, 0.4) {};
		\node [style=dot] (53)  at (0.325, 0.4) {};
		\node [style=small-contraction] (54)  at (-0.25, 0.0) {};
		\node [style=small-contraction] (55)  at (0.0, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (44.center);
		\draw (42) to (45.center);
		\draw (42) to (54);
		\draw (43.center) to (55);
		\draw (52) to (55);
		\draw [bend left=15] (52) to (46.center);
		\draw (53) to (54);
		\draw [bend left=15] (53) to (47.center);
		\draw (54) to (52);
		\draw (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58)  at (0.0, 1.0) {};
		\node [style=none] (59)  at (-0.75, -0.75) {};
		\node [style=none] (60)  at (-0.25, -0.75) {};
		\node [style=none] (61)  at (0.25, -0.75) {};
		\node [style=none] (62)  at (0.75, -0.75) {};
		\node [style=none, font={\tiny}] (63)  at (-0.75, -1.0) {$s_1$};
		\node [style=none, font={\tiny}] (64)  at (-0.25, -1.0) {$s_2$};
		\node [style=none, font={\tiny}] (65)  at (0.25, -1.0) {$s_3$};
		\node [style=none, font={\tiny}] (66)  at (0.75, -1.0) {$s_4$};
		\node [style=dot] (67)  at (-0.25, 0.4) {};
		\node [style=dot] (68)  at (0.325, 0.4) {};
		\node [style=small-contraction] (70)  at (0.0, 0.625) {};
		\node [style=small-contraction] (71)  at (-0.75, 0.0) {};
		\node [style=small-contraction] (72)  at (-0.75, -0.5) {};
		\node [style=small-contraction] (73)  at (-0.25, 0.0) {};
		\node [style=small-contraction] (74)  at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (70);
		\draw (67) to (70);
		\draw [bend left=15] (67) to (61.center);
		\draw (67) to (71);
		\draw [bend left=15] (68) to (62.center);
		\draw (68) to (73);
		\draw (70) to (68);
		\draw (71) to (74);
		\draw (72) to (71);
		\draw (72) to (59.center);
		\draw (73) to (72);
		\draw (74) to (73);
		\draw (74) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76)  at (0.0, 1.0) {};
		\node [style=none] (77)  at (-0.75, -0.75) {};
		\node [style=none] (78)  at (-0.25, -0.75) {};
		\node [style=none] (79)  at (0.25, -0.75) {};
		\node [style=none] (80)  at (0.75, -0.75) {};
		\node [style=none, font={\tiny}] (81)  at (-0.75, -1.0) {$s_1$};
		\node [style=none, font={\tiny}] (82)  at (-0.25, -1.0) {$s_2$};
		\node [style=none, font={\tiny}] (83)  at (0.25, -1.0) {$s_3$};
		\node [style=none, font={\tiny}] (84)  at (0.75, -1.0) {$s_4$};
		\node [style=dot] (85)  at (-0.25, 0.4) {};
		\node [style=dot] (86)  at (0.325, 0.4) {};
		\node [style=small-contraction] (87)  at (0.0, 0.625) {};
		\node [style=small-contraction] (88)  at (-0.75, 0.0) {};
		\node [style=small-contraction] (89)  at (-0.75, -0.5) {};
		\node [style=small-contraction] (90)  at (-0.25, 0.0) {};
		\node [style=small-contraction] (91)  at (-0.25, -0.5) {};
		\node [style=small-contraction] (92)  at (-0.6, -0.15) {};
		\node [style=small-contraction] (93)  at (-0.6, -0.35) {};
		\node [style=small-contraction] (94)  at (-0.4, -0.15) {};
		\node [style=small-contraction] (95)  at (-0.4, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76.center) to (87);
		\draw (85) to (87);
		\draw [bend left=15] (85) to (79.center);
		\draw (85) to (88);
		\draw [bend left=15] (86) to (80.center);
		\draw (86) to (90);
		\draw (87) to (86);
		\draw (88) to (92);
		\draw (89) to (88);
		\draw (89) to (77.center);
		\draw (90) to (94);
		\draw (91) to (90);
		\draw (91) to (78.center);
		\draw (92) to (88);
		\draw (93) to (89);
		\draw (95) to (91);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97)  at (0.025, 0.75) {};
		\node [style=none] (98)  at (-0.75, -0.5) {};
		\node [style=none] (99)  at (-0.25, -0.5) {};
		\node [style=none] (100)  at (0.25, -0.5) {};
		\node [style=none] (101)  at (0.75, -0.5) {};
		\node [style=none, font={\tiny}] (102)  at (-0.75, -0.75) {$s_1$};
		\node [style=none, font={\tiny}] (103)  at (-0.25, -0.75) {$s_2$};
		\node [style=none, font={\tiny}] (104)  at (0.25, -0.75) {$s_3$};
		\node [style=none, font={\tiny}] (105)  at (0.75, -0.75) {$s_4$};
		\node [style=dot] (106)  at (-0.375, -0.025) {};
		\node [style=dot] (107)  at (0.4, -0.025) {};
		\node [style=contraction] (108)  at (0.025, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (108);
		\draw (106) to (108);
		\draw [bend left] (106) to (100.center);
		\draw [bend right] (106) to (98.center);
		\draw [bend left] (107) to (101.center);
		\draw [bend right] (107) to (99.center);
		\draw (108) to (107);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/lemma-dangling-unitor-distribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-0.75, -0.15) {};
		\node [style=contraction] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=dot] (5) at (-0.25, -0.75) {};
		\node [style=box, font={\tiny}] (6) at (-0.4, -0.475) {$\lambda$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=dot] (24) at (1.25, -0.75) {};
		\node [style=box, font={\tiny}] (25) at (1.1, -0.475) {$\lambda$};
		\node [style=small-contraction] (26) at (0.5, -0.125) {};
		\node [style=small-contraction] (27) at (1, -0.125) {};
		\node [style=small-contraction] (28) at (0.5, 0.375) {};
		\node [style=small-contraction] (29) at (1, 0.375) {};
		\node [style=none] (30) at (1.75, 0) {$=$};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (2.75, 0.75) {};
		\node [style=none] (33) at (2.25, -0.75) {};
		\node [style=dot] (34) at (3, -0.75) {};
		\node [style=small-contraction] (36) at (2.25, -0.125) {};
		\node [style=small-contraction] (37) at (3, -0.375) {};
		\node [style=small-contraction] (38) at (2.25, 0.375) {};
		\node [style=small-contraction] (39) at (2.75, 0.375) {};
		\node [style=box, font={\tiny}] (40) at (2.625, -0.1) {$\lambda$};
		\node [style=box, font={\tiny}] (41) at (3, 0.025) {$\lambda$};
		\node [style=none] (42) at (3.5, 0) {$=$};
		\node [style=none] (43) at (4.5, 0.75) {};
		\node [style=none] (44) at (5, 0.75) {};
		\node [style=none] (45) at (4.75, -0.75) {};
		\node [style=dot] (46) at (5.25, -0.375) {};
		\node [style=contraction] (47) at (4.75, -0.125) {};
		\node [style=contraction] (49) at (4.5, 0.375) {};
		\node [style=contraction] (50) at (5, 0.375) {};
		\node [style=box, font={\tiny}] (52) at (5.25, 0.025) {$\lambda$};
		\node [style=dot] (53) at (4.25, -0.375) {};
		\node [style=box, font={\tiny}] (54) at (4.25, 0.025) {$\lambda$};
		\node [style=none, font={\tiny}, text=gray] (55) at (4, -0.175) {$s_0$};
		\node [style=none, font={\tiny}, text=gray] (56) at (5.5, -0.175) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (6);
		\draw (6) to (5);
		\draw (25) to (24);
		\draw (21.center) to (28);
		\draw (28) to (26);
		\draw (26) to (23.center);
		\draw (26) to (29);
		\draw (27) to (28);
		\draw (27) to (29);
		\draw (29) to (22.center);
		\draw (31.center) to (38);
		\draw (38) to (36);
		\draw (36) to (33.center);
		\draw (36) to (39);
		\draw (39) to (32.center);
		\draw (37) to (40);
		\draw (40) to (38);
		\draw (37) to (41);
		\draw (41) to (39);
		\draw (43.center) to (49);
		\draw (49) to (47);
		\draw (47) to (45.center);
		\draw (47) to (50);
		\draw (50) to (44.center);
		\draw (52) to (50);
		\draw (46) to (52);
		\draw (53) to (54);
		\draw (54) to (49);
		\draw (37) to (34);
		\draw (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lemma-dangling-unitor-through-iso-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.875, -0.75) {};
		\node [style=none] (3) at (-6.125, -0.75) {};
		\node [style=none] (6) at (-5.625, -0.75) {};
		\node [style=none] (7) at (-4.875, -0.75) {};
		\node [style=small-contraction] (10) at (-6.875, -0.25) {};
		\node [style=small-contraction] (11) at (-6.125, -0.25) {};
		\node [style=none] (12) at (-6.45, -0.375) {...};
		\node [style=small-contraction] (13) at (-5.625, -0.25) {};
		\node [style=small-contraction] (14) at (-4.875, -0.25) {};
		\node [style=none] (15) at (-5.3, -0.375) {...};
		\node [style=dot] (16) at (-7.025, 0.5) {};
		\node [style=none] (17) at (-7.025, 0.75) {};
		\node [style=dot] (18) at (-6.625, 0.5) {};
		\node [style=none] (19) at (-6.625, 0.75) {};
		\node [style=none] (20) at (-6.825, 0.625) {...};
		\node [style=dot] (21) at (-5.85, 0.5) {};
		\node [style=none] (22) at (-5.85, 0.75) {};
		\node [style=dot] (23) at (-5.45, 0.5) {};
		\node [style=none] (24) at (-5.45, 0.75) {};
		\node [style=none] (25) at (-5.65, 0.625) {...};
		\node [style=none] (26) at (-5.1, 0.5) {};
		\node [style=none] (27) at (-4.7, 0.5) {};
		\node [style=none] (28) at (-4.45, 0.5) {};
		\node [style=none] (29) at (-4.05, 0.5) {};
		\node [style=none] (30) at (-5.1, 0.75) {};
		\node [style=none] (31) at (-4.7, 0.75) {};
		\node [style=none] (32) at (-4.9, 0.625) {...};
		\node [style=none] (33) at (-4.45, 0.75) {};
		\node [style=none] (34) at (-4.05, 0.75) {};
		\node [style=none] (35) at (-4.25, 0.625) {...};
		\node [style=none] (36) at (-6.225, 0.625) {...};
		\node [style=small-contraction] (37) at (-6.875, -0.525) {};
		\node [style=dot] (38) at (-7.5, -1) {};
		\node [style=box, font={\tiny}] (39) at (-7.25, -0.75) {$\lambda$};
		\node [style=none] (40) at (-3.75, 0) {$=$};
		\node [style=none] (41) at (-2.625, -0.75) {};
		\node [style=none] (42) at (-1.875, -0.75) {};
		\node [style=none] (43) at (-1.375, -0.75) {};
		\node [style=none] (44) at (-0.625, -0.75) {};
		\node [style=small-contraction] (45) at (-2.625, -0.5) {};
		\node [style=small-contraction] (46) at (-1.875, -0.5) {};
		\node [style=none] (47) at (-2.2, -0.625) {...};
		\node [style=small-contraction] (48) at (-1.375, -0.5) {};
		\node [style=small-contraction] (49) at (-0.625, -0.5) {};
		\node [style=none] (50) at (-1.05, -0.625) {...};
		\node [style=dot] (51) at (-2.775, 0.75) {};
		\node [style=none] (52) at (-2.775, 1) {};
		\node [style=dot] (53) at (-2.375, 0.75) {};
		\node [style=none] (54) at (-2.375, 1) {};
		\node [style=none] (55) at (-2.575, 0.875) {...};
		\node [style=dot] (56) at (-1.6, 0.75) {};
		\node [style=none] (57) at (-1.6, 1) {};
		\node [style=dot] (58) at (-1.2, 0.75) {};
		\node [style=none] (59) at (-1.2, 1) {};
		\node [style=none] (60) at (-1.4, 0.875) {...};
		\node [style=small-contraction] (61) at (-0.85, 0.75) {};
		\node [style=none] (62) at (-0.2, 0.5) {};
		\node [style=none] (63) at (0.05, 0.5) {};
		\node [style=none] (64) at (0.45, 0.5) {};
		\node [style=none] (65) at (-0.85, 1) {};
		\node [style=none] (66) at (-0.2, 1) {};
		\node [style=none] (67) at (-0.4, 0.875) {...};
		\node [style=none] (68) at (0.05, 1) {};
		\node [style=none] (69) at (0.45, 1) {};
		\node [style=none] (70) at (0.25, 0.875) {...};
		\node [style=none] (71) at (-1.975, 0.875) {...};
		\node [style=small-contraction] (72) at (-2.925, 0.025) {};
		\node [style=dot] (73) at (-3.3, -0.45) {};
		\node [style=box, font={\tiny}] (74) at (-3.15, -0.2) {$\lambda$};
		\node [style=small-contraction] (75) at (-2.6, 0.175) {};
		\node [style=dot] (76) at (-2.175, -0.075) {};
		\node [style=box, font={\tiny}] (77) at (-2.375, 0.05) {$\lambda$};
		\node [style=dot] (79) at (-0.575, 0.275) {};
		\node [style=box, font={\tiny}] (80) at (-0.675, 0.5) {$\lambda$};
		\node [style=none] (81) at (0.7, 0) {$=$};
		\node [style=none] (82) at (1.325, -1) {};
		\node [style=none] (83) at (2.075, -1) {};
		\node [style=none] (84) at (2.575, -1) {};
		\node [style=none] (85) at (3.325, -1) {};
		\node [style=small-contraction] (86) at (1.325, -0.75) {};
		\node [style=small-contraction] (87) at (2.075, -0.75) {};
		\node [style=none] (88) at (1.75, -0.875) {...};
		\node [style=small-contraction] (89) at (2.575, -0.75) {};
		\node [style=small-contraction] (90) at (3.325, -0.75) {};
		\node [style=none] (91) at (2.9, -0.875) {...};
		\node [style=dot] (92) at (1.175, -0.25) {};
		\node [style=none] (93) at (1.175, 1) {};
		\node [style=dot] (94) at (1.575, -0.25) {};
		\node [style=none] (95) at (1.575, 1) {};
		\node [style=none] (96) at (1.375, -0.125) {...};
		\node [style=dot] (97) at (2.35, 0.5) {};
		\node [style=none] (98) at (2.35, 1) {};
		\node [style=dot] (99) at (2.75, 0.5) {};
		\node [style=none] (100) at (2.75, 1) {};
		\node [style=none] (101) at (2.55, 0.875) {...};
		\node [style=none] (102) at (3.1, 0.25) {};
		\node [style=none] (103) at (3.75, 0.25) {};
		\node [style=none] (104) at (4, 0.25) {};
		\node [style=none] (105) at (4.4, 0.25) {};
		\node [style=none] (106) at (3.1, 1) {};
		\node [style=none] (107) at (3.75, 1) {};
		\node [style=none] (108) at (3.55, 0.875) {...};
		\node [style=none] (109) at (4, 1) {};
		\node [style=none] (110) at (4.4, 1) {};
		\node [style=none] (111) at (4.2, 0.875) {...};
		\node [style=none] (112) at (1.975, 0.625) {...};
		\node [style=box, font={\tiny}] (115) at (1.85, -0.075) {$\lambda$};
		\node [style=box, font={\tiny}] (118) at (1.925, 0.275) {$\lambda$};
		\node [style=small-contraction] (121) at (3.1, 0.75) {};
		\node [style=dot] (122) at (3.375, 0.225) {};
		\node [style=box, font={\tiny}] (123) at (3.375, 0.525) {$\lambda$};
		\node [style=small-contraction] (124) at (1.175, 0.5) {};
		\node [style=small-contraction] (125) at (1.575, 0.5) {};
		\node [style=none] (126) at (4.9, 0) {$=$};
		\node [style=none] (127) at (5.525, -1) {};
		\node [style=none] (128) at (6.275, -1) {};
		\node [style=none] (129) at (6.775, -1) {};
		\node [style=none] (130) at (7.525, -1) {};
		\node [style=small-contraction] (131) at (5.525, -0.75) {};
		\node [style=small-contraction] (132) at (6.275, -0.75) {};
		\node [style=none] (133) at (5.95, -0.875) {...};
		\node [style=small-contraction] (134) at (6.775, -0.75) {};
		\node [style=small-contraction] (135) at (7.525, -0.75) {};
		\node [style=none] (136) at (7.1, -0.875) {...};
		\node [style=dot] (137) at (5.375, 0) {};
		\node [style=none] (138) at (5.375, 1.25) {};
		\node [style=dot] (139) at (5.775, 0) {};
		\node [style=none] (140) at (5.775, 1.25) {};
		\node [style=none] (141) at (5.575, 0.125) {...};
		\node [style=dot] (142) at (6.55, 0) {};
		\node [style=none] (143) at (6.55, 1.25) {};
		\node [style=dot] (144) at (6.95, 0) {};
		\node [style=none] (145) at (6.95, 1.25) {};
		\node [style=none] (146) at (6.75, 1.125) {...};
		\node [style=none] (147) at (7.3, 0) {};
		\node [style=none] (148) at (7.95, 0) {};
		\node [style=none] (149) at (8.2, 0) {};
		\node [style=none] (150) at (8.6, 0) {};
		\node [style=none] (151) at (7.3, 1.25) {};
		\node [style=none] (152) at (7.95, 1.25) {};
		\node [style=none] (153) at (7.75, 1.125) {...};
		\node [style=none] (154) at (8.2, 1.25) {};
		\node [style=none] (155) at (8.6, 1.25) {};
		\node [style=none] (156) at (8.4, 1.125) {...};
		\node [style=none] (157) at (6.175, 0.125) {...};
		\node [style=box, font={\tiny}] (158) at (6.1, 0.625) {$\lambda$};
		\node [style=box, font={\tiny}] (159) at (6.3, 0.875) {$\lambda$};
		\node [style=small-contraction] (160) at (7.3, 1) {};
		\node [style=dot] (161) at (7.75, 0.6) {};
		\node [style=box, font={\tiny}] (162) at (7.55, 0.8) {$\lambda$};
		\node [style=small-contraction] (163) at (5.375, 0.8) {};
		\node [style=small-contraction] (164) at (5.775, 1) {};
		\node [style=small-contraction] (165) at (8.2, 0.05) {};
		\node [style=small-contraction] (166) at (8.6, 0.25) {};
		\node [style=none] (167) at (9.1, 0) {$=$};
		\node [style=none] (168) at (9.725, -1) {};
		\node [style=none] (169) at (10.475, -1) {};
		\node [style=none] (170) at (10.975, -1) {};
		\node [style=none] (171) at (11.725, -1) {};
		\node [style=small-contraction] (172) at (9.725, -0.75) {};
		\node [style=small-contraction] (173) at (10.475, -0.75) {};
		\node [style=none] (174) at (10.15, -0.875) {...};
		\node [style=small-contraction] (175) at (10.975, -0.75) {};
		\node [style=small-contraction] (176) at (11.725, -0.75) {};
		\node [style=none] (177) at (11.3, -0.875) {...};
		\node [style=dot] (178) at (9.575, 0) {};
		\node [style=none] (179) at (9.575, 0.25) {};
		\node [style=dot] (180) at (9.975, 0) {};
		\node [style=none] (181) at (9.975, 0.25) {};
		\node [style=none] (182) at (9.775, 0.125) {...};
		\node [style=dot] (183) at (10.75, 0) {};
		\node [style=none] (184) at (10.75, 0.25) {};
		\node [style=dot] (185) at (11.15, 0) {};
		\node [style=none] (186) at (11.15, 0.25) {};
		\node [style=none] (187) at (10.95, 0.125) {...};
		\node [style=none] (188) at (11.5, 0) {};
		\node [style=none] (189) at (11.9, 0) {};
		\node [style=none] (190) at (12.15, 0) {};
		\node [style=none] (191) at (12.55, 0) {};
		\node [style=none] (192) at (11.5, 0.25) {};
		\node [style=none] (193) at (11.9, 0.25) {};
		\node [style=none] (194) at (11.7, 0.125) {...};
		\node [style=none] (195) at (12.15, 0.25) {};
		\node [style=none] (196) at (12.55, 0.25) {};
		\node [style=none] (197) at (12.35, 0.125) {...};
		\node [style=none] (198) at (10.375, 0.125) {...};
		\node [style=none] (199) at (9.375, 0.25) {};
		\node [style=none] (200) at (12.75, 0.25) {};
		\node [style=none] (201) at (9.375, 0.75) {};
		\node [style=none] (202) at (12.75, 0.75) {};
		\node [style=none] (203) at (9.75, 0.75) {};
		\node [style=none] (204) at (9.75, 1) {};
		\node [style=none] (205) at (12.5, 0.75) {};
		\node [style=none] (206) at (12.5, 1) {};
		\node [style=none] (207) at (11.125, 0.875) {...};
		\node [style=none] (208) at (11.125, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16);
		\draw (19.center) to (18);
		\draw (22.center) to (21);
		\draw (24.center) to (23);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (28.center) to (33.center);
		\draw (29.center) to (34.center);
		\draw [in=-90, out=30, looseness=0.50] (10) to (26.center);
		\draw [in=-90, out=30, looseness=0.50] (11) to (27.center);
		\draw [in=-90, out=30, looseness=0.50] (13) to (28.center);
		\draw [in=-90, out=45, looseness=0.50] (14) to (29.center);
		\draw (10) to (16);
		\draw (10) to (18);
		\draw (11) to (21);
		\draw (11) to (23);
		\draw (13) to (16);
		\draw (13) to (21);
		\draw (18) to (14);
		\draw (14) to (23);
		\draw (13) to (6.center);
		\draw (11) to (3.center);
		\draw (14) to (7.center);
		\draw (52.center) to (51);
		\draw (54.center) to (53);
		\draw (57.center) to (56);
		\draw (59.center) to (58);
		\draw (65.center) to (61);
		\draw (66.center) to (62.center);
		\draw (63.center) to (68.center);
		\draw (64.center) to (69.center);
		\draw [in=-90, out=30, looseness=0.50] (45) to (61);
		\draw [in=-90, out=30, looseness=0.50] (46) to (62.center);
		\draw [in=-90, out=30, looseness=0.50] (48) to (63.center);
		\draw [in=-90, out=45, looseness=0.50] (49) to (64.center);
		\draw (46) to (56);
		\draw (46) to (58);
		\draw (48) to (51);
		\draw (48) to (56);
		\draw (53) to (49);
		\draw (49) to (58);
		\draw (48) to (43.center);
		\draw (46) to (42.center);
		\draw (49) to (44.center);
		\draw (45) to (41.center);
		\draw (73) to (72);
		\draw (76) to (75);
		\draw (72) to (45);
		\draw (51) to (72);
		\draw (75) to (53);
		\draw (75) to (45);
		\draw (10) to (37);
		\draw (37) to (2.center);
		\draw (79) to (61);
		\draw (98.center) to (97);
		\draw (100.center) to (99);
		\draw (107.center) to (103.center);
		\draw (104.center) to (109.center);
		\draw (105.center) to (110.center);
		\draw [in=-90, out=30, looseness=0.50] (86) to (102.center);
		\draw [in=-90, out=30, looseness=0.50] (87) to (103.center);
		\draw [in=-90, out=30, looseness=0.50] (89) to (104.center);
		\draw [in=-90, out=45, looseness=0.50] (90) to (105.center);
		\draw (87) to (97);
		\draw (87) to (99);
		\draw (89) to (92);
		\draw (89) to (97);
		\draw (94) to (90);
		\draw (90) to (99);
		\draw (89) to (84.center);
		\draw (87) to (83.center);
		\draw (90) to (85.center);
		\draw (86) to (82.center);
		\draw (86) to (92);
		\draw (86) to (94);
		\draw (125) to (90);
		\draw (124) to (89);
		\draw (143.center) to (142);
		\draw (145.center) to (144);
		\draw (152.center) to (148.center);
		\draw [in=-90, out=30, looseness=0.50] (131) to (147.center);
		\draw [in=-90, out=30, looseness=0.50] (132) to (148.center);
		\draw [in=-90, out=30, looseness=0.50] (134) to (149.center);
		\draw [in=-90, out=45, looseness=0.50] (135) to (150.center);
		\draw (132) to (142);
		\draw (132) to (144);
		\draw (134) to (137);
		\draw (134) to (142);
		\draw (139) to (135);
		\draw (135) to (144);
		\draw (134) to (129.center);
		\draw (132) to (128.center);
		\draw (135) to (130.center);
		\draw (131) to (127.center);
		\draw (161) to (160);
		\draw (131) to (137);
		\draw (131) to (139);
		\draw (163) to (165);
		\draw (164) to (166);
		\draw (93.center) to (124);
		\draw (124) to (92);
		\draw (94) to (125);
		\draw (125) to (95.center);
		\draw (106.center) to (121);
		\draw (121) to (102.center);
		\draw (138.center) to (163);
		\draw (163) to (137);
		\draw (140.center) to (164);
		\draw (164) to (139);
		\draw (149.center) to (165);
		\draw (165) to (154.center);
		\draw (155.center) to (166);
		\draw (166) to (150.center);
		\draw (151.center) to (160);
		\draw (160) to (147.center);
		\draw (184.center) to (183);
		\draw (186.center) to (185);
		\draw (193.center) to (189.center);
		\draw [in=-90, out=30, looseness=0.50] (172) to (188.center);
		\draw [in=-90, out=30, looseness=0.50] (173) to (189.center);
		\draw [in=-90, out=30, looseness=0.50] (175) to (190.center);
		\draw [in=-90, out=45, looseness=0.50] (176) to (191.center);
		\draw (173) to (183);
		\draw (173) to (185);
		\draw (175) to (178);
		\draw (175) to (183);
		\draw (180) to (176);
		\draw (176) to (185);
		\draw (175) to (170.center);
		\draw (173) to (169.center);
		\draw (176) to (171.center);
		\draw (172) to (168.center);
		\draw (172) to (178);
		\draw (172) to (180);
		\draw (195.center) to (190.center);
		\draw (191.center) to (196.center);
		\draw (179.center) to (178);
		\draw (180) to (181.center);
		\draw (192.center) to (188.center);
		\draw (200.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (202.center) to (200.center);
		\draw (204.center) to (203.center);
		\draw (206.center) to (205.center);
		\draw (39) to (38);
		\draw (39) to (37);
		\draw (121) to (123);
		\draw (123) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lemma-scalar-on-different-worlds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.25, 0.425) {};
		\node [style=box, font={\tiny}] (1) at (-2.25, 0.05) {$\lambda$};
		\node [style=dot] (2) at (-2.25, -0.325) {};
		\node [style=none, font={\tiny}, text=gray] (3) at (-1.75, 0.325) {$\{a\}{\sqcup}w$};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=dot] (5) at (-0.5, 0.925) {};
		\node [style=box, font={\tiny}] (6) at (-0.5, -0.2) {$\lambda$};
		\node [style=dot] (7) at (-0.5, -0.575) {};
		\node [style=none, font={\tiny}, text=gray] (8) at (-0.825, 0.325) {$\{a\}$};
		\node [style=small-contraction] (9) at (-0.5, 0.625) {};
		\node [style=small-contraction] (10) at (-0.5, 0.125) {};
		\node [style=none, font={\tiny}, text=gray] (11) at (-0.25, 0.325) {$w$};
		\node [style=none] (12) at (0.25, 0) {$=$};
		\node [style=dot] (13) at (1, 0.925) {};
		\node [style=dot] (15) at (1, -0.575) {};
		\node [style=none, font={\tiny}, text=gray] (16) at (0.575, 0.475) {$\{a\}$};
		\node [style=small-contraction] (17) at (1, 0.625) {};
		\node [style=small-contraction] (18) at (1, -0.25) {};
		\node [style=none, font={\tiny}, text=gray] (19) at (1.35, 0.475) {$w$};
		\node [style=box, font={\tiny}] (20) at (0.75, 0.175) {$\lambda$};
		\node [style=box, font={\tiny}] (21) at (1.25, 0.175) {$\lambda$};
		\node [style=none] (22) at (1.85, 0) {$=$};
		\node [style=dot] (23) at (2.6, 0.425) {};
		\node [style=box, font={\tiny}] (24) at (2.6, 0.05) {$\lambda$};
		\node [style=dot] (25) at (2.6, -0.325) {};
		\node [style=dot] (27) at (3.1, 0.425) {};
		\node [style=box, font={\tiny}] (28) at (3.1, 0.05) {$\lambda$};
		\node [style=dot] (29) at (3.1, -0.325) {};
		\node [style=none, font={\tiny}, text=gray] (30) at (2.35, 0.225) {$\{a\}$};
		\node [style=none, font={\tiny}, text=gray] (31) at (3.325, 0.225) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (6) to (7);
		\draw [bend left=45, looseness=1.25] (10) to (9);
		\draw [bend right=45, looseness=1.25] (10) to (9);
		\draw (5) to (9);
		\draw (10) to (6);
		\draw [bend left=45, looseness=1.25] (18) to (17);
		\draw [bend right=45, looseness=1.25] (18) to (17);
		\draw (13) to (17);
		\draw (18) to (15);
		\draw (24) to (23);
		\draw (24) to (25);
		\draw (28) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lemma-scalar-on-world.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.4, 0.425) {};
		\node [style=box, font={\tiny}] (1) at (-1.4, 0.05) {$\lambda$};
		\node [style=none] (2) at (-1.4, -0.325) {};
		\node [style=dot] (3) at (-0.9, 0.425) {};
		\node [style=box, font={\tiny}] (4) at (-0.9, 0.05) {$\mu$};
		\node [style=dot] (5) at (-0.9, -0.325) {};
		\node [style=none, font={\tiny}, text=gray] (6) at (-1.65, 0.225) {$w$};
		\node [style=none, font={\tiny}, text=gray] (7) at (-0.675, 0.225) {$w$};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style=none] (9) at (0.5, 0.675) {};
		\node [style=box, font={\tiny}] (10) at (0.5, -0.2) {$\lambda$};
		\node [style=none] (11) at (0.5, -0.575) {};
		\node [style=dot] (12) at (0.75, 1.425) {};
		\node [style=box, font={\tiny}] (13) at (0.75, 1.05) {$\mu$};
		\node [style=dot] (14) at (0.75, 0.675) {};
		\node [style=none, font={\tiny}, text=gray] (15) at (0.25, -0.025) {$w$};
		\node [style=none, font={\tiny}, text=gray] (16) at (0.975, 1.225) {$w$};
		\node [style=dot] (17) at (0.5, 0.175) {};
		\node [style=dot] (18) at (0.725, 0.425) {};
		\node [style=none] (19) at (1.225, 0) {$=$};
		\node [style=none] (20) at (1.975, 0.675) {};
		\node [style=box, font={\tiny}] (21) at (1.975, -0.2) {$\lambda$};
		\node [style=none] (22) at (1.975, -0.575) {};
		\node [style=dot] (23) at (2.225, 0.925) {};
		\node [style=box, font={\tiny}] (24) at (2.225, 0.55) {$\mu$};
		\node [style=none, font={\tiny}, text=gray] (26) at (1.725, -0.025) {$w$};
		\node [style=none, font={\tiny}, text=gray] (27) at (2.45, 0.725) {$w$};
		\node [style=dot] (28) at (1.975, 0.175) {};
		\node [style=none] (29) at (2.7, 0) {$=$};
		\node [style=none] (30) at (3.45, 0.925) {};
		\node [style=box, font={\tiny}] (31) at (3.45, -0.45) {$\lambda$};
		\node [style=none] (32) at (3.45, -0.825) {};
		\node [style=dot] (33) at (3.7, 0.675) {};
		\node [style=none, font={\tiny}, text=gray] (36) at (3.3, 0.725) {$w$};
		\node [style=dot] (37) at (3.45, 0.425) {};
		\node [style=box, font={\tiny}] (38) at (3.425, 0.05) {$\mu$};
		\node [style=none] (39) at (4.2, 0) {$=$};
		\node [style=none] (40) at (4.95, 0.425) {};
		\node [style=box, font={\tiny}] (41) at (4.95, 0.05) {$\lambda\mu$};
		\node [style=none] (42) at (4.95, -0.325) {};
		\node [style=none, font={\tiny}, text=gray] (43) at (4.7, 0.225) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (10) to (9.center);
		\draw (10) to (11.center);
		\draw (13) to (12);
		\draw (13) to (14);
		\draw [in=15, out=-105] (18) to (17);
		\draw (21) to (20.center);
		\draw (21) to (22.center);
		\draw (24) to (23);
		\draw [in=45, out=-90] (24) to (28);
		\draw (31) to (30.center);
		\draw (31) to (32.center);
		\draw [in=45, out=-105, looseness=1.25] (33) to (37);
		\draw (41) to (40.center);
		\draw (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lov-to-mwc-BS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (2) at (0.55, 0.75) {};
		\node [style=contraction] (3) at (0.55, -0.75) {};
		\node [style=contraction] (4) at (1.8, 0.75) {};
		\node [style=contraction] (5) at (1.8, -0.75) {};
		\node [style=box, font={\tiny}] (8) at (1.175, 0.75) {$\cos(\theta)$};
		\node [style=box, font={\tiny}] (9) at (1.2, -0.75) {$\cos(\theta)$};
		\node [style=box, font={\tiny}] (10) at (0.875, -0.325) {$i\sin(\theta)$};
		\node [style=box, font={\tiny}] (11) at (0.875, 0.325) {$i\sin(\theta)$};
		\node [style=none] (12) at (-0.325, 0) {$\rightsquigarrow$};
		\node [style=none] (21) at (-0.925, 0.15) {$\theta$};
		\node [style=none] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (-1.25, -0.25) {};
		\node [style=none] (25) at (-0.575, 0.25) {};
		\node [style=none] (26) at (-0.825, 0) {};
		\node [style=none] (27) at (-0.575, -0.25) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=none] (29) at (0, -0.75) {};
		\node [style=none] (30) at (2.25, 0.75) {};
		\node [style=none] (31) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw (9) to (5);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw [in=180, out=0] (22.center) to (23.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw [in=0, out=180] (25.center) to (26.center);
		\draw [in=0, out=180] (27.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (29.center) to (3);
		\draw (28.center) to (2);
		\draw (30.center) to (4);
		\draw (31.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lov-to-mwc-PBS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbs, rotate=90] (0) at (-0.75, 0) {$\mid$};
		\node [style=none] (1) at (-1.125, 0.25) {};
		\node [style=none] (2) at (-0.375, -0.25) {};
		\node [style=none] (3) at (-1.125, -0.25) {};
		\node [style=none] (4) at (-0.375, 0.25) {};
		\node [style=none] (5) at (0, 0) {$\rightsquigarrow$};
		\node [style=plus] (6) at (0.625, 0.25) {};
		\node [style=plus] (7) at (0.625, -0.25) {};
		\node [style=plus] (8) at (1.375, 0.25) {};
		\node [style=plus] (9) at (1.375, -0.25) {};
		\node [style=none] (10) at (0.375, 0.25) {};
		\node [style=none] (11) at (0.375, -0.25) {};
		\node [style=none] (12) at (1.625, 0.25) {};
		\node [style=none] (13) at (1.625, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw (11.center) to (7);
		\draw (10.center) to (6);
		\draw (9) to (13.center);
		\draw (8) to (12.center);
		\draw [bend left=45, looseness=1.25] (6) to (8);
		\draw [bend left=45, looseness=1.25] (7) to (9);
		\draw [in=-135, out=-60, looseness=1.25] (6) to (9);
		\draw [in=-45, out=-120, looseness=1.25] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lov-to-mwc-phase-shifter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.325, 0) {};
		\node [style=none] (7) at (-1.325, 0) {};
		\node [style=box, font={\tiny}] (11) at (-0.875, 0) {$e^{i\varphi}$};
		\node [style=none] (12) at (-1.575, 0) {$\rightsquigarrow$};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (20) at (-1.9, 0) {};
		\node [style=box, fill={gray!50}] (21) at (-2.25, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (20.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lov-to-mwc-vacuum-source.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vacuum] (0) at (-1, 0) {$0$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.25, 0) {$\rightsquigarrow$};
		\node [style=contraction] (3) at (0.125, 0) {};
		\node [style=none] (4) at (0.45, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/lov-to-mwc-wave-plates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (1.75, 0) {};
		\node [style=plus] (1) at (-0.25, 0) {};
		\node [style=contraction] (2) at (0.125, 0.75) {};
		\node [style=contraction] (3) at (0.125, -0.75) {};
		\node [style=contraction] (4) at (1.375, 0.75) {};
		\node [style=contraction] (5) at (1.375, -0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=box, font={\tiny}] (8) at (0.75, 0.75) {$\cos(\theta)$};
		\node [style=box, font={\tiny}] (9) at (0.775, -0.75) {$\cos(\theta)$};
		\node [style=box, font={\tiny}] (10) at (0.45, -0.325) {$i\sin(\theta)$};
		\node [style=box, font={\tiny}] (11) at (0.45, 0.325) {$i\sin(\theta)$};
		\node [style=none] (16) at (-0.75, 0) {$\rightsquigarrow$};
		\node [style=none] (17) at (-1.425, 0) {};
		\node [style=none] (18) at (-1.675, 0) {};
		\node [style=none] (19) at (-1.425, 0.25) {};
		\node [style=none] (20) at (-1.325, 0.25) {};
		\node [style=none] (21) at (-1.425, -0.25) {};
		\node [style=none] (22) at (-1.325, -0.25) {};
		\node [style=none] (23) at (-1.325, 0) {};
		\node [style=none] (24) at (-1.075, 0) {};
		\node [style=none] (25) at (-1.25, -0.25) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (4) to (8);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw (9) to (5);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (17.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/not-sheets.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=plus] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=plus] (11) at (1.75, 0) {};
		\node [style=none] (14) at (0.375, 0.25) {};
		\node [style=none] (15) at (0.625, -0.25) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=none] (28) at (-0.275, -0.35) {};
		\node [style=none] (29) at (0.5, -0.325) {};
		\node [style=none] (30) at (0.95, 0.075) {};
		\node [style=none, font={\scriptsize}] (31) at (-1.225, 0.175) {$\one{\oplus}\one$};
		\node [style=none, font={\scriptsize}] (32) at (0.25, -0.55) {$\one$};
		\node [style=none, font={\scriptsize}] (33) at (-0.35, 0.55) {$\one$};
		\node [style=none, font={\scriptsize}] (34) at (2.15, 0.175) {$\one{\oplus}\one$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5);
		\draw (7.center) to (6.center);
		\draw (8.center) to (11);
		\draw (19.center) to (7.center);
		\draw (6.center) to (21.center);
		\draw [bend left=45] (16.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (16.center) to (1.center);
		\draw [bend right=45] (16.center) to (20.center);
		\draw [bend left=45] (22.center) to (23.center);
		\draw [bend right=45] (22.center) to (23.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw [style=dotted, bend right=45] (24.center) to (25.center);
		\draw [bend left=45] (26.center) to (27.center);
		\draw [style=dotted, bend right=45] (26.center) to (27.center);
		\draw (5) to (26.center);
		\draw (5) to (16.center);
		\draw (11) to (25.center);
		\draw (11) to (23.center);
		\draw [in=45, out=135, looseness=1.25] (14.center) to (5);
		\draw [in=-150, out=-30, looseness=0.75] (28.center) to (29.center);
		\draw [style=dashed, in=150, out=-45] (5) to (28.center);
		\draw [style=dashed] (15.center) to (29.center);
		\draw [in=30, out=-135] (30.center) to (15.center);
		\draw [in=135, out=45] (30.center) to (11);
		\draw [style=dashed, in=-150, out=-60] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (30) at (-1.5, 1) {$\oplus$};
		\node [style=none] (45) at (-2.125, -0.25) {};
		\node [style=none] (46) at (-2, -0.75) {};
		\node [style=none] (47) at (-1, -0.75) {};
		\node [style=none] (48) at (-1.625, -0.25) {};
		\node [style=none] (49) at (-1.375, 0.5) {};
		\node [style=none] (50) at (-0.875, 0.5) {};
		\node [style=none] (51) at (-2, -0.75) {};
		\node [style=none] (52) at (-2, -1.25) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (-1, -1.25) {};
		\node [style=none] (55) at (-1.125, 0.5) {};
		\node [style=none] (56) at (-1.875, -0.25) {};
		\node [style=none] (57) at (-1.5, -0.75) {};
		\node [style=none] (58) at (-2.125, 0.5) {};
		\node [style=none] (59) at (-2, 1) {};
		\node [style=none] (60) at (-1, 1) {};
		\node [style=none] (61) at (-1.625, 0.5) {};
		\node [style=none] (62) at (-1.375, -0.25) {};
		\node [style=none] (63) at (-0.875, -0.25) {};
		\node [style=none] (64) at (-2, 1.5) {};
		\node [style=none] (65) at (-2, 1) {};
		\node [style=none] (66) at (-1, 1.5) {};
		\node [style=none] (67) at (-1, 1) {};
		\node [style=none] (68) at (-1.5, 1) {};
		\node [style=none] (69) at (-1.875, 0.5) {};
		\node [style=none] (70) at (-1.125, -0.25) {};
		\node [style=none] (71) at (-1.5, -0.75) {};
		\node [style=none] (72) at (-1.5, -1.25) {};
		\node [style=none] (73) at (-1.5, 1.5) {};
		\node [style=none] (74) at (-1.5, 1) {};
		\node [style=none] (75) at (-0.875, 0.5) {};
		\node [style=none] (76) at (-1, 1) {};
		\node [style=none] (77) at (-2, 1) {};
		\node [style=none] (78) at (-1.375, 0.5) {};
		\node [style=none] (79) at (-1.5, 1) {};
		\node [style=none] (80) at (-1.125, 0.5) {};
		\node [style=none] (81) at (-0.875, -0.25) {};
		\node [style=none] (82) at (-1, -0.75) {};
		\node [style=none] (83) at (-2, -0.75) {};
		\node [style=none] (84) at (-1.375, -0.25) {};
		\node [style=none] (85) at (-1.125, -0.25) {};
		\node [style=none] (86) at (-1.5, -0.75) {};
		\node [style=white dot] (87) at (-1.5, -0.75) {$\oplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ribbon] (49.center)
			 to [in=90, out=-90, looseness=0.75] (45.center)
			 to [in=135, out=-90, looseness=0.75] (46.center)
			 to (47.center)
			 to [in=270, out=150] (48.center)
			 to [in=-90, out=90] (50.center);
		\draw [style=ribbon] (53.center)
			 to (51.center)
			 to (52.center)
			 to (54.center)
			 to cycle;
		\draw [in=135, out=-90, looseness=0.75] (56.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (56.center);
		\draw [style=ribbon] (63.center)
			 to [in=270, out=90, looseness=0.75] (61.center)
			 to [in=-150, out=-270] (60.center)
			 to (59.center)
			 to [in=90, out=-135, looseness=0.75] (58.center)
			 to [in=90, out=-90, looseness=0.75] (62.center);
		\draw [style=ribbon] (66.center)
			 to (64.center)
			 to (65.center)
			 to (67.center)
			 to cycle;
		\draw [in=-150, out=90, looseness=0.75] (69.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.75] (69.center) to (70.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw [style=ribbon] (75.center)
			 to [in=-45, out=90, looseness=0.75] (76.center)
			 to (77.center)
			 to [in=90, out=-30] (78.center);
		\draw [in=-30, out=90, looseness=0.75] (80.center) to (79.center);
		\draw [style=ribbon] (81.center)
			 to [in=45, out=-90, looseness=0.75] (82.center)
			 to (83.center)
			 to [in=-90, out=30] (84.center);
		\draw [in=45, out=-90, looseness=0.75] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/ok-isos-are-actually-pseudo-isos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.075) {};
		\node [style=none] (1) at (-1.35, -0.075) {};
		\node [style=none] (3) at (-2.25, -0.575) {};
		\node [style=none] (4) at (-1.35, -0.575) {};
		\node [style=none] (5) at (-2.125, -0.575) {};
		\node [style=none] (6) at (-1.475, -0.575) {};
		\node [style=none] (7) at (-1.8, -0.675) {...};
		\node [style=none] (8) at (-2.25, 0.1) {};
		\node [style=none] (9) at (-1.35, 0.1) {};
		\node [style=none] (11) at (-2.25, 0.6) {};
		\node [style=none] (12) at (-1.35, 0.6) {};
		\node [style=none] (14) at (-2.125, -0.775) {};
		\node [style=none] (15) at (-1.475, -0.775) {};
		\node [style=none] (19) at (-2.05, 0.1) {};
		\node [style=none] (20) at (-2.05, -0.075) {};
		\node [style=none] (21) at (-1.55, 0.1) {};
		\node [style=none] (22) at (-1.55, -0.075) {};
		\node [style=none] (23) at (-1.8, 0.025) {...};
		\node [style=none] (24) at (-2.125, 0.8) {};
		\node [style=none] (25) at (-1.475, 0.8) {};
		\node [style=none] (26) at (-1.8, 0.7) {...};
		\node [style=none] (27) at (-2.125, 0.6) {};
		\node [style=none] (28) at (-1.475, 0.6) {};
		\node [style=none] (29) at (-1, 0) {$\equiv$};
		\node [style=none] (30) at (-0.575, 0.8) {};
		\node [style=none] (31) at (0.15, 0.8) {};
		\node [style=none] (32) at (-0.125, -0.55) {...};
		\node [style=none] (33) at (-0.575, -0.775) {};
		\node [style=none] (34) at (0.15, -0.775) {};
		\node [style=dot] (35) at (-0.575, -0.25) {};
		\node [style=dot] (36) at (0.15, -0.25) {};
		\node [style=contraction] (37) at (-0.125, 0) {};
		\node [style=dot] (38) at (-0.125, 0.375) {};
		\node [style=none] (39) at (-0.125, 0.725) {...};
		\node [style=none] (40) at (-0.4, 0.8) {};
		\node [style=none] (41) at (-0.4, -0.775) {};
		\node [style=dot] (42) at (-0.4, -0.25) {};
		\node [style=none] (43) at (0.65, 0) {$\equiv$};
		\node [style=none] (44) at (1.075, 0.8) {};
		\node [style=none] (45) at (1.8, 0.8) {};
		\node [style=none] (47) at (1.075, -0.775) {};
		\node [style=none] (48) at (1.8, -0.775) {};
		\node [style=none] (53) at (1.525, -0.025) {...};
		\node [style=none] (54) at (1.25, 0.8) {};
		\node [style=none] (55) at (1.25, -0.775) {};
		\node [style=none, font={\tiny}] (56) at (1.025, -1.025) {$s_1$};
		\node [style=none, font={\tiny}] (57) at (1.8, -1.025) {$s_n$};
		\node [style=none, font={\tiny}] (58) at (1.275, -1.025) {$s_2$};
		\node [style=none] (59) at (-1.8, -0.375) {$\iso_{\mathcal A}$};
		\node [style=none] (60) at (-1.8, 0.325) {$\iso_{\mathcal A}^{\inv}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw (33.center) to (30.center);
		\draw (34.center) to (31.center);
		\draw (38) to (37);
		\draw (37) to (35);
		\draw (37) to (36);
		\draw (41.center) to (40.center);
		\draw (37) to (42);
		\draw (47.center) to (44.center);
		\draw (48.center) to (45.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/oneqbit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.125) {};
		\node [style=box] (1) at (-0.25, 0.175) {$\alpha$};
		\node [style=box] (2) at (0.25, 0.175) {$\beta$};
		\node [style=tensor] (3) at (0.25, 0.5) {};
		\node [style=tensor] (4) at (-0.25, 0.475) {};
		\node [style=none] (5) at (0, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1) to (4);
		\draw [bend left] (0) to (1);
		\draw [bend right] (0) to (2);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/parallel-scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.4, 0.425) {};
		\node [style=box, font={\tiny}] (1) at (-1.4, 0.05) {$\lambda$};
		\node [style=dot] (2) at (-1.4, -0.325) {};
		\node [style=dot] (3) at (-0.9, 0.425) {};
		\node [style=box, font={\tiny}] (4) at (-0.9, 0.05) {$\mu$};
		\node [style=dot] (5) at (-0.9, -0.325) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (1.125, 0.5) {$\iso_{\one\boxempty \one}$};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=dot] (12) at (0.75, 1.05) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=dot] (14) at (1.5, 1.05) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (1.125, -0.25) {$\iso_{\one\boxempty \one}^{\inv}$};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.125, 0.25) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (1.125, 0) {};
		\node [style=none] (27) at (1.5, 0.25) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=box, font={\tiny}] (29) at (0.75, -0.7) {$\lambda$};
		\node [style=dot] (30) at (0.75, -1.075) {};
		\node [style=box, font={\tiny}] (31) at (1.5, -0.7) {$\mu$};
		\node [style=dot] (32) at (1.5, -1.075) {};
		\node [style=none] (33) at (2.5, 0) {$=$};
		\node [style=dot] (39) at (3.5, 1.05) {};
		\node [style=dot] (41) at (4.25, 1.05) {};
		\node [style=small-contraction] (48) at (3.5, -0.5) {};
		\node [style=small-contraction] (49) at (4.25, -0.5) {};
		\node [style=dot] (51) at (3.5, 0.25) {};
		\node [style=dot] (52) at (3.5, 0) {};
		\node [style=box, font={\tiny}] (56) at (3.5, -0.95) {$\lambda$};
		\node [style=dot] (57) at (3.5, -1.325) {};
		\node [style=box, font={\tiny}] (58) at (4.25, -0.95) {$\mu$};
		\node [style=dot] (59) at (4.25, -1.325) {};
		\node [style=small-contraction] (60) at (3.5, 0.75) {};
		\node [style=small-contraction] (61) at (4.25, 0.75) {};
		\node [style=none] (62) at (4.75, 0) {$=$};
		\node [style=dot] (63) at (5.5, 1.05) {};
		\node [style=dot] (64) at (6.5, 1.05) {};
		\node [style=small-contraction] (65) at (5.5, -1) {};
		\node [style=small-contraction] (66) at (6.5, -1) {};
		\node [style=dot] (67) at (5.5, 0.25) {};
		\node [style=dot] (68) at (5.5, -0.5) {};
		\node [style=dot] (70) at (5.5, -1.325) {};
		\node [style=dot] (72) at (6.5, -1.325) {};
		\node [style=small-contraction] (73) at (5.5, 0.75) {};
		\node [style=small-contraction] (74) at (6.5, 0.75) {};
		\node [style=box, font={\tiny}] (75) at (6, -0.125) {$\lambda$};
		\node [style=box, font={\tiny}] (76) at (6.5, -0.125) {$\mu$};
		\node [style=box, font={\tiny}] (77) at (5.5, -0.125) {$\lambda\mu$};
		\node [style=none] (78) at (7, 0) {$=$};
		\node [style=dot] (79) at (8, 0.8) {};
		\node [style=small-contraction] (81) at (8, -0.75) {};
		\node [style=dot] (85) at (8, -1.075) {};
		\node [style=small-contraction] (87) at (8, 0.5) {};
		\node [style=box, font={\tiny}] (89) at (8, -0.125) {$\lambda$};
		\node [style=box, font={\tiny}] (90) at (8.5, -0.125) {$\mu$};
		\node [style=box, font={\tiny}] (91) at (7.5, -0.125) {$\lambda\mu$};
		\node [style=none] (92) at (9, 0) {$=$};
		\node [style=dot] (93) at (9.75, 0.3) {};
		\node [style=dot] (95) at (9.75, -0.55) {};
		\node [style=box, font={\tiny}] (97) at (9.75, -0.125) {$\lambda\mu{+}\lambda{+}\mu$};
		\node [style=none] (98) at (10.75, 0) {and};
		\node [style=dot] (99) at (11.5, 0.425) {};
		\node [style=box, font={\tiny}] (100) at (11.5, 0.05) {$\lambda{-}1$};
		\node [style=dot] (101) at (11.5, -0.325) {};
		\node [style=dot] (102) at (12.25, 0.425) {};
		\node [style=box, font={\tiny}] (103) at (12.25, 0.05) {$\mu{-}1$};
		\node [style=dot] (104) at (12.25, -0.325) {};
		\node [style=none] (105) at (12.75, 0) {$=$};
		\node [style=dot] (106) at (13.5, 0.425) {};
		\node [style=box, font={\tiny}] (107) at (13.5, 0.05) {$\lambda\mu{-}1$};
		\node [style=dot] (108) at (13.5, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (11.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (12);
		\draw (15.center) to (14);
		\draw (20.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (29) to (21.center);
		\draw (31) to (22.center);
		\draw (51) to (52);
		\draw (56) to (57);
		\draw (58) to (59);
		\draw (56) to (48);
		\draw (58) to (49);
		\draw (61) to (41);
		\draw (60) to (39);
		\draw (60) to (51);
		\draw (51) to (61);
		\draw (52) to (48);
		\draw (52) to (49);
		\draw [bend left=60, looseness=1.50] (60) to (48);
		\draw (49) to (61);
		\draw (67) to (68);
		\draw (74) to (64);
		\draw (73) to (63);
		\draw (73) to (67);
		\draw (67) to (74);
		\draw (68) to (65);
		\draw (68) to (66);
		\draw (66) to (74);
		\draw [bend right=15] (75) to (73);
		\draw [bend left=15] (75) to (65);
		\draw (87) to (79);
		\draw (89) to (87);
		\draw (89) to (81);
		\draw (87) to (91);
		\draw (87) to (90);
		\draw (81) to (91);
		\draw (81) to (90);
		\draw (95) to (93);
		\draw (70) to (65);
		\draw (72) to (66);
		\draw (85) to (81);
		\draw (100) to (99);
		\draw (100) to (101);
		\draw (103) to (102);
		\draw (103) to (104);
		\draw (107) to (106);
		\draw (107) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/parallel-scalars/parallel-scalars_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-0.25, 0.375) {};
		\node [style=box, font={\tiny}] (1)  at (-0.25, 0.0) {$\lambda$};
		\node [style=dot] (2)  at (-0.25, -0.375) {};
		\node [style=dot] (3)  at (0.25, 0.375) {};
		\node [style=box, font={\tiny}] (4)  at (0.25, 0.0) {$\mu$};
		\node [style=dot] (5)  at (0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (4) to (3);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/parallel-scalars/parallel-scalars_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7)  at (-0.625, 0.762) {};
		\node [style=none] (8)  at (-0.625, 0.262) {};
		\node [style=none] (9)  at (0.0, 0.512) {$\iso_{\one\boxempty \one}$};
		\node [style=none] (10)  at (0.625, 0.762) {};
		\node [style=none] (11)  at (0.625, 0.262) {};
		\node [style=dot] (12)  at (-0.375, 1.062) {};
		\node [style=none] (13)  at (-0.375, 0.762) {};
		\node [style=dot] (14)  at (0.375, 1.062) {};
		\node [style=none] (15)  at (0.375, 0.762) {};
		\node [style=none] (16)  at (-0.625, -0.488) {};
		\node [style=none] (17)  at (-0.625, 0.012) {};
		\node [style=none] (18)  at (0.0, -0.238) {$\iso_{\one\boxempty \one}^{\inv}$};
		\node [style=none] (19)  at (0.625, -0.488) {};
		\node [style=none] (20)  at (0.625, 0.012) {};
		\node [style=none] (21)  at (-0.375, -0.488) {};
		\node [style=none] (22)  at (0.375, -0.488) {};
		\node [style=none] (23)  at (0.0, 0.262) {};
		\node [style=none] (24)  at (-0.375, 0.262) {};
		\node [style=none] (25)  at (-0.375, 0.012) {};
		\node [style=none] (26)  at (0.0, 0.012) {};
		\node [style=none] (27)  at (0.375, 0.262) {};
		\node [style=none] (28)  at (0.375, 0.012) {};
		\node [style=box, font={\tiny}] (29)  at (-0.375, -0.688) {$\lambda$};
		\node [style=dot] (30)  at (-0.375, -1.062) {};
		\node [style=box, font={\tiny}] (31)  at (0.375, -0.688) {$\mu$};
		\node [style=dot] (32)  at (0.375, -1.062) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (12);
		\draw (15.center) to (14);
		\draw (16.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29) to (30);
		\draw (29) to (21.center);
		\draw (31) to (32);
		\draw (31) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/parallel-scalars/parallel-scalars_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39)  at (-0.375, 1.188) {};
		\node [style=dot] (41)  at (0.375, 1.188) {};
		\node [style=small-contraction] (48)  at (-0.375, -0.363) {};
		\node [style=small-contraction] (49)  at (0.375, -0.363) {};
		\node [style=dot] (51)  at (-0.375, 0.387) {};
		\node [style=dot] (52)  at (-0.375, 0.137) {};
		\node [style=box, font={\tiny}] (56)  at (-0.375, -0.812) {$\lambda$};
		\node [style=dot] (57)  at (-0.375, -1.188) {};
		\node [style=box, font={\tiny}] (58)  at (0.375, -0.812) {$\mu$};
		\node [style=dot] (59)  at (0.375, -1.188) {};
		\node [style=small-contraction] (60)  at (-0.375, 0.887) {};
		\node [style=small-contraction] (61)  at (0.375, 0.887) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (61);
		\draw (51) to (52);
		\draw (51) to (61);
		\draw (52) to (48);
		\draw (52) to (49);
		\draw (56) to (57);
		\draw (56) to (48);
		\draw (58) to (59);
		\draw (58) to (49);
		\draw (60) to (39);
		\draw (60) to (51);
		\draw [bend left=60, looseness=1.50] (60) to (48);
		\draw (61) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/parallel-scalars/parallel-scalars_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (63)  at (-0.5, 1.188) {};
		\node [style=dot] (64)  at (0.5, 1.188) {};
		\node [style=small-contraction] (65)  at (-0.5, -0.863) {};
		\node [style=small-contraction] (66)  at (0.5, -0.863) {};
		\node [style=dot] (67)  at (-0.5, 0.387) {};
		\node [style=dot] (68)  at (-0.5, -0.363) {};
		\node [style=dot] (70)  at (-0.5, -1.188) {};
		\node [style=dot] (72)  at (0.5, -1.188) {};
		\node [style=small-contraction] (73)  at (-0.5, 0.887) {};
		\node [style=small-contraction] (74)  at (0.5, 0.887) {};
		\node [style=box, font={\tiny}] (75)  at (0.0, 0.012) {$\lambda$};
		\node [style=box, font={\tiny}] (76)  at (0.5, 0.012) {$\mu$};
		\node [style=box, font={\tiny}] (77)  at (-0.5, 0.012) {$\lambda\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (74);
		\draw (67) to (68);
		\draw (67) to (74);
		\draw (68) to (65);
		\draw (68) to (66);
		\draw (70) to (65);
		\draw (72) to (66);
		\draw (73) to (63);
		\draw (73) to (67);
		\draw (74) to (64);
		\draw [bend right=15] (75) to (73);
		\draw [bend left=15] (75) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/parallel-scalars/parallel-scalars_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (79)  at (0.0, 0.938) {};
		\node [style=small-contraction] (81)  at (0.0, -0.613) {};
		\node [style=dot] (85)  at (0.0, -0.938) {};
		\node [style=small-contraction] (87)  at (0.0, 0.637) {};
		\node [style=box, font={\tiny}] (89)  at (0.0, 0.012) {$\lambda$};
		\node [style=box, font={\tiny}] (90)  at (0.5, 0.012) {$\mu$};
		\node [style=box, font={\tiny}] (91)  at (-0.5, 0.012) {$\lambda\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81) to (91);
		\draw (81) to (90);
		\draw (85) to (81);
		\draw (87) to (79);
		\draw (87) to (91);
		\draw (87) to (90);
		\draw (89) to (87);
		\draw (89) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/parallel-scalars/parallel-scalars_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (99)  at (-0.375, 0.375) {};
		\node [style=box, font={\tiny}] (100)  at (-0.375, 0.0) {$\lambda{-}1$};
		\node [style=dot] (101)  at (-0.375, -0.375) {};
		\node [style=dot] (102)  at (0.375, 0.375) {};
		\node [style=box, font={\tiny}] (103)  at (0.375, 0.0) {$\mu{-}1$};
		\node [style=dot] (104)  at (0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100) to (99);
		\draw (100) to (101);
		\draw (103) to (102);
		\draw (103) to (104);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/path-to-mwc-binary-contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, 0) {$\rightsquigarrow$};
		\node [style=contraction] (3) at (1.25, 0) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-0.65, 0.075) {};
		\node [style=none] (12) at (-0.65, -0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (4.center) to (3);
		\draw [in=-135, out=0] (5.center) to (3);
		\draw (6.center) to (3);
		\draw (9.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/path-to-mwc-ket1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, 0) {$\rightsquigarrow$};
		\node [style=tensor] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0.25) {$\ket1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/path-to-mwc-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, 0) {$\rightsquigarrow$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=box] (5) at (1, 0) {$r$};
		\node [style=none] (6) at (-1, 0.125) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/path-to-mwc-unary-contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, 0) {$\rightsquigarrow$};
		\node [style=contraction] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/pbs-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbs, rotate=90] (0) at (0, 0) {$\mid$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/pbs-to-mwc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbs, rotate=90] (0) at (-3.5, 0) {$\mid$};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-2.5, 0) {$\rightsquigarrow$};
		\node [style=plus] (7) at (-1.5, 0.25) {};
		\node [style=plus] (8) at (-1.5, -0.75) {};
		\node [style=plus] (9) at (-0.75, 0.25) {};
		\node [style=plus] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=contraction] (15) at (-1.5, 0.75) {};
		\node [style=contraction] (16) at (-1.5, -0.25) {};
		\node [style=contraction] (17) at (-0.75, 0.75) {};
		\node [style=contraction] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (12.center) to (8);
		\draw (11.center) to (7);
		\draw (10) to (14.center);
		\draw (9) to (13.center);
		\draw [draw=red, bend left=45, looseness=1.25] (7) to (9);
		\draw [draw=orange, bend left=45, looseness=1.25] (8) to (10);
		\draw [draw=blue, in=-135, out=-60, looseness=1.25] (7) to (10);
		\draw [draw={green!50!black}, in=-45, out=-120, looseness=1.25] (9) to (8);
		\draw (20.center) to (16);
		\draw (19.center) to (15);
		\draw (18) to (22.center);
		\draw (17) to (21.center);
		\draw [draw=red, bend left=45, looseness=1.25] (15) to (17);
		\draw [draw=orange, bend left=45, looseness=1.25] (16) to (18);
		\draw [draw=blue, in=-135, out=-60, looseness=1.25] (15) to (18);
		\draw [draw={green!50!black}, in=-45, out=-120, looseness=1.25] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/pbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbs, rotate=90] (8) at (0, 0) {$\mid$};
		\node [style=none] (9) at (0.625, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=box] (13) at (0.625, 0.25) {$U$};
		\node [style=box] (14) at (0.625, -0.25) {$V$};
		\node [style=pbs, rotate=90] (15) at (1.25, 0) {$\mid$};
		\node [style=none] (16) at (1.5, 0.15) {};
		\node [style=none] (17) at (0.625, -0.25) {};
		\node [style=none] (19) at (0.625, 0.25) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (22) at (-0.125, -0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (24.center) to (16.center);
		\draw [in=135, out=0] (19.center) to (25.center);
		\draw [in=-45, out=180] (20.center) to (25.center);
		\draw [in=45, out=-180] (9.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw [in=180, out=-135, looseness=1.25] (27.center) to (22.center);
		\draw [in=-135, out=0] (17.center) to (25.center);
		\draw [in=-180, out=45] (25.center) to (16.center);
		\draw [in=135, out=0] (12.center) to (26.center);
		\draw [in=180, out=-45] (26.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/plus-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0.875, 0) {};
		\node [style=none] (1) at (0.625, 0.375) {};
		\node [style=none] (2) at (1.125, 0.375) {};
		\node [style=none] (3) at (0.875, -0.375) {};
		\node [style=none, font={\tiny}, color=gray] (4) at (1.025, 0.325) {$e_1$};
		\node [style=none, font={\tiny}, color=gray] (5) at (0.525, 0.325) {$e_0$};
		\node [style=none, font={\tiny}, color=gray] (6) at (0.75, -0.325) {$e_2$};
		\node [style=none, font={\tiny}] (7) at (0.625, 0.575) {$A$};
		\node [style=none, font={\tiny}] (8) at (1.125, 0.575) {$B$};
		\node [style=none, font={\tiny}] (9) at (0.875, -0.675) {$A\oplus B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/plus-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.375, 0) {\!$\oplus$\!};
		\node [style=none] (1) at (-0.625, 0.375) {};
		\node [style=none] (2) at (-0.125, 0.375) {};
		\node [style=none] (3) at (-0.375, -0.375) {};
		\node [style=none, font={\tiny}] (4) at (-0.725, 0.325) {$A$};
		\node [style=none, font={\tiny}] (5) at (-0.225, 0.325) {$B$};
		\node [style=none, font={\tiny}] (6) at (-0.75, -0.35) {$A{\oplus}B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/quantum-switch-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, -1.55) {\!$\oplus$\!};
		\node [style=none] (1) at (-1.75, -1.675) {};
		\node [style=gn] (2) at (-2.75, -1.55) {\!$\oplus$\!};
		\node [style=none] (3) at (-2.75, -2.425) {};
		\node [style=gn] (4) at (-3.75, -0.425) {\!$\oplus$\!};
		\node [style=gn] (6) at (-2.75, -0.425) {\!$\oplus$\!};
		\node [style=gn] (8) at (-3.75, 0.7) {\!$\oplus$\!};
		\node [style=gn] (10) at (-2.75, 0.7) {\!$\oplus$\!};
		\node [style=gn] (12) at (-3.75, 1.825) {\!$\oplus$\!};
		\node [style=none] (13) at (-3.75, 2.45) {};
		\node [style=gn] (14) at (-2.75, 1.825) {\!$\oplus$\!};
		\node [style=none] (15) at (-1.75, 1.95) {};
		\node [style=white dot] (16) at (-3.25, -1.55) {$c$};
		\node [style=none] (17) at (-1.25, -1.675) {};
		\node [style=white dot] (18) at (-2.25, -1.55) {$c$};
		\node [style=none] (19) at (-2.25, -2.425) {};
		\node [style=white dot] (20) at (-3.25, -0.425) {$c$};
		\node [style=white dot] (21) at (-2.25, -0.425) {$c$};
		\node [style=white dot] (22) at (-3.25, 0.7) {$c$};
		\node [style=white dot] (23) at (-2.25, 0.7) {$c$};
		\node [style=white dot] (24) at (-3.25, 1.825) {$c$};
		\node [style=none] (25) at (-3.25, 2.45) {};
		\node [style=white dot] (26) at (-2.25, 1.825) {$c$};
		\node [style=none] (27) at (-1.25, 1.95) {};
		\node [style=box] (28) at (-3.25, 0.125) {$U$};
		\node [style=box] (29) at (-2.25, 0.125) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=630, out=-90, looseness=0.75] (1.center) to (0);
		\draw (3.center) to (2);
		\draw [bend right=45] (4) to (0);
		\draw [in=-30, out=30, looseness=1.25] (0) to (6);
		\draw [in=-30, out=30, looseness=1.25] (2) to (4);
		\draw [bend right] (6) to (2);
		\draw (13.center) to (12);
		\draw [in=90, out=90, looseness=1.50] (15.center) to (14);
		\draw [bend right=45] (12) to (8);
		\draw [in=-30, out=30, looseness=1.25] (8) to (14);
		\draw [in=-30, out=30, looseness=1.25] (10) to (12);
		\draw [bend right] (14) to (10);
		\draw (8) to (4);
		\draw (10) to (6);
		\draw (15.center) to (1.center);
		\draw [in=630, out=-90, looseness=0.75] (17.center) to (16);
		\draw (19.center) to (18);
		\draw [bend right=45] (20) to (16);
		\draw [in=-30, out=30, looseness=1.25] (16) to (21);
		\draw [in=-30, out=30, looseness=1.25] (18) to (20);
		\draw [bend right] (21) to (18);
		\draw (25.center) to (24);
		\draw [in=90, out=90, looseness=1.50] (27.center) to (26);
		\draw [bend right=45] (24) to (22);
		\draw [in=-30, out=30, looseness=1.25] (22) to (26);
		\draw [in=-30, out=30, looseness=1.25] (23) to (24);
		\draw [bend right] (26) to (23);
		\draw (22) to (20);
		\draw (23) to (21);
		\draw (27.center) to (17.center);
		\draw [style=dotted] (6) to (21);
		\draw [style=dotted] (20) to (4);
		\draw [style=dotted] (0) to (16);
		\draw [style=dotted] (2) to (18);
		\draw [style=dotted] (8) to (22);
		\draw [style=dotted] (10) to (23);
		\draw [style=dotted] (12) to (24);
		\draw [style=dotted] (14) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/quantum-switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, -1.3) {\!$\oplus$\!};
		\node [style=none] (1) at (-2.25, -1.425) {};
		\node [style=gn] (2) at (-2.75, -1.3) {\!$\oplus$\!};
		\node [style=none] (3) at (-2.75, -2.175) {};
		\node [style=gn] (4) at (-3.25, -0.675) {\!$\oplus$\!};
		\node [style=gn] (6) at (-2.75, -0.675) {\!$\oplus$\!};
		\node [style=gn] (8) at (-3.25, 0.45) {\!$\oplus$\!};
		\node [style=gn] (10) at (-2.75, 0.45) {\!$\oplus$\!};
		\node [style=gn] (12) at (-3.25, 1.075) {\!$\oplus$\!};
		\node [style=none] (13) at (-3.25, 1.7) {};
		\node [style=gn] (14) at (-2.75, 1.075) {\!$\oplus$\!};
		\node [style=none] (15) at (-2.25, 1.2) {};
		\node [style=white dot] (16) at (-1.75, -1.3) {$c$};
		\node [style=none] (17) at (-0.75, -1.425) {};
		\node [style=white dot] (18) at (-1.25, -1.3) {$c$};
		\node [style=none] (19) at (-1.25, -2.175) {};
		\node [style=white dot] (20) at (-1.75, -0.675) {$c$};
		\node [style=white dot] (21) at (-1.25, -0.675) {$c$};
		\node [style=white dot] (22) at (-1.75, 0.45) {$c$};
		\node [style=white dot] (23) at (-1.25, 0.45) {$c$};
		\node [style=white dot] (24) at (-1.75, 1.075) {$c$};
		\node [style=none] (25) at (-1.75, 1.7) {};
		\node [style=white dot] (26) at (-1.25, 1.075) {$c$};
		\node [style=none] (27) at (-0.75, 1.2) {};
		\node [style=box] (28) at (-1.75, -0.125) {$U$};
		\node [style=box] (29) at (-1.25, -0.125) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=630, out=-90, looseness=1.25] (1.center) to (0);
		\draw (3.center) to (2);
		\draw [bend right=45] (4) to (0);
		\draw [in=-30, out=30, looseness=1.25] (0) to (6);
		\draw [in=-30, out=30, looseness=1.25] (2) to (4);
		\draw [bend right] (6) to (2);
		\draw (13.center) to (12);
		\draw [in=90, out=90, looseness=2.00] (15.center) to (14);
		\draw [bend right=45] (12) to (8);
		\draw [in=-30, out=30, looseness=1.25] (8) to (14);
		\draw [in=-30, out=30, looseness=1.25] (10) to (12);
		\draw [bend right] (14) to (10);
		\draw (8) to (4);
		\draw (10) to (6);
		\draw (15.center) to (1.center);
		\draw [in=630, out=-90, looseness=1.25] (17.center) to (16);
		\draw (19.center) to (18);
		\draw [bend right=45] (20) to (16);
		\draw [in=-30, out=30, looseness=1.25] (16) to (21);
		\draw [in=-30, out=30, looseness=1.25] (18) to (20);
		\draw [bend right] (21) to (18);
		\draw (25.center) to (24);
		\draw [in=90, out=90, looseness=2.00] (27.center) to (26);
		\draw [bend right=45] (24) to (22);
		\draw [in=-30, out=30, looseness=1.25] (22) to (26);
		\draw [in=-30, out=30, looseness=1.25] (23) to (24);
		\draw [bend right] (26) to (23);
		\draw (22) to (20);
		\draw (23) to (21);
		\draw (27.center) to (17.center);
		\draw [style=dotted, bend left=45, looseness=0.75] (6) to (21);
		\draw [style=dotted, bend left=315, looseness=0.75] (20) to (4);
		\draw [style=dotted, bend right=45, looseness=0.75] (0) to (16);
		\draw [style=dotted, bend right=45, looseness=0.75] (2) to (18);
		\draw [style=dotted, bend right=45, looseness=0.75] (8) to (22);
		\draw [style=dotted, bend right=45, looseness=0.75] (10) to (23);
		\draw [style=dotted, bend left=45, looseness=0.75] (12) to (24);
		\draw [style=dotted, bend left=45, looseness=0.75] (14) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/rewrite-equiv-pulse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-0.75, 0) {$t$};
		\node [style=box-no-outline] (1) at (1.25, 0) {$\downarrow\! s'$};
		\node [style=box-no-outline] (8) at (0.25, -0.75) {};
		\node [style=none, font={\scriptsize}] (9) at (0.075, -1) {$p|S$};
		\node [style=none, font={\scriptsize}] (10) at (1.3, -0.475) {$c$};
		\node [style=none, font={\scriptsize}] (11) at (-0.125, -0.5) {$\max$};
		\node [style=none, font={\scriptsize}] (12) at (0.725, -0.425) {$\max$};
		\node [style=none, font={\scriptsize}] (13) at (0.3, 0.65) {$\max$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}, bend left=45] (0) to (1);
		\draw [style={arrows={->[]}}, in=180, out=-75, looseness=1.25] (0) to (8);
		\draw [style={arrows={->[]}}, in=-105, out=0, looseness=1.25] (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rlabel] (1) at (0.25, 0) {$\alpha$};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (-0.25, -0.375) {};
		\node [style=none] (4) at (-0.25, 0.375) {};
		\node [style=none] (5) at (0.25, -0.375) {};
		\node [style=none] (6) at (0, 0.375) {$\overset{n}{...}$};
		\node [style=none] (7) at (0, -0.375) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/scal-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$s$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (0.2, 0.3) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (8) at (0.2, -0.3) {$e_1$};
		\node [style=none, font={\tiny}] (9) at (0, 0.7) {$A$};
		\node [style=none, font={\tiny}] (10) at (0, -0.675) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/scalars-distribute-over-isos-prf-oplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-2.25, 0) {$\iso_{A\oplus B}$};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-2.25, -0.375) {...};
		\node [style=none] (12) at (-1, 0) {$=$};
		\node [style=none] (13) at (-0.575, 0.075) {};
		\node [style=none] (14) at (0.325, 0.075) {};
		\node [style=none] (15) at (-0.125, -0.175) {$\iso_A$};
		\node [style=none] (16) at (-0.575, -0.425) {};
		\node [style=none] (17) at (0.325, -0.425) {};
		\node [style=none] (18) at (-0.125, 0.075) {};
		\node [style=none] (19) at (-0.45, -0.425) {};
		\node [style=none] (20) at (-0.45, -0.675) {};
		\node [style=none] (21) at (0.2, -0.425) {};
		\node [style=none] (22) at (0.2, -0.675) {};
		\node [style=none] (23) at (-0.125, -0.55) {...};
		\node [style=plus] (24) at (0.45, 0.375) {};
		\node [style=none] (25) at (0.45, 1.2) {};
		\node [style=none] (26) at (1, 0.075) {};
		\node [style=none] (27) at (0.575, 0.075) {};
		\node [style=none] (28) at (1.475, 0.075) {};
		\node [style=none] (29) at (1.025, -0.175) {$\iso_ B$};
		\node [style=none] (30) at (0.575, -0.425) {};
		\node [style=none] (31) at (1.475, -0.425) {};
		\node [style=none] (32) at (0.7, -0.425) {};
		\node [style=none] (33) at (0.7, -0.675) {};
		\node [style=none] (34) at (1.35, -0.425) {};
		\node [style=none] (35) at (1.35, -0.675) {};
		\node [style=none] (36) at (1.025, -0.55) {...};
		\node [style=box] (37) at (-2.25, 0.5) {$s$};
		\node [style=box] (38) at (0.45, 0.825) {$s$};
		\node [style=none] (39) at (1.975, 0) {$=$};
		\node [style=none] (40) at (2.4, 0.075) {};
		\node [style=none] (41) at (3.3, 0.075) {};
		\node [style=none] (42) at (2.85, -0.175) {$\iso_A$};
		\node [style=none] (43) at (2.4, -0.425) {};
		\node [style=none] (44) at (3.3, -0.425) {};
		\node [style=none] (45) at (2.85, 0.075) {};
		\node [style=none] (46) at (2.525, -0.425) {};
		\node [style=none] (47) at (2.525, -0.675) {};
		\node [style=none] (48) at (3.175, -0.425) {};
		\node [style=none] (49) at (3.175, -0.675) {};
		\node [style=none] (50) at (2.85, -0.55) {...};
		\node [style=plus] (51) at (3.425, 0.875) {};
		\node [style=none] (52) at (3.425, 1.2) {};
		\node [style=none] (53) at (3.975, 0.075) {};
		\node [style=none] (54) at (3.55, 0.075) {};
		\node [style=none] (55) at (4.45, 0.075) {};
		\node [style=none] (56) at (4, -0.175) {$\iso_ B$};
		\node [style=none] (57) at (3.55, -0.425) {};
		\node [style=none] (58) at (4.45, -0.425) {};
		\node [style=none] (59) at (3.675, -0.425) {};
		\node [style=none] (60) at (3.675, -0.675) {};
		\node [style=none] (61) at (4.325, -0.425) {};
		\node [style=none] (62) at (4.325, -0.675) {};
		\node [style=none] (63) at (4, -0.55) {...};
		\node [style=box] (64) at (2.85, 0.375) {$s$};
		\node [style=box] (65) at (3.975, 0.375) {$s$};
		\node [style=none] (66) at (4.95, 0) {$=$};
		\node [style=none] (67) at (5.375, 0.575) {};
		\node [style=none] (68) at (6.275, 0.575) {};
		\node [style=none] (69) at (5.825, 0.325) {$\iso_A$};
		\node [style=none] (70) at (5.375, 0.075) {};
		\node [style=none] (71) at (6.275, 0.075) {};
		\node [style=none] (72) at (5.825, 0.575) {};
		\node [style=none] (73) at (5.5, 0.075) {};
		\node [style=none] (74) at (5.5, -0.675) {};
		\node [style=none] (75) at (6.15, 0.075) {};
		\node [style=none] (76) at (6.15, -0.675) {};
		\node [style=none] (77) at (5.825, -0.55) {...};
		\node [style=plus] (78) at (6.4, 0.875) {};
		\node [style=none] (79) at (6.4, 1.2) {};
		\node [style=none] (80) at (6.95, 0.575) {};
		\node [style=none] (81) at (6.525, 0.575) {};
		\node [style=none] (82) at (7.425, 0.575) {};
		\node [style=none] (83) at (6.975, 0.325) {$\iso_ B$};
		\node [style=none] (84) at (6.525, 0.075) {};
		\node [style=none] (85) at (7.425, 0.075) {};
		\node [style=none] (86) at (6.65, 0.075) {};
		\node [style=none] (87) at (6.65, -0.675) {};
		\node [style=none] (88) at (7.3, 0.075) {};
		\node [style=none] (89) at (7.3, -0.675) {};
		\node [style=none] (90) at (6.975, -0.55) {...};
		\node [style=box] (91) at (5.5, -0.3) {$s$};
		\node [style=box] (92) at (6.15, -0.3) {$s$};
		\node [style=box] (93) at (6.65, -0.3) {$s$};
		\node [style=box] (94) at (7.3, -0.3) {$s$};
		\node [style=none] (95) at (7.925, 0) {$=$};
		\node [style=none] (96) at (8.425, 0.5) {};
		\node [style=none] (97) at (9.925, 0.5) {};
		\node [style=none] (98) at (9.175, 0.25) {$\iso_{A\oplus B}$};
		\node [style=none] (99) at (8.425, 0) {};
		\node [style=none] (100) at (9.925, 0) {};
		\node [style=none] (101) at (9.175, 0.75) {};
		\node [style=none] (102) at (9.175, 0.5) {};
		\node [style=none] (103) at (8.675, 0) {};
		\node [style=none] (104) at (8.675, -0.5) {};
		\node [style=none] (105) at (9.675, 0) {};
		\node [style=none] (106) at (9.675, -0.5) {};
		\node [style=none] (107) at (9.175, -0.375) {...};
		\node [style=box] (108) at (8.675, -0.25) {$s$};
		\node [style=box] (109) at (9.675, -0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24);
		\draw [in=90, out=-165] (24) to (18.center);
		\draw [in=-15, out=90] (26.center) to (24);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51);
		\draw (57.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (65) to (51);
		\draw (51) to (64);
		\draw (64) to (45.center);
		\draw (65) to (53.center);
		\draw (70.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (71.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (79.center) to (78);
		\draw [in=90, out=-165] (78) to (72.center);
		\draw [in=-15, out=90] (80.center) to (78);
		\draw (84.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (87.center) to (86.center);
		\draw (89.center) to (88.center);
		\draw (99.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (100.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/scalars-distribute-over-isos-prf-otimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-2.75, 0) {$\iso_{A\otimes B}$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-2.75, 0.25) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-2.75, -0.375) {...};
		\node [style=none] (12) at (-1.5, 0) {$=$};
		\node [style=none] (13) at (-0.925, 0.575) {};
		\node [style=none] (14) at (-0.025, 0.575) {};
		\node [style=none] (15) at (-0.475, 0.325) {$\iso_A$};
		\node [style=none] (16) at (-0.925, 0.075) {};
		\node [style=none] (17) at (-0.025, 0.075) {};
		\node [style=none] (18) at (-0.475, 0.575) {};
		\node [style=none] (19) at (-0.8, 0.075) {};
		\node [style=small-contraction] (20) at (-0.8, -0.175) {};
		\node [style=none] (21) at (-0.15, 0.075) {};
		\node [style=small-contraction] (22) at (-0.15, -0.175) {};
		\node [style=none] (23) at (-0.475, -0.05) {...};
		\node [style=none] (24) at (0.65, 0.575) {};
		\node [style=none] (25) at (0.225, 0.575) {};
		\node [style=none] (26) at (1.125, 0.575) {};
		\node [style=none] (27) at (0.675, 0.325) {$\iso_ B$};
		\node [style=none] (28) at (0.225, 0.075) {};
		\node [style=none] (29) at (1.125, 0.075) {};
		\node [style=none] (30) at (0.35, 0.075) {};
		\node [style=small-contraction] (31) at (0.35, -0.175) {};
		\node [style=none] (32) at (1, 0.075) {};
		\node [style=small-contraction] (33) at (1, -0.175) {};
		\node [style=none] (34) at (0.675, -0.05) {...};
		\node [style=dot] (35) at (-0.7, -0.925) {};
		\node [style=none] (36) at (-0.7, -1.175) {};
		\node [style=dot] (37) at (-0.3, -0.925) {};
		\node [style=none] (38) at (-0.3, -1.175) {};
		\node [style=none] (39) at (-0.5, -1.05) {...};
		\node [style=dot] (40) at (0.475, -0.925) {};
		\node [style=none] (41) at (0.475, -1.175) {};
		\node [style=dot] (42) at (0.875, -0.925) {};
		\node [style=none] (43) at (0.875, -1.175) {};
		\node [style=none] (44) at (0.675, -1.05) {...};
		\node [style=none] (45) at (0.1, -1.05) {...};
		\node [style=tensor] (46) at (0.1, 0.8) {};
		\node [style=none] (47) at (0.1, 1.5) {};
		\node [style=box] (48) at (-2.75, 0.5) {$s$};
		\node [style=box] (49) at (0.1, 1.225) {$s$};
		\node [style=none] (50) at (1.625, 0) {$=$};
		\node [style=none] (51) at (2.2, 0.575) {};
		\node [style=none] (52) at (3.1, 0.575) {};
		\node [style=none] (53) at (2.65, 0.325) {$\iso_A$};
		\node [style=none] (54) at (2.2, 0.075) {};
		\node [style=none] (55) at (3.1, 0.075) {};
		\node [style=none] (56) at (2.65, 0.575) {};
		\node [style=none] (57) at (2.325, 0.075) {};
		\node [style=small-contraction] (58) at (2.325, -0.175) {};
		\node [style=none] (59) at (2.975, 0.075) {};
		\node [style=small-contraction] (60) at (2.975, -0.175) {};
		\node [style=none] (61) at (2.65, -0.05) {...};
		\node [style=none] (62) at (3.775, 0.575) {};
		\node [style=none] (63) at (3.35, 0.575) {};
		\node [style=none] (64) at (4.25, 0.575) {};
		\node [style=none] (65) at (3.8, 0.325) {$\iso_ B$};
		\node [style=none] (66) at (3.35, 0.075) {};
		\node [style=none] (67) at (4.25, 0.075) {};
		\node [style=none] (68) at (3.475, 0.075) {};
		\node [style=small-contraction] (69) at (3.475, -0.175) {};
		\node [style=none] (70) at (4.125, 0.075) {};
		\node [style=small-contraction] (71) at (4.125, -0.175) {};
		\node [style=none] (72) at (3.8, -0.05) {...};
		\node [style=dot] (73) at (2.425, -0.925) {};
		\node [style=none] (74) at (2.425, -1.175) {};
		\node [style=dot] (75) at (2.825, -0.925) {};
		\node [style=none] (76) at (2.825, -1.175) {};
		\node [style=none] (77) at (2.625, -1.05) {...};
		\node [style=dot] (78) at (3.6, -0.925) {};
		\node [style=none] (79) at (3.6, -1.175) {};
		\node [style=dot] (80) at (4, -0.925) {};
		\node [style=none] (81) at (4, -1.175) {};
		\node [style=none] (82) at (3.8, -1.05) {...};
		\node [style=none] (83) at (3.225, -1.05) {...};
		\node [style=tensor] (84) at (3.225, 1.225) {};
		\node [style=none] (85) at (3.225, 1.5) {};
		\node [style=box] (86) at (2.725, 0.975) {$s$};
		\node [style=none] (87) at (4.75, 0) {$=$};
		\node [style=none] (88) at (5.325, 0.975) {};
		\node [style=none] (89) at (6.225, 0.975) {};
		\node [style=none] (90) at (5.775, 0.725) {$\iso_A$};
		\node [style=none] (91) at (5.325, 0.475) {};
		\node [style=none] (92) at (6.225, 0.475) {};
		\node [style=none] (93) at (5.775, 0.975) {};
		\node [style=none] (94) at (5.45, 0.475) {};
		\node [style=small-contraction] (95) at (5.45, -0.175) {};
		\node [style=none] (96) at (6.1, 0.475) {};
		\node [style=small-contraction] (97) at (6.1, -0.175) {};
		\node [style=none] (98) at (5.775, -0.05) {...};
		\node [style=none] (99) at (6.9, 0.575) {};
		\node [style=none] (100) at (6.475, 0.575) {};
		\node [style=none] (101) at (7.375, 0.575) {};
		\node [style=none] (102) at (6.925, 0.325) {$\iso_ B$};
		\node [style=none] (103) at (6.475, 0.075) {};
		\node [style=none] (104) at (7.375, 0.075) {};
		\node [style=none] (105) at (6.6, 0.075) {};
		\node [style=small-contraction] (106) at (6.6, -0.175) {};
		\node [style=none] (107) at (7.25, 0.075) {};
		\node [style=small-contraction] (108) at (7.25, -0.175) {};
		\node [style=none] (109) at (6.925, -0.05) {...};
		\node [style=dot] (110) at (5.55, -0.925) {};
		\node [style=none] (111) at (5.55, -1.175) {};
		\node [style=dot] (112) at (5.95, -0.925) {};
		\node [style=none] (113) at (5.95, -1.175) {};
		\node [style=none] (114) at (5.75, -1.05) {...};
		\node [style=dot] (115) at (6.725, -0.925) {};
		\node [style=none] (116) at (6.725, -1.175) {};
		\node [style=dot] (117) at (7.125, -0.925) {};
		\node [style=none] (118) at (7.125, -1.175) {};
		\node [style=none] (119) at (6.925, -1.05) {...};
		\node [style=none] (120) at (6.35, -1.05) {...};
		\node [style=tensor] (121) at (6.35, 1.225) {};
		\node [style=none] (122) at (6.35, 1.5) {};
		\node [style=box] (123) at (5.45, 0.225) {$s$};
		\node [style=box] (124) at (6.1, 0.225) {$s$};
		\node [style=none] (125) at (7.875, 0) {$=$};
		\node [style=none] (126) at (8.7, 0.975) {};
		\node [style=none] (127) at (9.6, 0.975) {};
		\node [style=none] (128) at (9.15, 0.725) {$\iso_A$};
		\node [style=none] (129) at (8.7, 0.475) {};
		\node [style=none] (130) at (9.6, 0.475) {};
		\node [style=none] (131) at (9.15, 0.975) {};
		\node [style=none] (132) at (8.825, 0.475) {};
		\node [style=small-contraction] (133) at (8.825, 0.325) {};
		\node [style=none] (134) at (9.475, 0.475) {};
		\node [style=small-contraction] (135) at (9.475, 0.325) {};
		\node [style=none] (136) at (9.15, -0.05) {...};
		\node [style=none] (137) at (10.525, 0.575) {};
		\node [style=none] (138) at (10.1, 0.575) {};
		\node [style=none] (139) at (11, 0.575) {};
		\node [style=none] (140) at (10.55, 0.325) {$\iso_ B$};
		\node [style=none] (141) at (10.1, 0.075) {};
		\node [style=none] (142) at (11, 0.075) {};
		\node [style=none] (143) at (10.225, 0.075) {};
		\node [style=small-contraction] (144) at (10.225, -0.175) {};
		\node [style=none] (145) at (10.875, 0.075) {};
		\node [style=small-contraction] (146) at (10.875, -0.175) {};
		\node [style=none] (147) at (10.55, -0.05) {...};
		\node [style=dot] (148) at (8.925, -0.925) {};
		\node [style=none] (149) at (8.925, -1.175) {};
		\node [style=dot] (150) at (9.325, -0.925) {};
		\node [style=none] (151) at (9.325, -1.175) {};
		\node [style=none] (152) at (9.125, -1.05) {...};
		\node [style=dot] (153) at (10.1, -0.925) {};
		\node [style=none] (154) at (10.1, -1.175) {};
		\node [style=dot] (155) at (10.5, -0.925) {};
		\node [style=none] (156) at (10.5, -1.175) {};
		\node [style=none] (157) at (10.3, -1.05) {...};
		\node [style=none] (158) at (9.725, -1.05) {...};
		\node [style=tensor] (159) at (9.725, 1.225) {};
		\node [style=none] (160) at (9.725, 1.5) {};
		\node [style=box] (161) at (8.825, -0.1) {$s$};
		\node [style=box] (162) at (8.475, -0.1) {$s$};
		\node [style=box] (163) at (9.85, -0.1) {$s$};
		\node [style=box] (164) at (9.5, -0.1) {$s$};
		\node [style=none] (165) at (11.5, 0) {$=$};
		\node [style=none] (166) at (12, 1) {};
		\node [style=none] (167) at (12.9, 1) {};
		\node [style=none] (168) at (12.45, 0.75) {$\iso_A$};
		\node [style=none] (169) at (12, 0.5) {};
		\node [style=none] (170) at (12.9, 0.5) {};
		\node [style=none] (171) at (12.45, 1) {};
		\node [style=none] (172) at (12.125, 0.5) {};
		\node [style=small-contraction] (173) at (12.125, 0.25) {};
		\node [style=none] (174) at (12.775, 0.5) {};
		\node [style=small-contraction] (175) at (12.775, 0.25) {};
		\node [style=none] (176) at (12.45, 0.375) {...};
		\node [style=none] (177) at (13.575, 1) {};
		\node [style=none] (178) at (13.15, 1) {};
		\node [style=none] (179) at (14.05, 1) {};
		\node [style=none] (180) at (13.6, 0.75) {$\iso_ B$};
		\node [style=none] (181) at (13.15, 0.5) {};
		\node [style=none] (182) at (14.05, 0.5) {};
		\node [style=none] (183) at (13.275, 0.5) {};
		\node [style=small-contraction] (184) at (13.275, 0.25) {};
		\node [style=none] (185) at (13.925, 0.5) {};
		\node [style=small-contraction] (186) at (13.925, 0.25) {};
		\node [style=none] (187) at (13.6, 0.375) {...};
		\node [style=dot] (188) at (12.225, -0.5) {};
		\node [style=none] (189) at (12.225, -1.175) {};
		\node [style=dot] (190) at (12.625, -0.5) {};
		\node [style=none] (191) at (12.625, -1.175) {};
		\node [style=none] (192) at (12.425, -1.05) {...};
		\node [style=dot] (193) at (13.4, -0.5) {};
		\node [style=none] (194) at (13.4, -1.175) {};
		\node [style=dot] (195) at (13.8, -0.5) {};
		\node [style=none] (196) at (13.8, -1.175) {};
		\node [style=none] (197) at (13.6, -1.05) {...};
		\node [style=none] (198) at (13.025, -1.05) {...};
		\node [style=tensor] (199) at (13.025, 1.225) {};
		\node [style=none] (200) at (13.025, 1.5) {};
		\node [style=box] (201) at (12.225, -0.925) {$s$};
		\node [style=box] (202) at (12.625, -0.925) {$s$};
		\node [style=box] (203) at (13.4, -0.925) {$s$};
		\node [style=box] (204) at (13.8, -0.925) {$s$};
		\node [style=none] (205) at (14.55, 0) {$=$};
		\node [style=none] (206) at (15.05, 0.5) {};
		\node [style=none] (207) at (16.55, 0.5) {};
		\node [style=none] (208) at (15.8, 0.25) {$\iso_{A\otimes B}$};
		\node [style=none] (209) at (15.05, 0) {};
		\node [style=none] (210) at (16.55, 0) {};
		\node [style=none] (211) at (15.8, 0.75) {};
		\node [style=none] (212) at (15.8, 0.5) {};
		\node [style=none] (213) at (15.3, 0) {};
		\node [style=none] (214) at (15.3, -0.5) {};
		\node [style=none] (215) at (16.3, 0) {};
		\node [style=none] (216) at (16.3, -0.5) {};
		\node [style=none] (217) at (15.8, -0.125) {...};
		\node [style=box] (218) at (15.3, -0.25) {$s$};
		\node [style=box] (219) at (16.3, -0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
		\draw (33) to (32.center);
		\draw (36.center) to (35);
		\draw (38.center) to (37);
		\draw (41.center) to (40);
		\draw (43.center) to (42);
		\draw (20) to (35);
		\draw (20) to (37);
		\draw (22) to (40);
		\draw (22) to (42);
		\draw (31) to (35);
		\draw (31) to (40);
		\draw (37) to (33);
		\draw (33) to (42);
		\draw (47.center) to (46);
		\draw [in=90, out=-180] (46) to (18.center);
		\draw [in=90, out=0] (46) to (24.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58) to (57.center);
		\draw (60) to (59.center);
		\draw (66.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (67.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69) to (68.center);
		\draw (71) to (70.center);
		\draw (74.center) to (73);
		\draw (76.center) to (75);
		\draw (79.center) to (78);
		\draw (81.center) to (80);
		\draw (58) to (73);
		\draw (58) to (75);
		\draw (60) to (78);
		\draw (60) to (80);
		\draw (69) to (73);
		\draw (69) to (78);
		\draw (75) to (71);
		\draw (71) to (80);
		\draw (85.center) to (84);
		\draw [in=90, out=-30] (84) to (62.center);
		\draw (86) to (56.center);
		\draw (86) to (84);
		\draw (91.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (95) to (94.center);
		\draw (97) to (96.center);
		\draw (103.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (104.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106) to (105.center);
		\draw (108) to (107.center);
		\draw (111.center) to (110);
		\draw (113.center) to (112);
		\draw (116.center) to (115);
		\draw (118.center) to (117);
		\draw (95) to (110);
		\draw (95) to (112);
		\draw (97) to (115);
		\draw (97) to (117);
		\draw (106) to (110);
		\draw (106) to (115);
		\draw (112) to (108);
		\draw (108) to (117);
		\draw (122.center) to (121);
		\draw [in=90, out=-30] (121) to (99.center);
		\draw [in=180, out=75] (93.center) to (121);
		\draw (129.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (133) to (132.center);
		\draw (135) to (134.center);
		\draw (141.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (142.center) to (139.center);
		\draw (142.center) to (141.center);
		\draw (144) to (143.center);
		\draw (146) to (145.center);
		\draw (149.center) to (148);
		\draw (151.center) to (150);
		\draw (154.center) to (153);
		\draw (156.center) to (155);
		\draw (144) to (148);
		\draw (144) to (153);
		\draw (150) to (146);
		\draw (146) to (155);
		\draw (160.center) to (159);
		\draw [in=90, out=-15, looseness=0.75] (159) to (137.center);
		\draw [in=180, out=75] (131.center) to (159);
		\draw (133) to (162);
		\draw (133) to (161);
		\draw (163) to (135);
		\draw (135) to (164);
		\draw (162) to (148);
		\draw (161) to (153);
		\draw (164) to (150);
		\draw (163) to (155);
		\draw (169.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (170.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw (173) to (172.center);
		\draw (175) to (174.center);
		\draw (181.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (182.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw (184) to (183.center);
		\draw (186) to (185.center);
		\draw (189.center) to (188);
		\draw (191.center) to (190);
		\draw (194.center) to (193);
		\draw (196.center) to (195);
		\draw (173) to (188);
		\draw (173) to (190);
		\draw (175) to (193);
		\draw (175) to (195);
		\draw (184) to (188);
		\draw (184) to (193);
		\draw (190) to (186);
		\draw (186) to (195);
		\draw (200.center) to (199);
		\draw [in=90, out=-180] (199) to (171.center);
		\draw [in=90, out=0] (199) to (177.center);
		\draw (209.center) to (206.center);
		\draw (206.center) to (207.center);
		\draw (210.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (214.center) to (213.center);
		\draw (216.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.125) {};
		\node [style=none] (1) at (0.75, 0.125) {};
		\node [style=none] (2) at (0, -0.125) {$\iso_{A\tensor B}$};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=none] (4) at (0.75, -0.375) {};
		\node [style=none] (5) at (0, 0.625) {};
		\node [style=none] (6) at (0, 0.125) {};
		\node [style=none] (7) at (-0.5, -0.375) {};
		\node [style=none] (8) at (-0.5, -0.625) {};
		\node [style=none] (9) at (0.5, -0.375) {};
		\node [style=none] (10) at (0.5, -0.625) {};
		\node [style=none] (11) at (0, -0.5) {...};
		\node [style=box] (48) at (0, 0.375) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13)  at (-1.025, 0.412) {};
		\node [style=none] (14)  at (-0.125, 0.412) {};
		\node [style=none] (15)  at (-0.575, 0.163) {$\iso_A$};
		\node [style=none] (16)  at (-1.025, -0.087) {};
		\node [style=none] (17)  at (-0.125, -0.087) {};
		\node [style=none] (18)  at (-0.575, 0.412) {};
		\node [style=none] (19)  at (-0.9, -0.087) {};
		\node [style=small-contraction] (20)  at (-0.9, -0.337) {};
		\node [style=none] (21)  at (-0.25, -0.087) {};
		\node [style=small-contraction] (22)  at (-0.25, -0.337) {};
		\node [style=none] (23)  at (-0.575, -0.212) {...};
		\node [style=none] (24)  at (0.55, 0.412) {};
		\node [style=none] (25)  at (0.125, 0.412) {};
		\node [style=none] (26)  at (1.025, 0.412) {};
		\node [style=none] (27)  at (0.575, 0.163) {$\iso_ B$};
		\node [style=none] (28)  at (0.125, -0.087) {};
		\node [style=none] (29)  at (1.025, -0.087) {};
		\node [style=none] (30)  at (0.25, -0.087) {};
		\node [style=small-contraction] (31)  at (0.25, -0.337) {};
		\node [style=none] (32)  at (0.9, -0.087) {};
		\node [style=small-contraction] (33)  at (0.9, -0.337) {};
		\node [style=none] (34)  at (0.575, -0.212) {...};
		\node [style=dot] (35)  at (-0.8, -1.087) {};
		\node [style=none] (36)  at (-0.8, -1.337) {};
		\node [style=dot] (37)  at (-0.4, -1.087) {};
		\node [style=none] (38)  at (-0.4, -1.337) {};
		\node [style=none] (39)  at (-0.6, -1.212) {...};
		\node [style=dot] (40)  at (0.375, -1.087) {};
		\node [style=none] (41)  at (0.375, -1.337) {};
		\node [style=dot] (42)  at (0.775, -1.087) {};
		\node [style=none] (43)  at (0.775, -1.337) {};
		\node [style=none] (44)  at (0.575, -1.212) {...};
		\node [style=none] (45)  at (0.0, -1.212) {...};
		\node [style=tensor] (46)  at (0.0, 0.638) {};
		\node [style=none] (47)  at (0.0, 1.337) {};
		\node [style=box] (49)  at (0.0, 1.062) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (20) to (35);
		\draw (20) to (37);
		\draw (22) to (21.center);
		\draw (22) to (40);
		\draw (22) to (42);
		\draw (25.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
		\draw (31) to (35);
		\draw (31) to (40);
		\draw (33) to (32.center);
		\draw (33) to (42);
		\draw (36.center) to (35);
		\draw (37) to (33);
		\draw (38.center) to (37);
		\draw (41.center) to (40);
		\draw (43.center) to (42);
		\draw [in=90, out=-180] (46) to (18.center);
		\draw [in=90, out=0] (46) to (24.center);
		\draw (47.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51)  at (-1.025, 0.412) {};
		\node [style=none] (52)  at (-0.125, 0.412) {};
		\node [style=none] (53)  at (-0.575, 0.163) {$\iso_A$};
		\node [style=none] (54)  at (-1.025, -0.087) {};
		\node [style=none] (55)  at (-0.125, -0.087) {};
		\node [style=none] (56)  at (-0.575, 0.412) {};
		\node [style=none] (57)  at (-0.9, -0.087) {};
		\node [style=small-contraction] (58)  at (-0.9, -0.337) {};
		\node [style=none] (59)  at (-0.25, -0.087) {};
		\node [style=small-contraction] (60)  at (-0.25, -0.337) {};
		\node [style=none] (61)  at (-0.575, -0.212) {...};
		\node [style=none] (62)  at (0.55, 0.412) {};
		\node [style=none] (63)  at (0.125, 0.412) {};
		\node [style=none] (64)  at (1.025, 0.412) {};
		\node [style=none] (65)  at (0.575, 0.163) {$\iso_ B$};
		\node [style=none] (66)  at (0.125, -0.087) {};
		\node [style=none] (67)  at (1.025, -0.087) {};
		\node [style=none] (68)  at (0.25, -0.087) {};
		\node [style=small-contraction] (69)  at (0.25, -0.337) {};
		\node [style=none] (70)  at (0.9, -0.087) {};
		\node [style=small-contraction] (71)  at (0.9, -0.337) {};
		\node [style=none] (72)  at (0.575, -0.212) {...};
		\node [style=dot] (73)  at (-0.8, -1.087) {};
		\node [style=none] (74)  at (-0.8, -1.337) {};
		\node [style=dot] (75)  at (-0.4, -1.087) {};
		\node [style=none] (76)  at (-0.4, -1.337) {};
		\node [style=none] (77)  at (-0.6, -1.212) {...};
		\node [style=dot] (78)  at (0.375, -1.087) {};
		\node [style=none] (79)  at (0.375, -1.337) {};
		\node [style=dot] (80)  at (0.775, -1.087) {};
		\node [style=none] (81)  at (0.775, -1.337) {};
		\node [style=none] (82)  at (0.575, -1.212) {...};
		\node [style=none] (83)  at (0.0, -1.212) {...};
		\node [style=tensor] (84)  at (0.0, 1.062) {};
		\node [style=none] (85)  at (0.0, 1.337) {};
		\node [style=box] (86)  at (-0.5, 0.812) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58) to (57.center);
		\draw (58) to (73);
		\draw (58) to (75);
		\draw (60) to (59.center);
		\draw (60) to (78);
		\draw (60) to (80);
		\draw (63.center) to (64.center);
		\draw (66.center) to (63.center);
		\draw (67.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69) to (68.center);
		\draw (69) to (73);
		\draw (69) to (78);
		\draw (71) to (70.center);
		\draw (71) to (80);
		\draw (74.center) to (73);
		\draw (75) to (71);
		\draw (76.center) to (75);
		\draw (79.center) to (78);
		\draw (81.center) to (80);
		\draw [in=90, out=-30] (84) to (62.center);
		\draw (85.center) to (84);
		\draw (86) to (56.center);
		\draw (86) to (84);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (88)  at (-1.025, 0.812) {};
		\node [style=none] (89)  at (-0.125, 0.812) {};
		\node [style=none] (90)  at (-0.575, 0.562) {$\iso_A$};
		\node [style=none] (91)  at (-1.025, 0.312) {};
		\node [style=none] (92)  at (-0.125, 0.312) {};
		\node [style=none] (93)  at (-0.575, 0.812) {};
		\node [style=none] (94)  at (-0.9, 0.312) {};
		\node [style=small-contraction] (95)  at (-0.9, -0.337) {};
		\node [style=none] (96)  at (-0.25, 0.312) {};
		\node [style=small-contraction] (97)  at (-0.25, -0.337) {};
		\node [style=none] (98)  at (-0.575, -0.212) {...};
		\node [style=none] (99)  at (0.55, 0.412) {};
		\node [style=none] (100)  at (0.125, 0.412) {};
		\node [style=none] (101)  at (1.025, 0.412) {};
		\node [style=none] (102)  at (0.575, 0.163) {$\iso_ B$};
		\node [style=none] (103)  at (0.125, -0.087) {};
		\node [style=none] (104)  at (1.025, -0.087) {};
		\node [style=none] (105)  at (0.25, -0.087) {};
		\node [style=small-contraction] (106)  at (0.25, -0.337) {};
		\node [style=none] (107)  at (0.9, -0.087) {};
		\node [style=small-contraction] (108)  at (0.9, -0.337) {};
		\node [style=none] (109)  at (0.575, -0.212) {...};
		\node [style=dot] (110)  at (-0.8, -1.087) {};
		\node [style=none] (111)  at (-0.8, -1.337) {};
		\node [style=dot] (112)  at (-0.4, -1.087) {};
		\node [style=none] (113)  at (-0.4, -1.337) {};
		\node [style=none] (114)  at (-0.6, -1.212) {...};
		\node [style=dot] (115)  at (0.375, -1.087) {};
		\node [style=none] (116)  at (0.375, -1.337) {};
		\node [style=dot] (117)  at (0.775, -1.087) {};
		\node [style=none] (118)  at (0.775, -1.337) {};
		\node [style=none] (119)  at (0.575, -1.212) {...};
		\node [style=none] (120)  at (0.0, -1.212) {...};
		\node [style=tensor] (121)  at (0.0, 1.062) {};
		\node [style=none] (122)  at (0.0, 1.337) {};
		\node [style=box] (123)  at (-0.9, 0.063) {$s$};
		\node [style=box] (124)  at (-0.25, 0.063) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (89.center);
		\draw (91.center) to (88.center);
		\draw (92.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw [in=180, out=75] (93.center) to (121);
		\draw (95) to (94.center);
		\draw (95) to (110);
		\draw (95) to (112);
		\draw (97) to (96.center);
		\draw (97) to (115);
		\draw (97) to (117);
		\draw (100.center) to (101.center);
		\draw (103.center) to (100.center);
		\draw (104.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106) to (105.center);
		\draw (106) to (110);
		\draw (106) to (115);
		\draw (108) to (107.center);
		\draw (108) to (117);
		\draw (111.center) to (110);
		\draw (112) to (108);
		\draw (113.center) to (112);
		\draw (116.center) to (115);
		\draw (118.center) to (117);
		\draw [in=90, out=-30] (121) to (99.center);
		\draw (122.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126)  at (-1.038, 0.812) {};
		\node [style=none] (127)  at (-0.138, 0.812) {};
		\node [style=none] (128)  at (-0.588, 0.562) {$\iso_A$};
		\node [style=none] (129)  at (-1.038, 0.312) {};
		\node [style=none] (130)  at (-0.138, 0.312) {};
		\node [style=none] (131)  at (-0.588, 0.812) {};
		\node [style=none] (132)  at (-0.913, 0.312) {};
		\node [style=small-contraction] (133)  at (-0.913, 0.163) {};
		\node [style=none] (134)  at (-0.263, 0.312) {};
		\node [style=small-contraction] (135)  at (-0.263, 0.163) {};
		\node [style=none] (136)  at (-0.588, -0.212) {...};
		\node [style=none] (137)  at (0.787, 0.412) {};
		\node [style=none] (138)  at (0.362, 0.412) {};
		\node [style=none] (139)  at (1.262, 0.412) {};
		\node [style=none] (140)  at (0.812, 0.163) {$\iso_ B$};
		\node [style=none] (141)  at (0.362, -0.087) {};
		\node [style=none] (142)  at (1.262, -0.087) {};
		\node [style=none] (143)  at (0.487, -0.087) {};
		\node [style=small-contraction] (144)  at (0.487, -0.337) {};
		\node [style=none] (145)  at (1.137, -0.087) {};
		\node [style=small-contraction] (146)  at (1.137, -0.337) {};
		\node [style=none] (147)  at (0.812, -0.212) {...};
		\node [style=dot] (148)  at (-0.812, -1.087) {};
		\node [style=none] (149)  at (-0.812, -1.337) {};
		\node [style=dot] (150)  at (-0.413, -1.087) {};
		\node [style=none] (151)  at (-0.413, -1.337) {};
		\node [style=none] (152)  at (-0.613, -1.212) {...};
		\node [style=dot] (153)  at (0.362, -1.087) {};
		\node [style=none] (154)  at (0.362, -1.337) {};
		\node [style=dot] (155)  at (0.762, -1.087) {};
		\node [style=none] (156)  at (0.762, -1.337) {};
		\node [style=none] (157)  at (0.562, -1.212) {...};
		\node [style=none] (158)  at (-0.013, -1.212) {...};
		\node [style=tensor] (159)  at (-0.013, 1.062) {};
		\node [style=none] (160)  at (-0.013, 1.337) {};
		\node [style=box] (161)  at (-0.913, -0.262) {$s$};
		\node [style=box] (162)  at (-1.263, -0.262) {$s$};
		\node [style=box] (163)  at (0.112, -0.262) {$s$};
		\node [style=box] (164)  at (-0.238, -0.262) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw (129.center) to (126.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw [in=180, out=75] (131.center) to (159);
		\draw (133) to (132.center);
		\draw (133) to (162);
		\draw (133) to (161);
		\draw (135) to (134.center);
		\draw (135) to (164);
		\draw (138.center) to (139.center);
		\draw (141.center) to (138.center);
		\draw (142.center) to (139.center);
		\draw (142.center) to (141.center);
		\draw (144) to (143.center);
		\draw (144) to (148);
		\draw (144) to (153);
		\draw (146) to (145.center);
		\draw (146) to (155);
		\draw (149.center) to (148);
		\draw (150) to (146);
		\draw (151.center) to (150);
		\draw (154.center) to (153);
		\draw (156.center) to (155);
		\draw [in=90, out=-15, looseness=0.75] (159) to (137.center);
		\draw (160.center) to (159);
		\draw (161) to (153);
		\draw (162) to (148);
		\draw (163) to (135);
		\draw (163) to (155);
		\draw (164) to (150);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (166)  at (-1.025, 0.838) {};
		\node [style=none] (167)  at (-0.125, 0.838) {};
		\node [style=none] (168)  at (-0.575, 0.588) {$\iso_A$};
		\node [style=none] (169)  at (-1.025, 0.338) {};
		\node [style=none] (170)  at (-0.125, 0.338) {};
		\node [style=none] (171)  at (-0.575, 0.838) {};
		\node [style=none] (172)  at (-0.9, 0.338) {};
		\node [style=small-contraction] (173)  at (-0.9, 0.088) {};
		\node [style=none] (174)  at (-0.25, 0.338) {};
		\node [style=small-contraction] (175)  at (-0.25, 0.088) {};
		\node [style=none] (176)  at (-0.575, 0.213) {...};
		\node [style=none] (177)  at (0.55, 0.838) {};
		\node [style=none] (178)  at (0.125, 0.838) {};
		\node [style=none] (179)  at (1.025, 0.838) {};
		\node [style=none] (180)  at (0.575, 0.588) {$\iso_ B$};
		\node [style=none] (181)  at (0.125, 0.338) {};
		\node [style=none] (182)  at (1.025, 0.338) {};
		\node [style=none] (183)  at (0.25, 0.338) {};
		\node [style=small-contraction] (184)  at (0.25, 0.088) {};
		\node [style=none] (185)  at (0.9, 0.338) {};
		\node [style=small-contraction] (186)  at (0.9, 0.088) {};
		\node [style=none] (187)  at (0.575, 0.213) {...};
		\node [style=dot] (188)  at (-0.8, -0.662) {};
		\node [style=none] (189)  at (-0.8, -1.337) {};
		\node [style=dot] (190)  at (-0.4, -0.662) {};
		\node [style=none] (191)  at (-0.4, -1.337) {};
		\node [style=none] (192)  at (-0.6, -1.212) {...};
		\node [style=dot] (193)  at (0.375, -0.662) {};
		\node [style=none] (194)  at (0.375, -1.337) {};
		\node [style=dot] (195)  at (0.775, -0.662) {};
		\node [style=none] (196)  at (0.775, -1.337) {};
		\node [style=none] (197)  at (0.575, -1.212) {...};
		\node [style=none] (198)  at (0.0, -1.212) {...};
		\node [style=tensor] (199)  at (0.0, 1.062) {};
		\node [style=none] (200)  at (0.0, 1.337) {};
		\node [style=box] (201)  at (-0.8, -1.087) {$s$};
		\node [style=box] (202)  at (-0.4, -1.087) {$s$};
		\node [style=box] (203)  at (0.375, -1.087) {$s$};
		\node [style=box] (204)  at (0.775, -1.087) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (166.center) to (167.center);
		\draw (169.center) to (166.center);
		\draw (170.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw (173) to (172.center);
		\draw (173) to (188);
		\draw (173) to (190);
		\draw (175) to (174.center);
		\draw (175) to (193);
		\draw (175) to (195);
		\draw (178.center) to (179.center);
		\draw (181.center) to (178.center);
		\draw (182.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw (184) to (183.center);
		\draw (184) to (188);
		\draw (184) to (193);
		\draw (186) to (185.center);
		\draw (186) to (195);
		\draw (189.center) to (188);
		\draw (190) to (186);
		\draw (191.center) to (190);
		\draw (194.center) to (193);
		\draw (196.center) to (195);
		\draw [in=90, out=-180] (199) to (171.center);
		\draw [in=90, out=0] (199) to (177.center);
		\draw (200.center) to (199);
	\end{pgfonlayer}
\end{tikzpicture}

==> LMCS_-_submit/figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (-0.75, 0.375) {};
		\node [style=none] (207) at (0.75, 0.375) {};
		\node [style=none] (208) at (0, 0.125) {$\iso_{A\tensor B}$};
		\node [style=none] (209) at (-0.75, -0.125) {};
		\node [style=none] (210) at (0.75, -0.125) {};
		\node [style=none] (211) at (0, 0.625) {};
		\node [style=none] (212) at (0, 0.375) {};
		\node [style=none] (213) at (-0.5, -0.125) {};
		\node [style=none] (214) at (-0.5, -0.625) {};
		\node [style=none] (215) at (0.5, -0.125) {};
		\node [style=none] (216) at (0.5, -0.625) {};
		\node [style=none] (217) at (0, -0.25) {...};
		\node [style=box] (218) at (-0.5, -0.375) {$s$};
		\node [style=box] (219) at (0.5, -0.375) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (206.center) to (207.center);
		\draw (209.center) to (206.center);
		\draw (210.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (214.center) to (213.center);
		\draw (216.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/scalars-distribute-over-isos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 0.375) {$s$};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3.45, 0.075) {};
		\node [style=none] (3) at (-2.55, 0.075) {};
		\node [style=none] (4) at (-3, -0.175) {$\iso_A$};
		\node [style=none] (5) at (-3.45, -0.425) {};
		\node [style=none] (6) at (-2.55, -0.425) {};
		\node [style=none] (7) at (-3.325, -0.425) {};
		\node [style=none] (8) at (-2.675, -0.425) {};
		\node [style=none] (9) at (-3, -0.525) {...};
		\node [style=none] (10) at (-3, 0.075) {};
		\node [style=none] (11) at (-3.325, -0.675) {};
		\node [style=none] (12) at (-2.675, -0.675) {};
		\node [style=none] (13) at (-2, 0) {$\equiv$};
		\node [style=box] (14) at (-1.375, -0.275) {$s$};
		\node [style=none] (15) at (-1.05, 0.75) {};
		\node [style=none] (16) at (-1.5, 0.575) {};
		\node [style=none] (17) at (-0.6, 0.575) {};
		\node [style=none] (18) at (-1.05, 0.325) {$\iso_A$};
		\node [style=none] (19) at (-1.5, 0.075) {};
		\node [style=none] (20) at (-0.6, 0.075) {};
		\node [style=none] (21) at (-1.375, 0.075) {};
		\node [style=none] (22) at (-0.725, 0.075) {};
		\node [style=none] (23) at (-1.05, -0.525) {...};
		\node [style=none] (24) at (-1.05, 0.575) {};
		\node [style=none] (25) at (-1.375, -0.675) {};
		\node [style=none] (26) at (-0.725, -0.675) {};
		\node [style=box] (27) at (-0.725, -0.275) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (10.center) to (1.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (21.center);
		\draw (26.center) to (22.center);
		\draw (24.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/supermaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, 0.225) {};
		\node [style=none] (14) at (0, -0.2) {};
		\node [style=none, font={\scriptsize}] (15) at (0.175, 0.225) {$A$};
		\node [style=none, font={\scriptsize}] (16) at (0.175, -0.225) {$B$};
		\node [style=none] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (2.25, -0.75) {};
		\node [style=none] (25) at (2.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (2, 0.225) {};
		\node [style=none, font={\scriptsize}] (32) at (2.35, 1.225) {$A$};
		\node [style=none, font={\scriptsize}] (33) at (2.85, 1.225) {$B$};
		\node [style=none] (34) at (2.35, 1) {};
		\node [style=none] (35) at (2.85, 1) {};
		\node [style=none] (36) at (2.35, 0.25) {};
		\node [style=none] (37) at (0.75, 0) {$\rightsquigarrow$};
		\node [style=none] (38) at (-0.55, 0.75) {};
		\node [style=none] (39) at (0.05, 0.75) {};
		\node [style=none] (40) at (0.05, 1) {};
		\node [style=none] (41) at (-0.55, 1) {};
		\node [style=none] (42) at (-0.55, -0.75) {};
		\node [style=none] (43) at (0.05, -0.75) {};
		\node [style=none] (44) at (0.05, -1) {};
		\node [style=none] (45) at (-0.55, -1) {};
		\node [style=none] (46) at (1.45, 0.75) {};
		\node [style=none] (47) at (2.05, 0.75) {};
		\node [style=none] (48) at (2.05, 1) {};
		\node [style=none] (49) at (1.45, 1) {};
		\node [style=none] (50) at (1.45, -0.75) {};
		\node [style=none] (51) at (2.05, -0.75) {};
		\node [style=none] (52) at (2.05, -1) {};
		\node [style=none] (53) at (1.45, -1) {};
		\node [style=none] (54) at (-0.25, 1) {\dots};
		\node [style=none] (55) at (-0.25, -1) {\dots};
		\node [style=none] (56) at (1.75, -1) {\dots};
		\node [style=none] (57) at (1.75, 1) {\dots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (0.center) to (4.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (19.center) to (22.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (17.center) to (21.center);
		\draw (30.center) to (28.center);
		\draw [in=-90, out=45, looseness=0.50] (29.center) to (35.center);
		\draw [in=-90, out=-90] (30.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (38.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (42.center);
		\draw (46.center) to (49.center);
		\draw (48.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/swap-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (-0.5, 0.25) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (5) at (0.5, 0.25) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tapes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label, font={\scriptsize}] (0) at (2, -0.375) {$C$};
		\node [style=label, font={\scriptsize}] (1) at (2, 0.375) {$A$};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.375) {};
		\node [style=none] (7) at (1.5, 0.375) {};
		\node [style=label, font={\scriptsize}] (8) at (-2, -0.375) {$C$};
		\node [style=label, font={\scriptsize}] (9) at (-2, 0.375) {$A$};
		\node [style=none] (10) at (-1.5, -0.375) {};
		\node [style=none] (11) at (-1.5, 0.375) {};
		\node [style=label, font={\scriptsize}] (12) at (2, -2.125) {$C$};
		\node [style=label, font={\scriptsize}] (13) at (2, -1.375) {$B$};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1.5, -2.5) {};
		\node [style=none] (17) at (-1.5, -2.5) {};
		\node [style=none] (18) at (1.5, -2.125) {};
		\node [style=none] (19) at (1.5, -1.375) {};
		\node [style=label, font={\scriptsize}] (20) at (-2, -2.125) {$C$};
		\node [style=label, font={\scriptsize}] (21) at (-2, -1.375) {$B$};
		\node [style=none] (22) at (-1.5, -2.125) {};
		\node [style=none] (23) at (-1.5, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (3.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw (11.center) to (7.center);
		\draw (6.center) to (10.center);
		\draw [style=tape] (15.center)
			 to (14.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (23.center) to (19.center);
		\draw (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tensor-nary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (1) at (0.5, -0.25) {};
		\node [style=tensor] (2) at (0.75, 0) {};
		\node [style=tensor] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.25, 0) {$:=$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0.375, 0.75) {};
		\node [style=none] (11) at (1.125, 0.75) {};
		\node [style=none] (12) at (1.375, 0.75) {};
		\node [style=none] (13) at (-1.175, 0.5) {};
		\node [style=none] (14) at (-1, 0.425) {...};
		\node [style=none] (15) at (0.75, 0.625) {...};
		\node [style=tensor] (16) at (-1, 0) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-0.825, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90] (11.center) to (3);
		\draw [in=60, out=-90] (12.center) to (3);
		\draw [style=dotted] (3) to (2);
		\draw (2) to (1);
		\draw [in=135, out=-90] (10.center) to (2);
		\draw [in=135, out=-90] (9.center) to (1);
		\draw (8.center) to (1);
		\draw [in=45, out=-90] (17.center) to (16);
		\draw [in=60, out=-90] (18.center) to (16);
		\draw [in=135, out=-90] (6.center) to (16);
		\draw (16) to (4.center);
		\draw [in=120, out=-90] (13.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tensor-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0.875, 0) {};
		\node [style=none] (1) at (0.625, 0.375) {};
		\node [style=none] (2) at (1.125, 0.375) {};
		\node [style=none] (3) at (0.875, -0.375) {};
		\node [style=none, font={\tiny}, color=gray] (5) at (1.025, 0.325) {$e_1$};
		\node [style=none, font={\tiny}, color=gray] (6) at (0.525, 0.325) {$e_0$};
		\node [style=none, font={\tiny}, color=gray] (7) at (0.75, -0.325) {$e_2$};
		\node [style=none, font={\tiny}] (8) at (0.625, 0.575) {$A$};
		\node [style=none, font={\tiny}] (9) at (1.125, 0.575) {$B$};
		\node [style=none, font={\tiny}] (10) at (0.875, -0.675) {$A\otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.625, 0.25) {};
		\node [style=none] (3) at (-0.625, -0.25) {};
		\node [style=none] (4) at (0.125, 0.25) {};
		\node [style=none] (5) at (0.125, -0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-0.25, 0.375) {...};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.375) {...};
		\node [style=none] (16) at (-0.25, 0) {$D_1$};
		\node [style=none] (19) at (0.375, 0.25) {};
		\node [style=none] (20) at (0.375, -0.25) {};
		\node [style=none] (21) at (1.125, 0.25) {};
		\node [style=none] (22) at (1.125, -0.25) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, 0.25) {};
		\node [style=none] (27) at (0.75, 0.375) {...};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (0.75, -0.375) {...};
		\node [style=none] (33) at (0.75, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (0, -0.225) {$\alpha$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=box] (7) at (0, 0.175) {$\pparenthesis{\xi}$};
		\node [style=none] (8) at (0.25, 0.55) {};
		\node [style=none] (9) at (-0.25, 0.55) {};
		\node [style=none] (10) at (0, 0.475) {...};
		\node [style=none, font={\scriptsize}] (11) at (0, 0.725) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (7) to (8.center);
		\draw [in=-90, out=135] (7) to (9.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/app.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, -0.25) {$\pparenthesis{\xi_1}$};
		\node [style=none] (2) at (0, -0.55) {};
		\node [style=box] (6) at (0, 0.175) {$\pparenthesis{\xi_2}$};
		\node [style=none] (7) at (0.25, 0.55) {};
		\node [style=none] (8) at (-0.25, 0.55) {};
		\node [style=none] (9) at (0, 0.475) {...};
		\node [style=none, font={\scriptsize}] (10) at (0, 0.725) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (6) to (7.center);
		\draw [in=-90, out=135] (6) to (8.center);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/exemple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 2.75) {};
		\node [style=tensor] (1) at (-2, 2) {};
		\node [style=tensor] (2) at (2, 2) {};
		\node [style=plus] (3) at (-3, 1) {};
		\node [style=tensor] (4) at (-2.75, 0.5) {};
		\node [style=contraction] (5) at (-3.25, 0.5) {};
		\node [style=plus] (6) at (1, 1) {};
		\node [style=tensor] (7) at (0.75, 0.5) {};
		\node [style=contraction] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (0, 3.25) {};
		\node [style=plus] (12) at (-2.25, -2.25) {};
		\node [style=plus] (13) at (3.75, -2.25) {};
		\node [style=plus] (14) at (-5.25, -2.25) {};
		\node [style=plus] (15) at (0.75, -2.25) {};
		\node [style=tensor] (16) at (-2.5, -1.75) {};
		\node [style=tensor] (17) at (-5, -1.75) {};
		\node [style=tensor] (18) at (3.5, -1.75) {};
		\node [style=tensor] (19) at (1, -1.75) {};
		\node [style=contraction] (20) at (-2, -1.75) {};
		\node [style=contraction] (21) at (-5.5, -1.75) {};
		\node [style=contraction] (22) at (4, -1.75) {};
		\node [style=contraction] (23) at (0.5, -1.75) {};
		\node [style=tensor] (24) at (-4.5, -2.75) {};
		\node [style=tensor] (25) at (-1.5, -2.75) {};
		\node [style=tensor] (26) at (1.5, -2.75) {};
		\node [style=tensor] (27) at (4.5, -2.75) {};
		\node [style=contraction] (28) at (-3, -3.75) {};
		\node [style=contraction] (29) at (3, -3.75) {};
		\node [style=none] (30) at (-3.75, -2.25) {};
		\node [style=none] (31) at (-0.75, -2.25) {};
		\node [style=none] (32) at (2.25, -2.25) {};
		\node [style=none] (33) at (5.25, -2.25) {};
		\node [style=contraction] (34) at (-2.75, -0.75) {};
		\node [style=contraction] (35) at (3, -0.75) {};
		\node [style=contraction] (36) at (0, -4.5) {};
		\node [style=box] (37) at (-4.25, -3.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=box] (38) at (-1.75, -3.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=box] (39) at (1.75, -3.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=box] (40) at (4.25, -3.25) {$\frac{-1}{\sqrt{2}}$};
		\node [style=none] (41) at (0, -5) {};
		\node [style=none] (42) at (1.25, 2.75) {$\{b,b'\}$};
		\node [style=none] (43) at (-2.75, 2.75) {$\{a_0,a_1,a_2,a_3,a_0',a_1',a_2',a_3'\}$};
		\node [style=none] (44) at (0, 3.5) {$(\one \oplus \one) \tensor (\one \oplus \one) : \{a_0,a_1,a_2,a_3,a_0',a_1',a_2',a_3',b,b'\}$};
		\node [style=none] (45) at (-4.25, -0.875) {$\{a_0,a_1,a_2,a_3\}$};
		\node [style=none] (46) at (-1.25, -0.75) {$\{a_0',a_1',a_2',a_3'\}$};
		\node [style=none] (47) at (2.25, -0.875) {$\{b\}$};
		\node [style=none] (48) at (4, -0.875) {$\{b'\}$};
		\node [style=none] (51) at (1.5, -3.75) {$\{b\}$};
		\node [style=none] (52) at (4.5, -3.75) {$\{b'\}$};
		\node [style=none] (54) at (2, -4.375) {$\{b,b'\}$};
		\node [style=none] (57) at (-3.5, 1.5) {};
		\node [style=none] (58) at (-3.5, 0.25) {};
		\node [style=none] (59) at (-2.5, 0.25) {};
		\node [style=none] (60) at (-2.5, 1.5) {};
		\node [style=none] (61) at (0.5, 1.5) {};
		\node [style=none] (62) at (1.5, 1.5) {};
		\node [style=none] (63) at (1.5, 0.25) {};
		\node [style=none] (64) at (0.5, 0.25) {};
		\node [style=none] (65) at (-1.5, 1.5) {};
		\node [style=none] (66) at (-1.5, 0.25) {};
		\node [style=none] (67) at (-0.5, 1.5) {};
		\node [style=none] (68) at (-0.5, 0.25) {};
		\node [style=none] (69) at (2.5, 1.5) {};
		\node [style=none] (70) at (3.5, 1.5) {};
		\node [style=none] (71) at (3.5, 0.25) {};
		\node [style=none] (72) at (2.5, 0.25) {};
		\node [style=none] (73) at (0.75, 1.25) {$\textcolor{blue}{\fc}$};
		\node [style=none] (74) at (-0.75, 1.25) {$\textcolor{blue}{x}$};
		\node [style=none] (75) at (-3.25, 1.25) {$\textcolor{blue}{\tc}$};
		\node [style=none] (76) at (3.25, 1.25) {$\textcolor{blue}{x}$};
		\node [style=none] (99) at (-5.75, -1.25) {};
		\node [style=none] (100) at (-5.75, -2.5) {};
		\node [style=none] (101) at (-4.75, -2.5) {};
		\node [style=none] (102) at (-4.75, -1.25) {};
		\node [style=none] (103) at (-4.25, -1.25) {};
		\node [style=none] (104) at (-4.25, -2.5) {};
		\node [style=none] (105) at (-3.25, -2.5) {};
		\node [style=none] (106) at (-3.25, -1.25) {};
		\node [style=none] (107) at (-3.5, -1.75) {$\textcolor{blue}{y}$};
		\node [style=none] (108) at (-5.25, -1.5) {$\textcolor{blue}{\tc}$};
		\node [style=none] (109) at (-1.75, -1.25) {};
		\node [style=none] (110) at (-2.75, -1.25) {};
		\node [style=none] (111) at (-2.75, -2.5) {};
		\node [style=none] (112) at (-1.75, -2.5) {};
		\node [style=none] (113) at (-2.25, -1.5) {$\textcolor{blue}{\fc}$};
		\node [style=none] (114) at (-1.25, -1.25) {};
		\node [style=none] (115) at (-1.25, -2.5) {};
		\node [style=none] (116) at (-0.25, -2.5) {};
		\node [style=none] (117) at (-0.25, -1.25) {};
		\node [style=none] (118) at (-0.5, -1.75) {$\textcolor{blue}{y}$};
		\node [style=none] (119) at (0.25, -1.25) {};
		\node [style=none] (120) at (0.25, -2.5) {};
		\node [style=none] (121) at (1.25, -2.5) {};
		\node [style=none] (122) at (1.25, -1.25) {};
		\node [style=none] (123) at (-3.75, -1.5) {};
		\node [style=none] (124) at (-0.75, -1.75) {};
		\node [style=none] (125) at (1.75, -1.25) {};
		\node [style=none] (126) at (1.75, -2.5) {};
		\node [style=none] (127) at (2.75, -2.5) {};
		\node [style=none] (128) at (2.75, -1.25) {};
		\node [style=none] (129) at (2.25, -1.5) {};
		\node [style=none] (130) at (3.25, -1.25) {};
		\node [style=none] (131) at (3.25, -2.5) {};
		\node [style=none] (132) at (4.25, -2.5) {};
		\node [style=none] (133) at (4.25, -1.25) {};
		\node [style=none] (134) at (5.25, -1.75) {};
		\node [style=none] (135) at (4.75, -1.25) {};
		\node [style=none] (136) at (4.75, -2.5) {};
		\node [style=none] (137) at (5.75, -2.5) {};
		\node [style=none] (138) at (5.75, -1.25) {};
		\node [style=none] (139) at (0.75, -1.5) {$\textcolor{blue}{\tc}$};
		\node [style=none] (140) at (3.75, -1.5) {$\textcolor{blue}{\fc}$};
		\node [style=none] (141) at (2.5, -1.75) {$\textcolor{blue}{y}$};
		\node [style=none] (142) at (5.5, -1.75) {$\textcolor{blue}{y}$};
		\node [style=none] (147) at (-4.625, -3.75) {$\{a_0,a_1,a_2,a_3\}$};
		\node [style=none] (148) at (-1.375, -3.75) {$\{a_0',a_1',a_2',a_3'\}$};
		\node [style=none] (149) at (-3, -4.5) {$\{a_0,a_1,a_2,a_3,a_0',a_1',a_2',a_3'\}$};
		\node [style=none] (150) at (0, -5.25) {$(\one \oplus \one) \tensor (\one \oplus \one) : \{a_0,a_1,a_2,a_3,a_0',a_1',a_2',a_3',b,b'\}$};
		\node [style=none] (151) at (-0.125, 2.5) {};
		\node [style=none] (152) at (-0.125, -4) {};
		\node [style=none] (153) at (-6, 2.5) {};
		\node [style=none] (154) at (-6, -4) {};
		\node [style=none] (155) at (-4.125, 2) {\scriptsize$\textcolor{red}{\langle\tc,x\rangle \leftrightarrow \begin{matrix} \textbf{let }y=\textup{H }x\textup{ in }\\\frac{1}{\sqrt{2}}\langle \tc,y\rangle + \frac{1}{\sqrt{2}} \langle \fc,y\rangle\end{matrix}}$};
		\node [style=none] (156) at (0.125, 2.5) {};
		\node [style=none] (157) at (0.125, -4) {};
		\node [style=none] (158) at (6, -4) {};
		\node [style=none] (159) at (6, 2.5) {};
		\node [style=none] (160) at (4.125, 2) {\scriptsize$\textcolor{red}{\langle\fc,x\rangle \leftrightarrow \begin{matrix} \textbf{let }y=\textup{Id }x\textup{ in }\\\frac{1}{\sqrt{2}}\langle \tc,y\rangle - \frac{1}{\sqrt{2}} \langle \fc,y\rangle\end{matrix}}$};
		\node [style={{H box}}] (162) at (-2.75, -0.25) {$H$};
		\node [style=none] (163) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (5);
		\draw [bend left=15] (3) to (4);
		\draw [in=-120, out=75] (3) to (1);
		\draw [in=-135, out=60, looseness=0.75] (1) to (0);
		\draw [in=120, out=-45, looseness=0.75] (0) to (2);
		\draw [in=75, out=-105] (2) to (6);
		\draw [bend right=15] (6) to (7);
		\draw [bend left=15] (6) to (8);
		\draw [in=90, out=-60] (1) to (9.center);
		\draw [in=90, out=-60] (2) to (10.center);
		\draw (11.center) to (0);
		\draw [bend right=15] (16) to (12);
		\draw [bend left=15] (20) to (12);
		\draw [bend right=15] (21) to (14);
		\draw [bend left=15] (17) to (14);
		\draw [bend right=15] (18) to (13);
		\draw [bend left=15] (22) to (13);
		\draw [bend right=15] (23) to (15);
		\draw [bend left=15] (19) to (15);
		\draw [in=15, out=-90] (30.center) to (24);
		\draw [in=15, out=-90, looseness=0.75] (31.center) to (25);
		\draw [in=15, out=-90] (32.center) to (26);
		\draw [in=15, out=-90] (33.center) to (27);
		\draw (10.center) to (35);
		\draw [in=165, out=-30, looseness=0.50] (28) to (36);
		\draw [in=-150, out=15, looseness=0.75] (36) to (29);
		\draw (24) to (37);
		\draw [in=165, out=-15, looseness=0.75] (37) to (28);
		\draw [in=15, out=-165, looseness=0.75] (38) to (28);
		\draw (38) to (25);
		\draw (26) to (39);
		\draw [in=165, out=-15, looseness=0.75] (39) to (29);
		\draw [in=15, out=-165, looseness=0.75] (40) to (29);
		\draw (27) to (40);
		\draw (36) to (41.center);
		\draw [style=dotted] (57.center) to (60.center);
		\draw [style=dotted] (60.center) to (59.center);
		\draw [style=dotted] (59.center) to (58.center);
		\draw [style=dotted] (58.center) to (57.center);
		\draw [style=dotted] (61.center) to (64.center);
		\draw [style=dotted] (64.center) to (63.center);
		\draw [style=dotted] (63.center) to (62.center);
		\draw [style=dotted] (62.center) to (61.center);
		\draw [style=dotted] (66.center) to (65.center);
		\draw [style=dotted] (68.center) to (66.center);
		\draw [style=dotted] (65.center) to (67.center);
		\draw [style=dotted] (67.center) to (68.center);
		\draw [style=dotted] (69.center) to (72.center);
		\draw [style=dotted] (72.center) to (71.center);
		\draw [style=dotted] (71.center) to (70.center);
		\draw [style=dotted] (70.center) to (69.center);
		\draw [style=dotted] (102.center) to (99.center);
		\draw [style=dotted] (99.center) to (100.center);
		\draw [style=dotted] (100.center) to (101.center);
		\draw [style=dotted] (101.center) to (102.center);
		\draw [style=dotted] (103.center) to (104.center);
		\draw [style=dotted] (104.center) to (105.center);
		\draw [style=dotted] (105.center) to (106.center);
		\draw [style=dotted] (103.center) to (106.center);
		\draw [in=165, out=-90] (14) to (24);
		\draw [in=165, out=-90] (12) to (25);
		\draw [in=165, out=-90] (15) to (26);
		\draw [in=165, out=-90] (13) to (27);
		\draw [style=dotted] (110.center) to (111.center);
		\draw [style=dotted] (111.center) to (112.center);
		\draw [style=dotted] (112.center) to (109.center);
		\draw [style=dotted] (109.center) to (110.center);
		\draw [style=dotted] (117.center) to (114.center);
		\draw [style=dotted] (114.center) to (115.center);
		\draw [style=dotted] (115.center) to (116.center);
		\draw [style=dotted] (116.center) to (117.center);
		\draw [style=dotted] (122.center) to (119.center);
		\draw [style=dotted] (119.center) to (120.center);
		\draw [style=dotted] (120.center) to (121.center);
		\draw [style=dotted] (121.center) to (122.center);
		\draw (123.center) to (30.center);
		\draw (124.center) to (31.center);
		\draw [in=-135, out=90, looseness=0.75] (123.center) to (34);
		\draw [in=90, out=-30, looseness=0.75] (34) to (124.center);
		\draw [style=dotted] (128.center) to (125.center);
		\draw [style=dotted] (125.center) to (126.center);
		\draw [style=dotted] (126.center) to (127.center);
		\draw [style=dotted] (127.center) to (128.center);
		\draw (129.center) to (32.center);
		\draw [in=-150, out=90, looseness=0.75] (129.center) to (35);
		\draw [style=dotted] (130.center) to (131.center);
		\draw [style=dotted] (131.center) to (132.center);
		\draw [style=dotted] (132.center) to (133.center);
		\draw [style=dotted] (133.center) to (130.center);
		\draw (134.center) to (33.center);
		\draw [in=90, out=-30, looseness=0.75] (35) to (134.center);
		\draw [style=dotted] (138.center) to (135.center);
		\draw [style=dotted] (135.center) to (136.center);
		\draw [style=dotted] (136.center) to (137.center);
		\draw [style=dotted] (137.center) to (138.center);
		\draw [style=dotted] (154.center) to (152.center);
		\draw [style=dotted] (152.center) to (151.center);
		\draw [style=dotted] (153.center) to (151.center);
		\draw [style=dotted] (153.center) to (154.center);
		\draw [style=dotted] (159.center) to (156.center);
		\draw [style=dotted] (156.center) to (157.center);
		\draw [style=dotted] (157.center) to (158.center);
		\draw [style=dotted] (158.center) to (159.center);
		\draw (34) to (162);
		\draw [in=30, out=-90, looseness=0.75] (163.center) to (162);
		\draw (163.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.25, 1) {$A$};
		\node [style=contraction] (11) at (0, -0.775) {};
		\node [style=none] (12) at (0, -1.15) {};
		\node [style=box] (13) at (-0.5, -0.225) {$\pparenthesis{\xi'_1}$};
		\node [style=box] (14) at (0.5, -0.225) {$\pparenthesis{\xi'_n}$};
		\node [style=contraction] (15) at (0, 0.775) {};
		\node [style=none] (16) at (0, 1.15) {};
		\node [style=box] (17) at (-0.5, 0.225) {$\pparenthesis{\xi_1}^\dagger$};
		\node [style=box] (18) at (0.5, 0.225) {$\pparenthesis{\xi_n}^\dagger$};
		\node [style=none] (19) at (-0.725, 0.25) {};
		\node [style=none] (20) at (-0.725, -0.25) {};
		\node [style=none] (21) at (-0.275, 0.25) {};
		\node [style=none] (22) at (-0.275, -0.25) {};
		\node [style=none] (23) at (0.275, 0.25) {};
		\node [style=none] (24) at (0.275, -0.25) {};
		\node [style=none] (25) at (0.725, 0.25) {};
		\node [style=none] (26) at (0.725, -0.25) {};
		\node [style=none] (27) at (0, 0) {...};
		\node [style=none] (28) at (0.225, -1) {$B$};
		\node [style=none] (29) at (0.5, 0) {...};
		\node [style=none] (30) at (-0.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12.center);
		\draw [in=165, out=-90, looseness=1.25] (13) to (11);
		\draw [in=15, out=-90, looseness=1.25] (14) to (11);
		\draw (15) to (16.center);
		\draw [in=-165, out=90, looseness=1.25] (17) to (15);
		\draw [in=-15, out=90, looseness=1.25] (18) to (15);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (8) at (-0.25, 0.175) {$\pparenthesis{\xi}$};
		\node [style=none] (9) at (0, 0.55) {};
		\node [style=none] (10) at (-0.5, 0.55) {};
		\node [style=none] (11) at (-0.25, 0.475) {...};
		\node [style=none, font={\scriptsize}] (12) at (-0.25, 0.725) {$\Delta$};
		\node [style=contraction] (13) at (0.25, 0.175) {};
		\node [style=plus] (14) at (0, -0.25) {};
		\node [style=none] (15) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (8) to (9.center);
		\draw [in=-90, out=135] (8) to (10.center);
		\draw (14) to (15.center);
		\draw [in=-90, out=150] (14) to (8);
		\draw [in=-90, out=30] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/let.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (16) at (2.25, -0.25) {};
		\node [style=box] (18) at (2.25, 0.175) {$\pparenthesis{\xi_1}$};
		\node [style=none] (19) at (2.5, 0.55) {};
		\node [style=none] (20) at (2, 0.55) {};
		\node [style=none] (21) at (2.25, 0.475) {...};
		\node [style=none, font={\scriptsize}] (22) at (2.25, 0.725) {$\Delta_1$};
		\node [style=box] (23) at (2.5, -0.825) {$\pparenthesis{\xi_2}$};
		\node [style=none] (26) at (2.825, -0.35) {...};
		\node [style=none, font={\scriptsize}] (27) at (2.825, -0.1) {$\Delta_2$};
		\node [style=none] (28) at (2.65, -0.25) {};
		\node [style=none] (29) at (3, -0.25) {};
		\node [style=none] (30) at (2.3, -0.525) {...};
		\node [style=none] (31) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (18) to (19.center);
		\draw [in=-90, out=135] (18) to (20.center);
		\draw (18) to (16);
		\draw [bend left=15] (16) to (23);
		\draw [in=150, out=-120, looseness=1.25] (16) to (23);
		\draw [in=75, out=-90, looseness=0.75] (28.center) to (23);
		\draw [in=30, out=-90] (29.center) to (23);
		\draw (31.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/ortho_lr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (15) at (-1.25, -0.65) {$\pparenthesis{\xi_2}^\dagger$};
		\node [style=contraction] (20) at (-0.75, -0.65) {};
		\node [style=plus] (21) at (-1, -0.225) {};
		\node [style=box] (23) at (-0.75, 0.625) {$\pparenthesis{\xi_1}$};
		\node [style=contraction] (28) at (-1.25, 0.625) {};
		\node [style=plus] (29) at (-1, 0.2) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=box] (31) at (0.75, -0.525) {$\pparenthesis{\xi_2}^\dagger$};
		\node [style=contraction] (36) at (1.25, -0.025) {};
		\node [style=box] (38) at (1.25, 0.5) {$\pparenthesis{\xi_1}$};
		\node [style=contraction] (43) at (0.75, 0) {};
		\node [style=none] (44) at (1.75, 0) {$=$};
		\node [style=none] (45) at (2.25, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (21) to (15);
		\draw [in=90, out=-30] (21) to (20);
		\draw [in=-90, out=30] (29) to (23);
		\draw [in=-90, out=150] (29) to (28);
		\draw (29) to (21);
		\draw (43) to (31);
		\draw (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/ortho_rr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (15) at (-1.75, -0.65) {$\pparenthesis{\xi_2}^\dagger$};
		\node [style=contraction] (20) at (-2.25, -0.65) {};
		\node [style=plus] (21) at (-2, -0.225) {};
		\node [style=box] (22) at (-1.75, 0.625) {$\pparenthesis{\xi_1}$};
		\node [style=contraction] (27) at (-2.25, 0.625) {};
		\node [style=plus] (28) at (-2, 0.2) {};
		\node [style=none] (29) at (-1, 0) {$=$};
		\node [style=box] (30) at (-0.25, -0.275) {$\pparenthesis{\xi_2}^\dagger$};
		\node [style=box] (37) at (-0.25, 0.25) {$\pparenthesis{\xi_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (21) to (15);
		\draw [in=90, out=-150] (21) to (20);
		\draw [in=-90, out=30] (28) to (22);
		\draw [in=-90, out=150] (28) to (27);
		\draw (28) to (21);
		\draw (37) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (27) at (-0.825, 0.875) {};
		\node [style=contraction] (28) at (-0.175, 0.875) {};
		\node [style=none] (29) at (-0.5, 1) {...};
		\node [style=none, font={\scriptsize}] (30) at (-0.5, 1.25) {$\Delta$};
		\node [style=none] (31) at (-0.825, 1.125) {};
		\node [style=none] (32) at (-0.175, 1.125) {};
		\node [style=contraction] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (-0.5, -0.625) {};
		\node [style=box] (35) at (-0.875, 0.175) {$\pparenthesis{\xi_1}$};
		\node [style=none] (38) at (-0.875, 0.475) {...};
		\node [style=box] (40) at (-0.125, 0.175) {$\pparenthesis{\xi_2}$};
		\node [style=none] (43) at (-0.125, 0.475) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (31.center);
		\draw (32.center) to (28);
		\draw (33) to (34.center);
		\draw [in=165, out=-90, looseness=1.25] (35) to (33);
		\draw [in=15, out=-90, looseness=1.25] (40) to (33);
		\draw (28) to (35);
		\draw (40) to (27);
		\draw [in=45, out=-30] (28) to (40);
		\draw [in=135, out=-150] (27) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, 0.175) {$\pparenthesis{\xi}$};
		\node [style=none] (1) at (0.25, 0.55) {};
		\node [style=none] (2) at (0.75, 0.55) {};
		\node [style=none] (3) at (0.5, 0.475) {...};
		\node [style=none, font={\scriptsize}] (4) at (0.5, 0.725) {$\Delta$};
		\node [style=contraction] (5) at (0, 0.175) {};
		\node [style=plus] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (0) to (1.center);
		\draw [in=-90, out=45] (0) to (2.center);
		\draw (6) to (7.center);
		\draw [in=-90, out=30] (6) to (0);
		\draw [in=-90, out=150] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/terms/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (2) at (-0.125, -0.25) {};
		\node [style=none] (13) at (-0.125, -0.625) {};
		\node [style=box] (14) at (-0.5, 0.175) {$\pparenthesis{\xi_1}$};
		\node [style=none] (15) at (-0.25, 0.55) {};
		\node [style=none] (16) at (-0.75, 0.55) {};
		\node [style=none] (17) at (-0.5, 0.475) {...};
		\node [style=none, font={\scriptsize}] (18) at (-0.5, 0.725) {$\Delta_1$};
		\node [style=box] (19) at (0.25, 0.175) {$\pparenthesis{\xi_2}$};
		\node [style=none] (20) at (0.5, 0.55) {};
		\node [style=none] (21) at (0, 0.55) {};
		\node [style=none] (22) at (0.25, 0.475) {...};
		\node [style=none, font={\scriptsize}] (23) at (0.25, 0.725) {$\Delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (13.center);
		\draw [in=-90, out=45] (14) to (15.center);
		\draw [in=-90, out=135] (14) to (16.center);
		\draw [in=-90, out=45] (19) to (20.center);
		\draw [in=-90, out=135] (19) to (21.center);
		\draw [in=165, out=-90, looseness=1.25] (14) to (2);
		\draw [in=15, out=-90, looseness=1.25] (19) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/test-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.75) {};
		\node [style=none] (2) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-3.25, 1.25) {};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=none] (15) at (-3.25, 1.25) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (-3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ribbon] (4.center)
			 to (5.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=ribbon] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=ribbon] (12.center)
			 to (13.center)
			 to [bend left] (11.center)
			 to (10.center)
			 to [bend right] cycle;
		\draw [style=ribbon] (15.center)
			 to (14.center)
			 to [bend left] (16.center)
			 to (17.center)
			 to [bend right] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tkm-pulse-and-collision-commutation-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1, 0) {};
		\node [style=box-no-outline] (1) at (0.25, 0.625) {};
		\node [style=box-no-outline] (2) at (0.25, -0.625) {};
		\node [style=none] (3) at (0.25, 0.075) {$\vdots$};
		\node [style=none, font={\scriptsize}] (4) at (-0.5, 0.5) {$g$};
		\node [style=none, font={\scriptsize}] (5) at (-0.5, -0.5) {$g$};
		\node [style=box-no-outline] (6) at (-2.25, 0.125) {};
		\node [style=box-no-outline] (7) at (-2.25, -0.625) {};
		\node [style=none] (8) at (-2.25, -0.175) {$\vdots$};
		\node [style=none] (9) at (1, 0) {$\equiv$};
		\node [style=none, font={\scriptsize}] (10) at (-1.5, 0.5) {$c_1$};
		\node [style=none, font={\scriptsize}] (11) at (-1.5, -0.5) {$c_n$};
		\node [style=box-no-outline] (12) at (-2.25, 0.625) {};
		\node [style=none, font={\scriptsize}] (13) at (-1.75, 0) {$c_2$};
		\node [style=box-no-outline] (14) at (3, 0) {};
		\node [style=box-no-outline] (15) at (4.25, 0.625) {};
		\node [style=box-no-outline] (16) at (4.25, -0.625) {};
		\node [style=none] (17) at (4.25, 0.075) {$\vdots$};
		\node [style=none, font={\scriptsize}] (18) at (3.75, 0.5) {$g$};
		\node [style=none, font={\scriptsize}] (19) at (3.5, -0.5) {$g$};
		\node [style=box-no-outline] (20) at (1.75, 0.125) {};
		\node [style=box-no-outline] (21) at (1.75, -0.625) {};
		\node [style=none] (22) at (1.75, -0.175) {$\vdots$};
		\node [style=none, font={\scriptsize}] (23) at (3.5, 1) {$c_1$};
		\node [style=none, font={\scriptsize}] (24) at (2.5, -0.5) {$c_n$};
		\node [style=box-no-outline] (25) at (1.75, 0.625) {};
		\node [style=none, font={\scriptsize}] (26) at (2.25, 0) {$c_2$};
		\node [style=box-no-outline] (27) at (3, 0.5) {};
		\node [style=box-no-outline] (28) at (3, 1) {};
		\node [style=none, font={\scriptsize}] (29) at (3.75, 0) {$c_1$};
		\node [style=none, font={\scriptsize}] (30) at (2.25, 1) {$g$};
		\node [style=none, font={\scriptsize}] (31) at (2.25, 0.5) {$g$};
		\node [style=none] (32) at (3, 0.825) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (6) to (0);
		\draw [style={arrows={->[]}}] (7) to (0);
		\draw [style={arrows={->[]}}] (12) to (0);
		\draw [style={arrows={->[]}}] (14) to (15);
		\draw [style={arrows={->[]}}] (14) to (16);
		\draw [style={arrows={->[]}}] (20) to (14);
		\draw [style={arrows={->[]}}] (21) to (14);
		\draw [style={arrows={->[]}}] (25) to (28);
		\draw [style={arrows={->[]}}] (25) to (27);
		\draw [style={arrows={->[]}}] (27) to (16);
		\draw [style={arrows={->[]}}] (28) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tkm-pulse-and-collision-commutation-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-2.75, 0) {};
		\node [style=box-no-outline] (1) at (-1.5, 0.625) {};
		\node [style=box-no-outline] (2) at (-1.5, -0.625) {};
		\node [style=none] (3) at (-1.5, 0.075) {$\vdots$};
		\node [style=none, font={\scriptsize}] (4) at (-2.25, 0.5) {$g$};
		\node [style=none, font={\scriptsize}] (5) at (-2.25, -0.5) {$g$};
		\node [style=box-no-outline] (6) at (-4, 0.625) {};
		\node [style=box-no-outline] (7) at (-4, -0.625) {};
		\node [style=none] (8) at (-4, 0.075) {$\vdots$};
		\node [style=none] (9) at (-0.75, 0) {$\equiv$};
		\node [style=box-no-outline] (10) at (0, -0.875) {};
		\node [style=none] (11) at (1.25, -0.925) {$\vdots$};
		\node [style=none, font={\scriptsize}] (12) at (0.5, -0.5) {$g$};
		\node [style=none, font={\scriptsize}] (13) at (0.5, -1.25) {$g$};
		\node [style=box-no-outline] (14) at (0, 0.375) {};
		\node [style=none] (15) at (1.25, 0.5) {$\vdots$};
		\node [style=none, font={\scriptsize}] (16) at (0.75, 0.475) {$g$};
		\node [style=none, font={\scriptsize}] (17) at (0.5, 0.125) {$g$};
		\node [style=box-no-outline] (18) at (2.5, 0.375) {};
		\node [style=box-no-outline] (19) at (1.25, 0.85) {};
		\node [style=box-no-outline] (20) at (1.25, -0.5) {};
		\node [style=box-no-outline] (21) at (2.5, -0.875) {};
		\node [style=box-no-outline] (22) at (1.25, 0) {};
		\node [style=box-no-outline] (23) at (1.25, -1.5) {};
		\node [style=none, font={\scriptsize}] (24) at (-3.25, 0.5) {$c_1$};
		\node [style=none, font={\scriptsize}] (25) at (-3.25, -0.5) {$c_n$};
		\node [style=none, font={\scriptsize}] (26) at (2, 0.6) {$c_1$};
		\node [style=none, font={\scriptsize}] (27) at (2, 0.175) {$c_n$};
		\node [style=none, font={\scriptsize}] (28) at (2, -0.675) {$c_1$};
		\node [style=none, font={\scriptsize}] (29) at (2, -1.25) {$c_n$};
		\node [style=none] (30) at (2.5, -0.175) {$\vdots$};
		\node [style=none] (31) at (0, -0.175) {$\vdots$};
		\node [style=box-no-outline] (32) at (-2.75, 1.5) {$t$};
		\node [style=box-no-outline] (33) at (-3.5, 1.75) {};
		\node [style=box-no-outline] (34) at (-3.5, 1.25) {};
		\node [style=box-no-outline] (35) at (-2, 1.75) {};
		\node [style=box-no-outline] (36) at (-2, 1.25) {};
		\node [style=box-no-outline] (37) at (1.25, 1.5) {$\alpha t$};
		\node [style=box-no-outline] (38) at (0.5, 1.75) {};
		\node [style=box-no-outline] (39) at (0.5, 1.25) {};
		\node [style=box-no-outline] (40) at (2, 1.75) {};
		\node [style=box-no-outline] (41) at (2, 1.25) {};
		\node [style=none, font={\scriptsize}] (42) at (0.35, 0.875) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (6) to (0);
		\draw [style={arrows={->[]}}] (7) to (0);
		\draw [style={arrows={->[]}}] (19) to (18);
		\draw [style={arrows={->[]}}] (20) to (18);
		\draw [style={arrows={->[]}}] (22) to (21);
		\draw [style={arrows={->[]}}] (23) to (21);
		\draw [style={arrows={->[]}}] (10) to (23);
		\draw [style={arrows={->[]}}] (14) to (22);
		\draw [style={arrows={->[]}}] (10) to (20);
		\draw [style={arrows={->[]}}] (14) to (19);
		\draw [style={arrows={->[]}}] (33) to (32);
		\draw [style={arrows={->[]}}] (34) to (32);
		\draw [style={arrows={->[]}}] (32) to (36);
		\draw [style={arrows={->[]}}] (32) to (35);
		\draw [style={arrows={->[]}}] (38) to (37);
		\draw [style={arrows={->[]}}] (39) to (37);
		\draw [style={arrows={->[]}}] (37) to (41);
		\draw [style={arrows={->[]}}] (37) to (40);
		\draw [style={arrows={->[]}}] (14) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tkm-pulse-and-collision-commutation-words.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-0.75, -0.25) {};
		\node [style=box-no-outline] (1) at (0.5, 0.375) {};
		\node [style=box-no-outline] (2) at (0.5, -0.875) {};
		\node [style=none] (3) at (0.5, -0.175) {$\vdots$};
		\node [style=none, font={\scriptsize}] (4) at (-0.25, 0.25) {$g$};
		\node [style=none, font={\scriptsize}] (5) at (-0.25, -0.75) {$g$};
		\node [style=box-no-outline] (6) at (-2, 0.375) {};
		\node [style=box-no-outline] (7) at (-2, -0.875) {};
		\node [style=none] (8) at (-2, -0.175) {$\vdots$};
		\node [style=none, font={\scriptsize}] (9) at (-1.25, 0.25) {$c_1$};
		\node [style=none, font={\scriptsize}] (10) at (-1.25, -0.75) {$c_n$};
		\node [style=box-no-outline] (11) at (-0.75, 1.25) {$t$};
		\node [style=box-no-outline] (12) at (-1.5, 1.5) {};
		\node [style=box-no-outline] (13) at (-1.5, 1) {};
		\node [style=box-no-outline] (14) at (0, 1.5) {};
		\node [style=box-no-outline] (15) at (0, 1) {};
		\node [style=none, font={\scriptsize}] (18) at (-1.625, 2) {$w$};
		\node [style=none, font={\scriptsize}] (21) at (0.125, 2) {$w'$};
		\node [style=none, font={\scriptsize}] (24) at (-2.875, 0.75) {$w_1$};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (2, 0.5) {};
		\node [style=none, font={\scriptsize}] (27) at (1.375, 0.75) {$w_1'$};
		\node [style=none] (28) at (-3.5, 0.5) {};
		\node [style=none] (29) at (-2.25, 0.5) {};
		\node [style=none] (30) at (-0.5, 1.75) {};
		\node [style=none] (31) at (0.75, 1.75) {};
		\node [style=none] (32) at (-2.25, 1.75) {};
		\node [style=none] (33) at (-1, 1.75) {};
		\node [style=none] (34) at (-2.875, -0.25) {...};
		\node [style=none] (35) at (1.375, -0.25) {...};
		\node [style=none] (36) at (0.5, 1.25) {...};
		\node [style=none] (37) at (-2, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (6) to (0);
		\draw [style={arrows={->[]}}] (7) to (0);
		\draw [style={arrows={->[]}}] (12) to (11);
		\draw [style={arrows={->[]}}] (13) to (11);
		\draw [style={arrows={->[]}}] (11) to (15);
		\draw [style={arrows={->[]}}] (11) to (14);
		\draw [decorate, decoration=brace] (25.center) to (26.center);
		\draw [decorate, decoration=brace] (28.center) to (29.center);
		\draw [decorate, decoration=brace] (30.center) to (31.center);
		\draw [decorate, decoration=brace] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tkm-pulse-and-collision-commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-2.25, 0) {};
		\node [style=box-no-outline] (1) at (-1, 0.625) {};
		\node [style=box-no-outline] (2) at (-1, -0.625) {};
		\node [style=none] (3) at (-1, 0.075) {$\vdots$};
		\node [style=none, font={\scriptsize}] (4) at (-1.75, 0.5) {$g$};
		\node [style=none, font={\scriptsize}] (5) at (-1.75, -0.5) {$g$};
		\node [style=box-no-outline] (6) at (-3.5, 0.625) {};
		\node [style=box-no-outline] (7) at (-3.5, -0.625) {};
		\node [style=none] (8) at (-3.5, 0.075) {$\vdots$};
		\node [style=none] (11) at (-0.25, 0) {$\equiv$};
		\node [style=box-no-outline] (12) at (0.5, -0.625) {};
		\node [style=none] (15) at (1.75, -0.675) {$\vdots$};
		\node [style=none, font={\scriptsize}] (16) at (1, -0.25) {$g$};
		\node [style=none, font={\scriptsize}] (17) at (1, -1) {$g$};
		\node [style=box-no-outline] (23) at (0.5, 0.625) {};
		\node [style=none] (26) at (1.75, 0.825) {$\vdots$};
		\node [style=none, font={\scriptsize}] (27) at (1, 1.125) {$g$};
		\node [style=none, font={\scriptsize}] (28) at (1, 0.375) {$g$};
		\node [style=box-no-outline] (29) at (3, 0.625) {};
		\node [style=box-no-outline] (30) at (1.75, 1.25) {};
		\node [style=box-no-outline] (31) at (1.75, -0.25) {};
		\node [style=box-no-outline] (35) at (3, -0.625) {};
		\node [style=box-no-outline] (36) at (1.75, 0.25) {};
		\node [style=box-no-outline] (37) at (1.75, -1.25) {};
		\node [style=none, font={\scriptsize}] (41) at (-2.75, 0.5) {$c_1$};
		\node [style=none, font={\scriptsize}] (42) at (-2.75, -0.5) {$c_n$};
		\node [style=none, font={\scriptsize}] (43) at (2.5, 1) {$c_1$};
		\node [style=none, font={\scriptsize}] (44) at (2.5, 0.425) {$c_n$};
		\node [style=none, font={\scriptsize}] (45) at (2.5, -0.425) {$c_1$};
		\node [style=none, font={\scriptsize}] (46) at (2.5, -1) {$c_n$};
		\node [style=none] (47) at (3, 0.075) {$\vdots$};
		\node [style=none] (48) at (0.5, 0.075) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (6) to (0);
		\draw [style={arrows={->[]}}] (7) to (0);
		\draw [style={arrows={->[]}}] (30) to (29);
		\draw [style={arrows={->[]}}] (31) to (29);
		\draw [style={arrows={->[]}}] (36) to (35);
		\draw [style={arrows={->[]}}] (37) to (35);
		\draw [style={arrows={->[]}}] (12) to (37);
		\draw [style={arrows={->[]}}] (23) to (36);
		\draw [style={arrows={->[]}}] (12) to (31);
		\draw [style={arrows={->[]}}] (23) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tkm-pulse-confluence-inductive-part.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-5, 0) {$t$};
		\node [style=box-no-outline] (1) at (-3.75, 0.625) {$t_1$};
		\node [style=box-no-outline] (2) at (-3.75, -0.625) {$t_k$};
		\node [style=none] (3) at (-3.75, 0.075) {$\vdots$};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none, font={\scriptsize}] (10) at (-4.5, 0.5) {$g_i$};
		\node [style=none, font={\scriptsize}] (11) at (-4.5, -0.5) {$g_i$};
		\node [style=box-no-outline, font={\scriptsize}, text=gray] (17) at (-2.5, 0) {$\{g_{k_1},...,g_{k_p}\}$};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=box-no-outline] (20) at (0, 0) {$t$};
		\node [style=box-no-outline] (21) at (1.25, 0.625) {$t_1'$};
		\node [style=box-no-outline] (22) at (1.25, -0.625) {$t_k'$};
		\node [style=none] (23) at (1.25, 0.075) {$\vdots$};
		\node [style=none] (24) at (3.25, 1) {};
		\node [style=none] (25) at (3.25, 0.25) {};
		\node [style=none] (26) at (3.25, -0.25) {};
		\node [style=none] (27) at (3.25, -1) {};
		\node [style=none, font={\scriptsize}] (28) at (0.5, 0.5) {$g_i$};
		\node [style=none, font={\scriptsize}] (29) at (0.5, -0.5) {$g_i$};
		\node [style=box-no-outline, font={\scriptsize}, text=gray] (30) at (2.5, 0) {$g_{k_1}\prec...\prec g_{k_p}$};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (2.75, -0.5) {};
		\node [style=none] (33) at (3.75, 1.25) {};
		\node [style=box-no-outline] (34) at (5.25, 2.25) {$t$};
		\node [style=none] (35) at (8.75, 2.75) {};
		\node [style=none] (36) at (8.75, 1.75) {};
		\node [style=none] (37) at (4.75, 2) {};
		\node [style=none, font={\scriptsize}, text=gray] (38) at (7.5, 2.25) {$g_i{\prec}g_{k_1}{\prec}...{\prec}g_{k_p}$};
		\node [style=none, font={\scriptsize}, text=gray] (39) at (4, 2) {$g_i{\prec}g_{k_1}$};
		\node [style=box-no-outline] (40) at (5.25, -2) {$t$};
		\node [style=box-no-outline] (41) at (6.5, -1.375) {$t_1'$};
		\node [style=box-no-outline] (42) at (6.5, -2.625) {$t_k'$};
		\node [style=none] (43) at (6.5, -1.925) {$\vdots$};
		\node [style=none] (44) at (8.5, -1) {};
		\node [style=none] (45) at (8.5, -1.75) {};
		\node [style=none] (46) at (8.5, -2.25) {};
		\node [style=none] (47) at (8.5, -3) {};
		\node [style=none, font={\scriptsize}] (48) at (5.75, -1.5) {$g_{k_1}$};
		\node [style=none, font={\scriptsize}] (49) at (5.75, -2.5) {$g_{k_1}$};
		\node [style=box-no-outline, font={\scriptsize}, text=gray] (50) at (7.75, -2) {$\{g_i,g_{k_2},...,g_{k_p}\}$};
		\node [style=none] (51) at (8, -1.5) {};
		\node [style=none] (52) at (8, -2.5) {};
		\node [style=none] (53) at (3.75, -1.25) {};
		\node [style=none] (54) at (4.75, -1.75) {};
		\node [style=none, font={\scriptsize}, text=gray] (55) at (4, -1.75) {$g_{k_1}{\prec}g_i$};
		\node [style=none] (56) at (7.5, -0.75) {};
		\node [style=none] (57) at (7.5, -0.25) {};
		\node [style=none] (58) at (-1.25, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (60) at (-1, 0.25) {Ind.};
		\node [style=none, font={\scriptsize}, text=gray] (61) at (8, -0.5) {Ind.};
		\node [style=none, font={\scriptsize}, text=gray] (62) at (4, -2.125) {commutation};
		\node [style=box-no-outline] (63) at (5.25, 0.25) {$t$};
		\node [style=none] (64) at (8.75, 0.75) {};
		\node [style=none] (65) at (8.75, -0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (66) at (7.5, 0.25) {$g_{k_1}{\prec}...{\prec}g_i{\prec}...{\prec}g_{k_p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw (1) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1);
		\draw (2) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (2);
		\draw [style={arrows={->[]}}, color=gray] (17) to (18.center);
		\draw [style={arrows={->[]}}, color=gray] (17) to (19.center);
		\draw [style={arrows={->[]}}] (20) to (21);
		\draw [style={arrows={->[]}}] (20) to (22);
		\draw (21) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21);
		\draw (22) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (22);
		\draw [style={arrows={->[]}}, color=gray] (30) to (31.center);
		\draw [style={arrows={->[]}}, color=gray] (30) to (32.center);
		\draw (34) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34);
		\draw [style={arrows={->[]}}, color=gray] (33.center) to (37.center);
		\draw [style={arrows={->[]}}] (40) to (41);
		\draw [style={arrows={->[]}}] (40) to (42);
		\draw (41) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (41);
		\draw (42) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (42);
		\draw [style={arrows={->[]}}, color=gray] (50) to (51.center);
		\draw [style={arrows={->[]}}, color=gray] (50) to (52.center);
		\draw [style={arrows={->[]}}, color=gray] (53.center) to (54.center);
		\draw [style={arrows={->[]}}, color=gray] (56.center) to (57.center);
		\draw [style={arrows={->[]}}, color=gray] (58.center) to (59.center);
		\draw (63) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tkm-pulse-rewrite-run.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-2, 0) {$t$};
		\node [style=box-no-outline] (1) at (-1, 1.25) {$t_1$};
		\node [style=box-no-outline] (3) at (0.25, 1.875) {$t_{11}$};
		\node [style=box-no-outline] (4) at (0.25, 0.625) {};
		\node [style=none] (7) at (-1, 0.075) {$\vdots$};
		\node [style=none] (8) at (0.25, 1.325) {$\vdots$};
		\node [style=box-no-outline] (10) at (1.5, 2.25) {$t_{111}$};
		\node [style=box-no-outline] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1.5, 1.95) {$\vdots$};
		\node [style=box-no-outline] (13) at (1.5, 1) {};
		\node [style=box-no-outline] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (1.5, 0.7) {$\vdots$};
		\node [style=box-no-outline] (16) at (-1, -1.25) {$t_n$};
		\node [style=box-no-outline] (17) at (0.25, -0.625) {$t_{n1}$};
		\node [style=box-no-outline] (18) at (0.25, -1.875) {};
		\node [style=none] (19) at (0.25, -1.175) {$\vdots$};
		\node [style=box-no-outline] (20) at (1.5, -0.25) {$t_{n11}$};
		\node [style=box-no-outline] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, -0.55) {$\vdots$};
		\node [style=box-no-outline] (23) at (1.5, -1.5) {};
		\node [style=box-no-outline] (24) at (1.5, -2.25) {};
		\node [style=none] (25) at (1.5, -1.8) {$\vdots$};
		\node [style=none, font={\scriptsize}] (26) at (-1.75, 0.75) {$g_1$};
		\node [style=none, font={\scriptsize}] (27) at (-1.75, -0.75) {$g_1$};
		\node [style=none, font={\scriptsize}] (28) at (-0.5, 1.75) {$g_2$};
		\node [style=none, font={\scriptsize}] (29) at (-0.5, 0.75) {$g_2$};
		\node [style=none, font={\scriptsize}] (30) at (1, -0.25) {$g_2$};
		\node [style=none, font={\scriptsize}] (31) at (1, -1) {$g_2$};
		\node [style=none, font={\scriptsize}] (32) at (1, -1.5) {$g_2$};
		\node [style=none, font={\scriptsize}] (33) at (1, -2.25) {$g_2$};
		\node [style=none, font={\scriptsize}] (34) at (-0.5, -0.75) {$g_3$};
		\node [style=none, font={\scriptsize}] (35) at (-0.5, -1.75) {$g_3$};
		\node [style=none, font={\scriptsize}] (36) at (1, 1.5) {$g_3$};
		\node [style=none, font={\scriptsize}] (37) at (1, 1) {$g_3$};
		\node [style=none, font={\scriptsize}] (38) at (1, 0.25) {$g_3$};
		\node [style=none, font={\scriptsize}] (39) at (1, 2.25) {$g_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (1) to (3);
		\draw [style={arrows={->[]}}] (1) to (4);
		\draw [style={arrows={->[]}}] (3) to (10);
		\draw [style={arrows={->[]}}] (3) to (11);
		\draw [style={arrows={->[]}}] (4) to (13);
		\draw [style={arrows={->[]}}] (4) to (14);
		\draw [style={arrows={->[]}}] (16) to (17);
		\draw [style={arrows={->[]}}] (16) to (18);
		\draw [style={arrows={->[]}}] (17) to (20);
		\draw [style={arrows={->[]}}] (17) to (21);
		\draw [style={arrows={->[]}}] (18) to (23);
		\draw [style={arrows={->[]}}] (18) to (24);
		\draw [style={arrows={->[]}}] (0) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/tkm-pulses-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-4, 0) {};
		\node [style=box-no-outline] (1) at (-2.75, 0.625) {};
		\node [style=box-no-outline] (2) at (-2.75, -0.625) {};
		\node [style=none] (4) at (-2.75, 0.075) {$\vdots$};
		\node [style=box-no-outline] (5) at (-1.5, 1) {};
		\node [style=box-no-outline] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.7) {$\vdots$};
		\node [style=box-no-outline] (8) at (-1.5, -0.25) {};
		\node [style=box-no-outline] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-1.5, -0.55) {$\vdots$};
		\node [style=none, font={\scriptsize}] (12) at (-3.5, 0.5) {$g_1$};
		\node [style=none, font={\scriptsize}] (13) at (-3.5, -0.5) {$g_1$};
		\node [style=none, font={\scriptsize}] (14) at (-2, 0.25) {$g_2$};
		\node [style=none, font={\scriptsize}] (15) at (-2, -0.25) {$g_2$};
		\node [style=none, font={\scriptsize}] (16) at (-2, -1) {$g_2$};
		\node [style=none, font={\scriptsize}] (17) at (-2, 1) {$g_2$};
		\node [style=none] (18) at (-0.75, 0) {$\equiv$};
		\node [style=box-no-outline] (19) at (0, 0) {};
		\node [style=box-no-outline] (20) at (1.25, 0.625) {};
		\node [style=box-no-outline] (21) at (1.25, -0.625) {};
		\node [style=none] (22) at (1.25, 0.075) {$\vdots$};
		\node [style=box-no-outline] (23) at (2.5, 1) {};
		\node [style=box-no-outline] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (2.5, 0.075) {$\vdots$};
		\node [style=box-no-outline] (26) at (2.5, 0.75) {};
		\node [style=box-no-outline] (27) at (2.5, -1) {};
		\node [style=none, font={\scriptsize}] (29) at (0.5, 0.5) {$g_2$};
		\node [style=none, font={\scriptsize}] (30) at (0.5, -0.5) {$g_2$};
		\node [style=none, font={\scriptsize}] (34) at (2, 1) {$g_1$};
		\node [style=none, font={\scriptsize}] (35) at (2, -1) {$g_1$};
		\node [style=none, font={\scriptsize}] (36) at (1.75, -0.325) {$g_1$};
		\node [style=none, font={\scriptsize}] (37) at (1.75, 0.325) {$g_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (1) to (5);
		\draw [style={arrows={->[]}}] (1) to (6);
		\draw [style={arrows={->[]}}] (2) to (8);
		\draw [style={arrows={->[]}}] (2) to (9);
		\draw [style={arrows={->[]}}] (19) to (20);
		\draw [style={arrows={->[]}}] (19) to (21);
		\draw [style={arrows={->[]}}] (20) to (23);
		\draw [style={arrows={->[]}}] (20) to (24);
		\draw [style={arrows={->[]}}] (21) to (26);
		\draw [style={arrows={->[]}}] (21) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/trad-zx-gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (1.5, 0.75) {};
		\node [style=plus] (1) at (2.35, 0.75) {};
		\node [style=plus] (4) at (1.925, -0.25) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (2.35, 1) {};
		\node [style=none] (25) at (1.925, -0.75) {};
		\node [style=none] (27) at (-0.125, 0) {$\rightsquigarrow$};
		\node [style=gn] (33) at (-1, 0) {};
		\node [style=none] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=box] (37) at (2.45, -0.25) {$e^{i\alpha}$};
		\node [style=none, font={\scriptsize}] (39) at (2.95, 0.5) {$\one:\{b\}$};
		\node [style=none, font={\scriptsize}] (40) at (0.9, 0.5) {$\one:\{a\}$};
		\node [style=none, font={\scriptsize}] (41) at (1.075, 1.25) {$\one \oplus \one:\{a,b\}$};
		\node [style=none, font={\scriptsize}] (42) at (2.85, 1.25) {$\one \oplus \one:\{a,b\}$};
		\node [style=none, font={\scriptsize}] (43) at (1.925, -1) {$\one \oplus \one:\{a,b\}$};
		\node [style=tensor] (44) at (1.5, 0.375) {};
		\node [style=tensor] (48) at (2.35, 0.375) {};
		\node [style=tensor] (49) at (2.275, 0.075) {};
		\node [style=tensor] (50) at (2.45, -0.625) {};
		\node [style=glabel] (51) at (-0.75, 0) {$\alpha$};
		\node [style=tensor] (53) at (1.625, 0.075) {};
		\node [style=tensor] (54) at (1.45, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (23.center);
		\draw (1) to (24.center);
		\draw (4) to (25.center);
		\draw [in=135, out=-90] (34.center) to (33);
		\draw [in=45, out=-90] (35.center) to (33);
		\draw (36.center) to (33);
		\draw [bend right] (0) to (44);
		\draw (1) to (44);
		\draw (0) to (48);
		\draw (48) to (49);
		\draw [bend left] (1) to (48);
		\draw (49) to (4);
		\draw (44) to (53);
		\draw (53) to (4);
		\draw [in=90, out=-120] (53) to (54);
		\draw [in=90, out=-60] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/trad-zx-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (1) at (1.75, 1) {};
		\node [style=plus] (2) at (1.75, -1) {};
		\node [style=contraction] (3) at (1, -0.625) {};
		\node [style=contraction] (4) at (2.5, -0.625) {};
		\node [style=contraction] (5) at (1, 0.625) {};
		\node [style=contraction] (6) at (2.5, 0.625) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=box, font={\tiny}] (13) at (1, 0.15) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (14) at (2.5, 0.15) {$-1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (16) at (2.075, -0.25) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (17) at (1.425, -0.25) {$1/\!\sqrt{2}$};
		\node [style=none, font={\scriptsize}] (18) at (2.75, 0.875) {$\one:\{ c,d \}$};
		\node [style=none, font={\scriptsize}] (19) at (0.75, 0.875) {$\one:\{a,b\}$};
		\node [style=none, font={\scriptsize}] (20) at (0.75, -0.875) {$\one:\{a,c\}$};
		\node [style=none, font={\scriptsize}] (21) at (2.75, -0.875) {$\one:\{b,d\}$};
		\node [style=none] (22) at (0, 0) {$\rightsquigarrow$};
		\node [style=none] (23) at (-1, 0.75) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style={{H box}}] (25) at (-1, 0) {};
		\node [style=none, font={\scriptsize}] (28) at (1.75, 1.375) {$\one{\oplus}\one : \{a,b,c,d\}$};
		\node [style=none, font={\scriptsize}] (29) at (1.75, -1.375) {$\one{\oplus}\one : \{a,b,c,d\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (6) to (1);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (1) to (11.center);
		\draw (2) to (12.center);
		\draw (5) to (13);
		\draw (13) to (3);
		\draw (4) to (14);
		\draw (14) to (6);
		\draw (3) to (6);
		\draw (5) to (4);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/two-dangling-wires-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=small-contraction] (2) at (-1.75, 0.075) {};
		\node [style=dot] (3) at (-2.1, -0.5) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=box, font={\tiny}] (7) at (-2, -0.2) {$\lambda$};
		\node [style=dot] (8) at (-1.75, 0.8) {};
		\node [style=box, font={\tiny}] (9) at (-1.75, 0.45) {$\mu$};
		\node [style=none] (10) at (0.1, -0.5) {};
		\node [style=small-contraction] (11) at (-0.15, 0.075) {};
		\node [style=dot] (12) at (-0.5, -0.5) {};
		\node [style=box, font={\tiny}] (13) at (-0.4, -0.2) {$\lambda\mu$};
		\node [style=dot] (14) at (-0.15, 0.55) {};
		\node [style=box, font={\tiny}] (15) at (0.1, -0.225) {$\mu$};
		\node [style=none] (16) at (0.6, 0) {$=$};
		\node [style=none] (17) at (1.95, -0.5) {};
		\node [style=dot] (19) at (1.45, -0.35) {};
		\node [style=box, font={\tiny}] (20) at (1.45, 0.05) {$\lambda\mu$};
		\node [style=dot] (21) at (1.45, 0.45) {};
		\node [style=box, font={\tiny}] (22) at (1.95, -0.175) {$\mu$};
		\node [style=dot] (23) at (1.95, 0.3) {};
		\node [style=none, font={\tiny}, text=gray] (24) at (1.2, -0.175) {$s_0$};
		\node [style=none, font={\tiny}, text=gray] (25) at (2.2, -0.425) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (7);
		\draw (7) to (3);
		\draw (9) to (8);
		\draw (9) to (2);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (11) to (15);
		\draw (14) to (11);
		\draw (10.center) to (15);
		\draw (20) to (19);
		\draw (17.center) to (22);
		\draw (23) to (22);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/two-dangling-wires-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, -0.5) {};
		\node [style=small-contraction] (1) at (-1.15, 0.075) {};
		\node [style=dot] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.4, 0) {$=$};
		\node [style=box, font={\tiny}] (4) at (-1.4, -0.2) {$\lambda$};
		\node [style=dot] (5) at (-1.15, -0.7) {};
		\node [style=box, font={\tiny}] (6) at (-1.15, -0.3) {$\mu$};
		\node [style=none] (7) at (-1.15, 0.5) {};
		\node [style=none, font={\tiny}, text=gray] (8) at (-1.8, -0.675) {$s_0$};
		\node [style=none, font={\tiny}, text=gray] (9) at (-1.05, -0.925) {$s_1$};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=small-contraction] (11) at (0.5, 0.075) {};
		\node [style=box, font={\tiny}] (13) at (0.225, -0.2) {$\lambda$};
		\node [style=dot] (14) at (0.25, -1) {};
		\node [style=box, font={\tiny}] (15) at (0.525, -0.3) {$\mu$};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=small-contraction] (17) at (0.25, -0.675) {};
		\node [style=none] (18) at (1.5, 0) {$=$};
		\node [style=none] (19) at (2.9, -0.75) {};
		\node [style=small-contraction] (20) at (2.4, 0.075) {};
		\node [style=box, font={\tiny}] (21) at (2.15, -0.325) {$\lambda{+}\mu$};
		\node [style=dot] (22) at (2.15, -0.75) {};
		\node [style=none] (24) at (2.4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (0.center);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (6) to (5);
		\draw (6) to (1);
		\draw (7.center) to (1);
		\draw [bend left] (11) to (10.center);
		\draw (11) to (13);
		\draw (15) to (11);
		\draw (16.center) to (11);
		\draw (17) to (14);
		\draw (17) to (13);
		\draw (17) to (15);
		\draw [bend left] (20) to (19.center);
		\draw (20) to (21);
		\draw (24.center) to (20);
		\draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/unit-of-unitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [dot] (0) at (-0.775, 0.25) {};
		\node [style=none] (3) at (-0.775, -0.125) {};
		\node [style=none, font={\scriptsize}] (5) at (-0.55, 0) {$\one$};
		\node [style=none] (6) at (0, 0) {$:=$};
		\node [style=tensor] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.125) {};
		\node [style=none, font={\scriptsize}] (9) at (0.725, 0) {$\one$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/unitor-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (5) at (0.3, -0.55) {};
		\node [style=tensor] (0) at (0, -0.25) {};
		\node [style=tensor] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none, font={\scriptsize}] (6) at (-0.5, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (7) at (0.45, 0.5) {$\one$};
		\node [style=none, font={\scriptsize}] (8) at (-0.55, -0.5) {$A$};
		\node [style=none, font={\scriptsize}] (9) at (0.4, 0) {$A{\otimes}\one$};
		\node [style=none, font={\scriptsize}] (10) at (0.45, -0.375) {$\one$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-90, out=165] (1) to (2.center);
		\draw [in=90, out=-165] (0) to (4.center);
		\draw [in=105, out=0] (0) to (5);
		\draw [in=-90, out=15, looseness=0.75] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/unitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [dot] (0) at (0.125, 0) {};
		\node [style=none] (1) at (-0.125, 0.375) {};
		\node [style=none] (2) at (0.375, 0.375) {};
		\node [style=none] (3) at (0.125, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.35, 0.25) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.6, 0.25) {$\one$};
		\node [style=none, font={\scriptsize}] (6) at (0.375, -0.325) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/zx-control-tapes-MW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (2) at (1.125, 0.5) {};
		\node [style=contraction] (3) at (1.125, -0.75) {};
		\node [style=none] (4) at (1.125, 0.75) {};
		\node [style=none] (5) at (1.125, -1) {};
		\node [style=plus] (6) at (-0.375, 0.5) {};
		\node [style=plus] (7) at (-0.375, -0.75) {};
		\node [style=none] (8) at (-0.375, 0.75) {};
		\node [style=none] (9) at (-0.375, -1) {};
		\node [style=box] (21) at (1.4, -0.1) {$U$};
		\node [style=none, font={\scriptsize}] (22) at (-0.375, 1) {$\set{a, b}$};
		\node [style=none, font={\scriptsize}] (23) at (1.125, 1) {$\set{a, b}$};
		\node [style=none, font={\scriptsize}] (24) at (-0.35, -1.25) {$\set{a, b}$};
		\node [style=none, font={\scriptsize}] (25) at (1.15, -1.25) {$\set{a, b}$};
		\node [style=none, font={\scriptsize}] (26) at (-0.75, 0) {$\set{a}$};
		\node [style=none, font={\scriptsize}] (27) at (0.6, 0) {$\set{a}$};
		\node [style=none, font={\scriptsize}] (28) at (1.65, 0.25) {$\set{b}$};
		\node [style=none, font={\scriptsize}] (29) at (1.65, -0.5) {$\set{b}$};
		\node [style=none, font={\scriptsize}] (30) at (0, 0) {$\set{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw [in=120, out=-120, looseness=0.75] (6) to (7);
		\draw [in=60, out=-60, looseness=0.75] (6) to (7);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw [bend right=45] (2) to (3);
		\draw [in=45, out=-45] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> LMCS_-_submit/figures/zx-control-tapes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.425, 1.55) {};
		\node [style=none] (113) at (-1.425, 2.05) {};
		\node [style=none] (114) at (-1.425, 1.05) {};
		\node [style=none] (115) at (-0.425, 1.55) {};
		\node [scale=1.5] (116) at (-1.075, 1.55) {$0$};
		\node [style=none] (117) at (-1.425, -0.925) {};
		\node [style=none] (119) at (-1.425, -0.425) {};
		\node [style=none] (120) at (-1.425, -1.425) {};
		\node [style=none] (121) at (-0.425, -0.925) {};
		\node [scale=1.5] (122) at (-1.075, -0.925) {$1$};
		\node [style=none] (123) at (1, 0.825) {};
		\node [style=none] (129) at (1, -1.675) {};
		\node [style=box, scale=3] (134) at (-0.1, -1.675) {$U$};
		\node [style=none] (135) at (-2.75, 0.325) {};
		\node [style=none] (136) at (-4.25, 0.325) {};
		\node [style=none] (137) at (2.5, -0.45) {};
		\node [style=none] (138) at (3.75, -0.45) {};
		\node [style=none] (141) at (1.5, 0.25) {};
		\node [style=none] (142) at (1.5, -0.275) {};
		\node [style=none] (143) at (-1.75, 0.25) {};
		\node [style=none] (144) at (-1.75, -0.275) {};
		\node [style=none] (145) at (-3, 1) {};
		\node [style=none] (146) at (-4.25, 1) {};
		\node [style=none] (147) at (-4.25, -1) {};
		\node [style=none] (148) at (-3, -1) {};
		\node [style=none] (149) at (-1.25, 2.25) {};
		\node [style=none] (150) at (1, 2.25) {};
		\node [style=none] (151) at (-1, -2.25) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (2.75, 1) {};
		\node [style=none] (154) at (2.75, -1) {};
		\node [style=none] (155) at (3.75, -1) {};
		\node [style=none] (156) at (3.75, 1) {};
		\node [style=none] (157) at (-2.75, -0.45) {};
		\node [style=none] (158) at (-4.25, -0.45) {};
		\node [style=none] (159) at (-1.25, 0.825) {};
		\node [style=none] (160) at (-1.25, -1.675) {};
		\node [style=none] (166) at (1.175, 1.55) {};
		\node [style=none] (167) at (1.175, 2.05) {};
		\node [style=none] (168) at (1.175, 1.05) {};
		\node [style=none] (169) at (0.175, 1.55) {};
		\node [scale=1.5] (170) at (0.825, 1.55) {$0$};
		\node [style=none] (171) at (1.175, -0.925) {};
		\node [style=none] (172) at (1.175, -0.425) {};
		\node [style=none] (173) at (1.175, -1.425) {};
		\node [style=none] (174) at (0.175, -0.925) {};
		\node [scale=1.5] (175) at (0.825, -0.925) {$1$};
		\node [style=none] (176) at (3.75, 0.325) {};
		\node [style=none] (177) at (2.5, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (119.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend left=45] (117.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (160.center) to (134);
		\draw (134) to (129.center);
		\draw [bend left=45] (135.center) to (112.center);
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-1-contraction-is-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.05, -0.5) {};
		\node [style=contraction] (1) at (-1.05, 0) {};
		\node [style=none] (2) at (-1.05, 0.5) {};
		\node [style=none] (3) at (-0.5, 0) {$\equiv$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (1);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 1) {};
		\node [style=plus] (1) at (0.5, 1) {};
		\node [style=contraction] (2) at (-0.75, 0.5) {};
		\node [style=contraction] (3) at (0.75, 0.5) {};
		\node [style=contraction] (4) at (-0.25, 0.5) {};
		\node [style=contraction] (5) at (0.25, 0.5) {};
		\node [style=contraction] (6) at (-0.25, -0.75) {};
		\node [style=plus] (7) at (0, -1.25) {};
		\node [style=dot] (8) at (-0.75, -0.25) {};
		\node [style=dot] (9) at (-0.25, -0.25) {};
		\node [style=dot] (10) at (0.25, -0.25) {};
		\node [style=dot] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
		\node [style=none] (19) at (-1.5, 0) {$:=$};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=none] (23) at (-2.375, 0.25) {};
		\node [style=none] (24) at (-2.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (1) to (13.center);
		\draw (2) to (8);
		\draw (2) to (9);
		\draw (9) to (5);
		\draw (4) to (8);
		\draw (3) to (10);
		\draw (3) to (11);
		\draw (5) to (11);
		\draw (4) to (10);
		\draw (8) to (6);
		\draw (6) to (9);
		\draw (10) to (6);
		\draw (6) to (7);
		\draw (7) to (14.center);
		\draw (7) to (11);
		\draw [in=-180, out=-90] (20.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw [in=0, out=-90] (21.center) to (22.center);
		\draw (16.center) to (23.center);
		\draw (24.center) to (17.center);
		\draw (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CEX-fully-typed-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.075) {};
		\node [style=none] (1) at (0, 0.425) {};
		\node [style=none] (2) at (-0.25, -0.45) {};
		\node [style=none] (3) at (0.3, -0.3) {};
		\node [style=none] (4) at (0.5, 0.425) {};
		\node [style=none, font={\tiny}] (5) at (-0.25, 0.275) {$u{\sqcup}v$};
		\node [style=none, font={\tiny}] (6) at (0.65, 0.1) {$v$};
		\node [style=none, font={\tiny}] (7) at (-0.35, -0.2) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-150] (0) to (2.center);
		\draw [in=180, out=-45] (0) to (3.center);
		\draw [in=0, out=-90, looseness=0.75] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {$\oplus$};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.375, 0.5) {};
		\node [style=none] (5) at (-0.375, 0.25) {};
		\node [style=none] (6) at (0.125, 0.5) {};
		\node [style=none] (7) at (0.125, 0.25) {};
		\node [style=none] (8) at (-0.125, 0.375) {...};
		\node [style=none] (9) at (-0.375, -0.25) {};
		\node [style=none] (10) at (-0.375, -0.5) {};
		\node [style=none] (11) at (0.125, -0.25) {};
		\node [style=none] (12) at (0.125, -0.5) {};
		\node [style=none] (13) at (-0.125, -0.375) {...};
		\node [style=none] (14) at (-0.125, 0) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0.25) {};
		\node [style=none] (1) at (-0.375, -0.25) {};
		\node [style=none] (2) at (0.375, 0.25) {};
		\node [style=none] (3) at (0.375, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0, 0.375) {...};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, -0.375) {...};
		\node [style=none] (14) at (0, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lugano-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-3.125, 0.75) {$V_a$};
		\node [style=none] (5) at (-2.875, 0.5) {};
		\node [style=none] (6) at (-3.375, 0.5) {};
		\node [style=none] (7) at (-3.125, 1) {};
		\node [style=none] (8) at (-3.75, 2) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (-3.75, 2.5) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-3.375, 2.25) {CX$_a$};
		\node [style=none] (13) at (-3.125, 2) {};
		\node [style=none] (14) at (-3.625, 2) {};
		\node [style=none] (15) at (-3.125, 2.5) {};
		\node [style=none] (16) at (-3.625, 2.5) {};
		\node [style=none] (17) at (-3.5, -1.25) {};
		\node [style=none] (18) at (-2.75, -1.25) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=none] (20) at (-2.75, -0.75) {};
		\node [style=none] (21) at (-3.125, -1) {$W_a$};
		\node [style=none] (22) at (-2.875, -1.25) {};
		\node [style=none] (23) at (-3.375, -1.25) {};
		\node [style=none] (24) at (-2.875, -0.75) {};
		\node [style=none] (25) at (-3.375, -0.75) {};
		\node [style=none] (26) at (-4.25, -2.75) {};
		\node [style=none] (27) at (-4.25, -2.25) {};
		\node [style=none] (28) at (0.75, -2.75) {};
		\node [style=none] (29) at (0.75, -2.25) {};
		\node [style=none] (30) at (-1.75, -2.5) {$F$};
		\node [style=none] (31) at (-2, -2.75) {};
		\node [style=none] (32) at (-2, -3) {};
		\node [style=none] (33) at (-4, -2.25) {};
		\node [style=none] (34) at (-1.5, -2.25) {};
		\node [style=none] (35) at (-4.25, 2.5) {};
		\node [style=none] (36) at (-4.25, -1.25) {};
		\node [style=none] (37) at (-3.625, -1.25) {};
		\node [style=none] (38) at (-3.125, 3) {};
		\node [style=none] (39) at (-3.375, 1.75) {};
		\node [style=none] (40) at (-3.375, 1.25) {};
		\node [style=none] (41) at (-2.875, 1.25) {};
		\node [style=none] (42) at (-2.875, 1.75) {};
		\node [style=none] (43) at (-3.125, 1.25) {};
		\node [style=none] (44) at (-3.125, 1.75) {};
		\node [style=none] (45) at (-3.125, 1.5) {$A$};
		\node [style=none, font={\scriptsize}, text=black] (46) at (-2, -3.25) {$\one\oplus\one$};
		\node [style=none] (47) at (-1.75, 0.5) {};
		\node [style=none] (48) at (-1, 0.5) {};
		\node [style=none] (49) at (-1.75, 1) {};
		\node [style=none] (50) at (-1, 1) {};
		\node [style=none] (51) at (-1.375, 0.75) {$V_b$};
		\node [style=none] (52) at (-1.125, 0.5) {};
		\node [style=none] (53) at (-1.625, 0.5) {};
		\node [style=none] (54) at (-1.375, 1) {};
		\node [style=none] (55) at (-2, 2) {};
		\node [style=none] (56) at (-1.25, 2) {};
		\node [style=none] (57) at (-2, 2.5) {};
		\node [style=none] (58) at (-1.25, 2.5) {};
		\node [style=none] (59) at (-1.625, 2.25) {CX$_b$};
		\node [style=none] (60) at (-1.375, 2) {};
		\node [style=none] (61) at (-1.875, 2) {};
		\node [style=none] (62) at (-1.375, 2.5) {};
		\node [style=none] (63) at (-1.875, 2.5) {};
		\node [style=none] (64) at (-1.75, -1.25) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (66) at (-1.75, -0.75) {};
		\node [style=none] (67) at (-1, -0.75) {};
		\node [style=none] (68) at (-1.375, -1) {$W_b$};
		\node [style=none] (69) at (-1.125, -1.25) {};
		\node [style=none] (70) at (-1.625, -1.25) {};
		\node [style=none] (71) at (-1.125, -0.75) {};
		\node [style=none] (72) at (-1.625, -0.75) {};
		\node [style=none] (73) at (-3.375, -2.25) {};
		\node [style=none] (74) at (-0.625, -2.25) {};
		\node [style=none] (75) at (-2.5, 2.5) {};
		\node [style=none] (76) at (-2.5, -1.25) {};
		\node [style=none] (77) at (-1.875, -1.25) {};
		\node [style=none] (78) at (-1.375, 3) {};
		\node [style=none] (79) at (-1.625, 1.75) {};
		\node [style=none] (80) at (-1.625, 1.25) {};
		\node [style=none] (81) at (-1.125, 1.25) {};
		\node [style=none] (82) at (-1.125, 1.75) {};
		\node [style=none] (83) at (-1.375, 1.25) {};
		\node [style=none] (84) at (-1.375, 1.75) {};
		\node [style=none] (85) at (-1.375, 1.5) {$B$};
		\node [style=none] (86) at (0, 0.5) {};
		\node [style=none] (87) at (0.75, 0.5) {};
		\node [style=none] (88) at (0, 1) {};
		\node [style=none] (89) at (0.75, 1) {};
		\node [style=none] (90) at (0.375, 0.75) {$V_c$};
		\node [style=none] (91) at (0.625, 0.5) {};
		\node [style=none] (92) at (0.125, 0.5) {};
		\node [style=none] (93) at (0.375, 1) {};
		\node [style=none] (94) at (-0.25, 2) {};
		\node [style=none] (95) at (0.5, 2) {};
		\node [style=none] (96) at (-0.25, 2.5) {};
		\node [style=none] (97) at (0.5, 2.5) {};
		\node [style=none] (98) at (0.125, 2.25) {CX$_c$};
		\node [style=none] (99) at (0.375, 2) {};
		\node [style=none] (100) at (-0.125, 2) {};
		\node [style=none] (101) at (0.375, 2.5) {};
		\node [style=none] (102) at (-0.125, 2.5) {};
		\node [style=none] (103) at (0, -1.25) {};
		\node [style=none] (104) at (0.75, -1.25) {};
		\node [style=none] (105) at (0, -0.75) {};
		\node [style=none] (106) at (0.75, -0.75) {};
		\node [style=none] (107) at (0.375, -1) {$W_c$};
		\node [style=none] (108) at (0.625, -1.25) {};
		\node [style=none] (109) at (0.125, -1.25) {};
		\node [style=none] (110) at (0.625, -0.75) {};
		\node [style=none] (111) at (0.125, -0.75) {};
		\node [style=none] (112) at (-2.75, -2.25) {};
		\node [style=none] (113) at (0.25, -2.25) {};
		\node [style=none] (114) at (-0.75, 2.5) {};
		\node [style=none] (115) at (-0.75, -1.25) {};
		\node [style=none] (116) at (-0.125, -1.25) {};
		\node [style=none] (117) at (0.375, 3) {};
		\node [style=none] (118) at (0.125, 1.75) {};
		\node [style=none] (119) at (0.125, 1.25) {};
		\node [style=none] (120) at (0.625, 1.25) {};
		\node [style=none] (121) at (0.625, 1.75) {};
		\node [style=none] (122) at (0.375, 1.25) {};
		\node [style=none] (123) at (0.375, 1.75) {};
		\node [style=none] (124) at (0.375, 1.5) {$C$};
		\node [style=none, font={\scriptsize}, text=black] (125) at (-3.125, 3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (126) at (-1.375, 3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (127) at (0.375, 3.25) {$\one\oplus\one$};
		\node [style=none] (131) at (0.5, -2.75) {};
		\node [style=none] (132) at (0.5, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (133) at (0.5, -3.25) {$\one\oplus\one$};
		\node [style=none] (134) at (-0.75, -2.75) {};
		\node [style=none] (135) at (-0.75, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (136) at (-0.75, -3.25) {$\one\oplus\one$};
		\node [style=none] (137) at (1.5, 0) {$\equiv$};
		\node [style=none] (138) at (2.375, -2.75) {};
		\node [style=none] (139) at (2.375, -2.25) {};
		\node [style=none] (140) at (8.125, -2.75) {};
		\node [style=none] (141) at (8.125, -2.25) {};
		\node [style=none] (142) at (5.125, -2.5) {$F$};
		\node [style=none] (145) at (3.75, 1.75) {};
		\node [style=none] (146) at (3.75, 1.25) {};
		\node [style=none] (147) at (4.25, 1.25) {};
		\node [style=none] (148) at (4.25, 1.75) {};
		\node [style=none] (149) at (4, 1.5) {$A$};
		\node [style=none] (151) at (5.5, 1.75) {};
		\node [style=none] (152) at (5.5, 1.25) {};
		\node [style=none] (153) at (6, 1.25) {};
		\node [style=none] (154) at (6, 1.75) {};
		\node [style=none] (155) at (5.75, 1.5) {$B$};
		\node [style=none] (156) at (7.25, 1.75) {};
		\node [style=none] (157) at (7.25, 1.25) {};
		\node [style=none] (158) at (7.75, 1.25) {};
		\node [style=none] (159) at (7.75, 1.75) {};
		\node [style=none] (160) at (7.5, 1.5) {$C$};
		\node [style=contraction] (167) at (4, 2.1) {};
		\node [style=none] (168) at (4, 1.75) {};
		\node [style=contraction] (169) at (4, 3.05) {};
		\node [style=none] (170) at (4, 3.4) {};
		\node [style=box] (171) at (4.275, 2.575) {$X$};
		\node [style=plus] (172) at (4, 0.9) {};
		\node [style=none] (173) at (4, 1.25) {};
		\node [style=dot] (174) at (3.625, 0.4) {};
		\node [style=dot] (175) at (4.375, 0.4) {};
		\node [style=plus] (176) at (5.75, 0.9) {};
		\node [style=none] (177) at (5.75, 1.25) {};
		\node [style=dot] (178) at (5.375, 0.4) {};
		\node [style=dot] (179) at (6.125, 0.4) {};
		\node [style=plus] (180) at (7.5, 0.9) {};
		\node [style=none] (181) at (7.5, 1.25) {};
		\node [style=dot] (182) at (7.125, 0.4) {};
		\node [style=dot] (183) at (7.875, 0.4) {};
		\node [style=plus] (184) at (5.375, -1.375) {};
		\node [style=plus] (185) at (5.875, -1.375) {};
		\node [style=plus] (186) at (2.625, -1.9) {};
		\node [style=tensor] (187) at (2.375, -1.425) {};
		\node [style=tensor] (188) at (2.875, -1.425) {};
		\node [style=none] (189) at (2.625, -2.25) {};
		\node [style=plus] (192) at (6.375, -1.375) {};
		\node [style=plus] (193) at (6.875, -1.375) {};
		\node [style=plus] (194) at (3.625, -1.9) {};
		\node [style=tensor] (195) at (3.375, -1.425) {};
		\node [style=tensor] (196) at (3.875, -1.425) {};
		\node [style=none] (197) at (3.625, -2.25) {};
		\node [style=plus] (200) at (7.375, -1.375) {};
		\node [style=plus] (201) at (7.875, -1.375) {};
		\node [style=plus] (202) at (4.625, -1.9) {};
		\node [style=tensor] (203) at (4.375, -1.425) {};
		\node [style=tensor] (204) at (4.875, -1.425) {};
		\node [style=none] (205) at (4.625, -2.25) {};
		\node [style=contraction] (208) at (5.75, 2.1) {};
		\node [style=none] (209) at (5.75, 1.75) {};
		\node [style=contraction] (210) at (5.75, 3.05) {};
		\node [style=none] (211) at (5.75, 3.4) {};
		\node [style=box] (212) at (6.025, 2.575) {$X$};
		\node [style=contraction] (213) at (7.5, 2.1) {};
		\node [style=none] (214) at (7.5, 1.75) {};
		\node [style=contraction] (215) at (7.5, 3.05) {};
		\node [style=none] (216) at (7.5, 3.4) {};
		\node [style=box] (217) at (7.775, 2.575) {$X$};
		\node [style=none] (218) at (-3.075, -1.25) {};
		\node [style=none] (219) at (-1.7, -2.25) {};
		\node [style=none] (220) at (-1.325, -1.25) {};
		\node [style=none] (221) at (-0.825, -2.25) {};
		\node [style=none] (222) at (0.425, -1.25) {};
		\node [style=none] (223) at (0.05, -2.25) {};
		\node [style=none] (224) at (5.375, -2.25) {};
		\node [style=none] (225) at (5.875, -2.25) {};
		\node [style=none] (226) at (6.375, -2.25) {};
		\node [style=none] (227) at (6.875, -2.25) {};
		\node [style=none] (228) at (7.375, -2.25) {};
		\node [style=none] (229) at (7.875, -2.25) {};
		\node [style=none] (230) at (-4, -2.75) {};
		\node [style=none] (231) at (-4, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (232) at (-4, -3.25) {$\one\oplus(\one\oplus\one)$};
		\node [style=none] (233) at (4.875, -2.75) {};
		\node [style=none] (234) at (4.875, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (235) at (4.875, -3.25) {$\one\oplus\one$};
		\node [style=none] (236) at (7.875, -2.75) {};
		\node [style=none] (237) at (7.875, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (238) at (7.875, -3.25) {$\one\oplus\one$};
		\node [style=none] (239) at (6.375, -2.75) {};
		\node [style=none] (240) at (6.375, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (241) at (6.375, -3.25) {$\one\oplus\one$};
		\node [style=none] (242) at (2.625, -2.75) {};
		\node [style=none] (243) at (2.625, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (244) at (2.625, -3.25) {$\one\oplus(\one\oplus\one)$};
		\node [style=none] (245) at (9.125, 0) {$\equiv$};
		\node [style=none] (251) at (11.125, -0.9) {};
		\node [style=none] (252) at (11.125, -1.4) {};
		\node [style=none] (253) at (11.625, -1.4) {};
		\node [style=none] (254) at (11.625, -0.9) {};
		\node [style=none] (255) at (11.375, -1.15) {$A$};
		\node [style=none] (256) at (12.125, -0.9) {};
		\node [style=none] (257) at (12.125, -1.4) {};
		\node [style=none] (258) at (12.625, -1.4) {};
		\node [style=none] (259) at (12.625, -0.9) {};
		\node [style=none] (260) at (12.375, -1.15) {$B$};
		\node [style=none] (261) at (13.125, -0.9) {};
		\node [style=none] (262) at (13.125, -1.4) {};
		\node [style=none] (263) at (13.625, -1.4) {};
		\node [style=none] (264) at (13.625, -0.9) {};
		\node [style=none] (265) at (13.375, -1.15) {$C$};
		\node [style=contraction] (266) at (11.375, -0.55) {};
		\node [style=none] (267) at (11.375, -0.9) {};
		\node [style=contraction] (268) at (11.375, 0.4) {};
		\node [style=none] (269) at (11.375, 0.75) {};
		\node [style=box] (270) at (11.65, -0.075) {$X$};
		\node [style=none] (272) at (11.375, -1.4) {};
		\node [style=none] (276) at (12.375, -1.4) {};
		\node [style=none] (280) at (13.375, -1.4) {};
		\node [style=plus] (285) at (10.25, -2.65) {};
		\node [style=tensor] (287) at (10, -2.175) {};
		\node [style=none] (288) at (10.25, -3) {};
		\node [style=tensor] (293) at (10.25, -1.675) {};
		\node [style=plus] (297) at (10.5, -2.15) {};
		\node [style=tensor] (299) at (10.75, -1.675) {};
		\node [style=contraction] (301) at (12.375, -0.55) {};
		\node [style=none] (302) at (12.375, -0.9) {};
		\node [style=contraction] (303) at (12.375, 0.4) {};
		\node [style=none] (304) at (12.375, 0.75) {};
		\node [style=box] (305) at (12.65, -0.075) {$X$};
		\node [style=contraction] (306) at (13.375, -0.55) {};
		\node [style=none] (307) at (13.375, -0.9) {};
		\node [style=contraction] (308) at (13.375, 0.4) {};
		\node [style=none] (309) at (13.375, 0.75) {};
		\node [style=box] (310) at (13.65, -0.075) {$X$};
		\node [style=none, font={\scriptsize}, text=black] (328) at (10.25, -3.25) {$\one\oplus(\one\oplus\one)$};
		\node [style=none, font={\scriptsize}, text=black] (329) at (11.375, -3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (330) at (12.375, -3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (331) at (13.375, -3.25) {$\one\oplus\one$};
		\node [style=plus] (332) at (11.375, -2.6) {};
		\node [style=none] (333) at (11.375, -3) {};
		\node [style=plus] (334) at (11.375, -1.75) {};
		\node [style=plus] (335) at (12.375, -1.75) {};
		\node [style=plus] (336) at (12.375, -2.6) {};
		\node [style=none] (337) at (12.375, -3) {};
		\node [style=plus] (338) at (13.375, -1.75) {};
		\node [style=plus] (339) at (13.375, -2.6) {};
		\node [style=none] (340) at (13.375, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw [black] (32.center) to (31.center);
		\draw [draw=black, in=-270, out=-90] (22.center) to (34.center);
		\draw [draw=black, bend left=90, looseness=1.50] (35.center) to (16.center);
		\draw [draw=black, bend right=90, looseness=1.50] (36.center) to (23.center);
		\draw [draw=black] (37.center) to (14.center);
		\draw [draw=black] (36.center) to (35.center);
		\draw [draw=black, in=-90, out=90] (33.center) to (37.center);
		\draw [draw=black] (38.center) to (15.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (40.center) to (41.center);
		\draw [draw=black] (13.center) to (44.center);
		\draw [draw=black] (7.center) to (43.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw [draw=black, in=-270, out=-90] (69.center) to (74.center);
		\draw [draw=black, bend left=90, looseness=1.50] (75.center) to (63.center);
		\draw [draw=black, bend right=90, looseness=1.50] (76.center) to (70.center);
		\draw [draw=black] (77.center) to (61.center);
		\draw [draw=black] (76.center) to (75.center);
		\draw [draw=black, in=-90, out=90] (73.center) to (77.center);
		\draw [draw=black] (78.center) to (62.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (80.center) to (81.center);
		\draw [draw=black] (60.center) to (84.center);
		\draw [draw=black] (54.center) to (83.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw [draw=black, in=90, out=-90, looseness=0.75] (108.center) to (113.center);
		\draw [draw=black, bend left=90, looseness=1.50] (114.center) to (102.center);
		\draw [draw=black, bend right=90, looseness=1.50] (115.center) to (109.center);
		\draw [draw=black] (116.center) to (100.center);
		\draw [draw=black] (115.center) to (114.center);
		\draw [draw=black, in=-90, out=90, looseness=0.50] (112.center) to (116.center);
		\draw [draw=black] (117.center) to (101.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (119.center) to (120.center);
		\draw [draw=black] (99.center) to (123.center);
		\draw [draw=black] (93.center) to (122.center);
		\draw [draw=black, in=90, out=-90] (5.center) to (72.center);
		\draw [draw=black, in=90, out=-90] (53.center) to (24.center);
		\draw [draw=black, in=90, out=-90] (52.center) to (111.center);
		\draw [draw=black, in=-90, out=90] (71.center) to (92.center);
		\draw [draw=black, in=90, out=-90, looseness=0.50] (91.center) to (25.center);
		\draw [draw=black, in=90, out=-90, looseness=0.50] (6.center) to (110.center);
		\draw [black] (132.center) to (131.center);
		\draw [black] (135.center) to (134.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (138.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (146.center) to (147.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (152.center) to (153.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (157.center) to (158.center);
		\draw (168.center) to (167);
		\draw (170.center) to (169);
		\draw [style=compact dash, violet, bend left=45, looseness=1.25] (167) to (169);
		\draw [style=compact dash, blue, bend right=45, looseness=1.25] (167) to (169);
		\draw (173.center) to (172);
		\draw [violet] (172) to (174);
		\draw [blue] (172) to (175);
		\draw (177.center) to (176);
		\draw [cyan] (176) to (178);
		\draw [green] (176) to (179);
		\draw (181.center) to (180);
		\draw [orange] (180) to (182);
		\draw [red] (180) to (183);
		\draw [style=compact dash, violet, in=150, out=-90] (187) to (186);
		\draw [blue, style=compact dash, in=30, out=-90] (188) to (186);
		\draw (189.center) to (186);
		\draw [style=compact dash, cyan, in=150, out=-90] (195) to (194);
		\draw [green, style=compact dash, in=30, out=-90] (196) to (194);
		\draw (197.center) to (194);
		\draw [style=compact dash, orange, in=150, out=-90] (203) to (202);
		\draw [red, style=compact dash, in=30, out=-90] (204) to (202);
		\draw (205.center) to (202);
		\draw (209.center) to (208);
		\draw (211.center) to (210);
		\draw [style=compact dash, cyan, bend left=45, looseness=1.25] (208) to (210);
		\draw [style=compact dash, green, bend right=45, looseness=1.25] (208) to (210);
		\draw (214.center) to (213);
		\draw (216.center) to (215);
		\draw [style=compact dash, orange, bend left=45, looseness=1.25] (213) to (215);
		\draw [style=compact dash, red, bend right=45, looseness=1.25] (213) to (215);
		\draw [violet, in=150, out=-135, looseness=0.75] (174) to (192);
		\draw [blue, in=60, out=-90, looseness=0.75] (175) to (192);
		\draw [violet, in=-30, out=45, looseness=0.75] (201) to (174);
		\draw [blue, in=150, out=-30] (175) to (201);
		\draw [cyan, in=45, out=-135] (178) to (185);
		\draw [cyan, in=150, out=-30] (178) to (200);
		\draw [green, in=-45, out=45, looseness=0.75] (200) to (179);
		\draw [green, in=225, out=135] (185) to (179);
		\draw [orange, in=-135, out=135, looseness=0.75] (184) to (182);
		\draw [orange, in=-60, out=45] (193) to (182);
		\draw [red] (184) to (183);
		\draw [red, in=-75, out=120] (193) to (183);
		\draw [draw=black, in=-270, out=-90] (218.center) to (219.center);
		\draw [draw=black, in=-270, out=-90] (220.center) to (221.center);
		\draw [draw=black, in=90, out=-90, looseness=0.75] (222.center) to (223.center);
		\draw (225.center) to (185);
		\draw (224.center) to (184);
		\draw (227.center) to (193);
		\draw (226.center) to (192);
		\draw (228.center) to (200);
		\draw (229.center) to (201);
		\draw [black] (231.center) to (230.center);
		\draw [black] (234.center) to (233.center);
		\draw [black] (237.center) to (236.center);
		\draw [black] (240.center) to (239.center);
		\draw [black] (243.center) to (242.center);
		\draw (252.center) to (251.center);
		\draw (251.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (252.center) to (253.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (257.center) to (258.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (264.center);
		\draw (264.center) to (263.center);
		\draw (262.center) to (263.center);
		\draw (267.center) to (266);
		\draw (269.center) to (268);
		\draw [style=compact dash, violet, bend left=45, looseness=1.25] (266) to (268);
		\draw [style=compact dash, blue, bend right=45, looseness=1.25] (266) to (268);
		\draw [blue, style=compact dash, in=150, out=-90] (287) to (285);
		\draw (288.center) to (285);
		\draw [red, style=compact dash, in=30, out=-90] (299) to (297);
		\draw (302.center) to (301);
		\draw (304.center) to (303);
		\draw [style=compact dash, cyan, bend left=45, looseness=1.25] (301) to (303);
		\draw [style=compact dash, green, bend right=45, looseness=1.25] (301) to (303);
		\draw (307.center) to (306);
		\draw (309.center) to (308);
		\draw [style=compact dash, orange, bend left=45, looseness=1.25] (306) to (308);
		\draw [style=compact dash, red, bend right=45, looseness=1.25] (306) to (308);
		\draw [green, style=compact dash, in=150, out=-90] (293) to (297);
		\draw [style=compact dash, violet, in=30, out=-90] (297) to (285);
		\draw (333.center) to (332);
		\draw [violet, bend left=45, looseness=1.25] (332) to (334);
		\draw [blue, bend right=45, looseness=1.25] (332) to (334);
		\draw (334) to (272.center);
		\draw (337.center) to (336);
		\draw [cyan, bend right=45, looseness=1.25] (335) to (336);
		\draw [green, bend left=45, looseness=1.25] (335) to (336);
		\draw (335) to (276.center);
		\draw (340.center) to (339);
		\draw [orange, bend right=45, looseness=1.25] (338) to (339);
		\draw [red, bend left=45, looseness=1.25] (338) to (339);
		\draw (338) to (280.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lugano-CX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1.5, -0.35) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-3.5, 0.25) {};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-3.125, 0) {CX$_a$};
		\node [style=none] (7) at (-2.875, -0.25) {};
		\node [style=none] (8) at (-3.375, -0.25) {};
		\node [style=none] (9) at (-2.875, 0.25) {};
		\node [style=none] (10) at (-3.375, 0.25) {};
		\node [style=none] (11) at (-2.875, 0.5) {};
		\node [style=none] (14) at (-2.875, -0.5) {};
		\node [style=none] (15) at (-3.375, 0.5) {};
		\node [style=none] (16) at (-3.375, -0.5) {};
		\node [style=none] (17) at (-2.25, 0) {$:=$};
		\node [style=plus] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-1.5, 0.9) {};
		\node [style=contraction] (20) at (-0.75, -0.4) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=contraction] (22) at (-0.75, 0.55) {};
		\node [style=none] (23) at (-0.75, 0.9) {};
		\node [style=box] (24) at (-0.475, 0.075) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [draw=black] (11.center) to (9.center);
		\draw [draw=black] (7.center) to (14.center);
		\draw (15.center) to (10.center);
		\draw (16.center) to (8.center);
		\draw (19.center) to (18);
		\draw [style=compact dash, violet, bend left=45, looseness=1.25] (0) to (18);
		\draw [style=compact dash, blue, bend right=45, looseness=1.25] (0) to (18);
		\draw (21.center) to (20);
		\draw (23.center) to (22);
		\draw [style=compact dash, violet, bend left=45, looseness=1.25] (20) to (22);
		\draw [style=compact dash, blue, bend right=45, looseness=1.25] (20) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lugano-F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.625, -0.25) {};
		\node [style=none] (1) at (-7.625, 0.25) {};
		\node [style=none] (2) at (-2.625, -0.25) {};
		\node [style=none] (3) at (-2.625, 0.25) {};
		\node [style=none] (4) at (-5.125, 0) {$F$};
		\node [style=none] (5) at (-5.375, 0.625) {};
		\node [style=none] (6) at (-4.875, 0.625) {};
		\node [style=none] (7) at (-7.375, 0.6) {};
		\node [style=none] (10) at (-7.375, 0.25) {};
		\node [style=none] (11) at (-4.375, 0.625) {};
		\node [style=none] (12) at (-3.875, 0.625) {};
		\node [style=none] (13) at (-6.875, 0.6) {};
		\node [style=none] (16) at (-6.875, 0.25) {};
		\node [style=none] (17) at (-3.375, 0.625) {};
		\node [style=none] (18) at (-2.875, 0.625) {};
		\node [style=none] (19) at (-6.375, 0.6) {};
		\node [style=none] (22) at (-6.375, 0.25) {};
		\node [style=none] (23) at (-5.375, 0.25) {};
		\node [style=none] (24) at (-4.875, 0.25) {};
		\node [style=none] (25) at (-4.375, 0.25) {};
		\node [style=none] (26) at (-3.875, 0.25) {};
		\node [style=none] (27) at (-3.375, 0.25) {};
		\node [style=none] (28) at (-2.875, 0.25) {};
		\node [style=none] (29) at (-5.875, -0.25) {};
		\node [style=none] (30) at (-5.875, -0.5) {};
		\node [style=none, font={\scriptsize}, text=black] (31) at (-5.875, -0.75) {$\one\oplus\one$};
		\node [style=none] (32) at (-2.875, -0.25) {};
		\node [style=none] (33) at (-2.875, -0.5) {};
		\node [style=none, font={\scriptsize}, text=black] (34) at (-2.875, -0.75) {$\one\oplus\one$};
		\node [style=none] (35) at (-4.375, -0.25) {};
		\node [style=none] (36) at (-4.375, -0.5) {};
		\node [style=none, font={\scriptsize}, text=black] (37) at (-4.375, -0.75) {$\one\oplus\one$};
		\node [style=none] (38) at (-7.375, -0.25) {};
		\node [style=none] (39) at (-7.375, -0.5) {};
		\node [style=none, font={\scriptsize}, text=black] (40) at (-7.375, -0.75) {$\one\oplus(\one\oplus\one)$};
		\node [style=none] (41) at (-2, 0) {$:=$};
		\node [style=plus] (42) at (-1.25, 0.575) {};
		\node [style=tensor] (43) at (-1.5, 0.1) {};
		\node [style=none] (44) at (-1, -0.15) {};
		\node [style=plus] (45) at (-0.5, 0.575) {};
		\node [style=tensor] (46) at (-0.75, 0.1) {};
		\node [style=plus] (48) at (0.25, 0.575) {};
		\node [style=tensor] (49) at (0, 0.1) {};
		\node [style=plus] (50) at (0, -0.4) {};
		\node [style=plus] (51) at (-0.5, -0.9) {};
		\node [style=none] (52) at (-0.5, -1.25) {};
		\node [style=none] (53) at (-1.25, 1) {};
		\node [style=none] (54) at (-0.5, 1) {};
		\node [style=none] (55) at (0.25, 1) {};
		\node [style=none] (56) at (0.75, -0.5) {};
		\node [style=none] (57) at (1.5, -0.5) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (1.5, -1) {};
		\node [style=none] (60) at (1.125, -0.75) {$V_a^\dagger$};
		\node [style=none] (61) at (1.375, -0.5) {};
		\node [style=none] (62) at (0.875, -0.5) {};
		\node [style=none] (63) at (1.125, -1) {};
		\node [style=none] (66) at (1.125, -1.25) {};
		\node [style=none] (67) at (1.75, -0.5) {};
		\node [style=none] (68) at (2.5, -0.5) {};
		\node [style=none] (69) at (1.75, -1) {};
		\node [style=none] (70) at (2.5, -1) {};
		\node [style=none] (71) at (2.125, -0.75) {$V_b^\dagger$};
		\node [style=none] (72) at (2.375, -0.5) {};
		\node [style=none] (73) at (1.875, -0.5) {};
		\node [style=none] (74) at (2.125, -1) {};
		\node [style=none] (77) at (2.125, -1.25) {};
		\node [style=none] (78) at (2.75, -0.5) {};
		\node [style=none] (79) at (3.5, -0.5) {};
		\node [style=none] (80) at (2.75, -1) {};
		\node [style=none] (81) at (3.5, -1) {};
		\node [style=none] (82) at (3.125, -0.75) {$V_c^\dagger$};
		\node [style=none] (83) at (3.375, -0.5) {};
		\node [style=none] (84) at (2.875, -0.5) {};
		\node [style=none] (85) at (3.125, -1) {};
		\node [style=none] (88) at (3.125, -1.25) {};
		\node [style=none] (91) at (1.875, 1) {};
		\node [style=none] (92) at (3.375, 1) {};
		\node [style=none] (95) at (2.875, 1) {};
		\node [style=none] (96) at (1.375, 1) {};
		\node [style=none] (99) at (0.875, 1) {};
		\node [style=none] (100) at (2.375, 1) {};
		\node [style=none, font={\scriptsize}, text=black] (101) at (1.125, -1.5) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (102) at (3.125, -1.5) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (103) at (2.125, -1.5) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (104) at (-0.5, -1.5) {$\one\oplus(\one\oplus\one)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (10.center) to (7.center);
		\draw (16.center) to (13.center);
		\draw (22.center) to (19.center);
		\draw (24.center) to (6.center);
		\draw (23.center) to (5.center);
		\draw (26.center) to (12.center);
		\draw (25.center) to (11.center);
		\draw (27.center) to (17.center);
		\draw (28.center) to (18.center);
		\draw [black] (30.center) to (29.center);
		\draw [black] (33.center) to (32.center);
		\draw [black] (36.center) to (35.center);
		\draw [black] (39.center) to (38.center);
		\draw [style=compact dash, violet, in=-150, out=90] (43) to (42);
		\draw [blue, style=compact dash, in=-60, out=90] (44.center) to (42);
		\draw [style=compact dash, cyan, in=-150, out=90] (46) to (45);
		\draw [style=compact dash, orange, in=-150, out=90] (49) to (48);
		\draw [red, style=compact dash, in=-30, out=30] (50) to (48);
		\draw [green, style=compact dash, in=-45, out=120] (50) to (45);
		\draw [style=compact dash, blue, in=150, out=-90] (44.center) to (51);
		\draw [style=compact dash, violet, bend right] (51) to (50);
		\draw (52.center) to (51);
		\draw (53.center) to (42);
		\draw (54.center) to (45);
		\draw (55.center) to (48);
		\draw (56.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw [draw=black] (63.center) to (66.center);
		\draw (67.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw [draw=black] (74.center) to (77.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw [draw=black] (85.center) to (88.center);
		\draw [in=90, out=-90, looseness=0.75] (92.center) to (62.center);
		\draw [in=90, out=-90] (91.center) to (61.center);
		\draw [in=90, out=-90] (96.center) to (73.center);
		\draw [in=90, out=-90] (95.center) to (72.center);
		\draw [in=90, out=-90] (100.center) to (84.center);
		\draw [in=90, out=-90, looseness=0.75] (99.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lugano-V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.375, 0.5) {};
		\node [style=plus] (1) at (-0.75, -0.75) {};
		\node [style=plus] (4) at (-0.025, -0.75) {};
		\node [style=none] (6) at (-0.375, 0.85) {};
		\node [style=none] (7) at (-2.775, -0.25) {};
		\node [style=none] (8) at (-2.025, -0.25) {};
		\node [style=none] (9) at (-2.775, 0.25) {};
		\node [style=none] (10) at (-2.025, 0.25) {};
		\node [style=none] (11) at (-2.4, 0) {$V_a$};
		\node [style=none] (12) at (-2.15, -0.25) {};
		\node [style=none] (13) at (-2.65, -0.25) {};
		\node [style=none] (14) at (-2.4, 0.25) {};
		\node [style=none] (17) at (-2.4, 0.5) {};
		\node [style=none] (18) at (-1.5, 0) {$:=$};
		\node [style=none] (19) at (-2.15, -0.5) {};
		\node [style=none] (20) at (-2.65, -0.5) {};
		\node [style=none] (21) at (-0.75, -1.125) {};
		\node [style=none] (22) at (-0.025, -1.125) {};
		\node [style=dot] (26) at (-0.75, 0) {};
		\node [style=dot] (27) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [draw=black] (14.center) to (17.center);
		\draw (20.center) to (13.center);
		\draw (19.center) to (12.center);
		\draw (6.center) to (0);
		\draw (21.center) to (1);
		\draw (22.center) to (4);
		\draw [violet] (0) to (26);
		\draw [blue] (0) to (27);
		\draw [violet, in=45, out=-105, looseness=1.25] (26) to (1);
		\draw [violet] (26) to (4);
		\draw [blue, in=120, out=-150] (27) to (1);
		\draw [blue] (4) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lugano-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.375, 0) {$W_a$};
		\node [style=none] (5) at (-0.125, -0.25) {};
		\node [style=none] (6) at (-0.625, -0.25) {};
		\node [style=none] (9) at (-0.125, -0.5) {};
		\node [style=none] (10) at (-0.625, -0.5) {};
		\node [style=none] (11) at (-0.125, 0.25) {};
		\node [style=none] (12) at (-0.625, 0.25) {};
		\node [style=none] (13) at (-0.125, 0.5) {};
		\node [style=none] (14) at (-0.625, 0.5) {};
		\node [style=none] (15) at (0.5, 0) {$:=$};
		\node [style=plus] (16) at (2.2, 0.75) {};
		\node [style=plus] (17) at (2.8, 0.75) {};
		\node [style=plus] (18) at (2.2, 0) {};
		\node [style=plus] (19) at (2.8, 0) {};
		\node [style=plus] (20) at (1.25, -0.35) {};
		\node [style=tensor] (21) at (1, 0.25) {};
		\node [style=tensor] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (2.2, 1.075) {};
		\node [style=none] (26) at (2.8, 1.075) {};
		\node [style=tensor] (28) at (2.5, -0.375) {};
		\node [style=none] (29) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw [style=compact dash, thick, violet, in=150, out=-90] (21) to (20);
		\draw [blue, style=compact dash, in=30, out=-90] (22) to (20);
		\draw (23.center) to (20);
		\draw (24.center) to (16);
		\draw (26.center) to (17);
		\draw (29.center) to (28);
		\draw [bend right] (18) to (28);
		\draw [bend left] (19) to (28);
		\draw [orange, bend right=45, looseness=1.25] (16) to (18);
		\draw [red, bend right=45, looseness=1.25] (18) to (16);
		\draw [cyan, bend left=45, looseness=1.25] (17) to (19);
		\draw [green, bend right=45, looseness=1.25] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lugano-legend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2, 2) {};
		\node [style=none] (1) at (0.3, 2) {};
		\node [style=none, font={\scriptsize}, text=black] (2) at (0.05, 2.2) {$\{a,a',b,b',c,c'\}$};
		\node [style=none] (3) at (-1.2, -0.5) {};
		\node [style=none] (4) at (-0.7, -0.5) {};
		\node [style=none, font={\scriptsize}, text=orange] (5) at (-0.95, -0.3) {$\{b,b',c\}$};
		\node [style=none] (6) at (-1.2, -1) {};
		\node [style=none] (7) at (-0.7, -1) {};
		\node [style=none, font={\scriptsize}, text=red] (8) at (-0.95, -0.8) {$\{a,a',c'\}$};
		\node [style=none] (9) at (-1.2, 0) {};
		\node [style=none] (10) at (-0.7, 0) {};
		\node [style=none, font={\scriptsize}, text=green] (11) at (-0.95, 0.2) {$\{c,c',b'\}$};
		\node [style=none] (12) at (-1.2, 0.5) {};
		\node [style=none] (13) at (-0.7, 0.5) {};
		\node [style=none, font={\scriptsize}, text=cyan] (14) at (-0.95, 0.7) {$\{a,a',b\}$};
		\node [style=none] (15) at (0.55, 1.5) {};
		\node [style=none] (16) at (1.05, 1.5) {};
		\node [style=none, font={\scriptsize}, text=violet] (17) at (0.8, 1.7) {$\{b,b',c,c'\}$};
		\node [style=none] (18) at (0.55, 1) {};
		\node [style=none] (19) at (1.05, 1) {};
		\node [style=none, font={\scriptsize}, text=blue] (20) at (0.8, 1.2) {$\{a,a'\}$};
		\node [style=none] (21) at (-1.2, 1.5) {};
		\node [style=none] (22) at (-0.7, 1.5) {};
		\node [style=none, font={\scriptsize}, text=violet] (23) at (-0.95, 1.7) {$\{c,c',a\}$};
		\node [style=none] (24) at (-1.2, 1) {};
		\node [style=none] (25) at (-0.7, 1) {};
		\node [style=none, font={\scriptsize}, text=blue] (26) at (-0.95, 1.2) {$\{b,b',a'\}$};
		\node [style=none] (27) at (0.55, -0.5) {};
		\node [style=none] (28) at (1.05, -0.5) {};
		\node [style=none, font={\scriptsize}, text=orange] (29) at (0.8, -0.3) {$\{a,a',b,b'\}$};
		\node [style=none] (30) at (0.55, -1) {};
		\node [style=none] (31) at (1.05, -1) {};
		\node [style=none, font={\scriptsize}, text=red] (32) at (0.8, -0.8) {$\{c,c'\}$};
		\node [style=none] (33) at (0.55, 0) {};
		\node [style=none] (34) at (1.05, 0) {};
		\node [style=none, font={\scriptsize}, text=green] (35) at (0.8, 0.2) {$\{b,b'\}$};
		\node [style=none] (36) at (0.55, 0.5) {};
		\node [style=none] (37) at (1.05, 0.5) {};
		\node [style=none, font={\scriptsize}, text=cyan] (38) at (0.8, 0.7) {$\{a,a',c,c'\}$};
		\node [style=none] (39) at (0, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black] (1.center) to (0.center);
		\draw [orange] (4.center) to (3.center);
		\draw [red] (7.center) to (6.center);
		\draw [green] (10.center) to (9.center);
		\draw [cyan] (13.center) to (12.center);
		\draw [violet, style=compact dash] (16.center) to (15.center);
		\draw [blue, style=compact dash] (19.center) to (18.center);
		\draw [violet] (22.center) to (21.center);
		\draw [blue] (25.center) to (24.center);
		\draw [orange, style=compact dash] (28.center) to (27.center);
		\draw [red, style=compact dash] (31.center) to (30.center);
		\draw [green, style=compact dash] (34.center) to (33.center);
		\draw [cyan, style=compact dash] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lugano.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.875, 0.75) {$V_a$};
		\node [style=none] (5) at (-0.625, 0.5) {};
		\node [style=none] (6) at (-1.125, 0.5) {};
		\node [style=none] (7) at (-0.875, 1) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (-0.75, 2.5) {};
		\node [style=none] (12) at (-1.125, 2.25) {CX$_a$};
		\node [style=none] (13) at (-0.875, 2) {};
		\node [style=none] (14) at (-1.375, 2) {};
		\node [style=none] (15) at (-0.875, 2.5) {};
		\node [style=none] (16) at (-1.375, 2.5) {};
		\node [style=none] (17) at (-1.25, -1.25) {};
		\node [style=none] (18) at (-0.5, -1.25) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-0.875, -1) {$W_a$};
		\node [style=none] (22) at (-0.625, -1.25) {};
		\node [style=none] (23) at (-1.125, -1.25) {};
		\node [style=none] (24) at (-0.625, -0.75) {};
		\node [style=none] (25) at (-1.125, -0.75) {};
		\node [style=none] (26) at (-2, -2.75) {};
		\node [style=none] (27) at (-2, -2.25) {};
		\node [style=none] (28) at (3, -2.75) {};
		\node [style=none] (29) at (3, -2.25) {};
		\node [style=none] (30) at (0.5, -2.5) {vote};
		\node [style=none] (31) at (-1.75, -2.75) {};
		\node [style=none] (32) at (-1.75, -3) {};
		\node [style=none] (33) at (-1.75, -2.25) {};
		\node [style=none] (34) at (-1, -2.25) {};
		\node [style=none] (39) at (-2, 2.5) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=none] (41) at (-1.375, -1.25) {};
		\node [style=none] (42) at (-0.875, 3) {};
		\node [style=none] (43) at (-1.125, 1.75) {};
		\node [style=none] (44) at (-1.125, 1.25) {};
		\node [style=none] (45) at (-0.625, 1.25) {};
		\node [style=none] (46) at (-0.625, 1.75) {};
		\node [style=none] (47) at (-0.875, 1.25) {};
		\node [style=none] (48) at (-0.875, 1.75) {};
		\node [style=none] (49) at (-0.875, 1.5) {$A$};
		\node [style=none, font={\scriptsize}, text=black] (124) at (-1.75, -3.25) {$\one\oplus\one$};
		\node [style=none] (125) at (0.5, 0.5) {};
		\node [style=none] (126) at (1.25, 0.5) {};
		\node [style=none] (127) at (0.5, 1) {};
		\node [style=none] (128) at (1.25, 1) {};
		\node [style=none] (129) at (0.875, 0.75) {$V_b$};
		\node [style=none] (130) at (1.125, 0.5) {};
		\node [style=none] (131) at (0.625, 0.5) {};
		\node [style=none] (132) at (0.875, 1) {};
		\node [style=none] (133) at (0.25, 2) {};
		\node [style=none] (134) at (1, 2) {};
		\node [style=none] (135) at (0.25, 2.5) {};
		\node [style=none] (136) at (1, 2.5) {};
		\node [style=none] (137) at (0.625, 2.25) {CX};
		\node [style=none] (138) at (0.875, 2) {};
		\node [style=none] (139) at (0.375, 2) {};
		\node [style=none] (140) at (0.875, 2.5) {};
		\node [style=none] (141) at (0.375, 2.5) {};
		\node [style=none] (142) at (0.5, -1.25) {};
		\node [style=none] (143) at (1.25, -1.25) {};
		\node [style=none] (144) at (0.5, -0.75) {};
		\node [style=none] (145) at (1.25, -0.75) {};
		\node [style=none] (146) at (0.875, -1) {$W_b$};
		\node [style=none] (147) at (1.125, -1.25) {};
		\node [style=none] (148) at (0.625, -1.25) {};
		\node [style=none] (149) at (1.125, -0.75) {};
		\node [style=none] (150) at (0.625, -0.75) {};
		\node [style=none] (151) at (0.125, -2.25) {};
		\node [style=none] (152) at (0.875, -2.25) {};
		\node [style=none] (153) at (-0.25, 2.5) {};
		\node [style=none] (154) at (-0.25, -1.25) {};
		\node [style=none] (155) at (0.375, -1.25) {};
		\node [style=none] (156) at (0.875, 3) {};
		\node [style=none] (157) at (0.625, 1.75) {};
		\node [style=none] (158) at (0.625, 1.25) {};
		\node [style=none] (159) at (1.125, 1.25) {};
		\node [style=none] (160) at (1.125, 1.75) {};
		\node [style=none] (161) at (0.875, 1.25) {};
		\node [style=none] (162) at (0.875, 1.75) {};
		\node [style=none] (163) at (0.875, 1.5) {$B$};
		\node [style=none] (164) at (2.25, 0.5) {};
		\node [style=none] (165) at (3, 0.5) {};
		\node [style=none] (166) at (2.25, 1) {};
		\node [style=none] (167) at (3, 1) {};
		\node [style=none] (168) at (2.625, 0.75) {$V_c$};
		\node [style=none] (169) at (2.875, 0.5) {};
		\node [style=none] (170) at (2.375, 0.5) {};
		\node [style=none] (171) at (2.625, 1) {};
		\node [style=none] (172) at (2, 2) {};
		\node [style=none] (173) at (2.75, 2) {};
		\node [style=none] (174) at (2, 2.5) {};
		\node [style=none] (175) at (2.75, 2.5) {};
		\node [style=none] (176) at (2.375, 2.25) {CX};
		\node [style=none] (177) at (2.625, 2) {};
		\node [style=none] (178) at (2.125, 2) {};
		\node [style=none] (179) at (2.625, 2.5) {};
		\node [style=none] (180) at (2.125, 2.5) {};
		\node [style=none] (181) at (2.25, -1.25) {};
		\node [style=none] (182) at (3, -1.25) {};
		\node [style=none] (183) at (2.25, -0.75) {};
		\node [style=none] (184) at (3, -0.75) {};
		\node [style=none] (185) at (2.625, -1) {$W_c$};
		\node [style=none] (186) at (2.875, -1.25) {};
		\node [style=none] (187) at (2.375, -1.25) {};
		\node [style=none] (188) at (2.875, -0.75) {};
		\node [style=none] (189) at (2.375, -0.75) {};
		\node [style=none] (190) at (2, -2.25) {};
		\node [style=none] (191) at (2.75, -2.25) {};
		\node [style=none] (192) at (1.5, 2.5) {};
		\node [style=none] (193) at (1.5, -1.25) {};
		\node [style=none] (194) at (2.125, -1.25) {};
		\node [style=none] (195) at (2.625, 3) {};
		\node [style=none] (196) at (2.375, 1.75) {};
		\node [style=none] (197) at (2.375, 1.25) {};
		\node [style=none] (198) at (2.875, 1.25) {};
		\node [style=none] (199) at (2.875, 1.75) {};
		\node [style=none] (200) at (2.625, 1.25) {};
		\node [style=none] (201) at (2.625, 1.75) {};
		\node [style=none] (202) at (2.625, 1.5) {$C$};
		\node [style=none, font={\scriptsize}, text=black] (203) at (-0.875, 3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (204) at (0.875, 3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (205) at (2.625, 3.25) {$\one\oplus\one$};
		\node [style=none, font={\scriptsize}, text=black] (206) at (2.9, -1.95) {$q^2$};
		\node [style=none, font={\scriptsize}, text=black] (207) at (1.15, -1.85) {$q^2$};
		\node [style=none, font={\scriptsize}, text=black] (208) at (-0.625, -1.9) {$q^2$};
		\node [style=none] (231) at (2.75, -2.75) {};
		\node [style=none] (232) at (2.75, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (233) at (2.75, -3.25) {$\one\oplus\one$};
		\node [style=none] (234) at (0.5, -2.75) {};
		\node [style=none] (235) at (0.5, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (236) at (0.5, -3.25) {$\one\oplus\one$};
		\node [style=none] (237) at (3.75, 0) {$\equiv$};
		\node [style=none] (264) at (4.625, -2.75) {};
		\node [style=none] (265) at (4.625, -2.25) {};
		\node [style=none] (266) at (10.125, -2.75) {};
		\node [style=none] (267) at (10.125, -2.25) {};
		\node [style=none] (268) at (7.375, -2.5) {vote};
		\node [style=none] (269) at (4.875, -2.75) {};
		\node [style=none] (270) at (4.875, -3) {};
		\node [style=none] (277) at (5.25, 1.75) {};
		\node [style=none] (278) at (5.25, 1.25) {};
		\node [style=none] (279) at (5.75, 1.25) {};
		\node [style=none] (280) at (5.75, 1.75) {};
		\node [style=none] (283) at (5.5, 1.5) {$A$};
		\node [style=none, font={\scriptsize}, text=black] (284) at (4.875, -3.25) {$\one\oplus\one$};
		\node [style=none] (317) at (7, 1.75) {};
		\node [style=none] (318) at (7, 1.25) {};
		\node [style=none] (319) at (7.5, 1.25) {};
		\node [style=none] (320) at (7.5, 1.75) {};
		\node [style=none] (323) at (7.25, 1.5) {$B$};
		\node [style=none] (356) at (8.75, 1.75) {};
		\node [style=none] (357) at (8.75, 1.25) {};
		\node [style=none] (358) at (9.25, 1.25) {};
		\node [style=none] (359) at (9.25, 1.75) {};
		\node [style=none] (362) at (9, 1.5) {$C$};
		\node [style=none] (369) at (9.875, -2.75) {};
		\node [style=none] (370) at (9.875, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (371) at (9.875, -3.25) {$\one\oplus\one$};
		\node [style=none] (372) at (7.375, -2.75) {};
		\node [style=none] (373) at (7.375, -3) {};
		\node [style=none, font={\scriptsize}, text=black] (374) at (7.375, -3.25) {$\one\oplus\one$};
		\node [style=contraction] (375) at (5.5, 2.1) {};
		\node [style=none] (376) at (5.5, 1.75) {};
		\node [style=contraction] (377) at (5.5, 3.05) {};
		\node [style=none] (378) at (5.5, 3.4) {};
		\node [style=box] (379) at (5.775, 2.575) {$X$};
		\node [style=plus] (380) at (5.5, 0.9) {};
		\node [style=none] (381) at (5.5, 1.25) {};
		\node [style=dot] (382) at (5.125, 0.4) {};
		\node [style=dot] (383) at (5.875, 0.4) {};
		\node [style=plus] (384) at (7.25, 0.9) {};
		\node [style=none] (385) at (7.25, 1.25) {};
		\node [style=dot] (386) at (6.875, 0.4) {};
		\node [style=dot] (387) at (7.625, 0.4) {};
		\node [style=plus] (388) at (9, 0.9) {};
		\node [style=none] (389) at (9, 1.25) {};
		\node [style=dot] (390) at (8.625, 0.4) {};
		\node [style=dot] (391) at (9.375, 0.4) {};
		\node [style=plus] (392) at (5.575, -1.375) {};
		\node [style=plus] (393) at (6.175, -1.375) {};
		\node [style=plus] (394) at (4.875, -1.9) {};
		\node [style=tensor] (395) at (4.625, -1.425) {};
		\node [style=tensor] (396) at (5.125, -1.425) {};
		\node [style=none] (397) at (4.875, -2.25) {};
		\node [style=tensor] (398) at (5.875, -1.825) {};
		\node [style=none] (399) at (5.875, -2.25) {};
		\node [style=plus] (400) at (7.575, -1.375) {};
		\node [style=plus] (401) at (8.175, -1.375) {};
		\node [style=plus] (402) at (6.875, -1.9) {};
		\node [style=tensor] (403) at (6.625, -1.425) {};
		\node [style=tensor] (404) at (7.125, -1.425) {};
		\node [style=none] (405) at (6.875, -2.25) {};
		\node [style=tensor] (406) at (7.875, -1.825) {};
		\node [style=none] (407) at (7.875, -2.25) {};
		\node [style=plus] (408) at (9.575, -1.375) {};
		\node [style=plus] (409) at (10.175, -1.375) {};
		\node [style=plus] (410) at (8.875, -1.9) {};
		\node [style=tensor] (411) at (8.625, -1.425) {};
		\node [style=tensor] (412) at (9.125, -1.425) {};
		\node [style=none] (413) at (8.875, -2.25) {};
		\node [style=tensor] (414) at (9.875, -1.825) {};
		\node [style=none] (415) at (9.875, -2.25) {};
		\node [style=contraction] (416) at (7.25, 2.1) {};
		\node [style=none] (417) at (7.25, 1.75) {};
		\node [style=contraction] (418) at (7.25, 3.05) {};
		\node [style=none] (419) at (7.25, 3.4) {};
		\node [style=box] (420) at (7.525, 2.575) {$X$};
		\node [style=contraction] (421) at (9, 2.1) {};
		\node [style=none] (422) at (9, 1.75) {};
		\node [style=contraction] (423) at (9, 3.05) {};
		\node [style=none] (424) at (9, 3.4) {};
		\node [style=box] (425) at (9.275, 2.575) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw [black] (32.center) to (31.center);
		\draw [draw=black, in=-270, out=-90] (22.center) to (34.center);
		\draw [draw=black, bend left=90, looseness=1.50] (39.center) to (16.center);
		\draw [draw=black, bend right=90, looseness=1.50] (40.center) to (23.center);
		\draw [draw=black] (41.center) to (14.center);
		\draw [draw=black] (40.center) to (39.center);
		\draw [draw=black, in=-90, out=90] (33.center) to (41.center);
		\draw [draw=black] (42.center) to (15.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (44.center) to (45.center);
		\draw [draw=black] (13.center) to (48.center);
		\draw [draw=black] (7.center) to (47.center);
		\draw (125.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (133.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (142.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw [draw=black, in=-270, out=-90] (147.center) to (152.center);
		\draw [draw=black, bend left=90, looseness=1.50] (153.center) to (141.center);
		\draw [draw=black, bend right=90, looseness=1.50] (154.center) to (148.center);
		\draw [draw=black] (155.center) to (139.center);
		\draw [draw=black] (154.center) to (153.center);
		\draw [draw=black, in=-90, out=90] (151.center) to (155.center);
		\draw [draw=black] (156.center) to (140.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (158.center) to (159.center);
		\draw [draw=black] (138.center) to (162.center);
		\draw [draw=black] (132.center) to (161.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (172.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (181.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw [draw=black, in=90, out=-90, looseness=0.75] (186.center) to (191.center);
		\draw [draw=black, bend left=90, looseness=1.50] (192.center) to (180.center);
		\draw [draw=black, bend right=90, looseness=1.50] (193.center) to (187.center);
		\draw [draw=black] (194.center) to (178.center);
		\draw [draw=black] (193.center) to (192.center);
		\draw [draw=black, in=-90, out=90, looseness=0.50] (190.center) to (194.center);
		\draw [draw=black] (195.center) to (179.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (197.center) to (198.center);
		\draw [draw=black] (177.center) to (201.center);
		\draw [draw=black] (171.center) to (200.center);
		\draw [draw=black, in=90, out=-90] (5.center) to (150.center);
		\draw [draw=black, in=90, out=-90] (131.center) to (24.center);
		\draw [draw=black, in=90, out=-90] (130.center) to (189.center);
		\draw [draw=black, in=-90, out=90] (149.center) to (170.center);
		\draw [draw=black, in=90, out=-90, looseness=0.50] (169.center) to (25.center);
		\draw [draw=black, in=90, out=-90, looseness=0.50] (6.center) to (188.center);
		\draw [black] (232.center) to (231.center);
		\draw [black] (235.center) to (234.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (264.center);
		\draw [black] (270.center) to (269.center);
		\draw (278.center) to (277.center);
		\draw (277.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (278.center) to (279.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (318.center) to (319.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (359.center);
		\draw (359.center) to (358.center);
		\draw (357.center) to (358.center);
		\draw [black] (370.center) to (369.center);
		\draw [black] (373.center) to (372.center);
		\draw (376.center) to (375);
		\draw (378.center) to (377);
		\draw [style=compact dash, violet, bend left=45, looseness=1.25] (375) to (377);
		\draw [style=compact dash, blue, bend right=45, looseness=1.25] (375) to (377);
		\draw (381.center) to (380);
		\draw [violet] (380) to (382);
		\draw [blue] (380) to (383);
		\draw (385.center) to (384);
		\draw [cyan] (384) to (386);
		\draw [green] (384) to (387);
		\draw (389.center) to (388);
		\draw [orange] (388) to (390);
		\draw [red] (388) to (391);
		\draw [style=compact dash, violet, in=150, out=-90] (395) to (394);
		\draw [blue, style=compact dash, in=30, out=-90] (396) to (394);
		\draw (397.center) to (394);
		\draw (399.center) to (398);
		\draw [bend right] (392) to (398);
		\draw [bend left] (393) to (398);
		\draw [style=compact dash, cyan, in=150, out=-90] (403) to (402);
		\draw [green, style=compact dash, in=30, out=-90] (404) to (402);
		\draw (405.center) to (402);
		\draw (407.center) to (406);
		\draw [bend right] (400) to (406);
		\draw [bend left] (401) to (406);
		\draw [style=compact dash, orange, in=150, out=-90] (411) to (410);
		\draw [red, style=compact dash, in=30, out=-90] (412) to (410);
		\draw (413.center) to (410);
		\draw (415.center) to (414);
		\draw [bend right] (408) to (414);
		\draw [bend left] (409) to (414);
		\draw (417.center) to (416);
		\draw (419.center) to (418);
		\draw [style=compact dash, cyan, bend left=45, looseness=1.25] (416) to (418);
		\draw [style=compact dash, green, bend right=45, looseness=1.25] (416) to (418);
		\draw (422.center) to (421);
		\draw (424.center) to (423);
		\draw [style=compact dash, orange, bend left=45, looseness=1.25] (421) to (423);
		\draw [style=compact dash, red, bend right=45, looseness=1.25] (421) to (423);
		\draw [violet, in=150, out=-135, looseness=0.75] (382) to (400);
		\draw [blue, in=60, out=-90, looseness=0.75] (383) to (400);
		\draw [violet, in=-30, out=45, looseness=0.75] (409) to (382);
		\draw [blue, in=150, out=-30] (383) to (409);
		\draw [cyan, in=45, out=-135] (386) to (393);
		\draw [cyan, in=150, out=-30] (386) to (408);
		\draw [green, in=-45, out=45, looseness=0.75] (408) to (387);
		\draw [green, in=225, out=135] (393) to (387);
		\draw [orange, in=-135, out=135, looseness=0.75] (392) to (390);
		\draw [orange, in=-60, out=45] (401) to (390);
		\draw [red] (392) to (391);
		\draw [red, in=-75, out=120] (401) to (391);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-0-branch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=contraction] (2) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.225, -0.5) {};
		\node [style=none] (6) at (0.025, 0) {$\equiv$};
		\node [style=none] (7) at (-0.35, 0.25) {};
		\node [style=none] (8) at (-0.6, -0.75) {};
		\node [style=contraction] (9) at (-0.6, -0.25) {};
		\node [style=none] (10) at (-0.625, 0.25) {};
		\node [style=box, font={\tiny}] (11) at (-0.925, -0.125) {$0$};
		\node [style=none] (12) at (0.4, -0.5) {};
		\node [style=none] (13) at (0.65, 0.5) {};
		\node [style=contraction] (14) at (0.65, 0) {};
		\node [style=none] (15) at (0.675, -0.5) {};
		\node [style=none] (16) at (1.8, 0.25) {};
		\node [style=none] (17) at (1.55, -0.75) {};
		\node [style=contraction] (18) at (1.55, -0.25) {};
		\node [style=none] (19) at (1.525, 0.25) {};
		\node [style=small-contraction] (20) at (0.95, -0.2) {};
		\node [style=small-contraction] (21) at (1.3, -0.05) {};
		\node [style=none] (22) at (2.175, 0) {$\equiv$};
		\node [style=none] (23) at (2.55, -0.5) {};
		\node [style=none] (24) at (2.8, 0.5) {};
		\node [style=contraction] (25) at (2.8, 0) {};
		\node [style=none] (26) at (2.825, -0.5) {};
		\node [style=none] (27) at (3.7, 0.25) {};
		\node [style=none] (28) at (3.45, -0.75) {};
		\node [style=contraction] (29) at (3.45, -0.25) {};
		\node [style=none] (30) at (3.425, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (5.center) to (2);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (10.center) to (9);
		\draw (2) to (9);
		\draw (13.center) to (14);
		\draw (14) to (12.center);
		\draw (15.center) to (14);
		\draw (17.center) to (18);
		\draw (18) to (16.center);
		\draw (19.center) to (18);
		\draw (21) to (18);
		\draw (20) to (14);
		\draw (24.center) to (25);
		\draw (25) to (23.center);
		\draw (26.center) to (25);
		\draw (28.center) to (29);
		\draw (29) to (27.center);
		\draw (30.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (0, 1) {$\iso_C$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (0, -1) {$\iso_D^{-1}$};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=contraction] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=contraction] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=contraction] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=contraction] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (0.75, 1.5) {};
		\node [style=none] (25) at (0.75, 1.25) {};
		\node [style=none] (26) at (0, 1.375) {...};
		\node [style=none] (27) at (0, -1.375) {...};
		\node [style=none] (28) at (-0.75, -1.25) {};
		\node [style=none] (29) at (-0.75, -1.5) {};
		\node [style=none] (30) at (0.75, -1.25) {};
		\node [style=none] (31) at (0.75, -1.5) {};
		\node [style=contraction] (32) at (-0.25, -0.5) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (35) at (-1, 0) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (36) at (1, 0) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (37) at (-0.5, 0) {$\mu_{01}$};
		\node [style=none] (38) at (0, 0.375) {...};
		\node [style=none] (39) at (0.25, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10) to (11.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw [style=dotted] (19.center) to (14);
		\draw [style=dotted] (10) to (18.center);
		\draw [style=dotted] (20.center) to (12);
		\draw [style=dotted] (21.center) to (16);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (32) to (33.center);
		\draw [style=dotted] (34.center) to (32);
		\draw (10) to (35);
		\draw (35) to (14);
		\draw (12) to (36);
		\draw (36) to (16);
		\draw (10) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.125) {};
		\node [style=none] (1) at (-2, -0.125) {};
		\node [style=none] (2) at (-2.25, 0.125) {};
		\node [style=none, font={\scriptsize}] (3) at (-2.5, -0.25) {$A$};
		\node [style=none] (4) at (-1.5, 0) {$\equiv$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, -0.35) {};
		\node [style=none, font={\tiny}] (7) at (-0.75, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (8) at (-0.5, -0.35) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.75, -0.35) {};
		\node [style=none] (11) at (-0.925, 0) {};
		\node [style=none] (12) at (-0.575, 0) {};
		\node [style=none] (13) at (-1, 0.55) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none, font={\tiny}] (15) at (-0.75, 0.4) {$\iso_A$};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.5, 0.55) {};
		\node [style=none] (18) at (-0.925, 0.25) {};
		\node [style=none] (19) at (-0.575, 0.25) {};
		\node [style=none] (21) at (-0.75, 0.125) {...};
		\node [style=none] (22) at (-0.75, -0.6) {};
		\node [style=none] (23) at (-0.75, 0.55) {};
		\node [style=none] (24) at (-0.25, 0.55) {};
		\node [style=none] (26) at (-0.25, -0.6) {};
		\node [style=none] (27) at (0.75, 0) {$\equiv$};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (1.25, -0.35) {};
		\node [style=none, font={\tiny}] (30) at (1.5, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (31) at (1.75, -0.35) {};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=none] (33) at (1.5, -0.35) {};
		\node [style=none] (34) at (1.325, 0) {};
		\node [style=none] (35) at (1.675, 0) {};
		\node [style=none] (43) at (1.5, 0.125) {...};
		\node [style=none] (44) at (1.5, -0.6) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (2, -0.35) {};
		\node [style=none, font={\tiny}] (50) at (2.25, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (51) at (2.5, -0.35) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (2.25, -0.35) {};
		\node [style=none] (54) at (2.075, 0) {};
		\node [style=none] (55) at (2.425, 0) {};
		\node [style=none] (56) at (2.25, 0.125) {...};
		\node [style=none] (57) at (2.25, -0.6) {};
		\node [style=none] (58) at (3, 0) {$\equiv$};
		\node [style=none] (59) at (4, 0) {};
		\node [style=none] (60) at (4, -0.35) {};
		\node [style=none, font={\tiny}] (61) at (4.25, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (62) at (4.5, -0.35) {};
		\node [style=none] (63) at (4.5, 0) {};
		\node [style=none] (64) at (4.25, -0.35) {};
		\node [style=none] (65) at (4.075, 0) {};
		\node [style=none] (66) at (4.425, 0) {};
		\node [style=none] (67) at (4.25, 0.125) {...};
		\node [style=none] (68) at (4.25, -0.6) {};
		\node [style=none] (69) at (4.75, 0) {};
		\node [style=none] (70) at (4.75, -0.35) {};
		\node [style=none, font={\tiny}] (71) at (5, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (72) at (5.25, -0.35) {};
		\node [style=none] (73) at (5.25, 0) {};
		\node [style=none] (74) at (5, -0.35) {};
		\node [style=none] (75) at (4.825, 0) {};
		\node [style=none] (76) at (5.175, 0) {};
		\node [style=none] (77) at (5, 0.125) {...};
		\node [style=none] (78) at (5, -0.6) {};
		\node [style=dot] (79) at (3.25, 1.25) {};
		\node [style=dot] (80) at (3.25, 1.55) {};
		\node [style=small-contraction] (83) at (4.075, 0.375) {};
		\node [style=small-contraction] (84) at (4.825, 0.25) {};
		\node [style=dot] (91) at (3.525, 1.25) {};
		\node [style=small-contraction] (93) at (4.425, 0.3) {};
		\node [style=small-contraction] (94) at (5.175, 0.225) {};
		\node [style=small-contraction] (95) at (5.725, 1.4) {};
		\node [style=small-contraction] (96) at (6.3, 1.4) {};
		\node [style=small-contraction] (97) at (6.075, 1.4) {};
		\node [style=small-contraction] (98) at (6.65, 1.4) {};
		\node [style=none] (99) at (6.175, 1.1) {...};
		\node [style=none] (100) at (5.575, 1.1) {...};
		\node [style=none] (101) at (6.925, 0) {$\equiv$};
		\node [style=none] (102) at (7.425, 0) {};
		\node [style=none] (103) at (7.425, -0.35) {};
		\node [style=none, font={\tiny}] (104) at (8.3, -0.175) {$\iso_{A\boxempty A}^{\inv}$};
		\node [style=none] (105) at (9.175, -0.35) {};
		\node [style=none] (106) at (9.175, 0) {};
		\node [style=none] (107) at (8.3, -0.35) {};
		\node [style=none] (108) at (7.5, 0) {};
		\node [style=none] (109) at (9.1, 0) {};
		\node [style=none] (110) at (8.3, -0.6) {};
		\node [style=none] (111) at (7.975, 0.2) {...};
		\node [style=none] (112) at (8.925, 0.2) {...};
		\node [style=small-contraction] (113) at (7.5, 0.3) {};
		\node [style=small-contraction] (114) at (8.75, 0.3) {};
		\node [style=small-contraction] (115) at (8.5, 0.3) {};
		\node [style=small-contraction] (116) at (9.1, 0.3) {};
		\node [style=none] (117) at (8.5, 0) {};
		\node [style=none] (118) at (8.75, 0) {};
		\node [style=dot] (119) at (7.425, 1.175) {};
		\node [style=small-contraction] (121) at (3.525, 1.55) {};
		\node [style=dot] (122) at (4.025, 1.25) {};
		\node [style=small-contraction] (123) at (4.025, 1.55) {};
		\node [style=none] (124) at (3.95, 1) {};
		\node [style=none] (125) at (3.775, 1.45) {...};
		\node [style=dot] (126) at (5.35, 1.25) {};
		\node [style=dot] (127) at (5.35, 1.55) {};
		\node [style=dot] (128) at (5.075, 1.25) {};
		\node [style=small-contraction] (129) at (5.075, 1.55) {};
		\node [style=dot] (130) at (4.575, 1.25) {};
		\node [style=small-contraction] (131) at (4.575, 1.55) {};
		\node [style=none] (132) at (5.025, 0.925) {};
		\node [style=none] (133) at (4.825, 1.45) {...};
		\node [style=none] (134) at (4.3, 1.4) {...};
		\node [style=none] (135) at (7.725, 0) {};
		\node [style=small-contraction] (136) at (7.725, 0.3) {};
		\node [style=none] (137) at (8.225, 0) {};
		\node [style=small-contraction] (138) at (8.225, 0.3) {};
		\node [style=small-contraction] (139) at (7.425, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw (22.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (23.center) to (24.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (44.center) to (33.center);
		\draw (48.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (57.center) to (53.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (54.center);
		\draw [bend left=90, looseness=1.75] (35.center) to (55.center);
		\draw (59.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (68.center) to (64.center);
		\draw (69.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (78.center) to (74.center);
		\draw (80) to (79);
		\draw (79) to (83);
		\draw (79) to (84);
		\draw (83) to (65.center);
		\draw (84) to (75.center);
		\draw (93) to (66.center);
		\draw (94) to (76.center);
		\draw [bend left=15] (95) to (83);
		\draw [bend right=15] (93) to (97);
		\draw [bend right=15] (84) to (96);
		\draw [bend right=15] (94) to (98);
		\draw (102.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (110.center) to (107.center);
		\draw (113) to (108.center);
		\draw (116) to (109.center);
		\draw (117.center) to (115);
		\draw (118.center) to (114);
		\draw (121) to (91);
		\draw (91) to (83);
		\draw (123) to (122);
		\draw (83) to (122);
		\draw (122) to (94);
		\draw [style=dotted] (124.center) to (91);
		\draw (127) to (126);
		\draw (129) to (128);
		\draw (131) to (130);
		\draw [style=dotted] (132.center) to (128);
		\draw (130) to (93);
		\draw (93) to (128);
		\draw (93) to (126);
		\draw (94) to (126);
		\draw (84) to (130);
		\draw (136) to (135.center);
		\draw (138) to (137.center);
		\draw (139) to (113);
		\draw [bend left=15] (139) to (115);
		\draw (119) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-compo-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2.875, -0.25) {};
		\node [style=none] (5) at (-2.875, -0.5) {};
		\node [style=none] (6) at (-2.125, -0.25) {};
		\node [style=none] (7) at (-2.125, -0.5) {};
		\node [style=none] (8) at (-2.5, -0.75) {$\iso_{\mathcal B}^{\inv}$};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=none] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-2.5, -0.375) {...};
		\node [style=none] (14) at (-2.5, -1.125) {...};
		\node [style=none] (15) at (-3, 0.25) {};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (19) at (-2.875, 0.5) {};
		\node [style=none] (20) at (-2.875, 0.25) {};
		\node [style=none] (21) at (-2.125, 0.5) {};
		\node [style=none] (22) at (-2.125, 0.25) {};
		\node [style=none] (23) at (-2.5, 0) {$\lambda$};
		\node [style=none] (24) at (-2.5, 0.375) {...};
		\node [style=none] (25) at (-3, 1) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-2, 0.5) {};
		\node [style=none] (29) at (-2.75, 1.25) {};
		\node [style=none] (30) at (-2.75, 1) {};
		\node [style=none] (31) at (-2.25, 1.25) {};
		\node [style=none] (32) at (-2.25, 1) {};
		\node [style=none] (33) at (-2.5, 0.75) {$\iso_{\mathcal A}$};
		\node [style=none] (34) at (-2.5, 1.125) {...};
		\node [style=none] (35) at (-1.75, -0.5) {};
		\node [style=none] (36) at (-0.75, -0.5) {};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=none] (38) at (-0.75, -1) {};
		\node [style=none] (39) at (-1.625, -0.25) {};
		\node [style=none] (40) at (-1.625, -0.5) {};
		\node [style=none] (41) at (-0.875, -0.25) {};
		\node [style=none] (42) at (-0.875, -0.5) {};
		\node [style=none] (43) at (-1.25, -0.75) {$\iso_{\mathcal D}^{\inv}$};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=none] (45) at (-1.5, -1.25) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (-1, -1.25) {};
		\node [style=none] (48) at (-1.25, -0.375) {...};
		\node [style=none] (49) at (-1.25, -1.125) {...};
		\node [style=none] (50) at (-1.75, 0.25) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (-1.75, -0.25) {};
		\node [style=none] (53) at (-0.75, -0.25) {};
		\node [style=none] (54) at (-1.625, 0.5) {};
		\node [style=none] (55) at (-1.625, 0.25) {};
		\node [style=none] (56) at (-0.875, 0.5) {};
		\node [style=none] (57) at (-0.875, 0.25) {};
		\node [style=none] (58) at (-1.25, 0) {$\mu$};
		\node [style=none] (59) at (-1.25, 0.375) {...};
		\node [style=none] (60) at (-1.75, 1) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (-1.75, 0.5) {};
		\node [style=none] (63) at (-0.75, 0.5) {};
		\node [style=none] (64) at (-1.25, 0.75) {$\iso_{\mathcal C}$};
		\node [style=none] (65) at (-1.5, 1.25) {};
		\node [style=none] (66) at (-1.5, 1) {};
		\node [style=none] (67) at (-1, 1.25) {};
		\node [style=none] (68) at (-1, 1) {};
		\node [style=none] (69) at (-1.25, 1.125) {...};
		\node [style=none] (70) at (-0.25, 0) {$=$};
		\node [style=none] (71) at (0.25, -0.5) {};
		\node [style=none] (72) at (1.25, -0.5) {};
		\node [style=none] (73) at (0.25, -1) {};
		\node [style=none] (74) at (1.25, -1) {};
		\node [style=none] (75) at (0.375, -0.25) {};
		\node [style=none] (76) at (0.375, -0.5) {};
		\node [style=none] (77) at (1.125, -0.25) {};
		\node [style=none] (78) at (1.125, -0.5) {};
		\node [style=none] (79) at (0.75, -0.75) {$\iso_{\mathcal B}^{\inv}$};
		\node [style=none] (80) at (0.5, -1) {};
		\node [style=none] (81) at (0.5, -1.25) {};
		\node [style=none] (82) at (1, -1) {};
		\node [style=none] (83) at (1, -1.25) {};
		\node [style=none] (84) at (0.75, -0.375) {...};
		\node [style=none] (85) at (0.75, -1.125) {...};
		\node [style=none] (86) at (0.25, 0.25) {};
		\node [style=none] (87) at (1.25, 0.25) {};
		\node [style=none] (88) at (0.25, -0.25) {};
		\node [style=none] (89) at (1.25, -0.25) {};
		\node [style=none] (90) at (0.375, 0.5) {};
		\node [style=none] (91) at (0.375, 0.25) {};
		\node [style=none] (92) at (1.125, 0.5) {};
		\node [style=none] (93) at (1.125, 0.25) {};
		\node [style=none] (94) at (0.75, 0) {$\lambda$};
		\node [style=none] (95) at (0.75, 0.375) {...};
		\node [style=none] (96) at (0.25, 1) {};
		\node [style=none] (97) at (1.25, 1) {};
		\node [style=none] (98) at (0.25, 0.5) {};
		\node [style=none] (99) at (1.25, 0.5) {};
		\node [style=none] (100) at (0.5, 1.25) {};
		\node [style=none] (101) at (0.5, 1) {};
		\node [style=none] (102) at (1, 1.25) {};
		\node [style=none] (103) at (1, 1) {};
		\node [style=none] (104) at (0.75, 0.75) {$\iso_{\mathcal A}$};
		\node [style=none] (105) at (0.75, 1.125) {...};
		\node [style=none] (106) at (1.5, -0.5) {};
		\node [style=none] (107) at (2.5, -0.5) {};
		\node [style=none] (108) at (1.5, -1) {};
		\node [style=none] (109) at (2.5, -1) {};
		\node [style=none] (110) at (1.625, -0.25) {};
		\node [style=none] (111) at (1.625, -0.5) {};
		\node [style=none] (112) at (2.375, -0.25) {};
		\node [style=none] (113) at (2.375, -0.5) {};
		\node [style=none] (114) at (2, -0.75) {$\iso_{\mathcal D}^{\inv}$};
		\node [style=none] (115) at (1.75, -1) {};
		\node [style=none] (116) at (1.75, -1.25) {};
		\node [style=none] (117) at (2.25, -1) {};
		\node [style=none] (118) at (2.25, -1.25) {};
		\node [style=none] (119) at (2, -0.375) {...};
		\node [style=none] (120) at (2, -1.125) {...};
		\node [style=none] (121) at (1.5, 0.25) {};
		\node [style=none] (122) at (2.5, 0.25) {};
		\node [style=none] (123) at (1.5, -0.25) {};
		\node [style=none] (124) at (2.5, -0.25) {};
		\node [style=none] (125) at (1.625, 0.5) {};
		\node [style=none] (126) at (1.625, 0.25) {};
		\node [style=none] (127) at (2.375, 0.5) {};
		\node [style=none] (128) at (2.375, 0.25) {};
		\node [style=none] (129) at (2, 0) {$\mu$};
		\node [style=none] (130) at (2, 0.375) {...};
		\node [style=none] (131) at (1.5, 1) {};
		\node [style=none] (132) at (2.5, 1) {};
		\node [style=none] (133) at (1.5, 0.5) {};
		\node [style=none] (134) at (2.5, 0.5) {};
		\node [style=none] (135) at (2, 0.75) {$\iso_{\mathcal C}$};
		\node [style=none] (136) at (1.75, 1.25) {};
		\node [style=none] (137) at (1.75, 1) {};
		\node [style=none] (138) at (2.25, 1.25) {};
		\node [style=none] (139) at (2.25, 1) {};
		\node [style=none] (140) at (2, 1.125) {...};
		\node [style=none] (141) at (0.25, 2.5) {};
		\node [style=none] (142) at (2.5, 2.5) {};
		\node [style=none] (143) at (1.375, 2.25) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (144) at (0.25, 2) {};
		\node [style=none] (145) at (2.5, 2) {};
		\node [style=none] (146) at (0.75, 2.75) {};
		\node [style=none] (147) at (0.75, 2.5) {};
		\node [style=none] (148) at (0.5, 2) {};
		\node [style=none] (149) at (0.5, 1.75) {};
		\node [style=none] (150) at (2.25, 2) {};
		\node [style=none] (151) at (2.25, 1.75) {};
		\node [style=none] (152) at (1.375, 1.875) {...};
		\node [style=none] (153) at (1.975, 2.75) {};
		\node [style=none] (154) at (1.975, 2.5) {};
		\node [style=none] (155) at (0.25, 1.25) {};
		\node [style=none] (156) at (2.5, 1.25) {};
		\node [style=none] (157) at (1.375, 1.5) {$\iso_{\mathcal A\boxempty \mathcal C}^{\inv}$};
		\node [style=none] (158) at (0.25, 1.75) {};
		\node [style=none] (159) at (2.5, 1.75) {};
		\node [style=none] (160) at (1.375, 2.625) {...};
		\node [style=none] (165) at (0.25, -2.5) {};
		\node [style=none] (166) at (2.5, -2.5) {};
		\node [style=none] (167) at (1.375, -2.25) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (168) at (0.25, -2) {};
		\node [style=none] (169) at (2.5, -2) {};
		\node [style=none] (170) at (0.75, -2.75) {};
		\node [style=none] (171) at (0.75, -2.5) {};
		\node [style=none] (172) at (0.5, -2) {};
		\node [style=none] (173) at (0.5, -1.75) {};
		\node [style=none] (174) at (2.25, -2) {};
		\node [style=none] (175) at (2.25, -1.75) {};
		\node [style=none] (176) at (1.375, -1.875) {...};
		\node [style=none] (177) at (1.975, -2.75) {};
		\node [style=none] (178) at (1.975, -2.5) {};
		\node [style=none] (179) at (0.25, -1.25) {};
		\node [style=none] (180) at (2.5, -1.25) {};
		\node [style=none] (181) at (1.375, -1.5) {$\iso_{\mathcal B\boxempty \mathcal D}$};
		\node [style=none] (182) at (0.25, -1.75) {};
		\node [style=none] (183) at (2.5, -1.75) {};
		\node [style=none] (184) at (1.375, -2.625) {...};
		\node [style=none] (185) at (3, 0) {$=$};
		\node [style=none] (190) at (3.875, -0.25) {};
		\node [style=none] (192) at (4.625, -0.25) {};
		\node [style=none] (201) at (3.75, 0.25) {};
		\node [style=none] (202) at (4.75, 0.25) {};
		\node [style=none] (203) at (3.75, -0.25) {};
		\node [style=none] (204) at (4.75, -0.25) {};
		\node [style=none] (206) at (3.875, 0.25) {};
		\node [style=none] (208) at (4.625, 0.25) {};
		\node [style=none] (209) at (4.25, 0) {$\lambda$};
		\node [style=none] (225) at (5.125, -0.25) {};
		\node [style=none] (227) at (5.875, -0.25) {};
		\node [style=none] (236) at (5, 0.25) {};
		\node [style=none] (237) at (6, 0.25) {};
		\node [style=none] (238) at (5, -0.25) {};
		\node [style=none] (239) at (6, -0.25) {};
		\node [style=none] (241) at (5.125, 0.25) {};
		\node [style=none] (243) at (5.875, 0.25) {};
		\node [style=none] (244) at (5.5, 0) {$\mu$};
		\node [style=none] (256) at (3.5, 2) {};
		\node [style=none] (257) at (7, 2) {};
		\node [style=none] (258) at (5.125, 1.75) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (259) at (3.5, 1.5) {};
		\node [style=none] (260) at (7, 1.5) {};
		\node [style=none] (261) at (4, 2.25) {};
		\node [style=none] (262) at (4, 2) {};
		\node [style=none] (268) at (6.475, 2.25) {};
		\node [style=none] (269) at (6.475, 2) {};
		\node [style=none] (275) at (5.125, 2.125) {...};
		\node [style=none] (276) at (3.5, -2) {};
		\node [style=none] (277) at (7, -2) {};
		\node [style=none] (278) at (5.125, -1.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (279) at (3.5, -1.5) {};
		\node [style=none] (280) at (7, -1.5) {};
		\node [style=none] (281) at (4, -2.25) {};
		\node [style=none] (282) at (4, -2) {};
		\node [style=none] (288) at (6.475, -2.25) {};
		\node [style=none] (289) at (6.475, -2) {};
		\node [style=none] (295) at (5.125, -2.125) {...};
		\node [style=small-contraction] (303) at (3.875, -0.5) {};
		\node [style=small-contraction] (305) at (4.625, -0.5) {};
		\node [style=none] (306) at (4.3, -0.375) {...};
		\node [style=small-contraction] (314) at (5.125, -0.5) {};
		\node [style=small-contraction] (316) at (5.875, -0.5) {};
		\node [style=none] (317) at (5.45, -0.375) {...};
		\node [style=dot] (320) at (3.725, -1.25) {};
		\node [style=none] (321) at (3.725, -1.5) {};
		\node [style=dot] (322) at (4.125, -1.25) {};
		\node [style=none] (323) at (4.125, -1.5) {};
		\node [style=none] (324) at (3.925, -1.375) {...};
		\node [style=dot] (325) at (4.9, -1.25) {};
		\node [style=none] (326) at (4.9, -1.5) {};
		\node [style=dot] (327) at (5.3, -1.25) {};
		\node [style=none] (328) at (5.3, -1.5) {};
		\node [style=none] (329) at (5.1, -1.375) {...};
		\node [style=none] (330) at (5.65, -1.25) {};
		\node [style=none] (331) at (6.05, -1.25) {};
		\node [style=none] (332) at (6.3, -1.25) {};
		\node [style=none] (333) at (6.7, -1.25) {};
		\node [style=none] (334) at (5.65, -1.5) {};
		\node [style=none] (335) at (6.05, -1.5) {};
		\node [style=none] (336) at (5.85, -1.375) {...};
		\node [style=none] (337) at (6.3, -1.5) {};
		\node [style=none] (338) at (6.7, -1.5) {};
		\node [style=none] (339) at (6.5, -1.375) {...};
		\node [style=none] (340) at (4.525, -1.375) {...};
		\node [style=small-contraction] (341) at (3.875, 0.5) {};
		\node [style=small-contraction] (342) at (4.625, 0.5) {};
		\node [style=none] (343) at (4.3, 0.375) {...};
		\node [style=small-contraction] (344) at (5.125, 0.5) {};
		\node [style=small-contraction] (345) at (5.875, 0.5) {};
		\node [style=none] (346) at (5.45, 0.375) {...};
		\node [style=dot] (347) at (3.725, 1.25) {};
		\node [style=none] (348) at (3.725, 1.5) {};
		\node [style=dot] (349) at (4.125, 1.25) {};
		\node [style=none] (350) at (4.125, 1.5) {};
		\node [style=none] (351) at (3.925, 1.375) {...};
		\node [style=dot] (352) at (4.9, 1.25) {};
		\node [style=none] (353) at (4.9, 1.5) {};
		\node [style=dot] (354) at (5.3, 1.25) {};
		\node [style=none] (355) at (5.3, 1.5) {};
		\node [style=none] (356) at (5.1, 1.375) {...};
		\node [style=none] (357) at (5.65, 1.25) {};
		\node [style=none] (358) at (6.05, 1.25) {};
		\node [style=none] (359) at (6.3, 1.25) {};
		\node [style=none] (360) at (6.7, 1.25) {};
		\node [style=none] (361) at (5.65, 1.5) {};
		\node [style=none] (362) at (6.05, 1.5) {};
		\node [style=none] (363) at (5.85, 1.375) {...};
		\node [style=none] (364) at (6.3, 1.5) {};
		\node [style=none] (365) at (6.7, 1.5) {};
		\node [style=none] (366) at (6.5, 1.375) {...};
		\node [style=none] (367) at (4.525, 1.375) {...};
		\node [style=none] (368) at (7.5, 0) {$=$};
		\node [style=none] (369) at (8.375, -0.25) {};
		\node [style=none] (370) at (9.125, -0.25) {};
		\node [style=none] (371) at (8.25, 0.25) {};
		\node [style=none] (372) at (9.25, 0.25) {};
		\node [style=none] (373) at (8.25, -0.25) {};
		\node [style=none] (374) at (9.25, -0.25) {};
		\node [style=none] (375) at (8.375, 0.25) {};
		\node [style=none] (376) at (9.125, 0.25) {};
		\node [style=none] (377) at (8.75, 0) {$\lambda$};
		\node [style=none] (387) at (8, 2.75) {};
		\node [style=none] (388) at (11.5, 2.75) {};
		\node [style=none] (389) at (9.625, 2.5) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (390) at (8, 2.25) {};
		\node [style=none] (391) at (11.5, 2.25) {};
		\node [style=none] (392) at (8.5, 3) {};
		\node [style=none] (393) at (8.5, 2.75) {};
		\node [style=none] (394) at (10.975, 3) {};
		\node [style=none] (395) at (10.975, 2.75) {};
		\node [style=none] (396) at (9.625, 2.875) {...};
		\node [style=none] (397) at (8, -2) {};
		\node [style=none] (398) at (11.5, -2) {};
		\node [style=none] (399) at (9.625, -1.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (400) at (8, -1.5) {};
		\node [style=none] (401) at (11.5, -1.5) {};
		\node [style=none] (402) at (8.5, -2.25) {};
		\node [style=none] (403) at (8.5, -2) {};
		\node [style=none] (404) at (10.975, -2.25) {};
		\node [style=none] (405) at (10.975, -2) {};
		\node [style=none] (406) at (9.625, -2.125) {...};
		\node [style=small-contraction] (407) at (8.375, -0.5) {};
		\node [style=small-contraction] (408) at (9.125, -0.5) {};
		\node [style=none] (409) at (8.8, -0.375) {...};
		\node [style=small-contraction] (410) at (9.625, -0.5) {};
		\node [style=small-contraction] (411) at (10.375, -0.5) {};
		\node [style=none] (412) at (9.95, -0.375) {...};
		\node [style=dot] (413) at (8.225, -1.25) {};
		\node [style=none] (414) at (8.225, -1.5) {};
		\node [style=dot] (415) at (8.625, -1.25) {};
		\node [style=none] (416) at (8.625, -1.5) {};
		\node [style=none] (417) at (8.425, -1.375) {...};
		\node [style=dot] (418) at (9.4, -1.25) {};
		\node [style=none] (419) at (9.4, -1.5) {};
		\node [style=dot] (420) at (9.8, -1.25) {};
		\node [style=none] (421) at (9.8, -1.5) {};
		\node [style=none] (422) at (9.6, -1.375) {...};
		\node [style=none] (423) at (10.15, -1.25) {};
		\node [style=none] (424) at (10.55, -1.25) {};
		\node [style=none] (425) at (10.8, -1.25) {};
		\node [style=none] (426) at (11.2, -1.25) {};
		\node [style=none] (427) at (10.15, -1.5) {};
		\node [style=none] (428) at (10.55, -1.5) {};
		\node [style=none] (429) at (10.35, -1.375) {...};
		\node [style=none] (430) at (10.8, -1.5) {};
		\node [style=none] (431) at (11.2, -1.5) {};
		\node [style=none] (432) at (11, -1.375) {...};
		\node [style=none] (433) at (9.025, -1.375) {...};
		\node [style=small-contraction] (434) at (8.375, 0.5) {};
		\node [style=small-contraction] (435) at (9.125, 0.5) {};
		\node [style=none] (436) at (8.8, 0.375) {...};
		\node [style=small-contraction] (437) at (9.625, 0.5) {};
		\node [style=small-contraction] (438) at (10.375, 0.5) {};
		\node [style=none] (439) at (9.95, 0.375) {...};
		\node [style=dot] (440) at (8.225, 1.25) {};
		\node [style=none] (441) at (8.225, 1.5) {};
		\node [style=dot] (442) at (8.625, 1.25) {};
		\node [style=none] (443) at (8.625, 1.5) {};
		\node [style=none] (444) at (8.425, 1.375) {...};
		\node [style=dot] (445) at (9.4, 1.25) {};
		\node [style=none] (446) at (9.4, 1.5) {};
		\node [style=dot] (447) at (9.8, 1.25) {};
		\node [style=none] (448) at (9.8, 1.5) {};
		\node [style=none] (449) at (9.6, 1.375) {...};
		\node [style=none] (450) at (10.15, 1.25) {};
		\node [style=none] (451) at (10.55, 1.25) {};
		\node [style=none] (452) at (10.8, 1.25) {};
		\node [style=none] (453) at (11.2, 1.25) {};
		\node [style=none] (454) at (10.15, 1.5) {};
		\node [style=none] (455) at (10.55, 1.5) {};
		\node [style=none] (456) at (10.35, 1.375) {...};
		\node [style=none] (457) at (10.8, 1.5) {};
		\node [style=none] (458) at (11.2, 1.5) {};
		\node [style=none] (459) at (11, 1.375) {...};
		\node [style=none] (460) at (9.025, 1.375) {...};
		\node [style=none] (461) at (8, 1.5) {};
		\node [style=none] (462) at (11.5, 1.5) {};
		\node [style=none] (463) at (9.625, 1.75) {$\mu'$};
		\node [style=none] (464) at (8, 2) {};
		\node [style=none] (465) at (11.5, 2) {};
		\node [style=none] (470) at (9.625, 1.375) {...};
		\node [style=none] (471) at (8.225, 2) {};
		\node [style=none] (478) at (11.2, 2) {};
		\node [style=none] (479) at (8.225, 2.25) {};
		\node [style=none] (486) at (11.2, 2.25) {};
		\node [style=none] (487) at (9.75, 2.125) {...};
		\node [style=none] (488) at (12, 0) {$=$};
		\node [style=none] (498) at (12.5, 3) {};
		\node [style=none] (499) at (16, 3) {};
		\node [style=none] (500) at (14.125, 2.75) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (501) at (12.5, 2.5) {};
		\node [style=none] (502) at (16, 2.5) {};
		\node [style=none] (503) at (13, 3.25) {};
		\node [style=none] (504) at (13, 3) {};
		\node [style=none] (505) at (15.475, 3.25) {};
		\node [style=none] (506) at (15.475, 3) {};
		\node [style=none] (507) at (14.125, 3.125) {...};
		\node [style=none] (508) at (12.5, -2) {};
		\node [style=none] (509) at (16, -2) {};
		\node [style=none] (510) at (14.125, -1.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (511) at (12.5, -1.5) {};
		\node [style=none] (512) at (16, -1.5) {};
		\node [style=none] (513) at (13, -2.25) {};
		\node [style=none] (514) at (13, -2) {};
		\node [style=none] (515) at (15.475, -2.25) {};
		\node [style=none] (516) at (15.475, -2) {};
		\node [style=none] (517) at (14.125, -2.125) {...};
		\node [style=small-contraction] (518) at (12.875, -0.5) {};
		\node [style=small-contraction] (519) at (13.625, -0.5) {};
		\node [style=none] (520) at (13.3, -0.375) {...};
		\node [style=small-contraction] (521) at (14.125, -0.5) {};
		\node [style=small-contraction] (522) at (14.875, -0.5) {};
		\node [style=none] (523) at (14.45, -0.375) {...};
		\node [style=dot] (524) at (12.725, -1.25) {};
		\node [style=none] (525) at (12.725, -1.5) {};
		\node [style=dot] (526) at (13.125, -1.25) {};
		\node [style=none] (527) at (13.125, -1.5) {};
		\node [style=none] (528) at (12.925, -1.375) {...};
		\node [style=dot] (529) at (13.9, -1.25) {};
		\node [style=none] (530) at (13.9, -1.5) {};
		\node [style=dot] (531) at (14.3, -1.25) {};
		\node [style=none] (532) at (14.3, -1.5) {};
		\node [style=none] (533) at (14.1, -1.375) {...};
		\node [style=none] (534) at (14.65, -1.25) {};
		\node [style=none] (535) at (15.05, -1.25) {};
		\node [style=none] (536) at (15.3, -1.25) {};
		\node [style=none] (537) at (15.7, -1.25) {};
		\node [style=none] (538) at (14.65, -1.5) {};
		\node [style=none] (539) at (15.05, -1.5) {};
		\node [style=none] (540) at (14.85, -1.375) {...};
		\node [style=none] (541) at (15.3, -1.5) {};
		\node [style=none] (542) at (15.7, -1.5) {};
		\node [style=none] (543) at (15.5, -1.375) {...};
		\node [style=none] (544) at (13.525, -1.375) {...};
		\node [style=small-contraction] (545) at (12.875, -0.125) {};
		\node [style=small-contraction] (546) at (13.625, -0.125) {};
		\node [style=small-contraction] (548) at (14.125, -0.125) {};
		\node [style=small-contraction] (549) at (14.875, -0.125) {};
		\node [style=dot] (551) at (12.725, 0.625) {};
		\node [style=none] (552) at (12.725, 1) {};
		\node [style=dot] (553) at (13.125, 0.625) {};
		\node [style=none] (554) at (13.125, 1) {};
		\node [style=none] (555) at (12.925, 0.875) {...};
		\node [style=dot] (556) at (13.9, 0.625) {};
		\node [style=none] (557) at (13.9, 1) {};
		\node [style=dot] (558) at (14.3, 0.625) {};
		\node [style=none] (559) at (14.3, 1) {};
		\node [style=none] (560) at (14.1, 0.875) {...};
		\node [style=none] (561) at (14.65, 0.625) {};
		\node [style=none] (562) at (15.05, 0.625) {};
		\node [style=none] (563) at (15.3, 0.625) {};
		\node [style=none] (564) at (15.7, 0.625) {};
		\node [style=none] (565) at (14.65, 1) {};
		\node [style=none] (566) at (15.05, 1) {};
		\node [style=none] (567) at (14.85, 0.875) {...};
		\node [style=none] (568) at (15.3, 1) {};
		\node [style=none] (569) at (15.7, 1) {};
		\node [style=none] (570) at (15.5, 0.875) {...};
		\node [style=none] (571) at (13.525, 0.875) {...};
		\node [style=none] (572) at (12.5, 1.75) {};
		\node [style=none] (573) at (16, 1.75) {};
		\node [style=none] (574) at (14.125, 2) {$\mu'$};
		\node [style=none] (575) at (12.5, 2.25) {};
		\node [style=none] (576) at (16, 2.25) {};
		\node [style=none] (577) at (14.125, 0.875) {...};
		\node [style=none] (578) at (12.725, 2.25) {};
		\node [style=none] (579) at (15.7, 2.25) {};
		\node [style=none] (580) at (12.725, 2.5) {};
		\node [style=none] (581) at (15.7, 2.5) {};
		\node [style=none] (582) at (14.25, 2.375) {...};
		\node [style=none] (583) at (12.5, 1) {};
		\node [style=none] (584) at (16, 1) {};
		\node [style=none] (585) at (14.125, 1.25) {$\lambda'$};
		\node [style=none] (586) at (12.5, 1.5) {};
		\node [style=none] (587) at (16, 1.5) {};
		\node [style=none] (588) at (12.725, 1.5) {};
		\node [style=none] (589) at (15.7, 1.5) {};
		\node [style=none] (590) at (12.725, 1.75) {};
		\node [style=none] (591) at (15.7, 1.75) {};
		\node [style=none] (592) at (14.25, 1.625) {...};
		\node [style=none] (593) at (16.5, 0) {$=$};
		\node [style=none] (594) at (17, 1) {};
		\node [style=none] (595) at (18.75, 1) {};
		\node [style=none] (596) at (17.875, 0.75) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (597) at (17, 0.5) {};
		\node [style=none] (598) at (18.75, 0.5) {};
		\node [style=none] (599) at (17.5, 1.25) {};
		\node [style=none] (600) at (17.5, 1) {};
		\node [style=none] (601) at (18.225, 1.25) {};
		\node [style=none] (602) at (18.225, 1) {};
		\node [style=none] (603) at (17.875, 1.125) {...};
		\node [style=none] (604) at (17, -1) {};
		\node [style=none] (605) at (18.75, -1) {};
		\node [style=none] (606) at (17.875, -0.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (607) at (17, -0.5) {};
		\node [style=none] (608) at (18.75, -0.5) {};
		\node [style=none] (609) at (17.5, -1.25) {};
		\node [style=none] (610) at (17.5, -1) {};
		\node [style=none] (611) at (18.225, -1.25) {};
		\node [style=none] (612) at (18.225, -1) {};
		\node [style=none] (613) at (17.875, -1.125) {...};
		\node [style=none] (621) at (17.225, -0.5) {};
		\node [style=none] (666) at (17, -0.25) {};
		\node [style=none] (667) at (18.75, -0.25) {};
		\node [style=none] (668) at (17.875, 0) {$\nu'$};
		\node [style=none] (669) at (17, 0.25) {};
		\node [style=none] (670) at (18.75, 0.25) {};
		\node [style=none] (672) at (17.225, 0.25) {};
		\node [style=none] (673) at (18.45, 0.25) {};
		\node [style=none] (674) at (17.225, 0.5) {};
		\node [style=none] (675) at (18.45, 0.5) {};
		\node [style=none] (676) at (17.875, 0.375) {...};
		\node [style=none] (682) at (17.225, -0.5) {};
		\node [style=none] (683) at (18.45, -0.5) {};
		\node [style=none] (684) at (17.225, -0.25) {};
		\node [style=none] (685) at (18.45, -0.25) {};
		\node [style=none] (686) at (17.875, -0.375) {...};
		\node [style=none] (687) at (20, 0) {$=$};
		\node [style=none] (688) at (20.75, 1.75) {};
		\node [style=none] (689) at (22.5, 1.75) {};
		\node [style=none] (690) at (21.625, 1.5) {$\iso_{\overline{\mathcal A\boxempty \mathcal C}}$};
		\node [style=none] (691) at (20.75, 1.25) {};
		\node [style=none] (692) at (22.5, 1.25) {};
		\node [style=none] (693) at (21.25, 2) {};
		\node [style=none] (694) at (21.25, 1.75) {};
		\node [style=none] (695) at (21.975, 2) {};
		\node [style=none] (696) at (21.975, 1.75) {};
		\node [style=none] (697) at (21.625, 1.875) {...};
		\node [style=none] (698) at (20.75, -1.75) {};
		\node [style=none] (699) at (22.5, -1.75) {};
		\node [style=none] (700) at (21.625, -1.5) {$\iso_{\overline{\mathcal B\boxempty \mathcal D}}^{\inv}$};
		\node [style=none] (701) at (20.75, -1.25) {};
		\node [style=none] (702) at (22.5, -1.25) {};
		\node [style=none] (703) at (21.25, -2) {};
		\node [style=none] (704) at (21.25, -1.75) {};
		\node [style=none] (705) at (21.975, -2) {};
		\node [style=none] (706) at (21.975, -1.75) {};
		\node [style=none] (707) at (21.625, -1.875) {...};
		\node [style=none] (708) at (20.975, -1.25) {};
		\node [style=none] (709) at (20.75, -0.25) {};
		\node [style=none] (710) at (22.5, -0.25) {};
		\node [style=none] (711) at (21.625, 0) {$\nu'$};
		\node [style=none] (712) at (20.75, 0.25) {};
		\node [style=none] (713) at (22.5, 0.25) {};
		\node [style=none] (714) at (20.975, 0.25) {};
		\node [style=none] (715) at (22.2, 0.25) {};
		\node [style=none] (716) at (20.975, 0.5) {};
		\node [style=none] (717) at (22.2, 0.5) {};
		\node [style=none] (718) at (21.625, 0.375) {...};
		\node [style=none] (719) at (20.975, -1.25) {};
		\node [style=none] (720) at (22.2, -1.25) {};
		\node [style=none] (721) at (20.975, -1) {};
		\node [style=none] (722) at (22.2, -1) {};
		\node [style=none] (723) at (21.625, -1.125) {...};
		\node [style=none] (724) at (20.75, 0.5) {};
		\node [style=none] (725) at (22.5, 0.5) {};
		\node [style=none] (726) at (21.625, 0.75) {$\sigma$};
		\node [style=none] (727) at (20.75, 1) {};
		\node [style=none] (728) at (22.5, 1) {};
		\node [style=none] (729) at (20.975, 1) {};
		\node [style=none] (730) at (22.2, 1) {};
		\node [style=none] (731) at (20.975, 1.25) {};
		\node [style=none] (732) at (22.2, 1.25) {};
		\node [style=none] (733) at (21.625, 1.125) {...};
		\node [style=none] (734) at (20.75, -1) {};
		\node [style=none] (735) at (22.5, -1) {};
		\node [style=none] (736) at (21.625, -0.75) {$\sigma'$};
		\node [style=none] (737) at (20.75, -0.5) {};
		\node [style=none] (738) at (22.5, -0.5) {};
		\node [style=none] (739) at (20.975, -0.5) {};
		\node [style=none] (740) at (22.2, -0.5) {};
		\node [style=none] (741) at (20.975, -0.25) {};
		\node [style=none] (742) at (22.2, -0.25) {};
		\node [style=none] (743) at (21.625, -0.375) {...};
		\node [style=none] (744) at (23, 0) {$=$};
		\node [style=none] (745) at (23.75, 1) {};
		\node [style=none] (746) at (25.5, 1) {};
		\node [style=none] (747) at (24.625, 0.75) {$\iso_{\overline{\mathcal A\boxempty \mathcal C}}$};
		\node [style=none] (748) at (23.75, 0.5) {};
		\node [style=none] (749) at (25.5, 0.5) {};
		\node [style=none] (750) at (24.25, 1.25) {};
		\node [style=none] (751) at (24.25, 1) {};
		\node [style=none] (752) at (24.975, 1.25) {};
		\node [style=none] (753) at (24.975, 1) {};
		\node [style=none] (754) at (24.625, 1.125) {...};
		\node [style=none] (755) at (23.75, -1) {};
		\node [style=none] (756) at (25.5, -1) {};
		\node [style=none] (757) at (24.625, -0.75) {$\iso_{\overline{\mathcal B\boxempty \mathcal D}}^{\inv}$};
		\node [style=none] (758) at (23.75, -0.5) {};
		\node [style=none] (759) at (25.5, -0.5) {};
		\node [style=none] (760) at (24.25, -1.25) {};
		\node [style=none] (761) at (24.25, -1) {};
		\node [style=none] (762) at (24.975, -1.25) {};
		\node [style=none] (763) at (24.975, -1) {};
		\node [style=none] (764) at (24.625, -1.125) {...};
		\node [style=none] (766) at (23.75, -0.25) {};
		\node [style=none] (767) at (25.5, -0.25) {};
		\node [style=none] (768) at (24.625, 0) {$\nu$};
		\node [style=none] (769) at (23.75, 0.25) {};
		\node [style=none] (770) at (25.5, 0.25) {};
		\node [style=none] (771) at (23.975, 0.25) {};
		\node [style=none] (772) at (25.2, 0.25) {};
		\node [style=none] (773) at (23.975, 0.5) {};
		\node [style=none] (774) at (25.2, 0.5) {};
		\node [style=none] (775) at (24.625, 0.375) {...};
		\node [style=none] (796) at (23.975, -0.5) {};
		\node [style=none] (797) at (25.2, -0.5) {};
		\node [style=none] (798) at (23.975, -0.25) {};
		\node [style=none] (799) at (25.2, -0.25) {};
		\node [style=none] (800) at (24.625, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (101.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (126.center) to (125.center);
		\draw (128.center) to (127.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (144.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (145.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
		\draw (149.center) to (148.center);
		\draw (151.center) to (150.center);
		\draw (154.center) to (153.center);
		\draw (158.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (159.center) to (156.center);
		\draw (159.center) to (158.center);
		\draw (168.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (169.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (174.center);
		\draw (178.center) to (177.center);
		\draw (182.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (201.center) to (203.center);
		\draw (203.center) to (204.center);
		\draw (204.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (236.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (259.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (260.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw (269.center) to (268.center);
		\draw (279.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (280.center) to (277.center);
		\draw (280.center) to (279.center);
		\draw (282.center) to (281.center);
		\draw (289.center) to (288.center);
		\draw (321.center) to (320);
		\draw (323.center) to (322);
		\draw (326.center) to (325);
		\draw (328.center) to (327);
		\draw (334.center) to (330.center);
		\draw (335.center) to (331.center);
		\draw (332.center) to (337.center);
		\draw (333.center) to (338.center);
		\draw [in=90, out=-30, looseness=0.50] (303) to (330.center);
		\draw [in=90, out=-30, looseness=0.50] (305) to (331.center);
		\draw [in=90, out=-30, looseness=0.50] (314) to (332.center);
		\draw [in=90, out=-45, looseness=0.50] (316) to (333.center);
		\draw (303) to (320);
		\draw (303) to (322);
		\draw (305) to (325);
		\draw (305) to (327);
		\draw (314) to (320);
		\draw (314) to (325);
		\draw (322) to (316);
		\draw (316) to (327);
		\draw (303) to (190.center);
		\draw (305) to (192.center);
		\draw (314) to (225.center);
		\draw (316) to (227.center);
		\draw (348.center) to (347);
		\draw (350.center) to (349);
		\draw (353.center) to (352);
		\draw (355.center) to (354);
		\draw (361.center) to (357.center);
		\draw (362.center) to (358.center);
		\draw (359.center) to (364.center);
		\draw (360.center) to (365.center);
		\draw [in=-90, out=30, looseness=0.50] (341) to (357.center);
		\draw [in=-90, out=30, looseness=0.50] (342) to (358.center);
		\draw [in=-90, out=30, looseness=0.50] (344) to (359.center);
		\draw [in=-90, out=45, looseness=0.50] (345) to (360.center);
		\draw (341) to (347);
		\draw (341) to (349);
		\draw (342) to (352);
		\draw (342) to (354);
		\draw (344) to (347);
		\draw (344) to (352);
		\draw (349) to (345);
		\draw (345) to (354);
		\draw (344) to (241.center);
		\draw (342) to (208.center);
		\draw (345) to (243.center);
		\draw (341) to (206.center);
		\draw (371.center) to (373.center);
		\draw (373.center) to (374.center);
		\draw (374.center) to (372.center);
		\draw (372.center) to (371.center);
		\draw (390.center) to (387.center);
		\draw (387.center) to (388.center);
		\draw (391.center) to (388.center);
		\draw (391.center) to (390.center);
		\draw (393.center) to (392.center);
		\draw (395.center) to (394.center);
		\draw (400.center) to (397.center);
		\draw (397.center) to (398.center);
		\draw (401.center) to (398.center);
		\draw (401.center) to (400.center);
		\draw (403.center) to (402.center);
		\draw (405.center) to (404.center);
		\draw (414.center) to (413);
		\draw (416.center) to (415);
		\draw (419.center) to (418);
		\draw (421.center) to (420);
		\draw (427.center) to (423.center);
		\draw (428.center) to (424.center);
		\draw (425.center) to (430.center);
		\draw (426.center) to (431.center);
		\draw [in=90, out=-30, looseness=0.50] (407) to (423.center);
		\draw [in=90, out=-30, looseness=0.50] (408) to (424.center);
		\draw [in=90, out=-30, looseness=0.50] (410) to (425.center);
		\draw [in=90, out=-45, looseness=0.50] (411) to (426.center);
		\draw (407) to (413);
		\draw (407) to (415);
		\draw (408) to (418);
		\draw (408) to (420);
		\draw (410) to (413);
		\draw (410) to (418);
		\draw (415) to (411);
		\draw (411) to (420);
		\draw (407) to (369.center);
		\draw (408) to (370.center);
		\draw (441.center) to (440);
		\draw (443.center) to (442);
		\draw (446.center) to (445);
		\draw (448.center) to (447);
		\draw (454.center) to (450.center);
		\draw (455.center) to (451.center);
		\draw (452.center) to (457.center);
		\draw (453.center) to (458.center);
		\draw [in=-90, out=30, looseness=0.50] (434) to (450.center);
		\draw [in=-90, out=30, looseness=0.50] (435) to (451.center);
		\draw [in=-90, out=30, looseness=0.50] (437) to (452.center);
		\draw [in=-90, out=45, looseness=0.50] (438) to (453.center);
		\draw (434) to (440);
		\draw (434) to (442);
		\draw (435) to (445);
		\draw (435) to (447);
		\draw (437) to (440);
		\draw (437) to (445);
		\draw (442) to (438);
		\draw (438) to (447);
		\draw (435) to (376.center);
		\draw (434) to (375.center);
		\draw (464.center) to (461.center);
		\draw (461.center) to (462.center);
		\draw (465.center) to (462.center);
		\draw (465.center) to (464.center);
		\draw (479.center) to (471.center);
		\draw (478.center) to (486.center);
		\draw (437) to (410);
		\draw (438) to (411);
		\draw (501.center) to (498.center);
		\draw (498.center) to (499.center);
		\draw (502.center) to (499.center);
		\draw (502.center) to (501.center);
		\draw (504.center) to (503.center);
		\draw (506.center) to (505.center);
		\draw (511.center) to (508.center);
		\draw (508.center) to (509.center);
		\draw (512.center) to (509.center);
		\draw (512.center) to (511.center);
		\draw (514.center) to (513.center);
		\draw (516.center) to (515.center);
		\draw (525.center) to (524);
		\draw (527.center) to (526);
		\draw (530.center) to (529);
		\draw (532.center) to (531);
		\draw (538.center) to (534.center);
		\draw (539.center) to (535.center);
		\draw (536.center) to (541.center);
		\draw (537.center) to (542.center);
		\draw [in=90, out=-30, looseness=0.50] (518) to (534.center);
		\draw [in=90, out=-30, looseness=0.50] (519) to (535.center);
		\draw [in=90, out=-30, looseness=0.50] (521) to (536.center);
		\draw [in=90, out=-45, looseness=0.50] (522) to (537.center);
		\draw (518) to (524);
		\draw (518) to (526);
		\draw (519) to (529);
		\draw (519) to (531);
		\draw (521) to (524);
		\draw (521) to (529);
		\draw (526) to (522);
		\draw (522) to (531);
		\draw (552.center) to (551);
		\draw (554.center) to (553);
		\draw (557.center) to (556);
		\draw (559.center) to (558);
		\draw (565.center) to (561.center);
		\draw (566.center) to (562.center);
		\draw (563.center) to (568.center);
		\draw (564.center) to (569.center);
		\draw [in=-90, out=30, looseness=0.50] (545) to (561.center);
		\draw [in=-90, out=30, looseness=0.50] (546) to (562.center);
		\draw [in=-90, out=30, looseness=0.50] (548) to (563.center);
		\draw [in=-90, out=45, looseness=0.50] (549) to (564.center);
		\draw (545) to (551);
		\draw (545) to (553);
		\draw (546) to (556);
		\draw (546) to (558);
		\draw (548) to (551);
		\draw (548) to (556);
		\draw (553) to (549);
		\draw (549) to (558);
		\draw (575.center) to (572.center);
		\draw (572.center) to (573.center);
		\draw (576.center) to (573.center);
		\draw (576.center) to (575.center);
		\draw (580.center) to (578.center);
		\draw (579.center) to (581.center);
		\draw (548) to (521);
		\draw (549) to (522);
		\draw (545) to (518);
		\draw (519) to (546);
		\draw (586.center) to (583.center);
		\draw (583.center) to (584.center);
		\draw (587.center) to (584.center);
		\draw (587.center) to (586.center);
		\draw (590.center) to (588.center);
		\draw (589.center) to (591.center);
		\draw (597.center) to (594.center);
		\draw (594.center) to (595.center);
		\draw (598.center) to (595.center);
		\draw (598.center) to (597.center);
		\draw (600.center) to (599.center);
		\draw (602.center) to (601.center);
		\draw (607.center) to (604.center);
		\draw (604.center) to (605.center);
		\draw (608.center) to (605.center);
		\draw (608.center) to (607.center);
		\draw (610.center) to (609.center);
		\draw (612.center) to (611.center);
		\draw (669.center) to (666.center);
		\draw (666.center) to (667.center);
		\draw (670.center) to (667.center);
		\draw (670.center) to (669.center);
		\draw (674.center) to (672.center);
		\draw (673.center) to (675.center);
		\draw (684.center) to (682.center);
		\draw (683.center) to (685.center);
		\draw (691.center) to (688.center);
		\draw (688.center) to (689.center);
		\draw (692.center) to (689.center);
		\draw (692.center) to (691.center);
		\draw (694.center) to (693.center);
		\draw (696.center) to (695.center);
		\draw (701.center) to (698.center);
		\draw (698.center) to (699.center);
		\draw (702.center) to (699.center);
		\draw (702.center) to (701.center);
		\draw (704.center) to (703.center);
		\draw (706.center) to (705.center);
		\draw (712.center) to (709.center);
		\draw (709.center) to (710.center);
		\draw (713.center) to (710.center);
		\draw (713.center) to (712.center);
		\draw (716.center) to (714.center);
		\draw (715.center) to (717.center);
		\draw (721.center) to (719.center);
		\draw (720.center) to (722.center);
		\draw (727.center) to (724.center);
		\draw (724.center) to (725.center);
		\draw (728.center) to (725.center);
		\draw (728.center) to (727.center);
		\draw (731.center) to (729.center);
		\draw (730.center) to (732.center);
		\draw (737.center) to (734.center);
		\draw (734.center) to (735.center);
		\draw (738.center) to (735.center);
		\draw (738.center) to (737.center);
		\draw (741.center) to (739.center);
		\draw (740.center) to (742.center);
		\draw (748.center) to (745.center);
		\draw (745.center) to (746.center);
		\draw (749.center) to (746.center);
		\draw (749.center) to (748.center);
		\draw (751.center) to (750.center);
		\draw (753.center) to (752.center);
		\draw (758.center) to (755.center);
		\draw (755.center) to (756.center);
		\draw (759.center) to (756.center);
		\draw (759.center) to (758.center);
		\draw (761.center) to (760.center);
		\draw (763.center) to (762.center);
		\draw (769.center) to (766.center);
		\draw (766.center) to (767.center);
		\draw (770.center) to (767.center);
		\draw (770.center) to (769.center);
		\draw (773.center) to (771.center);
		\draw (772.center) to (774.center);
		\draw (798.center) to (796.center);
		\draw (797.center) to (799.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-compo-boxempty/NF-compo-boxempty_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-1.125, -0.5) {};
		\node [style=none] (1)  at (-0.125, -0.5) {};
		\node [style=none] (2)  at (-1.125, -1.0) {};
		\node [style=none] (3)  at (-0.125, -1.0) {};
		\node [style=none] (4)  at (-1.0, -0.25) {};
		\node [style=none] (5)  at (-1.0, -0.5) {};
		\node [style=none] (6)  at (-0.25, -0.25) {};
		\node [style=none] (7)  at (-0.25, -0.5) {};
		\node [style=none] (8)  at (-0.625, -0.75) {$\iso_{\mathcal B}^{\inv}$};
		\node [style=none] (9)  at (-0.875, -1.0) {};
		\node [style=none] (10)  at (-0.875, -1.25) {};
		\node [style=none] (11)  at (-0.375, -1.0) {};
		\node [style=none] (12)  at (-0.375, -1.25) {};
		\node [style=none] (13)  at (-0.625, -0.375) {...};
		\node [style=none] (14)  at (-0.625, -1.125) {...};
		\node [style=none] (15)  at (-1.125, 0.25) {};
		\node [style=none] (16)  at (-0.125, 0.25) {};
		\node [style=none] (17)  at (-1.125, -0.25) {};
		\node [style=none] (18)  at (-0.125, -0.25) {};
		\node [style=none] (19)  at (-1.0, 0.5) {};
		\node [style=none] (20)  at (-1.0, 0.25) {};
		\node [style=none] (21)  at (-0.25, 0.5) {};
		\node [style=none] (22)  at (-0.25, 0.25) {};
		\node [style=none] (23)  at (-0.625, 0.0) {$\lambda$};
		\node [style=none] (24)  at (-0.625, 0.375) {...};
		\node [style=none] (25)  at (-1.125, 1.0) {};
		\node [style=none] (26)  at (-0.125, 1.0) {};
		\node [style=none] (27)  at (-1.125, 0.5) {};
		\node [style=none] (28)  at (-0.125, 0.5) {};
		\node [style=none] (29)  at (-0.875, 1.25) {};
		\node [style=none] (30)  at (-0.875, 1.0) {};
		\node [style=none] (31)  at (-0.375, 1.25) {};
		\node [style=none] (32)  at (-0.375, 1.0) {};
		\node [style=none] (33)  at (-0.625, 0.75) {$\iso_{\mathcal A}$};
		\node [style=none] (34)  at (-0.625, 1.125) {...};
		\node [style=none] (35)  at (0.125, -0.5) {};
		\node [style=none] (36)  at (1.125, -0.5) {};
		\node [style=none] (37)  at (0.125, -1.0) {};
		\node [style=none] (38)  at (1.125, -1.0) {};
		\node [style=none] (39)  at (0.25, -0.25) {};
		\node [style=none] (40)  at (0.25, -0.5) {};
		\node [style=none] (41)  at (1.0, -0.25) {};
		\node [style=none] (42)  at (1.0, -0.5) {};
		\node [style=none] (43)  at (0.625, -0.75) {$\iso_{\mathcal D}^{\inv}$};
		\node [style=none] (44)  at (0.375, -1.0) {};
		\node [style=none] (45)  at (0.375, -1.25) {};
		\node [style=none] (46)  at (0.875, -1.0) {};
		\node [style=none] (47)  at (0.875, -1.25) {};
		\node [style=none] (48)  at (0.625, -0.375) {...};
		\node [style=none] (49)  at (0.625, -1.125) {...};
		\node [style=none] (50)  at (0.125, 0.25) {};
		\node [style=none] (51)  at (1.125, 0.25) {};
		\node [style=none] (52)  at (0.125, -0.25) {};
		\node [style=none] (53)  at (1.125, -0.25) {};
		\node [style=none] (54)  at (0.25, 0.5) {};
		\node [style=none] (55)  at (0.25, 0.25) {};
		\node [style=none] (56)  at (1.0, 0.5) {};
		\node [style=none] (57)  at (1.0, 0.25) {};
		\node [style=none] (58)  at (0.625, 0.0) {$\mu$};
		\node [style=none] (59)  at (0.625, 0.375) {...};
		\node [style=none] (60)  at (0.125, 1.0) {};
		\node [style=none] (61)  at (1.125, 1.0) {};
		\node [style=none] (62)  at (0.125, 0.5) {};
		\node [style=none] (63)  at (1.125, 0.5) {};
		\node [style=none] (64)  at (0.625, 0.75) {$\iso_{\mathcal C}$};
		\node [style=none] (65)  at (0.375, 1.25) {};
		\node [style=none] (66)  at (0.375, 1.0) {};
		\node [style=none] (67)  at (0.875, 1.25) {};
		\node [style=none] (68)  at (0.875, 1.0) {};
		\node [style=none] (69)  at (0.625, 1.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (37.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (52.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxempty/NF-compo-boxempty_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71)  at (-1.125, -0.5) {};
		\node [style=none] (72)  at (-0.125, -0.5) {};
		\node [style=none] (73)  at (-1.125, -1.0) {};
		\node [style=none] (74)  at (-0.125, -1.0) {};
		\node [style=none] (75)  at (-1.0, -0.25) {};
		\node [style=none] (76)  at (-1.0, -0.5) {};
		\node [style=none] (77)  at (-0.25, -0.25) {};
		\node [style=none] (78)  at (-0.25, -0.5) {};
		\node [style=none] (79)  at (-0.625, -0.75) {$\iso_{\mathcal B}^{\inv}$};
		\node [style=none] (80)  at (-0.875, -1.0) {};
		\node [style=none] (81)  at (-0.875, -1.25) {};
		\node [style=none] (82)  at (-0.375, -1.0) {};
		\node [style=none] (83)  at (-0.375, -1.25) {};
		\node [style=none] (84)  at (-0.625, -0.375) {...};
		\node [style=none] (85)  at (-0.625, -1.125) {...};
		\node [style=none] (86)  at (-1.125, 0.25) {};
		\node [style=none] (87)  at (-0.125, 0.25) {};
		\node [style=none] (88)  at (-1.125, -0.25) {};
		\node [style=none] (89)  at (-0.125, -0.25) {};
		\node [style=none] (90)  at (-1.0, 0.5) {};
		\node [style=none] (91)  at (-1.0, 0.25) {};
		\node [style=none] (92)  at (-0.25, 0.5) {};
		\node [style=none] (93)  at (-0.25, 0.25) {};
		\node [style=none] (94)  at (-0.625, 0.0) {$\lambda$};
		\node [style=none] (95)  at (-0.625, 0.375) {...};
		\node [style=none] (96)  at (-1.125, 1.0) {};
		\node [style=none] (97)  at (-0.125, 1.0) {};
		\node [style=none] (98)  at (-1.125, 0.5) {};
		\node [style=none] (99)  at (-0.125, 0.5) {};
		\node [style=none] (100)  at (-0.875, 1.25) {};
		\node [style=none] (101)  at (-0.875, 1.0) {};
		\node [style=none] (102)  at (-0.375, 1.25) {};
		\node [style=none] (103)  at (-0.375, 1.0) {};
		\node [style=none] (104)  at (-0.625, 0.75) {$\iso_{\mathcal A}$};
		\node [style=none] (105)  at (-0.625, 1.125) {...};
		\node [style=none] (106)  at (0.125, -0.5) {};
		\node [style=none] (107)  at (1.125, -0.5) {};
		\node [style=none] (108)  at (0.125, -1.0) {};
		\node [style=none] (109)  at (1.125, -1.0) {};
		\node [style=none] (110)  at (0.25, -0.25) {};
		\node [style=none] (111)  at (0.25, -0.5) {};
		\node [style=none] (112)  at (1.0, -0.25) {};
		\node [style=none] (113)  at (1.0, -0.5) {};
		\node [style=none] (114)  at (0.625, -0.75) {$\iso_{\mathcal D}^{\inv}$};
		\node [style=none] (115)  at (0.375, -1.0) {};
		\node [style=none] (116)  at (0.375, -1.25) {};
		\node [style=none] (117)  at (0.875, -1.0) {};
		\node [style=none] (118)  at (0.875, -1.25) {};
		\node [style=none] (119)  at (0.625, -0.375) {...};
		\node [style=none] (120)  at (0.625, -1.125) {...};
		\node [style=none] (121)  at (0.125, 0.25) {};
		\node [style=none] (122)  at (1.125, 0.25) {};
		\node [style=none] (123)  at (0.125, -0.25) {};
		\node [style=none] (124)  at (1.125, -0.25) {};
		\node [style=none] (125)  at (0.25, 0.5) {};
		\node [style=none] (126)  at (0.25, 0.25) {};
		\node [style=none] (127)  at (1.0, 0.5) {};
		\node [style=none] (128)  at (1.0, 0.25) {};
		\node [style=none] (129)  at (0.625, 0.0) {$\mu$};
		\node [style=none] (130)  at (0.625, 0.375) {...};
		\node [style=none] (131)  at (0.125, 1.0) {};
		\node [style=none] (132)  at (1.125, 1.0) {};
		\node [style=none] (133)  at (0.125, 0.5) {};
		\node [style=none] (134)  at (1.125, 0.5) {};
		\node [style=none] (135)  at (0.625, 0.75) {$\iso_{\mathcal C}$};
		\node [style=none] (136)  at (0.375, 1.25) {};
		\node [style=none] (137)  at (0.375, 1.0) {};
		\node [style=none] (138)  at (0.875, 1.25) {};
		\node [style=none] (139)  at (0.875, 1.0) {};
		\node [style=none] (140)  at (0.625, 1.125) {...};
		\node [style=none] (141)  at (-1.125, 2.5) {};
		\node [style=none] (142)  at (1.125, 2.5) {};
		\node [style=none] (143)  at (0.0, 2.25) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (144)  at (-1.125, 2.0) {};
		\node [style=none] (145)  at (1.125, 2.0) {};
		\node [style=none] (146)  at (-0.625, 2.75) {};
		\node [style=none] (147)  at (-0.625, 2.5) {};
		\node [style=none] (148)  at (-0.875, 2.0) {};
		\node [style=none] (149)  at (-0.875, 1.75) {};
		\node [style=none] (150)  at (0.875, 2.0) {};
		\node [style=none] (151)  at (0.875, 1.75) {};
		\node [style=none] (152)  at (0.0, 1.875) {...};
		\node [style=none] (153)  at (0.6, 2.75) {};
		\node [style=none] (154)  at (0.6, 2.5) {};
		\node [style=none] (155)  at (-1.125, 1.25) {};
		\node [style=none] (156)  at (1.125, 1.25) {};
		\node [style=none] (157)  at (0.0, 1.5) {$\iso_{\mathcal A\boxempty \mathcal C}^{\inv}$};
		\node [style=none] (158)  at (-1.125, 1.75) {};
		\node [style=none] (159)  at (1.125, 1.75) {};
		\node [style=none] (160)  at (0.0, 2.625) {...};
		\node [style=none] (165)  at (-1.125, -2.5) {};
		\node [style=none] (166)  at (1.125, -2.5) {};
		\node [style=none] (167)  at (0.0, -2.25) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (168)  at (-1.125, -2.0) {};
		\node [style=none] (169)  at (1.125, -2.0) {};
		\node [style=none] (170)  at (-0.625, -2.75) {};
		\node [style=none] (171)  at (-0.625, -2.5) {};
		\node [style=none] (172)  at (-0.875, -2.0) {};
		\node [style=none] (173)  at (-0.875, -1.75) {};
		\node [style=none] (174)  at (0.875, -2.0) {};
		\node [style=none] (175)  at (0.875, -1.75) {};
		\node [style=none] (176)  at (0.0, -1.875) {...};
		\node [style=none] (177)  at (0.6, -2.75) {};
		\node [style=none] (178)  at (0.6, -2.5) {};
		\node [style=none] (179)  at (-1.125, -1.25) {};
		\node [style=none] (180)  at (1.125, -1.25) {};
		\node [style=none] (181)  at (0.0, -1.5) {$\iso_{\mathcal B\boxempty \mathcal D}$};
		\node [style=none] (182)  at (-1.125, -1.75) {};
		\node [style=none] (183)  at (1.125, -1.75) {};
		\node [style=none] (184)  at (0.0, -2.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (73.center);
		\draw (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (98.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (101.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (107.center) to (106.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (123.center);
		\draw (122.center) to (121.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (126.center) to (125.center);
		\draw (128.center) to (127.center);
		\draw (131.center) to (133.center);
		\draw (132.center) to (131.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (132.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (141.center) to (142.center);
		\draw (144.center) to (141.center);
		\draw (145.center) to (142.center);
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
		\draw (149.center) to (148.center);
		\draw (151.center) to (150.center);
		\draw (154.center) to (153.center);
		\draw (155.center) to (156.center);
		\draw (158.center) to (155.center);
		\draw (159.center) to (156.center);
		\draw (159.center) to (158.center);
		\draw (165.center) to (166.center);
		\draw (168.center) to (165.center);
		\draw (169.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (174.center);
		\draw (178.center) to (177.center);
		\draw (179.center) to (180.center);
		\draw (182.center) to (179.center);
		\draw (183.center) to (180.center);
		\draw (183.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxempty/NF-compo-boxempty_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190)  at (-1.375, -0.25) {};
		\node [style=none] (192)  at (-0.625, -0.25) {};
		\node [style=none] (201)  at (-1.5, 0.25) {};
		\node [style=none] (202)  at (-0.5, 0.25) {};
		\node [style=none] (203)  at (-1.5, -0.25) {};
		\node [style=none] (204)  at (-0.5, -0.25) {};
		\node [style=none] (206)  at (-1.375, 0.25) {};
		\node [style=none] (208)  at (-0.625, 0.25) {};
		\node [style=none] (209)  at (-1.0, 0.0) {$\lambda$};
		\node [style=none] (225)  at (-0.125, -0.25) {};
		\node [style=none] (227)  at (0.625, -0.25) {};
		\node [style=none] (236)  at (-0.25, 0.25) {};
		\node [style=none] (237)  at (0.75, 0.25) {};
		\node [style=none] (238)  at (-0.25, -0.25) {};
		\node [style=none] (239)  at (0.75, -0.25) {};
		\node [style=none] (241)  at (-0.125, 0.25) {};
		\node [style=none] (243)  at (0.625, 0.25) {};
		\node [style=none] (244)  at (0.25, 0.0) {$\mu$};
		\node [style=none] (256)  at (-1.75, 2.0) {};
		\node [style=none] (257)  at (1.75, 2.0) {};
		\node [style=none] (258)  at (-0.125, 1.75) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (259)  at (-1.75, 1.5) {};
		\node [style=none] (260)  at (1.75, 1.5) {};
		\node [style=none] (261)  at (-1.25, 2.25) {};
		\node [style=none] (262)  at (-1.25, 2.0) {};
		\node [style=none] (268)  at (1.225, 2.25) {};
		\node [style=none] (269)  at (1.225, 2.0) {};
		\node [style=none] (275)  at (-0.125, 2.125) {...};
		\node [style=none] (276)  at (-1.75, -2.0) {};
		\node [style=none] (277)  at (1.75, -2.0) {};
		\node [style=none] (278)  at (-0.125, -1.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (279)  at (-1.75, -1.5) {};
		\node [style=none] (280)  at (1.75, -1.5) {};
		\node [style=none] (281)  at (-1.25, -2.25) {};
		\node [style=none] (282)  at (-1.25, -2.0) {};
		\node [style=none] (288)  at (1.225, -2.25) {};
		\node [style=none] (289)  at (1.225, -2.0) {};
		\node [style=none] (295)  at (-0.125, -2.125) {...};
		\node [style=small-contraction] (303)  at (-1.375, -0.5) {};
		\node [style=small-contraction] (305)  at (-0.625, -0.5) {};
		\node [style=none] (306)  at (-0.95, -0.375) {...};
		\node [style=small-contraction] (314)  at (-0.125, -0.5) {};
		\node [style=small-contraction] (316)  at (0.625, -0.5) {};
		\node [style=none] (317)  at (0.2, -0.375) {...};
		\node [style=dot] (320)  at (-1.525, -1.25) {};
		\node [style=none] (321)  at (-1.525, -1.5) {};
		\node [style=dot] (322)  at (-1.125, -1.25) {};
		\node [style=none] (323)  at (-1.125, -1.5) {};
		\node [style=none] (324)  at (-1.325, -1.375) {...};
		\node [style=dot] (325)  at (-0.35, -1.25) {};
		\node [style=none] (326)  at (-0.35, -1.5) {};
		\node [style=dot] (327)  at (0.05, -1.25) {};
		\node [style=none] (328)  at (0.05, -1.5) {};
		\node [style=none] (329)  at (-0.15, -1.375) {...};
		\node [style=none] (330)  at (0.4, -1.25) {};
		\node [style=none] (331)  at (0.8, -1.25) {};
		\node [style=none] (332)  at (1.05, -1.25) {};
		\node [style=none] (333)  at (1.45, -1.25) {};
		\node [style=none] (334)  at (0.4, -1.5) {};
		\node [style=none] (335)  at (0.8, -1.5) {};
		\node [style=none] (336)  at (0.6, -1.375) {...};
		\node [style=none] (337)  at (1.05, -1.5) {};
		\node [style=none] (338)  at (1.45, -1.5) {};
		\node [style=none] (339)  at (1.25, -1.375) {...};
		\node [style=none] (340)  at (-0.725, -1.375) {...};
		\node [style=small-contraction] (341)  at (-1.375, 0.5) {};
		\node [style=small-contraction] (342)  at (-0.625, 0.5) {};
		\node [style=none] (343)  at (-0.95, 0.375) {...};
		\node [style=small-contraction] (344)  at (-0.125, 0.5) {};
		\node [style=small-contraction] (345)  at (0.625, 0.5) {};
		\node [style=none] (346)  at (0.2, 0.375) {...};
		\node [style=dot] (347)  at (-1.525, 1.25) {};
		\node [style=none] (348)  at (-1.525, 1.5) {};
		\node [style=dot] (349)  at (-1.125, 1.25) {};
		\node [style=none] (350)  at (-1.125, 1.5) {};
		\node [style=none] (351)  at (-1.325, 1.375) {...};
		\node [style=dot] (352)  at (-0.35, 1.25) {};
		\node [style=none] (353)  at (-0.35, 1.5) {};
		\node [style=dot] (354)  at (0.05, 1.25) {};
		\node [style=none] (355)  at (0.05, 1.5) {};
		\node [style=none] (356)  at (-0.15, 1.375) {...};
		\node [style=none] (357)  at (0.4, 1.25) {};
		\node [style=none] (358)  at (0.8, 1.25) {};
		\node [style=none] (359)  at (1.05, 1.25) {};
		\node [style=none] (360)  at (1.45, 1.25) {};
		\node [style=none] (361)  at (0.4, 1.5) {};
		\node [style=none] (362)  at (0.8, 1.5) {};
		\node [style=none] (363)  at (0.6, 1.375) {...};
		\node [style=none] (364)  at (1.05, 1.5) {};
		\node [style=none] (365)  at (1.45, 1.5) {};
		\node [style=none] (366)  at (1.25, 1.375) {...};
		\node [style=none] (367)  at (-0.725, 1.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (201.center) to (203.center);
		\draw (202.center) to (201.center);
		\draw (203.center) to (204.center);
		\draw (204.center) to (202.center);
		\draw (236.center) to (238.center);
		\draw (237.center) to (236.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (237.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (256.center);
		\draw (260.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw (269.center) to (268.center);
		\draw (276.center) to (277.center);
		\draw (279.center) to (276.center);
		\draw (280.center) to (277.center);
		\draw (280.center) to (279.center);
		\draw (282.center) to (281.center);
		\draw (289.center) to (288.center);
		\draw [in=90, out=-30, looseness=0.50] (303) to (330.center);
		\draw (303) to (320);
		\draw (303) to (322);
		\draw (303) to (190.center);
		\draw [in=90, out=-30, looseness=0.50] (305) to (331.center);
		\draw (305) to (325);
		\draw (305) to (327);
		\draw (305) to (192.center);
		\draw [in=90, out=-30, looseness=0.50] (314) to (332.center);
		\draw (314) to (320);
		\draw (314) to (325);
		\draw (314) to (225.center);
		\draw [in=90, out=-45, looseness=0.50] (316) to (333.center);
		\draw (316) to (327);
		\draw (316) to (227.center);
		\draw (321.center) to (320);
		\draw (322) to (316);
		\draw (323.center) to (322);
		\draw (326.center) to (325);
		\draw (328.center) to (327);
		\draw (332.center) to (337.center);
		\draw (333.center) to (338.center);
		\draw (334.center) to (330.center);
		\draw (335.center) to (331.center);
		\draw [in=-90, out=30, looseness=0.50] (341) to (357.center);
		\draw (341) to (347);
		\draw (341) to (349);
		\draw (341) to (206.center);
		\draw [in=-90, out=30, looseness=0.50] (342) to (358.center);
		\draw (342) to (352);
		\draw (342) to (354);
		\draw (342) to (208.center);
		\draw [in=-90, out=30, looseness=0.50] (344) to (359.center);
		\draw (344) to (347);
		\draw (344) to (352);
		\draw (344) to (241.center);
		\draw [in=-90, out=45, looseness=0.50] (345) to (360.center);
		\draw (345) to (354);
		\draw (345) to (243.center);
		\draw (348.center) to (347);
		\draw (349) to (345);
		\draw (350.center) to (349);
		\draw (353.center) to (352);
		\draw (355.center) to (354);
		\draw (359.center) to (364.center);
		\draw (360.center) to (365.center);
		\draw (361.center) to (357.center);
		\draw (362.center) to (358.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxempty/NF-compo-boxempty_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (369)  at (-1.375, -0.625) {};
		\node [style=none] (370)  at (-0.625, -0.625) {};
		\node [style=none] (371)  at (-1.5, -0.125) {};
		\node [style=none] (372)  at (-0.5, -0.125) {};
		\node [style=none] (373)  at (-1.5, -0.625) {};
		\node [style=none] (374)  at (-0.5, -0.625) {};
		\node [style=none] (375)  at (-1.375, -0.125) {};
		\node [style=none] (376)  at (-0.625, -0.125) {};
		\node [style=none] (377)  at (-1.0, -0.375) {$\lambda$};
		\node [style=none] (387)  at (-1.75, 2.375) {};
		\node [style=none] (388)  at (1.75, 2.375) {};
		\node [style=none] (389)  at (-0.125, 2.125) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (390)  at (-1.75, 1.875) {};
		\node [style=none] (391)  at (1.75, 1.875) {};
		\node [style=none] (392)  at (-1.25, 2.625) {};
		\node [style=none] (393)  at (-1.25, 2.375) {};
		\node [style=none] (394)  at (1.225, 2.625) {};
		\node [style=none] (395)  at (1.225, 2.375) {};
		\node [style=none] (396)  at (-0.125, 2.5) {...};
		\node [style=none] (397)  at (-1.75, -2.375) {};
		\node [style=none] (398)  at (1.75, -2.375) {};
		\node [style=none] (399)  at (-0.125, -2.125) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (400)  at (-1.75, -1.875) {};
		\node [style=none] (401)  at (1.75, -1.875) {};
		\node [style=none] (402)  at (-1.25, -2.625) {};
		\node [style=none] (403)  at (-1.25, -2.375) {};
		\node [style=none] (404)  at (1.225, -2.625) {};
		\node [style=none] (405)  at (1.225, -2.375) {};
		\node [style=none] (406)  at (-0.125, -2.5) {...};
		\node [style=small-contraction] (407)  at (-1.375, -0.875) {};
		\node [style=small-contraction] (408)  at (-0.625, -0.875) {};
		\node [style=none] (409)  at (-0.95, -0.75) {...};
		\node [style=small-contraction] (410)  at (-0.125, -0.875) {};
		\node [style=small-contraction] (411)  at (0.625, -0.875) {};
		\node [style=none] (412)  at (0.2, -0.75) {...};
		\node [style=dot] (413)  at (-1.525, -1.625) {};
		\node [style=none] (414)  at (-1.525, -1.875) {};
		\node [style=dot] (415)  at (-1.125, -1.625) {};
		\node [style=none] (416)  at (-1.125, -1.875) {};
		\node [style=none] (417)  at (-1.325, -1.75) {...};
		\node [style=dot] (418)  at (-0.35, -1.625) {};
		\node [style=none] (419)  at (-0.35, -1.875) {};
		\node [style=dot] (420)  at (0.05, -1.625) {};
		\node [style=none] (421)  at (0.05, -1.875) {};
		\node [style=none] (422)  at (-0.15, -1.75) {...};
		\node [style=none] (423)  at (0.4, -1.625) {};
		\node [style=none] (424)  at (0.8, -1.625) {};
		\node [style=none] (425)  at (1.05, -1.625) {};
		\node [style=none] (426)  at (1.45, -1.625) {};
		\node [style=none] (427)  at (0.4, -1.875) {};
		\node [style=none] (428)  at (0.8, -1.875) {};
		\node [style=none] (429)  at (0.6, -1.75) {...};
		\node [style=none] (430)  at (1.05, -1.875) {};
		\node [style=none] (431)  at (1.45, -1.875) {};
		\node [style=none] (432)  at (1.25, -1.75) {...};
		\node [style=none] (433)  at (-0.725, -1.75) {...};
		\node [style=small-contraction] (434)  at (-1.375, 0.125) {};
		\node [style=small-contraction] (435)  at (-0.625, 0.125) {};
		\node [style=none] (436)  at (-0.95, 0.0) {...};
		\node [style=small-contraction] (437)  at (-0.125, 0.125) {};
		\node [style=small-contraction] (438)  at (0.625, 0.125) {};
		\node [style=none] (439)  at (0.2, 0.0) {...};
		\node [style=dot] (440)  at (-1.525, 0.875) {};
		\node [style=none] (441)  at (-1.525, 1.125) {};
		\node [style=dot] (442)  at (-1.125, 0.875) {};
		\node [style=none] (443)  at (-1.125, 1.125) {};
		\node [style=none] (444)  at (-1.325, 1.0) {...};
		\node [style=dot] (445)  at (-0.35, 0.875) {};
		\node [style=none] (446)  at (-0.35, 1.125) {};
		\node [style=dot] (447)  at (0.05, 0.875) {};
		\node [style=none] (448)  at (0.05, 1.125) {};
		\node [style=none] (449)  at (-0.15, 1.0) {...};
		\node [style=none] (450)  at (0.4, 0.875) {};
		\node [style=none] (451)  at (0.8, 0.875) {};
		\node [style=none] (452)  at (1.05, 0.875) {};
		\node [style=none] (453)  at (1.45, 0.875) {};
		\node [style=none] (454)  at (0.4, 1.125) {};
		\node [style=none] (455)  at (0.8, 1.125) {};
		\node [style=none] (456)  at (0.6, 1.0) {...};
		\node [style=none] (457)  at (1.05, 1.125) {};
		\node [style=none] (458)  at (1.45, 1.125) {};
		\node [style=none] (459)  at (1.25, 1.0) {...};
		\node [style=none] (460)  at (-0.725, 1.0) {...};
		\node [style=none] (461)  at (-1.75, 1.125) {};
		\node [style=none] (462)  at (1.75, 1.125) {};
		\node [style=none] (463)  at (-0.125, 1.375) {$\mu'$};
		\node [style=none] (464)  at (-1.75, 1.625) {};
		\node [style=none] (465)  at (1.75, 1.625) {};
		\node [style=none] (470)  at (-0.125, 1.0) {...};
		\node [style=none] (471)  at (-1.525, 1.625) {};
		\node [style=none] (478)  at (1.45, 1.625) {};
		\node [style=none] (479)  at (-1.525, 1.875) {};
		\node [style=none] (486)  at (1.45, 1.875) {};
		\node [style=none] (487)  at (0.0, 1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (371.center) to (373.center);
		\draw (372.center) to (371.center);
		\draw (373.center) to (374.center);
		\draw (374.center) to (372.center);
		\draw (387.center) to (388.center);
		\draw (390.center) to (387.center);
		\draw (391.center) to (388.center);
		\draw (391.center) to (390.center);
		\draw (393.center) to (392.center);
		\draw (395.center) to (394.center);
		\draw (397.center) to (398.center);
		\draw (400.center) to (397.center);
		\draw (401.center) to (398.center);
		\draw (401.center) to (400.center);
		\draw (403.center) to (402.center);
		\draw (405.center) to (404.center);
		\draw [in=90, out=-30, looseness=0.50] (407) to (423.center);
		\draw (407) to (413);
		\draw (407) to (415);
		\draw (407) to (369.center);
		\draw [in=90, out=-30, looseness=0.50] (408) to (424.center);
		\draw (408) to (418);
		\draw (408) to (420);
		\draw (408) to (370.center);
		\draw [in=90, out=-30, looseness=0.50] (410) to (425.center);
		\draw (410) to (413);
		\draw (410) to (418);
		\draw [in=90, out=-45, looseness=0.50] (411) to (426.center);
		\draw (411) to (420);
		\draw (414.center) to (413);
		\draw (415) to (411);
		\draw (416.center) to (415);
		\draw (419.center) to (418);
		\draw (421.center) to (420);
		\draw (425.center) to (430.center);
		\draw (426.center) to (431.center);
		\draw (427.center) to (423.center);
		\draw (428.center) to (424.center);
		\draw [in=-90, out=30, looseness=0.50] (434) to (450.center);
		\draw (434) to (440);
		\draw (434) to (442);
		\draw (434) to (375.center);
		\draw [in=-90, out=30, looseness=0.50] (435) to (451.center);
		\draw (435) to (445);
		\draw (435) to (447);
		\draw (435) to (376.center);
		\draw [in=-90, out=30, looseness=0.50] (437) to (452.center);
		\draw (437) to (440);
		\draw (437) to (445);
		\draw (437) to (410);
		\draw [in=-90, out=45, looseness=0.50] (438) to (453.center);
		\draw (438) to (447);
		\draw (438) to (411);
		\draw (441.center) to (440);
		\draw (442) to (438);
		\draw (443.center) to (442);
		\draw (446.center) to (445);
		\draw (448.center) to (447);
		\draw (452.center) to (457.center);
		\draw (453.center) to (458.center);
		\draw (454.center) to (450.center);
		\draw (455.center) to (451.center);
		\draw (461.center) to (462.center);
		\draw (464.center) to (461.center);
		\draw (465.center) to (462.center);
		\draw (465.center) to (464.center);
		\draw (478.center) to (486.center);
		\draw (479.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxempty/NF-compo-boxempty_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (498)  at (-1.75, 2.5) {};
		\node [style=none] (499)  at (1.75, 2.5) {};
		\node [style=none] (500)  at (-0.125, 2.25) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (501)  at (-1.75, 2.0) {};
		\node [style=none] (502)  at (1.75, 2.0) {};
		\node [style=none] (503)  at (-1.25, 2.75) {};
		\node [style=none] (504)  at (-1.25, 2.5) {};
		\node [style=none] (505)  at (1.225, 2.75) {};
		\node [style=none] (506)  at (1.225, 2.5) {};
		\node [style=none] (507)  at (-0.125, 2.625) {...};
		\node [style=none] (508)  at (-1.75, -2.5) {};
		\node [style=none] (509)  at (1.75, -2.5) {};
		\node [style=none] (510)  at (-0.125, -2.25) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (511)  at (-1.75, -2.0) {};
		\node [style=none] (512)  at (1.75, -2.0) {};
		\node [style=none] (513)  at (-1.25, -2.75) {};
		\node [style=none] (514)  at (-1.25, -2.5) {};
		\node [style=none] (515)  at (1.225, -2.75) {};
		\node [style=none] (516)  at (1.225, -2.5) {};
		\node [style=none] (517)  at (-0.125, -2.625) {...};
		\node [style=small-contraction] (518)  at (-1.375, -1.0) {};
		\node [style=small-contraction] (519)  at (-0.625, -1.0) {};
		\node [style=none] (520)  at (-0.95, -0.875) {...};
		\node [style=small-contraction] (521)  at (-0.125, -1.0) {};
		\node [style=small-contraction] (522)  at (0.625, -1.0) {};
		\node [style=none] (523)  at (0.2, -0.875) {...};
		\node [style=dot] (524)  at (-1.525, -1.75) {};
		\node [style=none] (525)  at (-1.525, -2.0) {};
		\node [style=dot] (526)  at (-1.125, -1.75) {};
		\node [style=none] (527)  at (-1.125, -2.0) {};
		\node [style=none] (528)  at (-1.325, -1.875) {...};
		\node [style=dot] (529)  at (-0.35, -1.75) {};
		\node [style=none] (530)  at (-0.35, -2.0) {};
		\node [style=dot] (531)  at (0.05, -1.75) {};
		\node [style=none] (532)  at (0.05, -2.0) {};
		\node [style=none] (533)  at (-0.15, -1.875) {...};
		\node [style=none] (534)  at (0.4, -1.75) {};
		\node [style=none] (535)  at (0.8, -1.75) {};
		\node [style=none] (536)  at (1.05, -1.75) {};
		\node [style=none] (537)  at (1.45, -1.75) {};
		\node [style=none] (538)  at (0.4, -2.0) {};
		\node [style=none] (539)  at (0.8, -2.0) {};
		\node [style=none] (540)  at (0.6, -1.875) {...};
		\node [style=none] (541)  at (1.05, -2.0) {};
		\node [style=none] (542)  at (1.45, -2.0) {};
		\node [style=none] (543)  at (1.25, -1.875) {...};
		\node [style=none] (544)  at (-0.725, -1.875) {...};
		\node [style=small-contraction] (545)  at (-1.375, -0.625) {};
		\node [style=small-contraction] (546)  at (-0.625, -0.625) {};
		\node [style=small-contraction] (548)  at (-0.125, -0.625) {};
		\node [style=small-contraction] (549)  at (0.625, -0.625) {};
		\node [style=dot] (551)  at (-1.525, 0.125) {};
		\node [style=none] (552)  at (-1.525, 0.5) {};
		\node [style=dot] (553)  at (-1.125, 0.125) {};
		\node [style=none] (554)  at (-1.125, 0.5) {};
		\node [style=none] (555)  at (-1.325, 0.375) {...};
		\node [style=dot] (556)  at (-0.35, 0.125) {};
		\node [style=none] (557)  at (-0.35, 0.5) {};
		\node [style=dot] (558)  at (0.05, 0.125) {};
		\node [style=none] (559)  at (0.05, 0.5) {};
		\node [style=none] (560)  at (-0.15, 0.375) {...};
		\node [style=none] (561)  at (0.4, 0.125) {};
		\node [style=none] (562)  at (0.8, 0.125) {};
		\node [style=none] (563)  at (1.05, 0.125) {};
		\node [style=none] (564)  at (1.45, 0.125) {};
		\node [style=none] (565)  at (0.4, 0.5) {};
		\node [style=none] (566)  at (0.8, 0.5) {};
		\node [style=none] (567)  at (0.6, 0.375) {...};
		\node [style=none] (568)  at (1.05, 0.5) {};
		\node [style=none] (569)  at (1.45, 0.5) {};
		\node [style=none] (570)  at (1.25, 0.375) {...};
		\node [style=none] (571)  at (-0.725, 0.375) {...};
		\node [style=none] (572)  at (-1.75, 1.25) {};
		\node [style=none] (573)  at (1.75, 1.25) {};
		\node [style=none] (574)  at (-0.125, 1.5) {$\mu'$};
		\node [style=none] (575)  at (-1.75, 1.75) {};
		\node [style=none] (576)  at (1.75, 1.75) {};
		\node [style=none] (577)  at (-0.125, 0.375) {...};
		\node [style=none] (578)  at (-1.525, 1.75) {};
		\node [style=none] (579)  at (1.45, 1.75) {};
		\node [style=none] (580)  at (-1.525, 2.0) {};
		\node [style=none] (581)  at (1.45, 2.0) {};
		\node [style=none] (582)  at (0.0, 1.875) {...};
		\node [style=none] (583)  at (-1.75, 0.5) {};
		\node [style=none] (584)  at (1.75, 0.5) {};
		\node [style=none] (585)  at (-0.125, 0.75) {$\lambda'$};
		\node [style=none] (586)  at (-1.75, 1.0) {};
		\node [style=none] (587)  at (1.75, 1.0) {};
		\node [style=none] (588)  at (-1.525, 1.0) {};
		\node [style=none] (589)  at (1.45, 1.0) {};
		\node [style=none] (590)  at (-1.525, 1.25) {};
		\node [style=none] (591)  at (1.45, 1.25) {};
		\node [style=none] (592)  at (0.0, 1.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (498.center) to (499.center);
		\draw (501.center) to (498.center);
		\draw (502.center) to (499.center);
		\draw (502.center) to (501.center);
		\draw (504.center) to (503.center);
		\draw (506.center) to (505.center);
		\draw (508.center) to (509.center);
		\draw (511.center) to (508.center);
		\draw (512.center) to (509.center);
		\draw (512.center) to (511.center);
		\draw (514.center) to (513.center);
		\draw (516.center) to (515.center);
		\draw [in=90, out=-30, looseness=0.50] (518) to (534.center);
		\draw (518) to (524);
		\draw (518) to (526);
		\draw [in=90, out=-30, looseness=0.50] (519) to (535.center);
		\draw (519) to (529);
		\draw (519) to (531);
		\draw (519) to (546);
		\draw [in=90, out=-30, looseness=0.50] (521) to (536.center);
		\draw (521) to (524);
		\draw (521) to (529);
		\draw [in=90, out=-45, looseness=0.50] (522) to (537.center);
		\draw (522) to (531);
		\draw (525.center) to (524);
		\draw (526) to (522);
		\draw (527.center) to (526);
		\draw (530.center) to (529);
		\draw (532.center) to (531);
		\draw (536.center) to (541.center);
		\draw (537.center) to (542.center);
		\draw (538.center) to (534.center);
		\draw (539.center) to (535.center);
		\draw [in=-90, out=30, looseness=0.50] (545) to (561.center);
		\draw (545) to (551);
		\draw (545) to (553);
		\draw (545) to (518);
		\draw [in=-90, out=30, looseness=0.50] (546) to (562.center);
		\draw (546) to (556);
		\draw (546) to (558);
		\draw [in=-90, out=30, looseness=0.50] (548) to (563.center);
		\draw (548) to (551);
		\draw (548) to (556);
		\draw (548) to (521);
		\draw [in=-90, out=45, looseness=0.50] (549) to (564.center);
		\draw (549) to (558);
		\draw (549) to (522);
		\draw (552.center) to (551);
		\draw (553) to (549);
		\draw (554.center) to (553);
		\draw (557.center) to (556);
		\draw (559.center) to (558);
		\draw (563.center) to (568.center);
		\draw (564.center) to (569.center);
		\draw (565.center) to (561.center);
		\draw (566.center) to (562.center);
		\draw (572.center) to (573.center);
		\draw (575.center) to (572.center);
		\draw (576.center) to (573.center);
		\draw (576.center) to (575.center);
		\draw (579.center) to (581.center);
		\draw (580.center) to (578.center);
		\draw (583.center) to (584.center);
		\draw (586.center) to (583.center);
		\draw (587.center) to (584.center);
		\draw (587.center) to (586.center);
		\draw (589.center) to (591.center);
		\draw (590.center) to (588.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxempty/NF-compo-boxempty_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (594)  at (-0.875, 1.0) {};
		\node [style=none] (595)  at (0.875, 1.0) {};
		\node [style=none] (596)  at (0.0, 0.75) {$\iso_{\mathcal A\boxempty \mathcal C}$};
		\node [style=none] (597)  at (-0.875, 0.5) {};
		\node [style=none] (598)  at (0.875, 0.5) {};
		\node [style=none] (599)  at (-0.375, 1.25) {};
		\node [style=none] (600)  at (-0.375, 1.0) {};
		\node [style=none] (601)  at (0.35, 1.25) {};
		\node [style=none] (602)  at (0.35, 1.0) {};
		\node [style=none] (603)  at (0.0, 1.125) {...};
		\node [style=none] (604)  at (-0.875, -1.0) {};
		\node [style=none] (605)  at (0.875, -1.0) {};
		\node [style=none] (606)  at (0.0, -0.75) {$\iso_{\mathcal B\boxempty \mathcal D}^{\inv}$};
		\node [style=none] (607)  at (-0.875, -0.5) {};
		\node [style=none] (608)  at (0.875, -0.5) {};
		\node [style=none] (609)  at (-0.375, -1.25) {};
		\node [style=none] (610)  at (-0.375, -1.0) {};
		\node [style=none] (611)  at (0.35, -1.25) {};
		\node [style=none] (612)  at (0.35, -1.0) {};
		\node [style=none] (613)  at (0.0, -1.125) {...};
		\node [style=none] (621)  at (-0.65, -0.5) {};
		\node [style=none] (666)  at (-0.875, -0.25) {};
		\node [style=none] (667)  at (0.875, -0.25) {};
		\node [style=none] (668)  at (0.0, 0.0) {$\nu'$};
		\node [style=none] (669)  at (-0.875, 0.25) {};
		\node [style=none] (670)  at (0.875, 0.25) {};
		\node [style=none] (672)  at (-0.65, 0.25) {};
		\node [style=none] (673)  at (0.575, 0.25) {};
		\node [style=none] (674)  at (-0.65, 0.5) {};
		\node [style=none] (675)  at (0.575, 0.5) {};
		\node [style=none] (676)  at (0.0, 0.375) {...};
		\node [style=none] (682)  at (-0.65, -0.5) {};
		\node [style=none] (683)  at (0.575, -0.5) {};
		\node [style=none] (684)  at (-0.65, -0.25) {};
		\node [style=none] (685)  at (0.575, -0.25) {};
		\node [style=none] (686)  at (0.0, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (594.center) to (595.center);
		\draw (597.center) to (594.center);
		\draw (598.center) to (595.center);
		\draw (598.center) to (597.center);
		\draw (600.center) to (599.center);
		\draw (602.center) to (601.center);
		\draw (604.center) to (605.center);
		\draw (607.center) to (604.center);
		\draw (608.center) to (605.center);
		\draw (608.center) to (607.center);
		\draw (610.center) to (609.center);
		\draw (612.center) to (611.center);
		\draw (666.center) to (667.center);
		\draw (669.center) to (666.center);
		\draw (670.center) to (667.center);
		\draw (670.center) to (669.center);
		\draw (673.center) to (675.center);
		\draw (674.center) to (672.center);
		\draw (683.center) to (685.center);
		\draw (684.center) to (682.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxempty/NF-compo-boxempty_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (688)  at (-0.875, 1.75) {};
		\node [style=none] (689)  at (0.875, 1.75) {};
		\node [style=none] (690)  at (0.0, 1.5) {$\iso_{\overline{\mathcal A\boxempty \mathcal C}}$};
		\node [style=none] (691)  at (-0.875, 1.25) {};
		\node [style=none] (692)  at (0.875, 1.25) {};
		\node [style=none] (693)  at (-0.375, 2.0) {};
		\node [style=none] (694)  at (-0.375, 1.75) {};
		\node [style=none] (695)  at (0.35, 2.0) {};
		\node [style=none] (696)  at (0.35, 1.75) {};
		\node [style=none] (697)  at (0.0, 1.875) {...};
		\node [style=none] (698)  at (-0.875, -1.75) {};
		\node [style=none] (699)  at (0.875, -1.75) {};
		\node [style=none] (700)  at (0.0, -1.5) {$\iso_{\overline{\mathcal B\boxempty \mathcal D}}^{\inv}$};
		\node [style=none] (701)  at (-0.875, -1.25) {};
		\node [style=none] (702)  at (0.875, -1.25) {};
		\node [style=none] (703)  at (-0.375, -2.0) {};
		\node [style=none] (704)  at (-0.375, -1.75) {};
		\node [style=none] (705)  at (0.35, -2.0) {};
		\node [style=none] (706)  at (0.35, -1.75) {};
		\node [style=none] (707)  at (0.0, -1.875) {...};
		\node [style=none] (708)  at (-0.65, -1.25) {};
		\node [style=none] (709)  at (-0.875, -0.25) {};
		\node [style=none] (710)  at (0.875, -0.25) {};
		\node [style=none] (711)  at (0.0, 0.0) {$\nu'$};
		\node [style=none] (712)  at (-0.875, 0.25) {};
		\node [style=none] (713)  at (0.875, 0.25) {};
		\node [style=none] (714)  at (-0.65, 0.25) {};
		\node [style=none] (715)  at (0.575, 0.25) {};
		\node [style=none] (716)  at (-0.65, 0.5) {};
		\node [style=none] (717)  at (0.575, 0.5) {};
		\node [style=none] (718)  at (0.0, 0.375) {...};
		\node [style=none] (719)  at (-0.65, -1.25) {};
		\node [style=none] (720)  at (0.575, -1.25) {};
		\node [style=none] (721)  at (-0.65, -1.0) {};
		\node [style=none] (722)  at (0.575, -1.0) {};
		\node [style=none] (723)  at (0.0, -1.125) {...};
		\node [style=none] (724)  at (-0.875, 0.5) {};
		\node [style=none] (725)  at (0.875, 0.5) {};
		\node [style=none] (726)  at (0.0, 0.75) {$\sigma$};
		\node [style=none] (727)  at (-0.875, 1.0) {};
		\node [style=none] (728)  at (0.875, 1.0) {};
		\node [style=none] (729)  at (-0.65, 1.0) {};
		\node [style=none] (730)  at (0.575, 1.0) {};
		\node [style=none] (731)  at (-0.65, 1.25) {};
		\node [style=none] (732)  at (0.575, 1.25) {};
		\node [style=none] (733)  at (0.0, 1.125) {...};
		\node [style=none] (734)  at (-0.875, -1.0) {};
		\node [style=none] (735)  at (0.875, -1.0) {};
		\node [style=none] (736)  at (0.0, -0.75) {$\sigma'$};
		\node [style=none] (737)  at (-0.875, -0.5) {};
		\node [style=none] (738)  at (0.875, -0.5) {};
		\node [style=none] (739)  at (-0.65, -0.5) {};
		\node [style=none] (740)  at (0.575, -0.5) {};
		\node [style=none] (741)  at (-0.65, -0.25) {};
		\node [style=none] (742)  at (0.575, -0.25) {};
		\node [style=none] (743)  at (0.0, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (688.center) to (689.center);
		\draw (691.center) to (688.center);
		\draw (692.center) to (689.center);
		\draw (692.center) to (691.center);
		\draw (694.center) to (693.center);
		\draw (696.center) to (695.center);
		\draw (698.center) to (699.center);
		\draw (701.center) to (698.center);
		\draw (702.center) to (699.center);
		\draw (702.center) to (701.center);
		\draw (704.center) to (703.center);
		\draw (706.center) to (705.center);
		\draw (709.center) to (710.center);
		\draw (712.center) to (709.center);
		\draw (713.center) to (710.center);
		\draw (713.center) to (712.center);
		\draw (715.center) to (717.center);
		\draw (716.center) to (714.center);
		\draw (720.center) to (722.center);
		\draw (721.center) to (719.center);
		\draw (724.center) to (725.center);
		\draw (727.center) to (724.center);
		\draw (728.center) to (725.center);
		\draw (728.center) to (727.center);
		\draw (730.center) to (732.center);
		\draw (731.center) to (729.center);
		\draw (734.center) to (735.center);
		\draw (737.center) to (734.center);
		\draw (738.center) to (735.center);
		\draw (738.center) to (737.center);
		\draw (740.center) to (742.center);
		\draw (741.center) to (739.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxempty/NF-compo-boxempty_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (745)  at (-0.875, 1.0) {};
		\node [style=none] (746)  at (0.875, 1.0) {};
		\node [style=none] (747)  at (0.0, 0.75) {$\iso_{\overline{\mathcal A\boxempty \mathcal C}}$};
		\node [style=none] (748)  at (-0.875, 0.5) {};
		\node [style=none] (749)  at (0.875, 0.5) {};
		\node [style=none] (750)  at (-0.375, 1.25) {};
		\node [style=none] (751)  at (-0.375, 1.0) {};
		\node [style=none] (752)  at (0.35, 1.25) {};
		\node [style=none] (753)  at (0.35, 1.0) {};
		\node [style=none] (754)  at (0.0, 1.125) {...};
		\node [style=none] (755)  at (-0.875, -1.0) {};
		\node [style=none] (756)  at (0.875, -1.0) {};
		\node [style=none] (757)  at (0.0, -0.75) {$\iso_{\overline{\mathcal B\boxempty \mathcal D}}^{\inv}$};
		\node [style=none] (758)  at (-0.875, -0.5) {};
		\node [style=none] (759)  at (0.875, -0.5) {};
		\node [style=none] (760)  at (-0.375, -1.25) {};
		\node [style=none] (761)  at (-0.375, -1.0) {};
		\node [style=none] (762)  at (0.35, -1.25) {};
		\node [style=none] (763)  at (0.35, -1.0) {};
		\node [style=none] (764)  at (0.0, -1.125) {...};
		\node [style=none] (766)  at (-0.875, -0.25) {};
		\node [style=none] (767)  at (0.875, -0.25) {};
		\node [style=none] (768)  at (0.0, 0.0) {$\nu$};
		\node [style=none] (769)  at (-0.875, 0.25) {};
		\node [style=none] (770)  at (0.875, 0.25) {};
		\node [style=none] (771)  at (-0.65, 0.25) {};
		\node [style=none] (772)  at (0.575, 0.25) {};
		\node [style=none] (773)  at (-0.65, 0.5) {};
		\node [style=none] (774)  at (0.575, 0.5) {};
		\node [style=none] (775)  at (0.0, 0.375) {...};
		\node [style=none] (796)  at (-0.65, -0.5) {};
		\node [style=none] (797)  at (0.575, -0.5) {};
		\node [style=none] (798)  at (-0.65, -0.25) {};
		\node [style=none] (799)  at (0.575, -0.25) {};
		\node [style=none] (800)  at (0.0, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (745.center) to (746.center);
		\draw (748.center) to (745.center);
		\draw (749.center) to (746.center);
		\draw (749.center) to (748.center);
		\draw (751.center) to (750.center);
		\draw (753.center) to (752.center);
		\draw (755.center) to (756.center);
		\draw (758.center) to (755.center);
		\draw (759.center) to (756.center);
		\draw (759.center) to (758.center);
		\draw (761.center) to (760.center);
		\draw (763.center) to (762.center);
		\draw (766.center) to (767.center);
		\draw (769.center) to (766.center);
		\draw (770.center) to (767.center);
		\draw (770.center) to (769.center);
		\draw (772.center) to (774.center);
		\draw (773.center) to (771.center);
		\draw (797.center) to (799.center);
		\draw (798.center) to (796.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0.25, 1) {$\iso_C$};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0.25, -1) {$\iso_D^{-1}$};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=contraction] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=contraction] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=contraction] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (-0.25, 0.25) {};
		\node [style=none] (19) at (-0.25, -0.25) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (0.25, 1.375) {...};
		\node [style=none] (27) at (0.25, -1.375) {...};
		\node [style=none] (28) at (-0.5, -1.25) {};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (1, -1.25) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=contraction] (32) at (0, -0.5) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0.25, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (35) at (-0.75, 0) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (36) at (1.25, 0) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (37) at (-0.25, 0) {$\mu_{01}$};
		\node [style=none] (38) at (0.25, 0.375) {...};
		\node [style=none] (39) at (0.5, -0.375) {...};
		\node [style=none] (40) at (-3.5, 1.25) {};
		\node [style=none] (41) at (-1.5, 1.25) {};
		\node [style=none] (42) at (-2.5, 1) {$\iso_A$};
		\node [style=none] (43) at (-3.5, 0.75) {};
		\node [style=none] (44) at (-1.5, 0.75) {};
		\node [style=none] (45) at (-3.5, -0.75) {};
		\node [style=none] (46) at (-1.5, -0.75) {};
		\node [style=none] (47) at (-2.5, -1) {$\iso_B^{-1}$};
		\node [style=none] (48) at (-3.5, -1.25) {};
		\node [style=none] (49) at (-1.5, -1.25) {};
		\node [style=contraction] (50) at (-3.25, 0.5) {};
		\node [style=none] (51) at (-3.25, 0.75) {};
		\node [style=contraction] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (-1.75, 0.75) {};
		\node [style=contraction] (54) at (-3.25, -0.5) {};
		\node [style=none] (55) at (-3.25, -0.75) {};
		\node [style=contraction] (56) at (-1.75, -0.5) {};
		\node [style=none] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (-3, 0.25) {};
		\node [style=none] (59) at (-3, -0.25) {};
		\node [style=none] (60) at (-2, 0.25) {};
		\node [style=none] (61) at (-2, -0.25) {};
		\node [style=none] (62) at (-3.25, 1.5) {};
		\node [style=none] (63) at (-3.25, 1.25) {};
		\node [style=none] (64) at (-1.75, 1.5) {};
		\node [style=none] (65) at (-1.75, 1.25) {};
		\node [style=none] (66) at (-2.5, 1.375) {...};
		\node [style=none] (67) at (-2.5, -1.375) {...};
		\node [style=none] (68) at (-3.25, -1.25) {};
		\node [style=none] (69) at (-3.25, -1.5) {};
		\node [style=none] (70) at (-1.75, -1.25) {};
		\node [style=none] (71) at (-1.75, -1.5) {};
		\node [style=contraction] (72) at (-2.75, -0.5) {};
		\node [style=none] (73) at (-2.75, -0.75) {};
		\node [style=none] (74) at (-2.5, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (75) at (-3.5, 0) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (76) at (-1.5, 0) {$\lambda_{nm}$};
		\node [style=box-no-outline, font={\tiny}] (77) at (-3, 0) {$\lambda_{01}$};
		\node [style=none] (78) at (-2.5, 0.375) {...};
		\node [style=none] (79) at (-2.25, -0.375) {...};
		\node [style=none] (80) at (1.75, 0) {$=$};
		\node [style=none] (82) at (6.5, 1.25) {};
		\node [style=none] (85) at (6.5, 0.75) {};
		\node [style=none] (87) at (6.5, -0.75) {};
		\node [style=none] (90) at (6.5, -1.25) {};
		\node [style=contraction] (91) at (4.75, 0.5) {};
		\node [style=none] (92) at (4.75, 0.75) {};
		\node [style=contraction] (93) at (6.25, 0.5) {};
		\node [style=none] (94) at (6.25, 0.75) {};
		\node [style=contraction] (95) at (4.75, -0.5) {};
		\node [style=none] (96) at (4.75, -0.75) {};
		\node [style=contraction] (97) at (6.25, -0.5) {};
		\node [style=none] (98) at (6.25, -0.75) {};
		\node [style=none] (99) at (5, 0.25) {};
		\node [style=none] (100) at (5, -0.25) {};
		\node [style=none] (101) at (6, 0.25) {};
		\node [style=none] (102) at (6, -0.25) {};
		\node [style=none] (103) at (4.75, 1.5) {};
		\node [style=none] (104) at (4.75, 1.25) {};
		\node [style=none] (105) at (6.25, 1.5) {};
		\node [style=none] (106) at (6.25, 1.25) {};
		\node [style=none] (107) at (5.5, 1.375) {...};
		\node [style=none] (108) at (5.5, -1.375) {...};
		\node [style=none] (109) at (4.75, -1.25) {};
		\node [style=none] (110) at (4.75, -1.5) {};
		\node [style=none] (111) at (6.25, -1.25) {};
		\node [style=none] (112) at (6.25, -1.5) {};
		\node [style=contraction] (113) at (5.25, -0.5) {};
		\node [style=none] (114) at (5.25, -0.75) {};
		\node [style=none] (115) at (5.5, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (116) at (4.625, 0) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (117) at (6.5, 0) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (118) at (5.125, 0) {$\mu_{01}$};
		\node [style=none] (119) at (5.5, 0.375) {...};
		\node [style=none] (120) at (5.75, -0.375) {...};
		\node [style=none] (121) at (2.25, 1.25) {};
		\node [style=none] (123) at (4.375, 1) {$\iso_{A\boxplus C}$};
		\node [style=none] (124) at (2.25, 0.75) {};
		\node [style=none] (126) at (2.25, -0.75) {};
		\node [style=none] (128) at (4.375, -1) {$\iso_{B\boxplus D}^{-1}$};
		\node [style=none] (129) at (2.25, -1.25) {};
		\node [style=contraction] (131) at (2.5, 0.5) {};
		\node [style=none] (132) at (2.5, 0.75) {};
		\node [style=contraction] (133) at (4, 0.5) {};
		\node [style=none] (134) at (4, 0.75) {};
		\node [style=contraction] (135) at (2.5, -0.5) {};
		\node [style=none] (136) at (2.5, -0.75) {};
		\node [style=contraction] (137) at (4, -0.5) {};
		\node [style=none] (138) at (4, -0.75) {};
		\node [style=none] (139) at (2.75, 0.25) {};
		\node [style=none] (140) at (2.75, -0.25) {};
		\node [style=none] (141) at (3.75, 0.25) {};
		\node [style=none] (142) at (3.75, -0.25) {};
		\node [style=none] (143) at (2.5, 1.5) {};
		\node [style=none] (144) at (2.5, 1.25) {};
		\node [style=none] (145) at (4, 1.5) {};
		\node [style=none] (146) at (4, 1.25) {};
		\node [style=none] (147) at (3.25, 1.375) {...};
		\node [style=none] (148) at (3.25, -1.375) {...};
		\node [style=none] (149) at (2.5, -1.25) {};
		\node [style=none] (150) at (2.5, -1.5) {};
		\node [style=none] (151) at (4, -1.25) {};
		\node [style=none] (152) at (4, -1.5) {};
		\node [style=contraction] (153) at (3, -0.5) {};
		\node [style=none] (154) at (3, -0.75) {};
		\node [style=none] (155) at (3.25, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (156) at (2.25, 0) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (157) at (4, 0) {$\lambda_{nm}$};
		\node [style=box-no-outline, font={\tiny}] (158) at (2.75, 0) {$\lambda_{01}$};
		\node [style=none] (159) at (3.25, 0.375) {...};
		\node [style=none] (160) at (3.5, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10) to (11.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw [style=dotted] (19.center) to (14);
		\draw [style=dotted] (10) to (18.center);
		\draw [style=dotted] (20.center) to (12);
		\draw [style=dotted] (21.center) to (16);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (32) to (33.center);
		\draw [style=dotted] (34.center) to (32);
		\draw (10) to (35);
		\draw (35) to (14);
		\draw (12) to (36);
		\draw (36) to (16);
		\draw (10) to (32);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (50) to (51.center);
		\draw (52) to (53.center);
		\draw (54) to (55.center);
		\draw (56) to (57.center);
		\draw [style=dotted] (59.center) to (54);
		\draw [style=dotted] (50) to (58.center);
		\draw [style=dotted] (60.center) to (52);
		\draw [style=dotted] (61.center) to (56);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (72) to (73.center);
		\draw [style=dotted] (74.center) to (72);
		\draw (50) to (75);
		\draw (75) to (54);
		\draw (52) to (76);
		\draw (76) to (56);
		\draw (50) to (72);
		\draw (85.center) to (82.center);
		\draw (90.center) to (87.center);
		\draw (91) to (92.center);
		\draw (93) to (94.center);
		\draw (95) to (96.center);
		\draw (97) to (98.center);
		\draw [style=dotted] (100.center) to (95);
		\draw [style=dotted] (91) to (99.center);
		\draw [style=dotted] (101.center) to (93);
		\draw [style=dotted] (102.center) to (97);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (110.center) to (109.center);
		\draw (112.center) to (111.center);
		\draw (113) to (114.center);
		\draw [style=dotted] (115.center) to (113);
		\draw (91) to (116);
		\draw (116) to (95);
		\draw (93) to (117);
		\draw (117) to (97);
		\draw (91) to (113);
		\draw (124.center) to (121.center);
		\draw (129.center) to (126.center);
		\draw (131) to (132.center);
		\draw (133) to (134.center);
		\draw (135) to (136.center);
		\draw (137) to (138.center);
		\draw [style=dotted] (140.center) to (135);
		\draw [style=dotted] (131) to (139.center);
		\draw [style=dotted] (141.center) to (133);
		\draw [style=dotted] (142.center) to (137);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (150.center) to (149.center);
		\draw (152.center) to (151.center);
		\draw (153) to (154.center);
		\draw [style=dotted] (155.center) to (153);
		\draw (131) to (156);
		\draw (156) to (135);
		\draw (133) to (157);
		\draw (157) to (137);
		\draw (131) to (153);
		\draw (124.center) to (85.center);
		\draw (121.center) to (82.center);
		\draw (126.center) to (87.center);
		\draw (90.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-compo-boxtimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-3, 0.75) {$\iso_C$};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-3, -0.75) {$\iso_D^{-1}$};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (11) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
		\node [style=none] (22) at (-3.25, 1.25) {};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-2.75, 1.25) {};
		\node [style=none] (25) at (-2.75, 1) {};
		\node [style=none] (26) at (-3, 1.125) {...};
		\node [style=none] (27) at (-3, -1.125) {...};
		\node [style=none] (28) at (-3.25, -1) {};
		\node [style=none] (29) at (-3.25, -1.25) {};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (-2.75, -1.25) {};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=none] (41) at (-3.75, 1) {};
		\node [style=none] (42) at (-4.25, 0.75) {$\iso_A$};
		\node [style=none] (43) at (-4.75, 0.5) {};
		\node [style=none] (44) at (-3.75, 0.5) {};
		\node [style=none] (45) at (-4.75, -0.5) {};
		\node [style=none] (46) at (-3.75, -0.5) {};
		\node [style=none] (47) at (-4.25, -0.75) {$\iso_B^{-1}$};
		\node [style=none] (48) at (-4.75, -1) {};
		\node [style=none] (49) at (-3.75, -1) {};
		\node [style=none] (51) at (-4.5, 0.5) {};
		\node [style=none] (53) at (-4, 0.5) {};
		\node [style=none] (55) at (-4.5, -0.5) {};
		\node [style=none] (57) at (-4, -0.5) {};
		\node [style=none] (62) at (-4.5, 1.25) {};
		\node [style=none] (63) at (-4.5, 1) {};
		\node [style=none] (64) at (-4, 1.25) {};
		\node [style=none] (65) at (-4, 1) {};
		\node [style=none] (66) at (-4.25, 1.125) {...};
		\node [style=none] (67) at (-4.25, -1.125) {...};
		\node [style=none] (68) at (-4.5, -1) {};
		\node [style=none] (69) at (-4.5, -1.25) {};
		\node [style=none] (70) at (-4, -1) {};
		\node [style=none] (71) at (-4, -1.25) {};
		\node [style=none] (81) at (-2.5, 2.5) {};
		\node [style=none] (84) at (-2.5, 2) {};
		\node [style=none] (87) at (-3.25, 2.75) {};
		\node [style=none] (88) at (-3.25, 2.5) {};
		\node [style=none] (89) at (-2.75, 2.75) {};
		\node [style=none] (90) at (-2.75, 2.5) {};
		\node [style=none] (91) at (-3, 2.625) {...};
		\node [style=none] (92) at (-4.75, 2.5) {};
		\node [style=none] (94) at (-3.625, 2.25) {$\iso_{A\boxtimes C}$};
		\node [style=none] (95) at (-4.75, 2) {};
		\node [style=none] (99) at (-4.5, 2.75) {};
		\node [style=none] (100) at (-4.5, 2.5) {};
		\node [style=none] (101) at (-4, 2.75) {};
		\node [style=none] (102) at (-4, 2.5) {};
		\node [style=none] (103) at (-4.25, 2.625) {...};
		\node [style=none] (104) at (-2.5, 1.75) {};
		\node [style=none] (105) at (-2.5, 1.25) {};
		\node [style=none] (108) at (-2.75, 2) {};
		\node [style=none] (109) at (-2.75, 1.75) {};
		\node [style=none] (110) at (-3.625, 1.875) {...};
		\node [style=none] (111) at (-4.75, 1.75) {};
		\node [style=none] (112) at (-3.375, 1.5) {$\iso_{A\boxtimes C}^{\inv}$};
		\node [style=none] (113) at (-4.75, 1.25) {};
		\node [style=none] (114) at (-4.5, 2) {};
		\node [style=none] (115) at (-4.5, 1.75) {};
		\node [style=none] (116) at (-2.5, -2.5) {};
		\node [style=none] (117) at (-2.5, -2) {};
		\node [style=none] (118) at (-3.25, -2.75) {};
		\node [style=none] (119) at (-3.25, -2.5) {};
		\node [style=none] (120) at (-2.75, -2.75) {};
		\node [style=none] (121) at (-2.75, -2.5) {};
		\node [style=none] (122) at (-3, -2.625) {...};
		\node [style=none] (123) at (-4.75, -2.5) {};
		\node [style=none] (124) at (-3.375, -2.25) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (125) at (-4.75, -2) {};
		\node [style=none] (126) at (-4.5, -2.75) {};
		\node [style=none] (127) at (-4.5, -2.5) {};
		\node [style=none] (128) at (-4, -2.75) {};
		\node [style=none] (129) at (-4, -2.5) {};
		\node [style=none] (130) at (-4.25, -2.625) {...};
		\node [style=none] (131) at (-2.5, -1.75) {};
		\node [style=none] (132) at (-2.5, -1.25) {};
		\node [style=none] (133) at (-2.75, -2) {};
		\node [style=none] (134) at (-2.75, -1.75) {};
		\node [style=none] (135) at (-3.625, -1.875) {...};
		\node [style=none] (136) at (-4.75, -1.75) {};
		\node [style=none] (137) at (-3.625, -1.5) {$\iso_{B\boxtimes D}$};
		\node [style=none] (138) at (-4.75, -1.25) {};
		\node [style=none] (139) at (-4.5, -2) {};
		\node [style=none] (140) at (-4.5, -1.75) {};
		\node [style=none] (141) at (-2, 0) {$=$};
		\node [style=contraction] (142) at (0.5, -0.5) {};
		\node [style=contraction] (143) at (0, -0.5) {};
		\node [style=contraction] (145) at (-0.75, -0.5) {};
		\node [style=contraction] (146) at (-1.25, -0.5) {};
		\node [style=dot] (148) at (0.5, -1) {};
		\node [style=dot] (149) at (0, -1) {};
		\node [style=dot] (150) at (-0.75, -1) {};
		\node [style=dot] (151) at (-1.25, -1) {};
		\node [style=none] (152) at (-1, -1) {...};
		\node [style=none] (153) at (0.25, -1) {...};
		\node [style=none] (154) at (-0.375, -1) {...};
		\node [style=none] (155) at (0.5, -1.25) {};
		\node [style=none] (156) at (0, -1.25) {};
		\node [style=none] (157) at (-0.75, -1.25) {};
		\node [style=none] (158) at (-1.25, -1.25) {};
		\node [style=none] (231) at (-1.5, 1.75) {};
		\node [style=none] (232) at (-1.5, 1.25) {};
		\node [style=none] (233) at (-0.75, 2) {};
		\node [style=none] (234) at (-0.75, 1.75) {};
		\node [style=none] (235) at (-1.25, 2) {};
		\node [style=none] (236) at (-1.25, 1.75) {};
		\node [style=none] (237) at (-1, 1.875) {...};
		\node [style=none] (238) at (0.75, 1.75) {};
		\node [style=none] (239) at (-0.375, 1.5) {$\iso_{A\boxtimes C}$};
		\node [style=none] (240) at (0.75, 1.25) {};
		\node [style=none] (241) at (0.5, 2) {};
		\node [style=none] (242) at (0.5, 1.75) {};
		\node [style=none] (243) at (0, 2) {};
		\node [style=none] (244) at (0, 1.75) {};
		\node [style=none] (245) at (0.25, 1.875) {...};
		\node [style=none] (256) at (-1.5, -1.75) {};
		\node [style=none] (257) at (-1.5, -1.25) {};
		\node [style=none] (258) at (-0.75, -2) {};
		\node [style=none] (259) at (-0.75, -1.75) {};
		\node [style=none] (260) at (-1.25, -2) {};
		\node [style=none] (261) at (-1.25, -1.75) {};
		\node [style=none] (262) at (-1, -1.875) {...};
		\node [style=none] (263) at (0.75, -1.75) {};
		\node [style=none] (264) at (-0.375, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (265) at (0.75, -1.25) {};
		\node [style=none] (266) at (0.5, -2) {};
		\node [style=none] (267) at (0.5, -1.75) {};
		\node [style=none] (268) at (0, -2) {};
		\node [style=none] (269) at (0, -1.75) {};
		\node [style=none] (270) at (0.25, -1.875) {...};
		\node [style=contraction] (271) at (0.5, 0.5) {};
		\node [style=contraction] (272) at (0, 0.5) {};
		\node [style=contraction] (273) at (-0.75, 0.5) {};
		\node [style=contraction] (274) at (-1.25, 0.5) {};
		\node [style=dot] (275) at (0.5, 1) {};
		\node [style=dot] (276) at (0, 1) {};
		\node [style=dot] (277) at (-0.75, 1) {};
		\node [style=dot] (278) at (-1.25, 1) {};
		\node [style=none] (279) at (-1, 1) {...};
		\node [style=none] (280) at (0.25, 1) {...};
		\node [style=none] (281) at (-0.375, 1) {...};
		\node [style=none] (282) at (0.5, 1.25) {};
		\node [style=none] (283) at (0, 1.25) {};
		\node [style=none] (284) at (-0.75, 1.25) {};
		\node [style=none] (285) at (-1.25, 1.25) {};
		\node [style=none] (286) at (-4.75, 0.25) {};
		\node [style=none] (287) at (-3.75, 0.25) {};
		\node [style=none] (288) at (-4.75, -0.25) {};
		\node [style=none] (289) at (-3.75, -0.25) {};
		\node [style=none] (290) at (-4.5, 0.25) {};
		\node [style=none] (291) at (-4, 0.25) {};
		\node [style=none] (292) at (-4.25, 0) {$\lambda_{ij}$};
		\node [style=none] (293) at (-4.5, -0.25) {};
		\node [style=none] (294) at (-4, -0.25) {};
		\node [style=none] (295) at (-4.25, 0.375) {...};
		\node [style=none] (296) at (-4.25, -0.375) {...};
		\node [style=none] (297) at (-3.5, 0.25) {};
		\node [style=none] (298) at (-2.5, 0.25) {};
		\node [style=none] (299) at (-3.5, -0.25) {};
		\node [style=none] (300) at (-2.5, -0.25) {};
		\node [style=none] (301) at (-3.25, 0.25) {};
		\node [style=none] (302) at (-2.75, 0.25) {};
		\node [style=none] (303) at (-3, 0) {$\mu_{k\ell}$};
		\node [style=none] (304) at (-3.25, -0.25) {};
		\node [style=none] (305) at (-2.75, -0.25) {};
		\node [style=none] (306) at (-3, 0.375) {...};
		\node [style=none] (307) at (-3, -0.375) {...};
		\node [style=none] (308) at (0.75, 0.25) {};
		\node [style=none] (309) at (-0.25, 0.25) {};
		\node [style=none] (310) at (0.75, -0.25) {};
		\node [style=none] (311) at (-0.25, -0.25) {};
		\node [style=none] (312) at (0.5, 0.25) {};
		\node [style=none] (313) at (0, 0.25) {};
		\node [style=none] (314) at (-1, 0) {$\lambda_{ij}$};
		\node [style=none] (315) at (0.5, -0.25) {};
		\node [style=none] (316) at (0, -0.25) {};
		\node [style=none] (317) at (0.25, 0.375) {...};
		\node [style=none] (318) at (0.25, -0.375) {...};
		\node [style=none] (319) at (-0.5, 0.25) {};
		\node [style=none] (320) at (-1.5, 0.25) {};
		\node [style=none] (321) at (-0.5, -0.25) {};
		\node [style=none] (322) at (-1.5, -0.25) {};
		\node [style=none] (323) at (-0.75, 0.25) {};
		\node [style=none] (324) at (-1.25, 0.25) {};
		\node [style=none] (325) at (0.25, 0) {$\mu_{k\ell}$};
		\node [style=none] (326) at (-0.75, -0.25) {};
		\node [style=none] (327) at (-1.25, -0.25) {};
		\node [style=none] (328) at (-1, 0.375) {...};
		\node [style=none] (329) at (-1, -0.375) {...};
		\node [style=none] (330) at (1.25, 0) {$=$};
		\node [style=contraction] (331) at (3.75, -0.5) {};
		\node [style=contraction] (332) at (3.25, -0.5) {};
		\node [style=contraction] (333) at (2.5, -0.5) {};
		\node [style=contraction] (334) at (2, -0.5) {};
		\node [style=dot] (335) at (3.75, -1) {};
		\node [style=dot] (336) at (3.25, -1) {};
		\node [style=dot] (337) at (2.5, -1) {};
		\node [style=dot] (338) at (2, -1) {};
		\node [style=none] (339) at (2.25, -1) {...};
		\node [style=none] (340) at (3.5, -1) {...};
		\node [style=none] (341) at (2.875, -1) {...};
		\node [style=none] (342) at (3.75, -1.25) {};
		\node [style=none] (343) at (3.25, -1.25) {};
		\node [style=none] (344) at (2.5, -1.25) {};
		\node [style=none] (345) at (2, -1.25) {};
		\node [style=none] (346) at (1.75, 2) {};
		\node [style=none] (347) at (1.75, 1.5) {};
		\node [style=none] (348) at (2.5, 2.25) {};
		\node [style=none] (349) at (2.5, 2) {};
		\node [style=none] (350) at (2, 2.25) {};
		\node [style=none] (351) at (2, 2) {};
		\node [style=none] (352) at (2.25, 2.125) {...};
		\node [style=none] (353) at (4, 2) {};
		\node [style=none] (354) at (2.875, 1.75) {$\iso_{A\boxtimes C}$};
		\node [style=none] (355) at (4, 1.5) {};
		\node [style=none] (356) at (3.75, 2.25) {};
		\node [style=none] (357) at (3.75, 2) {};
		\node [style=none] (358) at (3.25, 2.25) {};
		\node [style=none] (359) at (3.25, 2) {};
		\node [style=none] (360) at (3.5, 2.125) {...};
		\node [style=none] (361) at (1.75, -1.75) {};
		\node [style=none] (362) at (1.75, -1.25) {};
		\node [style=none] (363) at (2.5, -2) {};
		\node [style=none] (364) at (2.5, -1.75) {};
		\node [style=none] (365) at (2, -2) {};
		\node [style=none] (366) at (2, -1.75) {};
		\node [style=none] (367) at (2.25, -1.875) {...};
		\node [style=none] (368) at (4, -1.75) {};
		\node [style=none] (369) at (2.875, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (370) at (4, -1.25) {};
		\node [style=none] (371) at (3.75, -2) {};
		\node [style=none] (372) at (3.75, -1.75) {};
		\node [style=none] (373) at (3.25, -2) {};
		\node [style=none] (374) at (3.25, -1.75) {};
		\node [style=none] (375) at (3.5, -1.875) {...};
		\node [style=contraction] (376) at (3.75, -0.15) {};
		\node [style=contraction] (377) at (3.25, -0.15) {};
		\node [style=contraction] (378) at (2.5, 0.5) {};
		\node [style=contraction] (379) at (2, 0.5) {};
		\node [style=dot] (380) at (3.75, 1.25) {};
		\node [style=dot] (381) at (3.25, 1.25) {};
		\node [style=dot] (382) at (2.5, 1.25) {};
		\node [style=dot] (383) at (2, 1.25) {};
		\node [style=none] (384) at (2.25, 1.25) {...};
		\node [style=none] (385) at (3.5, 1.25) {...};
		\node [style=none] (386) at (2.875, 1.25) {...};
		\node [style=none] (387) at (3.75, 1.5) {};
		\node [style=none] (388) at (3.25, 1.5) {};
		\node [style=none] (389) at (2.5, 1.5) {};
		\node [style=none] (390) at (2, 1.5) {};
		\node [style=none] (397) at (2.25, 0) {$\lambda_{ij}$};
		\node [style=none] (401) at (3.5, -0.375) {...};
		\node [style=none] (402) at (2.75, 0.25) {};
		\node [style=none] (403) at (1.75, 0.25) {};
		\node [style=none] (404) at (2.75, -0.25) {};
		\node [style=none] (405) at (1.75, -0.25) {};
		\node [style=none] (406) at (2.5, 0.25) {};
		\node [style=none] (407) at (2, 0.25) {};
		\node [style=none] (409) at (2.5, -0.25) {};
		\node [style=none] (410) at (2, -0.25) {};
		\node [style=none] (411) at (2.25, 0.375) {...};
		\node [style=none] (412) at (2.25, -0.375) {...};
		\node [style=none] (413) at (3.625, 0.75) {};
		\node [style=none] (414) at (2.875, 0.75) {};
		\node [style=none] (415) at (3.625, 0.25) {};
		\node [style=none] (416) at (2.875, 0.25) {};
		\node [style=none] (417) at (3.5, 0.75) {};
		\node [style=none] (418) at (3, 0.75) {};
		\node [style=none] (419) at (3.5, 0.25) {};
		\node [style=none] (420) at (3, 0.25) {};
		\node [style=none] (421) at (3.325, 0.125) {...};
		\node [style=none] (422) at (3.25, 0.5) {$\mu_{k\ell}$};
		\node [style=none] (423) at (4.875, 0.75) {};
		\node [style=none] (424) at (4.125, 0.75) {};
		\node [style=none] (425) at (4.875, 0.25) {};
		\node [style=none] (426) at (4.125, 0.25) {};
		\node [style=none] (427) at (4.75, 0.75) {};
		\node [style=none] (428) at (4.25, 0.75) {};
		\node [style=none] (429) at (4.75, 0.25) {};
		\node [style=none] (430) at (4.25, 0.25) {};
		\node [style=none] (431) at (4.175, 0.125) {...};
		\node [style=none] (432) at (4.5, 0.5) {$\mu_{k\ell}$};
		\node [style=none] (433) at (3.875, 0.5) {...};
		\node [style=none] (434) at (5.125, 0) {$=$};
		\node [style=contraction] (435) at (7.625, -0.5) {};
		\node [style=contraction] (436) at (7.125, -0.5) {};
		\node [style=contraction] (437) at (6.375, -0.5) {};
		\node [style=contraction] (438) at (5.875, -0.5) {};
		\node [style=dot] (439) at (7.625, -1) {};
		\node [style=dot] (440) at (7.125, -1) {};
		\node [style=dot] (441) at (6.375, -1) {};
		\node [style=dot] (442) at (5.875, -1) {};
		\node [style=none] (443) at (6.125, -1) {...};
		\node [style=none] (444) at (7.375, -1) {...};
		\node [style=none] (445) at (6.75, -1) {...};
		\node [style=none] (446) at (7.625, -1.25) {};
		\node [style=none] (447) at (7.125, -1.25) {};
		\node [style=none] (448) at (6.375, -1.25) {};
		\node [style=none] (449) at (5.875, -1.25) {};
		\node [style=none] (450) at (5.625, 2.5) {};
		\node [style=none] (451) at (5.625, 2) {};
		\node [style=none] (452) at (6.375, 2.75) {};
		\node [style=none] (453) at (6.375, 2.5) {};
		\node [style=none] (454) at (5.875, 2.75) {};
		\node [style=none] (455) at (5.875, 2.5) {};
		\node [style=none] (456) at (6.125, 2.625) {...};
		\node [style=none] (457) at (7.875, 2.5) {};
		\node [style=none] (458) at (6.75, 2.25) {$\iso_{A\boxtimes C}$};
		\node [style=none] (459) at (7.875, 2) {};
		\node [style=none] (460) at (7.625, 2.75) {};
		\node [style=none] (461) at (7.625, 2.5) {};
		\node [style=none] (462) at (7.125, 2.75) {};
		\node [style=none] (463) at (7.125, 2.5) {};
		\node [style=none] (464) at (7.375, 2.625) {...};
		\node [style=none] (465) at (5.625, -1.75) {};
		\node [style=none] (466) at (5.625, -1.25) {};
		\node [style=none] (467) at (6.375, -2) {};
		\node [style=none] (468) at (6.375, -1.75) {};
		\node [style=none] (469) at (5.875, -2) {};
		\node [style=none] (470) at (5.875, -1.75) {};
		\node [style=none] (471) at (6.125, -1.875) {...};
		\node [style=none] (472) at (7.875, -1.75) {};
		\node [style=none] (473) at (6.75, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (474) at (7.875, -1.25) {};
		\node [style=none] (475) at (7.625, -2) {};
		\node [style=none] (476) at (7.625, -1.75) {};
		\node [style=none] (477) at (7.125, -2) {};
		\node [style=none] (478) at (7.125, -1.75) {};
		\node [style=none] (479) at (7.375, -1.875) {...};
		\node [style=contraction] (480) at (7.625, 0.5) {};
		\node [style=contraction] (481) at (7.125, 0.5) {};
		\node [style=contraction] (482) at (6.375, 0.5) {};
		\node [style=contraction] (483) at (5.875, 0.5) {};
		\node [style=dot] (484) at (7.625, 1) {};
		\node [style=dot] (485) at (7.125, 1) {};
		\node [style=dot] (486) at (6.375, 1) {};
		\node [style=dot] (487) at (5.875, 1) {};
		\node [style=none] (488) at (6.125, 1) {...};
		\node [style=none] (489) at (7.375, 1) {...};
		\node [style=none] (490) at (6.75, 1) {...};
		\node [style=none] (491) at (7.625, 2) {};
		\node [style=none] (492) at (7.125, 2) {};
		\node [style=none] (493) at (6.375, 2) {};
		\node [style=none] (494) at (5.875, 2) {};
		\node [style=none] (495) at (6.125, 0) {$\lambda_{ij}$};
		\node [style=none] (496) at (7.375, 0.125) {...};
		\node [style=none] (497) at (6.625, 0.25) {};
		\node [style=none] (498) at (5.625, 0.25) {};
		\node [style=none] (499) at (6.625, -0.25) {};
		\node [style=none] (500) at (5.625, -0.25) {};
		\node [style=none] (501) at (6.375, 0.25) {};
		\node [style=none] (502) at (5.875, 0.25) {};
		\node [style=none] (503) at (6.375, -0.25) {};
		\node [style=none] (504) at (5.875, -0.25) {};
		\node [style=none] (505) at (6.125, 0.375) {...};
		\node [style=none] (506) at (6.125, -0.375) {...};
		\node [style=none] (507) at (6.5, 1.75) {};
		\node [style=none] (508) at (5.75, 1.75) {};
		\node [style=none] (509) at (6.5, 1.25) {};
		\node [style=none] (510) at (5.75, 1.25) {};
		\node [style=none] (511) at (6.375, 1.75) {};
		\node [style=none] (512) at (5.875, 1.75) {};
		\node [style=none] (513) at (6.375, 1.25) {};
		\node [style=none] (514) at (5.875, 1.25) {};
		\node [style=none] (516) at (6.125, 1.5) {$\mu_{k\ell}$};
		\node [style=none] (517) at (7.75, 1.75) {};
		\node [style=none] (518) at (7, 1.75) {};
		\node [style=none] (519) at (7.75, 1.25) {};
		\node [style=none] (520) at (7, 1.25) {};
		\node [style=none] (521) at (7.625, 1.75) {};
		\node [style=none] (522) at (7.125, 1.75) {};
		\node [style=none] (523) at (7.625, 1.25) {};
		\node [style=none] (524) at (7.125, 1.25) {};
		\node [style=none] (526) at (7.375, 1.5) {$\mu_{k\ell}$};
		\node [style=none] (527) at (6.75, 1.5) {...};
		\node [style=none] (528) at (6.125, 1.875) {...};
		\node [style=none] (529) at (7.375, 1.875) {...};
		\node [style=none] (530) at (8.125, 0) {$=$};
		\node [style=contraction] (531) at (10.625, -0.5) {};
		\node [style=contraction] (532) at (10.125, -0.5) {};
		\node [style=contraction] (533) at (9.375, -0.5) {};
		\node [style=contraction] (534) at (8.875, -0.5) {};
		\node [style=dot] (535) at (10.625, -1) {};
		\node [style=dot] (536) at (10.125, -1) {};
		\node [style=dot] (537) at (9.375, -1) {};
		\node [style=dot] (538) at (8.875, -1) {};
		\node [style=none] (539) at (9.125, -1) {...};
		\node [style=none] (540) at (10.375, -1) {...};
		\node [style=none] (541) at (9.75, -1) {...};
		\node [style=none] (542) at (10.625, -1.25) {};
		\node [style=none] (543) at (10.125, -1.25) {};
		\node [style=none] (544) at (9.375, -1.25) {};
		\node [style=none] (545) at (8.875, -1.25) {};
		\node [style=none] (546) at (8.625, 2.5) {};
		\node [style=none] (547) at (8.625, 2) {};
		\node [style=none] (548) at (9.375, 2.75) {};
		\node [style=none] (549) at (9.375, 2.5) {};
		\node [style=none] (550) at (8.875, 2.75) {};
		\node [style=none] (551) at (8.875, 2.5) {};
		\node [style=none] (552) at (9.125, 2.625) {...};
		\node [style=none] (553) at (10.875, 2.5) {};
		\node [style=none] (554) at (9.75, 2.25) {$\iso_{A\boxtimes C}$};
		\node [style=none] (555) at (10.875, 2) {};
		\node [style=none] (556) at (10.625, 2.75) {};
		\node [style=none] (557) at (10.625, 2.5) {};
		\node [style=none] (558) at (10.125, 2.75) {};
		\node [style=none] (559) at (10.125, 2.5) {};
		\node [style=none] (560) at (10.375, 2.625) {...};
		\node [style=none] (561) at (8.625, -1.75) {};
		\node [style=none] (562) at (8.625, -1.25) {};
		\node [style=none] (563) at (9.375, -2) {};
		\node [style=none] (564) at (9.375, -1.75) {};
		\node [style=none] (565) at (8.875, -2) {};
		\node [style=none] (566) at (8.875, -1.75) {};
		\node [style=none] (567) at (9.125, -1.875) {...};
		\node [style=none] (568) at (10.875, -1.75) {};
		\node [style=none] (569) at (9.75, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (570) at (10.875, -1.25) {};
		\node [style=none] (571) at (10.625, -2) {};
		\node [style=none] (572) at (10.625, -1.75) {};
		\node [style=none] (573) at (10.125, -2) {};
		\node [style=none] (574) at (10.125, -1.75) {};
		\node [style=none] (575) at (10.375, -1.875) {...};
		\node [style=contraction] (576) at (10.625, 0.5) {};
		\node [style=contraction] (577) at (10.125, 0.5) {};
		\node [style=contraction] (578) at (9.375, 0.5) {};
		\node [style=contraction] (579) at (8.875, 0.5) {};
		\node [style=dot] (580) at (10.625, 1) {};
		\node [style=dot] (581) at (9.375, 1) {};
		\node [style=dot] (582) at (10.125, 1) {};
		\node [style=dot] (583) at (8.875, 1) {};
		\node [style=none] (584) at (9.125, 1) {...};
		\node [style=none] (585) at (10.375, 1) {...};
		\node [style=none] (586) at (9.75, 1) {...};
		\node [style=none] (587) at (10.625, 2) {};
		\node [style=none] (588) at (10.125, 2) {};
		\node [style=none] (589) at (9.375, 2) {};
		\node [style=none] (590) at (8.875, 2) {};
		\node [style=none] (591) at (9.125, 0) {$\lambda_{ij}$};
		\node [style=none] (592) at (10.375, 0.125) {...};
		\node [style=none] (593) at (9.625, 0.25) {};
		\node [style=none] (594) at (8.625, 0.25) {};
		\node [style=none] (595) at (9.625, -0.25) {};
		\node [style=none] (596) at (8.625, -0.25) {};
		\node [style=none] (597) at (9.375, 0.25) {};
		\node [style=none] (598) at (8.875, 0.25) {};
		\node [style=none] (599) at (9.375, -0.25) {};
		\node [style=none] (600) at (8.875, -0.25) {};
		\node [style=none] (601) at (9.125, 0.375) {...};
		\node [style=none] (602) at (9.125, -0.375) {...};
		\node [style=none] (603) at (9.5, 1.75) {};
		\node [style=none] (604) at (8.75, 1.75) {};
		\node [style=none] (605) at (9.5, 1.25) {};
		\node [style=none] (606) at (8.75, 1.25) {};
		\node [style=none] (607) at (9.375, 1.75) {};
		\node [style=none] (608) at (8.875, 1.75) {};
		\node [style=none] (609) at (9.375, 1.25) {};
		\node [style=none] (610) at (8.875, 1.25) {};
		\node [style=none] (611) at (9.125, 1.5) {$\mu_{k\ell}$};
		\node [style=none] (612) at (10.75, 1.75) {};
		\node [style=none] (613) at (10, 1.75) {};
		\node [style=none] (614) at (10.75, 1.25) {};
		\node [style=none] (615) at (10, 1.25) {};
		\node [style=none] (616) at (10.625, 1.75) {};
		\node [style=none] (617) at (10.125, 1.75) {};
		\node [style=none] (618) at (10.625, 1.25) {};
		\node [style=none] (619) at (10.125, 1.25) {};
		\node [style=none] (620) at (10.375, 1.5) {$\mu_{k\ell}$};
		\node [style=none] (621) at (9.75, 1.5) {...};
		\node [style=none] (622) at (9.125, 1.875) {...};
		\node [style=none] (623) at (10.375, 1.875) {...};
		\node [style=none] (624) at (11.125, 0) {$=$};
		\node [style=contraction] (625) at (13.625, -0.5) {};
		\node [style=contraction] (626) at (13.125, -0.5) {};
		\node [style=contraction] (627) at (12.375, -0.5) {};
		\node [style=contraction] (628) at (11.875, -0.5) {};
		\node [style=dot] (629) at (13.625, -1) {};
		\node [style=dot] (630) at (13.125, -1) {};
		\node [style=dot] (631) at (12.375, -1) {};
		\node [style=dot] (632) at (11.875, -1) {};
		\node [style=none] (633) at (12.125, -1) {...};
		\node [style=none] (634) at (13.375, -1) {...};
		\node [style=none] (635) at (12.75, -1) {...};
		\node [style=none] (636) at (13.625, -1.25) {};
		\node [style=none] (637) at (13.125, -1.25) {};
		\node [style=none] (638) at (12.375, -1.25) {};
		\node [style=none] (639) at (11.875, -1.25) {};
		\node [style=none] (640) at (11.625, 3) {};
		\node [style=none] (641) at (11.625, 2.5) {};
		\node [style=none] (642) at (12.375, 3.25) {};
		\node [style=none] (643) at (12.375, 3) {};
		\node [style=none] (644) at (11.875, 3.25) {};
		\node [style=none] (645) at (11.875, 3) {};
		\node [style=none] (646) at (12.125, 3.125) {...};
		\node [style=none] (647) at (13.875, 3) {};
		\node [style=none] (648) at (12.75, 2.75) {$\iso_{A\boxtimes C}$};
		\node [style=none] (649) at (13.875, 2.5) {};
		\node [style=none] (650) at (13.625, 3.25) {};
		\node [style=none] (651) at (13.625, 3) {};
		\node [style=none] (652) at (13.125, 3.25) {};
		\node [style=none] (653) at (13.125, 3) {};
		\node [style=none] (654) at (13.375, 3.125) {...};
		\node [style=none] (655) at (11.625, -1.75) {};
		\node [style=none] (656) at (11.625, -1.25) {};
		\node [style=none] (657) at (12.375, -2) {};
		\node [style=none] (658) at (12.375, -1.75) {};
		\node [style=none] (659) at (11.875, -2) {};
		\node [style=none] (660) at (11.875, -1.75) {};
		\node [style=none] (661) at (12.125, -1.875) {...};
		\node [style=none] (662) at (13.875, -1.75) {};
		\node [style=none] (663) at (12.75, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (664) at (13.875, -1.25) {};
		\node [style=none] (665) at (13.625, -2) {};
		\node [style=none] (666) at (13.625, -1.75) {};
		\node [style=none] (667) at (13.125, -2) {};
		\node [style=none] (668) at (13.125, -1.75) {};
		\node [style=none] (669) at (13.375, -1.875) {...};
		\node [style=contraction] (670) at (13.625, -0.075) {};
		\node [style=contraction] (671) at (13.125, -0.075) {};
		\node [style=contraction] (672) at (12.375, -0.075) {};
		\node [style=contraction] (673) at (11.875, -0.075) {};
		\node [style=dot] (674) at (13.625, 0.425) {};
		\node [style=dot] (675) at (12.375, 0.425) {};
		\node [style=dot] (676) at (13.125, 0.425) {};
		\node [style=dot] (677) at (11.875, 0.425) {};
		\node [style=none] (678) at (12.125, 0.425) {...};
		\node [style=none] (679) at (13.375, 0.425) {...};
		\node [style=none] (680) at (12.75, 0.425) {...};
		\node [style=none] (681) at (13.625, 2.5) {};
		\node [style=none] (682) at (13.125, 2.5) {};
		\node [style=none] (683) at (12.375, 2.5) {};
		\node [style=none] (684) at (11.875, 2.5) {};
		\node [style=none] (686) at (13.375, -0.375) {...};
		\node [style=none] (696) at (12.125, -0.375) {...};
		\node [style=none] (697) at (12.5, 2.25) {};
		\node [style=none] (698) at (11.75, 2.25) {};
		\node [style=none] (699) at (12.5, 1.75) {};
		\node [style=none] (700) at (11.75, 1.75) {};
		\node [style=none] (701) at (12.375, 2.25) {};
		\node [style=none] (702) at (11.875, 2.25) {};
		\node [style=none] (703) at (12.375, 1.75) {};
		\node [style=none] (704) at (11.875, 1.75) {};
		\node [style=none] (705) at (12.125, 2) {$\mu_{k\ell}$};
		\node [style=none] (706) at (13.75, 2.25) {};
		\node [style=none] (707) at (13, 2.25) {};
		\node [style=none] (708) at (13.75, 1.75) {};
		\node [style=none] (709) at (13, 1.75) {};
		\node [style=none] (710) at (13.625, 2.25) {};
		\node [style=none] (711) at (13.125, 2.25) {};
		\node [style=none] (712) at (13.625, 1.75) {};
		\node [style=none] (713) at (13.125, 1.75) {};
		\node [style=none] (714) at (13.375, 2) {$\mu_{k\ell}$};
		\node [style=none] (715) at (12.75, 2) {...};
		\node [style=none] (716) at (12.125, 2.375) {...};
		\node [style=none] (717) at (13.375, 2.375) {...};
		\node [style=none] (718) at (12.5, 1.25) {};
		\node [style=none] (719) at (11.75, 1.25) {};
		\node [style=none] (720) at (12.5, 0.75) {};
		\node [style=none] (721) at (11.75, 0.75) {};
		\node [style=none] (722) at (12.375, 1.25) {};
		\node [style=none] (723) at (11.875, 1.25) {};
		\node [style=none] (724) at (12.375, 0.75) {};
		\node [style=none] (725) at (11.875, 0.75) {};
		\node [style=none] (727) at (12.125, 1) {$\lambda_{ij}$};
		\node [style=none] (728) at (13.75, 1.25) {};
		\node [style=none] (729) at (13, 1.25) {};
		\node [style=none] (730) at (13.75, 0.75) {};
		\node [style=none] (731) at (13, 0.75) {};
		\node [style=none] (732) at (13.625, 1.25) {};
		\node [style=none] (733) at (13.125, 1.25) {};
		\node [style=none] (734) at (13.625, 0.75) {};
		\node [style=none] (735) at (13.125, 0.75) {};
		\node [style=none] (736) at (13.375, 1) {$\lambda_{ij}$};
		\node [style=none] (737) at (12.125, 1.5) {...};
		\node [style=none] (738) at (13.375, 1.5) {...};
		\node [style=none] (739) at (14.375, 0) {$=$};
		\node [style=contraction] (740) at (16.875, -0.5) {};
		\node [style=contraction] (741) at (16.375, -0.5) {};
		\node [style=contraction] (742) at (15.625, -0.5) {};
		\node [style=contraction] (743) at (15.125, -0.5) {};
		\node [style=dot] (744) at (16.875, -1) {};
		\node [style=dot] (745) at (16.375, -1) {};
		\node [style=dot] (746) at (15.625, -1) {};
		\node [style=dot] (747) at (15.125, -1) {};
		\node [style=none] (748) at (15.375, -1) {...};
		\node [style=none] (749) at (16.625, -1) {...};
		\node [style=none] (750) at (16, -1) {...};
		\node [style=none] (751) at (16.875, -1.25) {};
		\node [style=none] (752) at (16.375, -1.25) {};
		\node [style=none] (753) at (15.625, -1.25) {};
		\node [style=none] (754) at (15.125, -1.25) {};
		\node [style=none] (755) at (14.875, 3) {};
		\node [style=none] (756) at (14.875, 2.5) {};
		\node [style=none] (757) at (15.625, 3.25) {};
		\node [style=none] (758) at (15.625, 3) {};
		\node [style=none] (759) at (15.125, 3.25) {};
		\node [style=none] (760) at (15.125, 3) {};
		\node [style=none] (761) at (15.375, 3.125) {...};
		\node [style=none] (762) at (17.125, 3) {};
		\node [style=none] (763) at (16, 2.75) {$\iso_{A\boxtimes C}$};
		\node [style=none] (764) at (17.125, 2.5) {};
		\node [style=none] (765) at (16.875, 3.25) {};
		\node [style=none] (766) at (16.875, 3) {};
		\node [style=none] (767) at (16.375, 3.25) {};
		\node [style=none] (768) at (16.375, 3) {};
		\node [style=none] (769) at (16.625, 3.125) {...};
		\node [style=none] (770) at (14.875, -1.75) {};
		\node [style=none] (771) at (14.875, -1.25) {};
		\node [style=none] (772) at (15.625, -2) {};
		\node [style=none] (773) at (15.625, -1.75) {};
		\node [style=none] (774) at (15.125, -2) {};
		\node [style=none] (775) at (15.125, -1.75) {};
		\node [style=none] (776) at (15.375, -1.875) {...};
		\node [style=none] (777) at (17.125, -1.75) {};
		\node [style=none] (778) at (16, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (779) at (17.125, -1.25) {};
		\node [style=none] (780) at (16.875, -2) {};
		\node [style=none] (781) at (16.875, -1.75) {};
		\node [style=none] (782) at (16.375, -2) {};
		\node [style=none] (783) at (16.375, -1.75) {};
		\node [style=none] (784) at (16.625, -1.875) {...};
		\node [style=contraction] (785) at (16.875, -0.075) {};
		\node [style=contraction] (786) at (16.375, -0.075) {};
		\node [style=contraction] (787) at (15.625, -0.075) {};
		\node [style=contraction] (788) at (15.125, -0.075) {};
		\node [style=dot] (789) at (16.875, 0.425) {};
		\node [style=dot] (790) at (16.375, 0.425) {};
		\node [style=dot] (791) at (15.625, 0.425) {};
		\node [style=dot] (792) at (15.125, 0.425) {};
		\node [style=none] (793) at (15.375, 0.425) {...};
		\node [style=none] (794) at (16.625, 0.425) {...};
		\node [style=none] (795) at (16, 0.425) {...};
		\node [style=none] (796) at (16.875, 2.5) {};
		\node [style=none] (797) at (16.375, 2.5) {};
		\node [style=none] (798) at (15.625, 2.5) {};
		\node [style=none] (799) at (15.125, 2.5) {};
		\node [style=none] (800) at (16.625, -0.375) {...};
		\node [style=none] (801) at (15.375, -0.375) {...};
		\node [style=none] (802) at (15.75, 2.25) {};
		\node [style=none] (803) at (15, 2.25) {};
		\node [style=none] (804) at (15.75, 1.75) {};
		\node [style=none] (805) at (15, 1.75) {};
		\node [style=none] (806) at (15.625, 2.25) {};
		\node [style=none] (807) at (15.125, 2.25) {};
		\node [style=none] (808) at (15.625, 1.75) {};
		\node [style=none] (809) at (15.125, 1.75) {};
		\node [style=none] (810) at (15.375, 2) {$\mu_{k\ell}$};
		\node [style=none] (811) at (17, 2.25) {};
		\node [style=none] (812) at (16.25, 2.25) {};
		\node [style=none] (813) at (17, 1.75) {};
		\node [style=none] (814) at (16.25, 1.75) {};
		\node [style=none] (815) at (16.875, 2.25) {};
		\node [style=none] (816) at (16.375, 2.25) {};
		\node [style=none] (817) at (16.875, 1.75) {};
		\node [style=none] (818) at (16.375, 1.75) {};
		\node [style=none] (819) at (16.625, 2) {$\mu_{k\ell}$};
		\node [style=none] (820) at (16, 2) {...};
		\node [style=none] (821) at (15.375, 2.375) {...};
		\node [style=none] (822) at (16.625, 2.375) {...};
		\node [style=none] (823) at (15.75, 1.25) {};
		\node [style=none] (824) at (15, 1.25) {};
		\node [style=none] (825) at (15.75, 0.75) {};
		\node [style=none] (826) at (15, 0.75) {};
		\node [style=none] (827) at (15.625, 1.25) {};
		\node [style=none] (828) at (15.125, 1.25) {};
		\node [style=none] (829) at (15.625, 0.75) {};
		\node [style=none] (830) at (15.125, 0.75) {};
		\node [style=none] (831) at (15.375, 1) {$\lambda_{ij}$};
		\node [style=none] (832) at (17, 1.25) {};
		\node [style=none] (833) at (16.25, 1.25) {};
		\node [style=none] (834) at (17, 0.75) {};
		\node [style=none] (835) at (16.25, 0.75) {};
		\node [style=none] (836) at (16.875, 1.25) {};
		\node [style=none] (837) at (16.375, 1.25) {};
		\node [style=none] (838) at (16.875, 0.75) {};
		\node [style=none] (839) at (16.375, 0.75) {};
		\node [style=none] (840) at (16.625, 1) {$\lambda_{ij}$};
		\node [style=none] (841) at (15.375, 1.5) {...};
		\node [style=none] (842) at (16.625, 1.5) {...};
		\node [style=none] (843) at (17.625, 0) {$=$};
		\node [style=none] (855) at (20.125, 0.25) {};
		\node [style=none] (856) at (19.625, 0.25) {};
		\node [style=none] (857) at (18.875, 0.25) {};
		\node [style=none] (858) at (18.375, 0.25) {};
		\node [style=none] (859) at (18.125, 3) {};
		\node [style=none] (860) at (18.125, 2.5) {};
		\node [style=none] (861) at (18.875, 3.25) {};
		\node [style=none] (862) at (18.875, 3) {};
		\node [style=none] (863) at (18.375, 3.25) {};
		\node [style=none] (864) at (18.375, 3) {};
		\node [style=none] (865) at (18.625, 3.125) {...};
		\node [style=none] (866) at (20.375, 3) {};
		\node [style=none] (867) at (19.25, 2.75) {$\iso_{A\boxtimes C}$};
		\node [style=none] (868) at (20.375, 2.5) {};
		\node [style=none] (869) at (20.125, 3.25) {};
		\node [style=none] (870) at (20.125, 3) {};
		\node [style=none] (871) at (19.625, 3.25) {};
		\node [style=none] (872) at (19.625, 3) {};
		\node [style=none] (873) at (19.875, 3.125) {...};
		\node [style=none] (874) at (18.125, -0.25) {};
		\node [style=none] (875) at (18.125, 0.25) {};
		\node [style=none] (876) at (18.875, -0.5) {};
		\node [style=none] (877) at (18.875, -0.25) {};
		\node [style=none] (878) at (18.375, -0.5) {};
		\node [style=none] (879) at (18.375, -0.25) {};
		\node [style=none] (880) at (18.625, -0.375) {...};
		\node [style=none] (881) at (20.375, -0.25) {};
		\node [style=none] (882) at (19.25, 0) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (883) at (20.375, 0.25) {};
		\node [style=none] (884) at (20.125, -0.5) {};
		\node [style=none] (885) at (20.125, -0.25) {};
		\node [style=none] (886) at (19.625, -0.5) {};
		\node [style=none] (887) at (19.625, -0.25) {};
		\node [style=none] (888) at (19.875, -0.375) {...};
		\node [style=none] (900) at (20.125, 2.5) {};
		\node [style=none] (901) at (19.625, 2.5) {};
		\node [style=none] (902) at (18.875, 2.5) {};
		\node [style=none] (903) at (18.375, 2.5) {};
		\node [style=none] (906) at (19, 2.25) {};
		\node [style=none] (907) at (18.25, 2.25) {};
		\node [style=none] (908) at (19, 1.75) {};
		\node [style=none] (909) at (18.25, 1.75) {};
		\node [style=none] (910) at (18.875, 2.25) {};
		\node [style=none] (911) at (18.375, 2.25) {};
		\node [style=none] (912) at (18.875, 1.75) {};
		\node [style=none] (913) at (18.375, 1.75) {};
		\node [style=none] (914) at (18.625, 2) {$\mu_{k\ell}$};
		\node [style=none] (915) at (20.25, 2.25) {};
		\node [style=none] (916) at (19.5, 2.25) {};
		\node [style=none] (917) at (20.25, 1.75) {};
		\node [style=none] (918) at (19.5, 1.75) {};
		\node [style=none] (919) at (20.125, 2.25) {};
		\node [style=none] (920) at (19.625, 2.25) {};
		\node [style=none] (921) at (20.125, 1.75) {};
		\node [style=none] (922) at (19.625, 1.75) {};
		\node [style=none] (923) at (19.875, 2) {$\mu_{k\ell}$};
		\node [style=none] (924) at (19.25, 2) {...};
		\node [style=none] (925) at (18.625, 2.375) {...};
		\node [style=none] (926) at (19.875, 2.375) {...};
		\node [style=none] (927) at (19, 1.25) {};
		\node [style=none] (928) at (18.25, 1.25) {};
		\node [style=none] (929) at (19, 0.75) {};
		\node [style=none] (930) at (18.25, 0.75) {};
		\node [style=none] (931) at (18.875, 1.25) {};
		\node [style=none] (932) at (18.375, 1.25) {};
		\node [style=none] (933) at (18.875, 0.75) {};
		\node [style=none] (934) at (18.375, 0.75) {};
		\node [style=none] (935) at (18.625, 1) {$\lambda_{ij}$};
		\node [style=none] (936) at (20.25, 1.25) {};
		\node [style=none] (937) at (19.5, 1.25) {};
		\node [style=none] (938) at (20.25, 0.75) {};
		\node [style=none] (939) at (19.5, 0.75) {};
		\node [style=none] (940) at (20.125, 1.25) {};
		\node [style=none] (941) at (19.625, 1.25) {};
		\node [style=none] (942) at (20.125, 0.75) {};
		\node [style=none] (943) at (19.625, 0.75) {};
		\node [style=none] (944) at (19.875, 1) {$\lambda_{ij}$};
		\node [style=none] (945) at (18.625, 1.5) {...};
		\node [style=none] (946) at (19.875, 1.5) {...};
		\node [style=none] (947) at (12.75, 1) {...};
		\node [style=none] (948) at (16, 1) {...};
		\node [style=none] (949) at (19.25, 1) {...};
		\node [style=none] (950) at (18.625, 0.5) {...};
		\node [style=none] (951) at (19.875, 0.5) {...};
		\node [style=none] (952) at (19.25, 0.375) {...};
		\node [style=none] (953) at (20.875, 0) {$=$};
		\node [style=none] (954) at (23.375, 0.25) {};
		\node [style=none] (957) at (21.625, 0.25) {};
		\node [style=none] (958) at (21.375, 1.75) {};
		\node [style=none] (959) at (21.375, 1.25) {};
		\node [style=none] (960) at (22.125, 2) {};
		\node [style=none] (961) at (22.125, 1.75) {};
		\node [style=none] (962) at (21.625, 2) {};
		\node [style=none] (963) at (21.625, 1.75) {};
		\node [style=none] (964) at (21.875, 1.875) {...};
		\node [style=none] (965) at (23.625, 1.75) {};
		\node [style=none] (966) at (22.5, 1.5) {$\iso_{A\boxtimes C}$};
		\node [style=none] (967) at (23.625, 1.25) {};
		\node [style=none] (968) at (23.375, 2) {};
		\node [style=none] (969) at (23.375, 1.75) {};
		\node [style=none] (970) at (22.875, 2) {};
		\node [style=none] (971) at (22.875, 1.75) {};
		\node [style=none] (972) at (23.125, 1.875) {...};
		\node [style=none] (973) at (21.375, -0.25) {};
		\node [style=none] (974) at (21.375, 0.25) {};
		\node [style=none] (975) at (22.125, -0.5) {};
		\node [style=none] (976) at (22.125, -0.25) {};
		\node [style=none] (977) at (21.625, -0.5) {};
		\node [style=none] (978) at (21.625, -0.25) {};
		\node [style=none] (979) at (21.875, -0.375) {...};
		\node [style=none] (980) at (23.625, -0.25) {};
		\node [style=none] (981) at (22.5, 0) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (982) at (23.625, 0.25) {};
		\node [style=none] (983) at (23.375, -0.5) {};
		\node [style=none] (984) at (23.375, -0.25) {};
		\node [style=none] (985) at (22.875, -0.5) {};
		\node [style=none] (986) at (22.875, -0.25) {};
		\node [style=none] (987) at (23.125, -0.375) {...};
		\node [style=none] (988) at (23.375, 1.25) {};
		\node [style=none] (991) at (21.625, 1.25) {};
		\node [style=none] (1036) at (22.5, 0.375) {...};
		\node [style=none] (1037) at (22.5, 1.125) {...};
		\node [style=none] (1038) at (23.375, 1) {};
		\node [style=none] (1039) at (21.625, 1) {};
		\node [style=none] (1040) at (21.375, 0.5) {};
		\node [style=none] (1041) at (21.375, 1) {};
		\node [style=none] (1043) at (21.625, 0.5) {};
		\node [style=none] (1044) at (23.625, 0.5) {};
		\node [style=none] (1045) at (22.5, 0.75) {$\nu_{ij}$};
		\node [style=none] (1046) at (23.625, 1) {};
		\node [style=none] (1047) at (23.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (84.center) to (81.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (95.center) to (92.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (92.center) to (81.center);
		\draw (84.center) to (95.center);
		\draw (105.center) to (104.center);
		\draw (109.center) to (108.center);
		\draw (113.center) to (111.center);
		\draw (115.center) to (114.center);
		\draw (111.center) to (104.center);
		\draw (105.center) to (113.center);
		\draw (117.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw (125.center) to (123.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (123.center) to (116.center);
		\draw (117.center) to (125.center);
		\draw (132.center) to (131.center);
		\draw (134.center) to (133.center);
		\draw (138.center) to (136.center);
		\draw (140.center) to (139.center);
		\draw (136.center) to (131.center);
		\draw (132.center) to (138.center);
		\draw (145) to (148);
		\draw (149) to (145);
		\draw (146) to (150);
		\draw (146) to (151);
		\draw (142) to (148);
		\draw (142) to (150);
		\draw (149) to (143);
		\draw (143) to (151);
		\draw (156.center) to (149);
		\draw (155.center) to (148);
		\draw (157.center) to (150);
		\draw (151) to (158.center);
		\draw (232.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (240.center) to (238.center);
		\draw (242.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (238.center) to (231.center);
		\draw (232.center) to (240.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (261.center) to (260.center);
		\draw (265.center) to (263.center);
		\draw (267.center) to (266.center);
		\draw (269.center) to (268.center);
		\draw (263.center) to (256.center);
		\draw (257.center) to (265.center);
		\draw (273) to (275);
		\draw (276) to (273);
		\draw (274) to (277);
		\draw (274) to (278);
		\draw (271) to (275);
		\draw (271) to (277);
		\draw (276) to (272);
		\draw (272) to (278);
		\draw (283.center) to (276);
		\draw (282.center) to (275);
		\draw (284.center) to (277);
		\draw (278) to (285.center);
		\draw (286.center) to (288.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (290.center) to (51.center);
		\draw (53.center) to (291.center);
		\draw (293.center) to (55.center);
		\draw (294.center) to (57.center);
		\draw (297.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (11.center) to (301.center);
		\draw (13.center) to (302.center);
		\draw (304.center) to (15.center);
		\draw (305.center) to (17.center);
		\draw (308.center) to (310.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (319.center) to (321.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (312.center) to (271);
		\draw (313.center) to (272);
		\draw (315.center) to (142);
		\draw (316.center) to (143);
		\draw (323.center) to (273);
		\draw (324.center) to (274);
		\draw (145) to (326.center);
		\draw (146) to (327.center);
		\draw (333) to (335);
		\draw (336) to (333);
		\draw (334) to (337);
		\draw (334) to (338);
		\draw (331) to (335);
		\draw (331) to (337);
		\draw (336) to (332);
		\draw (332) to (338);
		\draw (343.center) to (336);
		\draw (342.center) to (335);
		\draw (344.center) to (337);
		\draw (338) to (345.center);
		\draw (347.center) to (346.center);
		\draw (349.center) to (348.center);
		\draw (351.center) to (350.center);
		\draw (355.center) to (353.center);
		\draw (357.center) to (356.center);
		\draw (359.center) to (358.center);
		\draw (353.center) to (346.center);
		\draw (347.center) to (355.center);
		\draw (362.center) to (361.center);
		\draw (364.center) to (363.center);
		\draw (366.center) to (365.center);
		\draw (370.center) to (368.center);
		\draw (372.center) to (371.center);
		\draw (374.center) to (373.center);
		\draw (368.center) to (361.center);
		\draw (362.center) to (370.center);
		\draw (378) to (380);
		\draw (381) to (378);
		\draw (379) to (382);
		\draw (379) to (383);
		\draw (388.center) to (381);
		\draw (387.center) to (380);
		\draw (389.center) to (382);
		\draw (383) to (390.center);
		\draw (402.center) to (404.center);
		\draw (404.center) to (405.center);
		\draw (405.center) to (403.center);
		\draw (403.center) to (402.center);
		\draw (406.center) to (378);
		\draw (407.center) to (379);
		\draw (333) to (409.center);
		\draw (334) to (410.center);
		\draw (413.center) to (415.center);
		\draw (415.center) to (416.center);
		\draw (416.center) to (414.center);
		\draw (414.center) to (413.center);
		\draw (423.center) to (425.center);
		\draw (425.center) to (426.center);
		\draw (426.center) to (424.center);
		\draw (424.center) to (423.center);
		\draw (383) to (418.center);
		\draw (382) to (417.center);
		\draw (381) to (428.center);
		\draw (380) to (427.center);
		\draw (377) to (420.center);
		\draw (377) to (430.center);
		\draw (376) to (419.center);
		\draw (376) to (429.center);
		\draw (437) to (439);
		\draw (440) to (437);
		\draw (438) to (441);
		\draw (438) to (442);
		\draw (435) to (439);
		\draw (435) to (441);
		\draw (440) to (436);
		\draw (436) to (442);
		\draw (447.center) to (440);
		\draw (446.center) to (439);
		\draw (448.center) to (441);
		\draw (442) to (449.center);
		\draw (451.center) to (450.center);
		\draw (453.center) to (452.center);
		\draw (455.center) to (454.center);
		\draw (459.center) to (457.center);
		\draw (461.center) to (460.center);
		\draw (463.center) to (462.center);
		\draw (457.center) to (450.center);
		\draw (451.center) to (459.center);
		\draw (466.center) to (465.center);
		\draw (468.center) to (467.center);
		\draw (470.center) to (469.center);
		\draw (474.center) to (472.center);
		\draw (476.center) to (475.center);
		\draw (478.center) to (477.center);
		\draw (472.center) to (465.center);
		\draw (466.center) to (474.center);
		\draw (482) to (484);
		\draw (485) to (482);
		\draw (483) to (486);
		\draw (483) to (487);
		\draw (497.center) to (499.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (498.center);
		\draw (498.center) to (497.center);
		\draw (501.center) to (482);
		\draw (502.center) to (483);
		\draw (437) to (503.center);
		\draw (438) to (504.center);
		\draw (507.center) to (509.center);
		\draw (509.center) to (510.center);
		\draw (510.center) to (508.center);
		\draw (508.center) to (507.center);
		\draw (517.center) to (519.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (518.center);
		\draw (518.center) to (517.center);
		\draw (377) to (332);
		\draw (331) to (376);
		\draw (481) to (436);
		\draw (480) to (435);
		\draw (514.center) to (487);
		\draw (486) to (513.center);
		\draw (485) to (524.center);
		\draw (484) to (523.center);
		\draw (494.center) to (512.center);
		\draw (493.center) to (511.center);
		\draw (492.center) to (522.center);
		\draw (491.center) to (521.center);
		\draw (487) to (481);
		\draw (481) to (485);
		\draw (486) to (480);
		\draw (480) to (484);
		\draw (533) to (535);
		\draw (536) to (533);
		\draw (534) to (537);
		\draw (534) to (538);
		\draw (531) to (535);
		\draw (531) to (537);
		\draw (536) to (532);
		\draw (532) to (538);
		\draw (543.center) to (536);
		\draw (542.center) to (535);
		\draw (544.center) to (537);
		\draw (538) to (545.center);
		\draw (547.center) to (546.center);
		\draw (549.center) to (548.center);
		\draw (551.center) to (550.center);
		\draw (555.center) to (553.center);
		\draw (557.center) to (556.center);
		\draw (559.center) to (558.center);
		\draw (553.center) to (546.center);
		\draw (547.center) to (555.center);
		\draw (562.center) to (561.center);
		\draw (564.center) to (563.center);
		\draw (566.center) to (565.center);
		\draw (570.center) to (568.center);
		\draw (572.center) to (571.center);
		\draw (574.center) to (573.center);
		\draw (568.center) to (561.center);
		\draw (562.center) to (570.center);
		\draw (578) to (580);
		\draw (581) to (578);
		\draw (579) to (582);
		\draw (579) to (583);
		\draw (593.center) to (595.center);
		\draw (595.center) to (596.center);
		\draw (596.center) to (594.center);
		\draw (594.center) to (593.center);
		\draw (597.center) to (578);
		\draw (598.center) to (579);
		\draw (533) to (599.center);
		\draw (534) to (600.center);
		\draw (603.center) to (605.center);
		\draw (605.center) to (606.center);
		\draw (606.center) to (604.center);
		\draw (604.center) to (603.center);
		\draw (612.center) to (614.center);
		\draw (614.center) to (615.center);
		\draw (615.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (577) to (532);
		\draw (576) to (531);
		\draw (610.center) to (583);
		\draw (582) to (609.center);
		\draw (581) to (619.center);
		\draw (580) to (618.center);
		\draw (590.center) to (608.center);
		\draw (589.center) to (607.center);
		\draw (588.center) to (617.center);
		\draw (587.center) to (616.center);
		\draw (583) to (577);
		\draw (577) to (581);
		\draw (582) to (576);
		\draw (576) to (580);
		\draw (627) to (629);
		\draw (630) to (627);
		\draw (628) to (631);
		\draw (628) to (632);
		\draw (625) to (629);
		\draw (625) to (631);
		\draw (630) to (626);
		\draw (626) to (632);
		\draw (637.center) to (630);
		\draw (636.center) to (629);
		\draw (638.center) to (631);
		\draw (632) to (639.center);
		\draw (641.center) to (640.center);
		\draw (643.center) to (642.center);
		\draw (645.center) to (644.center);
		\draw (649.center) to (647.center);
		\draw (651.center) to (650.center);
		\draw (653.center) to (652.center);
		\draw (647.center) to (640.center);
		\draw (641.center) to (649.center);
		\draw (656.center) to (655.center);
		\draw (658.center) to (657.center);
		\draw (660.center) to (659.center);
		\draw (664.center) to (662.center);
		\draw (666.center) to (665.center);
		\draw (668.center) to (667.center);
		\draw (662.center) to (655.center);
		\draw (656.center) to (664.center);
		\draw (672) to (674);
		\draw (675) to (672);
		\draw (673) to (676);
		\draw (673) to (677);
		\draw (697.center) to (699.center);
		\draw (699.center) to (700.center);
		\draw (700.center) to (698.center);
		\draw (698.center) to (697.center);
		\draw (706.center) to (708.center);
		\draw (708.center) to (709.center);
		\draw (709.center) to (707.center);
		\draw (707.center) to (706.center);
		\draw (671) to (626);
		\draw (670) to (625);
		\draw (684.center) to (702.center);
		\draw (683.center) to (701.center);
		\draw (682.center) to (711.center);
		\draw (681.center) to (710.center);
		\draw (677) to (671);
		\draw (671) to (675);
		\draw (676) to (670);
		\draw (670) to (674);
		\draw (718.center) to (720.center);
		\draw (720.center) to (721.center);
		\draw (721.center) to (719.center);
		\draw (719.center) to (718.center);
		\draw (672) to (627);
		\draw (628) to (673);
		\draw (728.center) to (730.center);
		\draw (730.center) to (731.center);
		\draw (731.center) to (729.center);
		\draw (729.center) to (728.center);
		\draw (675) to (724.center);
		\draw (677) to (725.center);
		\draw (704.center) to (723.center);
		\draw (722.center) to (713.center);
		\draw (703.center) to (733.center);
		\draw (712.center) to (732.center);
		\draw (674) to (734.center);
		\draw (676) to (735.center);
		\draw (742) to (744);
		\draw (745) to (742);
		\draw (743) to (746);
		\draw (743) to (747);
		\draw (740) to (744);
		\draw (740) to (746);
		\draw (745) to (741);
		\draw (741) to (747);
		\draw (752.center) to (745);
		\draw (751.center) to (744);
		\draw (753.center) to (746);
		\draw (747) to (754.center);
		\draw (756.center) to (755.center);
		\draw (758.center) to (757.center);
		\draw (760.center) to (759.center);
		\draw (764.center) to (762.center);
		\draw (766.center) to (765.center);
		\draw (768.center) to (767.center);
		\draw (762.center) to (755.center);
		\draw (756.center) to (764.center);
		\draw (771.center) to (770.center);
		\draw (773.center) to (772.center);
		\draw (775.center) to (774.center);
		\draw (779.center) to (777.center);
		\draw (781.center) to (780.center);
		\draw (783.center) to (782.center);
		\draw (777.center) to (770.center);
		\draw (771.center) to (779.center);
		\draw (787) to (789);
		\draw (790) to (787);
		\draw (788) to (791);
		\draw (788) to (792);
		\draw (802.center) to (804.center);
		\draw (804.center) to (805.center);
		\draw (805.center) to (803.center);
		\draw (803.center) to (802.center);
		\draw (811.center) to (813.center);
		\draw (813.center) to (814.center);
		\draw (814.center) to (812.center);
		\draw (812.center) to (811.center);
		\draw (786) to (741);
		\draw (785) to (740);
		\draw (799.center) to (807.center);
		\draw (798.center) to (806.center);
		\draw (797.center) to (816.center);
		\draw (796.center) to (815.center);
		\draw (792) to (786);
		\draw (786) to (790);
		\draw (791) to (785);
		\draw (785) to (789);
		\draw (823.center) to (825.center);
		\draw (825.center) to (826.center);
		\draw (826.center) to (824.center);
		\draw (824.center) to (823.center);
		\draw (787) to (742);
		\draw (743) to (788);
		\draw (832.center) to (834.center);
		\draw (834.center) to (835.center);
		\draw (835.center) to (833.center);
		\draw (833.center) to (832.center);
		\draw (790) to (829.center);
		\draw (792) to (830.center);
		\draw (809.center) to (828.center);
		\draw (827.center) to (818.center);
		\draw (808.center) to (837.center);
		\draw (817.center) to (836.center);
		\draw (789) to (838.center);
		\draw (791) to (839.center);
		\draw (860.center) to (859.center);
		\draw (862.center) to (861.center);
		\draw (864.center) to (863.center);
		\draw (868.center) to (866.center);
		\draw (870.center) to (869.center);
		\draw (872.center) to (871.center);
		\draw (866.center) to (859.center);
		\draw (860.center) to (868.center);
		\draw (875.center) to (874.center);
		\draw (877.center) to (876.center);
		\draw (879.center) to (878.center);
		\draw (883.center) to (881.center);
		\draw (885.center) to (884.center);
		\draw (887.center) to (886.center);
		\draw (881.center) to (874.center);
		\draw (875.center) to (883.center);
		\draw (906.center) to (908.center);
		\draw (908.center) to (909.center);
		\draw (909.center) to (907.center);
		\draw (907.center) to (906.center);
		\draw (915.center) to (917.center);
		\draw (917.center) to (918.center);
		\draw (918.center) to (916.center);
		\draw (916.center) to (915.center);
		\draw (903.center) to (911.center);
		\draw (902.center) to (910.center);
		\draw (901.center) to (920.center);
		\draw (900.center) to (919.center);
		\draw (927.center) to (929.center);
		\draw (929.center) to (930.center);
		\draw (930.center) to (928.center);
		\draw (928.center) to (927.center);
		\draw (936.center) to (938.center);
		\draw (938.center) to (939.center);
		\draw (939.center) to (937.center);
		\draw (937.center) to (936.center);
		\draw (913.center) to (932.center);
		\draw (931.center) to (922.center);
		\draw (912.center) to (941.center);
		\draw (921.center) to (940.center);
		\draw (943.center) to (857.center);
		\draw (933.center) to (856.center);
		\draw (858.center) to (934.center);
		\draw (855.center) to (942.center);
		\draw (959.center) to (958.center);
		\draw (961.center) to (960.center);
		\draw (963.center) to (962.center);
		\draw (967.center) to (965.center);
		\draw (969.center) to (968.center);
		\draw (971.center) to (970.center);
		\draw (965.center) to (958.center);
		\draw (959.center) to (967.center);
		\draw (974.center) to (973.center);
		\draw (976.center) to (975.center);
		\draw (978.center) to (977.center);
		\draw (982.center) to (980.center);
		\draw (984.center) to (983.center);
		\draw (986.center) to (985.center);
		\draw (980.center) to (973.center);
		\draw (974.center) to (982.center);
		\draw (1041.center) to (1040.center);
		\draw (1046.center) to (1044.center);
		\draw (1044.center) to (1040.center);
		\draw (1041.center) to (1046.center);
		\draw (991.center) to (1039.center);
		\draw (988.center) to (1038.center);
		\draw (1047.center) to (954.center);
		\draw (1043.center) to (957.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-compo-boxtimes/NF-compo-boxtimes_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.125, 1.0) {};
		\node [style=none] (1)  at (1.125, 1.0) {};
		\node [style=none] (2)  at (0.625, 0.75) {$\iso_C$};
		\node [style=none] (3)  at (0.125, 0.5) {};
		\node [style=none] (4)  at (1.125, 0.5) {};
		\node [style=none] (5)  at (0.125, -0.5) {};
		\node [style=none] (6)  at (1.125, -0.5) {};
		\node [style=none] (7)  at (0.625, -0.75) {$\iso_D^{-1}$};
		\node [style=none] (8)  at (0.125, -1.0) {};
		\node [style=none] (9)  at (1.125, -1.0) {};
		\node [style=none] (11)  at (0.375, 0.5) {};
		\node [style=none] (13)  at (0.875, 0.5) {};
		\node [style=none] (15)  at (0.375, -0.5) {};
		\node [style=none] (17)  at (0.875, -0.5) {};
		\node [style=none] (22)  at (0.375, 1.25) {};
		\node [style=none] (23)  at (0.375, 1.0) {};
		\node [style=none] (24)  at (0.875, 1.25) {};
		\node [style=none] (25)  at (0.875, 1.0) {};
		\node [style=none] (26)  at (0.625, 1.125) {...};
		\node [style=none] (27)  at (0.625, -1.125) {...};
		\node [style=none] (28)  at (0.375, -1.0) {};
		\node [style=none] (29)  at (0.375, -1.25) {};
		\node [style=none] (30)  at (0.875, -1.0) {};
		\node [style=none] (31)  at (0.875, -1.25) {};
		\node [style=none] (40)  at (-1.125, 1.0) {};
		\node [style=none] (41)  at (-0.125, 1.0) {};
		\node [style=none] (42)  at (-0.625, 0.75) {$\iso_A$};
		\node [style=none] (43)  at (-1.125, 0.5) {};
		\node [style=none] (44)  at (-0.125, 0.5) {};
		\node [style=none] (45)  at (-1.125, -0.5) {};
		\node [style=none] (46)  at (-0.125, -0.5) {};
		\node [style=none] (47)  at (-0.625, -0.75) {$\iso_B^{-1}$};
		\node [style=none] (48)  at (-1.125, -1.0) {};
		\node [style=none] (49)  at (-0.125, -1.0) {};
		\node [style=none] (51)  at (-0.875, 0.5) {};
		\node [style=none] (53)  at (-0.375, 0.5) {};
		\node [style=none] (55)  at (-0.875, -0.5) {};
		\node [style=none] (57)  at (-0.375, -0.5) {};
		\node [style=none] (62)  at (-0.875, 1.25) {};
		\node [style=none] (63)  at (-0.875, 1.0) {};
		\node [style=none] (64)  at (-0.375, 1.25) {};
		\node [style=none] (65)  at (-0.375, 1.0) {};
		\node [style=none] (66)  at (-0.625, 1.125) {...};
		\node [style=none] (67)  at (-0.625, -1.125) {...};
		\node [style=none] (68)  at (-0.875, -1.0) {};
		\node [style=none] (69)  at (-0.875, -1.25) {};
		\node [style=none] (70)  at (-0.375, -1.0) {};
		\node [style=none] (71)  at (-0.375, -1.25) {};
		\node [style=none] (81)  at (1.125, 2.5) {};
		\node [style=none] (84)  at (1.125, 2.0) {};
		\node [style=none] (87)  at (0.375, 2.75) {};
		\node [style=none] (88)  at (0.375, 2.5) {};
		\node [style=none] (89)  at (0.875, 2.75) {};
		\node [style=none] (90)  at (0.875, 2.5) {};
		\node [style=none] (91)  at (0.625, 2.625) {...};
		\node [style=none] (92)  at (-1.125, 2.5) {};
		\node [style=none] (94)  at (0.0, 2.25) {$\iso_{A\boxtimes C}$};
		\node [style=none] (95)  at (-1.125, 2.0) {};
		\node [style=none] (99)  at (-0.875, 2.75) {};
		\node [style=none] (100)  at (-0.875, 2.5) {};
		\node [style=none] (101)  at (-0.375, 2.75) {};
		\node [style=none] (102)  at (-0.375, 2.5) {};
		\node [style=none] (103)  at (-0.625, 2.625) {...};
		\node [style=none] (104)  at (1.125, 1.75) {};
		\node [style=none] (105)  at (1.125, 1.25) {};
		\node [style=none] (108)  at (0.875, 2.0) {};
		\node [style=none] (109)  at (0.875, 1.75) {};
		\node [style=none] (110)  at (0.0, 1.875) {...};
		\node [style=none] (111)  at (-1.125, 1.75) {};
		\node [style=none] (112)  at (0.25, 1.5) {$\iso_{A\boxtimes C}^{\inv}$};
		\node [style=none] (113)  at (-1.125, 1.25) {};
		\node [style=none] (114)  at (-0.875, 2.0) {};
		\node [style=none] (115)  at (-0.875, 1.75) {};
		\node [style=none] (116)  at (1.125, -2.5) {};
		\node [style=none] (117)  at (1.125, -2.0) {};
		\node [style=none] (118)  at (0.375, -2.75) {};
		\node [style=none] (119)  at (0.375, -2.5) {};
		\node [style=none] (120)  at (0.875, -2.75) {};
		\node [style=none] (121)  at (0.875, -2.5) {};
		\node [style=none] (122)  at (0.625, -2.625) {...};
		\node [style=none] (123)  at (-1.125, -2.5) {};
		\node [style=none] (124)  at (0.25, -2.25) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (125)  at (-1.125, -2.0) {};
		\node [style=none] (126)  at (-0.875, -2.75) {};
		\node [style=none] (127)  at (-0.875, -2.5) {};
		\node [style=none] (128)  at (-0.375, -2.75) {};
		\node [style=none] (129)  at (-0.375, -2.5) {};
		\node [style=none] (130)  at (-0.625, -2.625) {...};
		\node [style=none] (131)  at (1.125, -1.75) {};
		\node [style=none] (132)  at (1.125, -1.25) {};
		\node [style=none] (133)  at (0.875, -2.0) {};
		\node [style=none] (134)  at (0.875, -1.75) {};
		\node [style=none] (135)  at (0.0, -1.875) {...};
		\node [style=none] (136)  at (-1.125, -1.75) {};
		\node [style=none] (137)  at (0.0, -1.5) {$\iso_{B\boxtimes D}$};
		\node [style=none] (138)  at (-1.125, -1.25) {};
		\node [style=none] (139)  at (-0.875, -2.0) {};
		\node [style=none] (140)  at (-0.875, -1.75) {};
		\node [style=none] (286)  at (-1.125, 0.25) {};
		\node [style=none] (287)  at (-0.125, 0.25) {};
		\node [style=none] (288)  at (-1.125, -0.25) {};
		\node [style=none] (289)  at (-0.125, -0.25) {};
		\node [style=none] (290)  at (-0.875, 0.25) {};
		\node [style=none] (291)  at (-0.375, 0.25) {};
		\node [style=none] (292)  at (-0.625, 0.0) {$\lambda_{ij}$};
		\node [style=none] (293)  at (-0.875, -0.25) {};
		\node [style=none] (294)  at (-0.375, -0.25) {};
		\node [style=none] (295)  at (-0.625, 0.375) {...};
		\node [style=none] (296)  at (-0.625, -0.375) {...};
		\node [style=none] (297)  at (0.125, 0.25) {};
		\node [style=none] (298)  at (1.125, 0.25) {};
		\node [style=none] (299)  at (0.125, -0.25) {};
		\node [style=none] (300)  at (1.125, -0.25) {};
		\node [style=none] (301)  at (0.375, 0.25) {};
		\node [style=none] (302)  at (0.875, 0.25) {};
		\node [style=none] (303)  at (0.625, 0.0) {$\mu_{k\ell}$};
		\node [style=none] (304)  at (0.375, -0.25) {};
		\node [style=none] (305)  at (0.875, -0.25) {};
		\node [style=none] (306)  at (0.625, 0.375) {...};
		\node [style=none] (307)  at (0.625, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (301.center);
		\draw (13.center) to (302.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (40.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (49.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (53.center) to (291.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (84.center) to (81.center);
		\draw (84.center) to (95.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (81.center);
		\draw (95.center) to (92.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (105.center) to (104.center);
		\draw (105.center) to (113.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (104.center);
		\draw (113.center) to (111.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (116.center);
		\draw (117.center) to (125.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw (123.center) to (116.center);
		\draw (125.center) to (123.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (132.center) to (131.center);
		\draw (132.center) to (138.center);
		\draw (134.center) to (133.center);
		\draw (136.center) to (131.center);
		\draw (138.center) to (136.center);
		\draw (140.center) to (139.center);
		\draw (286.center) to (288.center);
		\draw (287.center) to (286.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (287.center);
		\draw (290.center) to (51.center);
		\draw (293.center) to (55.center);
		\draw (294.center) to (57.center);
		\draw (297.center) to (299.center);
		\draw (298.center) to (297.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (298.center);
		\draw (304.center) to (15.center);
		\draw (305.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxtimes/NF-compo-boxtimes_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (142)  at (0.875, -0.5) {};
		\node [style=contraction] (143)  at (0.375, -0.5) {};
		\node [style=contraction] (145)  at (-0.375, -0.5) {};
		\node [style=contraction] (146)  at (-0.875, -0.5) {};
		\node [style=dot] (148)  at (0.875, -1.0) {};
		\node [style=dot] (149)  at (0.375, -1.0) {};
		\node [style=dot] (150)  at (-0.375, -1.0) {};
		\node [style=dot] (151)  at (-0.875, -1.0) {};
		\node [style=none] (152)  at (-0.625, -1.0) {...};
		\node [style=none] (153)  at (0.625, -1.0) {...};
		\node [style=none] (154)  at (0.0, -1.0) {...};
		\node [style=none] (155)  at (0.875, -1.25) {};
		\node [style=none] (156)  at (0.375, -1.25) {};
		\node [style=none] (157)  at (-0.375, -1.25) {};
		\node [style=none] (158)  at (-0.875, -1.25) {};
		\node [style=none] (231)  at (-1.125, 1.75) {};
		\node [style=none] (232)  at (-1.125, 1.25) {};
		\node [style=none] (233)  at (-0.375, 2.0) {};
		\node [style=none] (234)  at (-0.375, 1.75) {};
		\node [style=none] (235)  at (-0.875, 2.0) {};
		\node [style=none] (236)  at (-0.875, 1.75) {};
		\node [style=none] (237)  at (-0.625, 1.875) {...};
		\node [style=none] (238)  at (1.125, 1.75) {};
		\node [style=none] (239)  at (0.0, 1.5) {$\iso_{A\boxtimes C}$};
		\node [style=none] (240)  at (1.125, 1.25) {};
		\node [style=none] (241)  at (0.875, 2.0) {};
		\node [style=none] (242)  at (0.875, 1.75) {};
		\node [style=none] (243)  at (0.375, 2.0) {};
		\node [style=none] (244)  at (0.375, 1.75) {};
		\node [style=none] (245)  at (0.625, 1.875) {...};
		\node [style=none] (256)  at (-1.125, -1.75) {};
		\node [style=none] (257)  at (-1.125, -1.25) {};
		\node [style=none] (258)  at (-0.375, -2.0) {};
		\node [style=none] (259)  at (-0.375, -1.75) {};
		\node [style=none] (260)  at (-0.875, -2.0) {};
		\node [style=none] (261)  at (-0.875, -1.75) {};
		\node [style=none] (262)  at (-0.625, -1.875) {...};
		\node [style=none] (263)  at (1.125, -1.75) {};
		\node [style=none] (264)  at (0.0, -1.5) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (265)  at (1.125, -1.25) {};
		\node [style=none] (266)  at (0.875, -2.0) {};
		\node [style=none] (267)  at (0.875, -1.75) {};
		\node [style=none] (268)  at (0.375, -2.0) {};
		\node [style=none] (269)  at (0.375, -1.75) {};
		\node [style=none] (270)  at (0.625, -1.875) {...};
		\node [style=contraction] (271)  at (0.875, 0.5) {};
		\node [style=contraction] (272)  at (0.375, 0.5) {};
		\node [style=contraction] (273)  at (-0.375, 0.5) {};
		\node [style=contraction] (274)  at (-0.875, 0.5) {};
		\node [style=dot] (275)  at (0.875, 1.0) {};
		\node [style=dot] (276)  at (0.375, 1.0) {};
		\node [style=dot] (277)  at (-0.375, 1.0) {};
		\node [style=dot] (278)  at (-0.875, 1.0) {};
		\node [style=none] (279)  at (-0.625, 1.0) {...};
		\node [style=none] (280)  at (0.625, 1.0) {...};
		\node [style=none] (281)  at (0.0, 1.0) {...};
		\node [style=none] (282)  at (0.875, 1.25) {};
		\node [style=none] (283)  at (0.375, 1.25) {};
		\node [style=none] (284)  at (-0.375, 1.25) {};
		\node [style=none] (285)  at (-0.875, 1.25) {};
		\node [style=none] (308)  at (1.125, 0.25) {};
		\node [style=none] (309)  at (0.125, 0.25) {};
		\node [style=none] (310)  at (1.125, -0.25) {};
		\node [style=none] (311)  at (0.125, -0.25) {};
		\node [style=none] (312)  at (0.875, 0.25) {};
		\node [style=none] (313)  at (0.375, 0.25) {};
		\node [style=none] (314)  at (-0.625, 0.0) {$\lambda_{ij}$};
		\node [style=none] (315)  at (0.875, -0.25) {};
		\node [style=none] (316)  at (0.375, -0.25) {};
		\node [style=none] (317)  at (0.625, 0.375) {...};
		\node [style=none] (318)  at (0.625, -0.375) {...};
		\node [style=none] (319)  at (-0.125, 0.25) {};
		\node [style=none] (320)  at (-1.125, 0.25) {};
		\node [style=none] (321)  at (-0.125, -0.25) {};
		\node [style=none] (322)  at (-1.125, -0.25) {};
		\node [style=none] (323)  at (-0.375, 0.25) {};
		\node [style=none] (324)  at (-0.875, 0.25) {};
		\node [style=none] (325)  at (0.625, 0.0) {$\mu_{k\ell}$};
		\node [style=none] (326)  at (-0.375, -0.25) {};
		\node [style=none] (327)  at (-0.875, -0.25) {};
		\node [style=none] (328)  at (-0.625, 0.375) {...};
		\node [style=none] (329)  at (-0.625, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (142) to (148);
		\draw (142) to (150);
		\draw (143) to (151);
		\draw (145) to (148);
		\draw (145) to (326.center);
		\draw (146) to (150);
		\draw (146) to (151);
		\draw (146) to (327.center);
		\draw (149) to (145);
		\draw (149) to (143);
		\draw (151) to (158.center);
		\draw (155.center) to (148);
		\draw (156.center) to (149);
		\draw (157.center) to (150);
		\draw (232.center) to (231.center);
		\draw (232.center) to (240.center);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (231.center);
		\draw (240.center) to (238.center);
		\draw (242.center) to (241.center);
		\draw (244.center) to (243.center);
		\draw (257.center) to (256.center);
		\draw (257.center) to (265.center);
		\draw (259.center) to (258.center);
		\draw (261.center) to (260.center);
		\draw (263.center) to (256.center);
		\draw (265.center) to (263.center);
		\draw (267.center) to (266.center);
		\draw (269.center) to (268.center);
		\draw (271) to (275);
		\draw (271) to (277);
		\draw (272) to (278);
		\draw (273) to (275);
		\draw (274) to (277);
		\draw (274) to (278);
		\draw (276) to (273);
		\draw (276) to (272);
		\draw (278) to (285.center);
		\draw (282.center) to (275);
		\draw (283.center) to (276);
		\draw (284.center) to (277);
		\draw (308.center) to (310.center);
		\draw (309.center) to (308.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (309.center);
		\draw (312.center) to (271);
		\draw (313.center) to (272);
		\draw (315.center) to (142);
		\draw (316.center) to (143);
		\draw (319.center) to (321.center);
		\draw (320.center) to (319.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (320.center);
		\draw (323.center) to (273);
		\draw (324.center) to (274);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxtimes/NF-compo-boxtimes_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (331)  at (0.438, -0.625) {};
		\node [style=contraction] (332)  at (-0.063, -0.625) {};
		\node [style=contraction] (333)  at (-0.813, -0.625) {};
		\node [style=contraction] (334)  at (-1.313, -0.625) {};
		\node [style=dot] (335)  at (0.438, -1.125) {};
		\node [style=dot] (336)  at (-0.063, -1.125) {};
		\node [style=dot] (337)  at (-0.813, -1.125) {};
		\node [style=dot] (338)  at (-1.313, -1.125) {};
		\node [style=none] (339)  at (-1.063, -1.125) {...};
		\node [style=none] (340)  at (0.188, -1.125) {...};
		\node [style=none] (341)  at (-0.438, -1.125) {...};
		\node [style=none] (342)  at (0.438, -1.375) {};
		\node [style=none] (343)  at (-0.063, -1.375) {};
		\node [style=none] (344)  at (-0.813, -1.375) {};
		\node [style=none] (345)  at (-1.313, -1.375) {};
		\node [style=none] (346)  at (-1.563, 1.875) {};
		\node [style=none] (347)  at (-1.563, 1.375) {};
		\node [style=none] (348)  at (-0.813, 2.125) {};
		\node [style=none] (349)  at (-0.813, 1.875) {};
		\node [style=none] (350)  at (-1.313, 2.125) {};
		\node [style=none] (351)  at (-1.313, 1.875) {};
		\node [style=none] (352)  at (-1.063, 2.0) {...};
		\node [style=none] (353)  at (0.688, 1.875) {};
		\node [style=none] (354)  at (-0.438, 1.625) {$\iso_{A\boxtimes C}$};
		\node [style=none] (355)  at (0.688, 1.375) {};
		\node [style=none] (356)  at (0.438, 2.125) {};
		\node [style=none] (357)  at (0.438, 1.875) {};
		\node [style=none] (358)  at (-0.063, 2.125) {};
		\node [style=none] (359)  at (-0.063, 1.875) {};
		\node [style=none] (360)  at (0.188, 2.0) {...};
		\node [style=none] (361)  at (-1.563, -1.875) {};
		\node [style=none] (362)  at (-1.563, -1.375) {};
		\node [style=none] (363)  at (-0.813, -2.125) {};
		\node [style=none] (364)  at (-0.813, -1.875) {};
		\node [style=none] (365)  at (-1.313, -2.125) {};
		\node [style=none] (366)  at (-1.313, -1.875) {};
		\node [style=none] (367)  at (-1.063, -2.0) {...};
		\node [style=none] (368)  at (0.688, -1.875) {};
		\node [style=none] (369)  at (-0.438, -1.625) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (370)  at (0.688, -1.375) {};
		\node [style=none] (371)  at (0.438, -2.125) {};
		\node [style=none] (372)  at (0.438, -1.875) {};
		\node [style=none] (373)  at (-0.063, -2.125) {};
		\node [style=none] (374)  at (-0.063, -1.875) {};
		\node [style=none] (375)  at (0.188, -2.0) {...};
		\node [style=contraction] (376)  at (0.438, -0.275) {};
		\node [style=contraction] (377)  at (-0.063, -0.275) {};
		\node [style=contraction] (378)  at (-0.813, 0.375) {};
		\node [style=contraction] (379)  at (-1.313, 0.375) {};
		\node [style=dot] (380)  at (0.438, 1.125) {};
		\node [style=dot] (381)  at (-0.063, 1.125) {};
		\node [style=dot] (382)  at (-0.813, 1.125) {};
		\node [style=dot] (383)  at (-1.313, 1.125) {};
		\node [style=none] (384)  at (-1.063, 1.125) {...};
		\node [style=none] (385)  at (0.188, 1.125) {...};
		\node [style=none] (386)  at (-0.438, 1.125) {...};
		\node [style=none] (387)  at (0.438, 1.375) {};
		\node [style=none] (388)  at (-0.063, 1.375) {};
		\node [style=none] (389)  at (-0.813, 1.375) {};
		\node [style=none] (390)  at (-1.313, 1.375) {};
		\node [style=none] (397)  at (-1.063, -0.125) {$\lambda_{ij}$};
		\node [style=none] (401)  at (0.188, -0.5) {...};
		\node [style=none] (402)  at (-0.563, 0.125) {};
		\node [style=none] (403)  at (-1.563, 0.125) {};
		\node [style=none] (404)  at (-0.563, -0.375) {};
		\node [style=none] (405)  at (-1.563, -0.375) {};
		\node [style=none] (406)  at (-0.813, 0.125) {};
		\node [style=none] (407)  at (-1.313, 0.125) {};
		\node [style=none] (409)  at (-0.813, -0.375) {};
		\node [style=none] (410)  at (-1.313, -0.375) {};
		\node [style=none] (411)  at (-1.063, 0.25) {...};
		\node [style=none] (412)  at (-1.063, -0.5) {...};
		\node [style=none] (413)  at (0.313, 0.625) {};
		\node [style=none] (414)  at (-0.438, 0.625) {};
		\node [style=none] (415)  at (0.313, 0.125) {};
		\node [style=none] (416)  at (-0.438, 0.125) {};
		\node [style=none] (417)  at (0.188, 0.625) {};
		\node [style=none] (418)  at (-0.313, 0.625) {};
		\node [style=none] (419)  at (0.188, 0.125) {};
		\node [style=none] (420)  at (-0.313, 0.125) {};
		\node [style=none] (421)  at (0.013, 0.0) {...};
		\node [style=none] (422)  at (-0.063, 0.375) {$\mu_{k\ell}$};
		\node [style=none] (423)  at (1.563, 0.625) {};
		\node [style=none] (424)  at (0.813, 0.625) {};
		\node [style=none] (425)  at (1.563, 0.125) {};
		\node [style=none] (426)  at (0.813, 0.125) {};
		\node [style=none] (427)  at (1.438, 0.625) {};
		\node [style=none] (428)  at (0.938, 0.625) {};
		\node [style=none] (429)  at (1.438, 0.125) {};
		\node [style=none] (430)  at (0.938, 0.125) {};
		\node [style=none] (431)  at (0.862, 0.0) {...};
		\node [style=none] (432)  at (1.188, 0.375) {$\mu_{k\ell}$};
		\node [style=none] (433)  at (0.563, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (331) to (335);
		\draw (331) to (337);
		\draw (331) to (376);
		\draw (332) to (338);
		\draw (333) to (335);
		\draw (333) to (409.center);
		\draw (334) to (337);
		\draw (334) to (338);
		\draw (334) to (410.center);
		\draw (336) to (333);
		\draw (336) to (332);
		\draw (338) to (345.center);
		\draw (342.center) to (335);
		\draw (343.center) to (336);
		\draw (344.center) to (337);
		\draw (347.center) to (346.center);
		\draw (347.center) to (355.center);
		\draw (349.center) to (348.center);
		\draw (351.center) to (350.center);
		\draw (353.center) to (346.center);
		\draw (355.center) to (353.center);
		\draw (357.center) to (356.center);
		\draw (359.center) to (358.center);
		\draw (362.center) to (361.center);
		\draw (362.center) to (370.center);
		\draw (364.center) to (363.center);
		\draw (366.center) to (365.center);
		\draw (368.center) to (361.center);
		\draw (370.center) to (368.center);
		\draw (372.center) to (371.center);
		\draw (374.center) to (373.center);
		\draw (376) to (419.center);
		\draw (376) to (429.center);
		\draw (377) to (420.center);
		\draw (377) to (430.center);
		\draw (377) to (332);
		\draw (378) to (380);
		\draw (379) to (382);
		\draw (379) to (383);
		\draw (380) to (427.center);
		\draw (381) to (378);
		\draw (381) to (428.center);
		\draw (382) to (417.center);
		\draw (383) to (390.center);
		\draw (383) to (418.center);
		\draw (387.center) to (380);
		\draw (388.center) to (381);
		\draw (389.center) to (382);
		\draw (402.center) to (404.center);
		\draw (403.center) to (402.center);
		\draw (404.center) to (405.center);
		\draw (405.center) to (403.center);
		\draw (406.center) to (378);
		\draw (407.center) to (379);
		\draw (413.center) to (415.center);
		\draw (414.center) to (413.center);
		\draw (415.center) to (416.center);
		\draw (416.center) to (414.center);
		\draw (423.center) to (425.center);
		\draw (424.center) to (423.center);
		\draw (425.center) to (426.center);
		\draw (426.center) to (424.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxtimes/NF-compo-boxtimes_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (435)  at (0.875, -0.875) {};
		\node [style=contraction] (436)  at (0.375, -0.875) {};
		\node [style=contraction] (437)  at (-0.375, -0.875) {};
		\node [style=contraction] (438)  at (-0.875, -0.875) {};
		\node [style=dot] (439)  at (0.875, -1.375) {};
		\node [style=dot] (440)  at (0.375, -1.375) {};
		\node [style=dot] (441)  at (-0.375, -1.375) {};
		\node [style=dot] (442)  at (-0.875, -1.375) {};
		\node [style=none] (443)  at (-0.625, -1.375) {...};
		\node [style=none] (444)  at (0.625, -1.375) {...};
		\node [style=none] (445)  at (0.0, -1.375) {...};
		\node [style=none] (446)  at (0.875, -1.625) {};
		\node [style=none] (447)  at (0.375, -1.625) {};
		\node [style=none] (448)  at (-0.375, -1.625) {};
		\node [style=none] (449)  at (-0.875, -1.625) {};
		\node [style=none] (450)  at (-1.125, 2.125) {};
		\node [style=none] (451)  at (-1.125, 1.625) {};
		\node [style=none] (452)  at (-0.375, 2.375) {};
		\node [style=none] (453)  at (-0.375, 2.125) {};
		\node [style=none] (454)  at (-0.875, 2.375) {};
		\node [style=none] (455)  at (-0.875, 2.125) {};
		\node [style=none] (456)  at (-0.625, 2.25) {...};
		\node [style=none] (457)  at (1.125, 2.125) {};
		\node [style=none] (458)  at (0.0, 1.875) {$\iso_{A\boxtimes C}$};
		\node [style=none] (459)  at (1.125, 1.625) {};
		\node [style=none] (460)  at (0.875, 2.375) {};
		\node [style=none] (461)  at (0.875, 2.125) {};
		\node [style=none] (462)  at (0.375, 2.375) {};
		\node [style=none] (463)  at (0.375, 2.125) {};
		\node [style=none] (464)  at (0.625, 2.25) {...};
		\node [style=none] (465)  at (-1.125, -2.125) {};
		\node [style=none] (466)  at (-1.125, -1.625) {};
		\node [style=none] (467)  at (-0.375, -2.375) {};
		\node [style=none] (468)  at (-0.375, -2.125) {};
		\node [style=none] (469)  at (-0.875, -2.375) {};
		\node [style=none] (470)  at (-0.875, -2.125) {};
		\node [style=none] (471)  at (-0.625, -2.25) {...};
		\node [style=none] (472)  at (1.125, -2.125) {};
		\node [style=none] (473)  at (0.0, -1.875) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (474)  at (1.125, -1.625) {};
		\node [style=none] (475)  at (0.875, -2.375) {};
		\node [style=none] (476)  at (0.875, -2.125) {};
		\node [style=none] (477)  at (0.375, -2.375) {};
		\node [style=none] (478)  at (0.375, -2.125) {};
		\node [style=none] (479)  at (0.625, -2.25) {...};
		\node [style=contraction] (480)  at (0.875, 0.125) {};
		\node [style=contraction] (481)  at (0.375, 0.125) {};
		\node [style=contraction] (482)  at (-0.375, 0.125) {};
		\node [style=contraction] (483)  at (-0.875, 0.125) {};
		\node [style=dot] (484)  at (0.875, 0.625) {};
		\node [style=dot] (485)  at (0.375, 0.625) {};
		\node [style=dot] (486)  at (-0.375, 0.625) {};
		\node [style=dot] (487)  at (-0.875, 0.625) {};
		\node [style=none] (488)  at (-0.625, 0.625) {...};
		\node [style=none] (489)  at (0.625, 0.625) {...};
		\node [style=none] (490)  at (0.0, 0.625) {...};
		\node [style=none] (491)  at (0.875, 1.625) {};
		\node [style=none] (492)  at (0.375, 1.625) {};
		\node [style=none] (493)  at (-0.375, 1.625) {};
		\node [style=none] (494)  at (-0.875, 1.625) {};
		\node [style=none] (495)  at (-0.625, -0.375) {$\lambda_{ij}$};
		\node [style=none] (496)  at (0.625, -0.25) {...};
		\node [style=none] (497)  at (-0.125, -0.125) {};
		\node [style=none] (498)  at (-1.125, -0.125) {};
		\node [style=none] (499)  at (-0.125, -0.625) {};
		\node [style=none] (500)  at (-1.125, -0.625) {};
		\node [style=none] (501)  at (-0.375, -0.125) {};
		\node [style=none] (502)  at (-0.875, -0.125) {};
		\node [style=none] (503)  at (-0.375, -0.625) {};
		\node [style=none] (504)  at (-0.875, -0.625) {};
		\node [style=none] (505)  at (-0.625, 0.0) {...};
		\node [style=none] (506)  at (-0.625, -0.75) {...};
		\node [style=none] (507)  at (-0.25, 1.375) {};
		\node [style=none] (508)  at (-1.0, 1.375) {};
		\node [style=none] (509)  at (-0.25, 0.875) {};
		\node [style=none] (510)  at (-1.0, 0.875) {};
		\node [style=none] (511)  at (-0.375, 1.375) {};
		\node [style=none] (512)  at (-0.875, 1.375) {};
		\node [style=none] (513)  at (-0.375, 0.875) {};
		\node [style=none] (514)  at (-0.875, 0.875) {};
		\node [style=none] (516)  at (-0.625, 1.125) {$\mu_{k\ell}$};
		\node [style=none] (517)  at (1.0, 1.375) {};
		\node [style=none] (518)  at (0.25, 1.375) {};
		\node [style=none] (519)  at (1.0, 0.875) {};
		\node [style=none] (520)  at (0.25, 0.875) {};
		\node [style=none] (521)  at (0.875, 1.375) {};
		\node [style=none] (522)  at (0.375, 1.375) {};
		\node [style=none] (523)  at (0.875, 0.875) {};
		\node [style=none] (524)  at (0.375, 0.875) {};
		\node [style=none] (526)  at (0.625, 1.125) {$\mu_{k\ell}$};
		\node [style=none] (527)  at (0.0, 1.125) {...};
		\node [style=none] (528)  at (-0.625, 1.5) {...};
		\node [style=none] (529)  at (0.625, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (435) to (439);
		\draw (435) to (441);
		\draw (436) to (442);
		\draw (437) to (439);
		\draw (437) to (503.center);
		\draw (438) to (441);
		\draw (438) to (442);
		\draw (438) to (504.center);
		\draw (440) to (437);
		\draw (440) to (436);
		\draw (442) to (449.center);
		\draw (446.center) to (439);
		\draw (447.center) to (440);
		\draw (448.center) to (441);
		\draw (451.center) to (450.center);
		\draw (451.center) to (459.center);
		\draw (453.center) to (452.center);
		\draw (455.center) to (454.center);
		\draw (457.center) to (450.center);
		\draw (459.center) to (457.center);
		\draw (461.center) to (460.center);
		\draw (463.center) to (462.center);
		\draw (466.center) to (465.center);
		\draw (466.center) to (474.center);
		\draw (468.center) to (467.center);
		\draw (470.center) to (469.center);
		\draw (472.center) to (465.center);
		\draw (474.center) to (472.center);
		\draw (476.center) to (475.center);
		\draw (478.center) to (477.center);
		\draw (480) to (435);
		\draw (480) to (484);
		\draw (481) to (436);
		\draw (481) to (485);
		\draw (482) to (484);
		\draw (483) to (486);
		\draw (483) to (487);
		\draw (484) to (523.center);
		\draw (485) to (482);
		\draw (485) to (524.center);
		\draw (486) to (513.center);
		\draw (486) to (480);
		\draw (487) to (481);
		\draw (491.center) to (521.center);
		\draw (492.center) to (522.center);
		\draw (493.center) to (511.center);
		\draw (494.center) to (512.center);
		\draw (497.center) to (499.center);
		\draw (498.center) to (497.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (498.center);
		\draw (501.center) to (482);
		\draw (502.center) to (483);
		\draw (507.center) to (509.center);
		\draw (508.center) to (507.center);
		\draw (509.center) to (510.center);
		\draw (510.center) to (508.center);
		\draw (514.center) to (487);
		\draw (517.center) to (519.center);
		\draw (518.center) to (517.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (518.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxtimes/NF-compo-boxtimes_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (531)  at (0.875, -0.875) {};
		\node [style=contraction] (532)  at (0.375, -0.875) {};
		\node [style=contraction] (533)  at (-0.375, -0.875) {};
		\node [style=contraction] (534)  at (-0.875, -0.875) {};
		\node [style=dot] (535)  at (0.875, -1.375) {};
		\node [style=dot] (536)  at (0.375, -1.375) {};
		\node [style=dot] (537)  at (-0.375, -1.375) {};
		\node [style=dot] (538)  at (-0.875, -1.375) {};
		\node [style=none] (539)  at (-0.625, -1.375) {...};
		\node [style=none] (540)  at (0.625, -1.375) {...};
		\node [style=none] (541)  at (0.0, -1.375) {...};
		\node [style=none] (542)  at (0.875, -1.625) {};
		\node [style=none] (543)  at (0.375, -1.625) {};
		\node [style=none] (544)  at (-0.375, -1.625) {};
		\node [style=none] (545)  at (-0.875, -1.625) {};
		\node [style=none] (546)  at (-1.125, 2.125) {};
		\node [style=none] (547)  at (-1.125, 1.625) {};
		\node [style=none] (548)  at (-0.375, 2.375) {};
		\node [style=none] (549)  at (-0.375, 2.125) {};
		\node [style=none] (550)  at (-0.875, 2.375) {};
		\node [style=none] (551)  at (-0.875, 2.125) {};
		\node [style=none] (552)  at (-0.625, 2.25) {...};
		\node [style=none] (553)  at (1.125, 2.125) {};
		\node [style=none] (554)  at (0.0, 1.875) {$\iso_{A\boxtimes C}$};
		\node [style=none] (555)  at (1.125, 1.625) {};
		\node [style=none] (556)  at (0.875, 2.375) {};
		\node [style=none] (557)  at (0.875, 2.125) {};
		\node [style=none] (558)  at (0.375, 2.375) {};
		\node [style=none] (559)  at (0.375, 2.125) {};
		\node [style=none] (560)  at (0.625, 2.25) {...};
		\node [style=none] (561)  at (-1.125, -2.125) {};
		\node [style=none] (562)  at (-1.125, -1.625) {};
		\node [style=none] (563)  at (-0.375, -2.375) {};
		\node [style=none] (564)  at (-0.375, -2.125) {};
		\node [style=none] (565)  at (-0.875, -2.375) {};
		\node [style=none] (566)  at (-0.875, -2.125) {};
		\node [style=none] (567)  at (-0.625, -2.25) {...};
		\node [style=none] (568)  at (1.125, -2.125) {};
		\node [style=none] (569)  at (0.0, -1.875) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (570)  at (1.125, -1.625) {};
		\node [style=none] (571)  at (0.875, -2.375) {};
		\node [style=none] (572)  at (0.875, -2.125) {};
		\node [style=none] (573)  at (0.375, -2.375) {};
		\node [style=none] (574)  at (0.375, -2.125) {};
		\node [style=none] (575)  at (0.625, -2.25) {...};
		\node [style=contraction] (576)  at (0.875, 0.125) {};
		\node [style=contraction] (577)  at (0.375, 0.125) {};
		\node [style=contraction] (578)  at (-0.375, 0.125) {};
		\node [style=contraction] (579)  at (-0.875, 0.125) {};
		\node [style=dot] (580)  at (0.875, 0.625) {};
		\node [style=dot] (581)  at (-0.375, 0.625) {};
		\node [style=dot] (582)  at (0.375, 0.625) {};
		\node [style=dot] (583)  at (-0.875, 0.625) {};
		\node [style=none] (584)  at (-0.625, 0.625) {...};
		\node [style=none] (585)  at (0.625, 0.625) {...};
		\node [style=none] (586)  at (0.0, 0.625) {...};
		\node [style=none] (587)  at (0.875, 1.625) {};
		\node [style=none] (588)  at (0.375, 1.625) {};
		\node [style=none] (589)  at (-0.375, 1.625) {};
		\node [style=none] (590)  at (-0.875, 1.625) {};
		\node [style=none] (591)  at (-0.625, -0.375) {$\lambda_{ij}$};
		\node [style=none] (592)  at (0.625, -0.25) {...};
		\node [style=none] (593)  at (-0.125, -0.125) {};
		\node [style=none] (594)  at (-1.125, -0.125) {};
		\node [style=none] (595)  at (-0.125, -0.625) {};
		\node [style=none] (596)  at (-1.125, -0.625) {};
		\node [style=none] (597)  at (-0.375, -0.125) {};
		\node [style=none] (598)  at (-0.875, -0.125) {};
		\node [style=none] (599)  at (-0.375, -0.625) {};
		\node [style=none] (600)  at (-0.875, -0.625) {};
		\node [style=none] (601)  at (-0.625, 0.0) {...};
		\node [style=none] (602)  at (-0.625, -0.75) {...};
		\node [style=none] (603)  at (-0.25, 1.375) {};
		\node [style=none] (604)  at (-1.0, 1.375) {};
		\node [style=none] (605)  at (-0.25, 0.875) {};
		\node [style=none] (606)  at (-1.0, 0.875) {};
		\node [style=none] (607)  at (-0.375, 1.375) {};
		\node [style=none] (608)  at (-0.875, 1.375) {};
		\node [style=none] (609)  at (-0.375, 0.875) {};
		\node [style=none] (610)  at (-0.875, 0.875) {};
		\node [style=none] (611)  at (-0.625, 1.125) {$\mu_{k\ell}$};
		\node [style=none] (612)  at (1.0, 1.375) {};
		\node [style=none] (613)  at (0.25, 1.375) {};
		\node [style=none] (614)  at (1.0, 0.875) {};
		\node [style=none] (615)  at (0.25, 0.875) {};
		\node [style=none] (616)  at (0.875, 1.375) {};
		\node [style=none] (617)  at (0.375, 1.375) {};
		\node [style=none] (618)  at (0.875, 0.875) {};
		\node [style=none] (619)  at (0.375, 0.875) {};
		\node [style=none] (620)  at (0.625, 1.125) {$\mu_{k\ell}$};
		\node [style=none] (621)  at (0.0, 1.125) {...};
		\node [style=none] (622)  at (-0.625, 1.5) {...};
		\node [style=none] (623)  at (0.625, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (531) to (535);
		\draw (531) to (537);
		\draw (532) to (538);
		\draw (533) to (535);
		\draw (533) to (599.center);
		\draw (534) to (537);
		\draw (534) to (538);
		\draw (534) to (600.center);
		\draw (536) to (533);
		\draw (536) to (532);
		\draw (538) to (545.center);
		\draw (542.center) to (535);
		\draw (543.center) to (536);
		\draw (544.center) to (537);
		\draw (547.center) to (546.center);
		\draw (547.center) to (555.center);
		\draw (549.center) to (548.center);
		\draw (551.center) to (550.center);
		\draw (553.center) to (546.center);
		\draw (555.center) to (553.center);
		\draw (557.center) to (556.center);
		\draw (559.center) to (558.center);
		\draw (562.center) to (561.center);
		\draw (562.center) to (570.center);
		\draw (564.center) to (563.center);
		\draw (566.center) to (565.center);
		\draw (568.center) to (561.center);
		\draw (570.center) to (568.center);
		\draw (572.center) to (571.center);
		\draw (574.center) to (573.center);
		\draw (576) to (531);
		\draw (576) to (580);
		\draw (577) to (532);
		\draw (577) to (581);
		\draw (578) to (580);
		\draw (579) to (582);
		\draw (579) to (583);
		\draw (580) to (618.center);
		\draw (581) to (578);
		\draw (581) to (619.center);
		\draw (582) to (609.center);
		\draw (582) to (576);
		\draw (583) to (577);
		\draw (587.center) to (616.center);
		\draw (588.center) to (617.center);
		\draw (589.center) to (607.center);
		\draw (590.center) to (608.center);
		\draw (593.center) to (595.center);
		\draw (594.center) to (593.center);
		\draw (595.center) to (596.center);
		\draw (596.center) to (594.center);
		\draw (597.center) to (578);
		\draw (598.center) to (579);
		\draw (603.center) to (605.center);
		\draw (604.center) to (603.center);
		\draw (605.center) to (606.center);
		\draw (606.center) to (604.center);
		\draw (610.center) to (583);
		\draw (612.center) to (614.center);
		\draw (613.center) to (612.center);
		\draw (614.center) to (615.center);
		\draw (615.center) to (613.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxtimes/NF-compo-boxtimes_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (625)  at (0.875, -1.125) {};
		\node [style=contraction] (626)  at (0.375, -1.125) {};
		\node [style=contraction] (627)  at (-0.375, -1.125) {};
		\node [style=contraction] (628)  at (-0.875, -1.125) {};
		\node [style=dot] (629)  at (0.875, -1.625) {};
		\node [style=dot] (630)  at (0.375, -1.625) {};
		\node [style=dot] (631)  at (-0.375, -1.625) {};
		\node [style=dot] (632)  at (-0.875, -1.625) {};
		\node [style=none] (633)  at (-0.625, -1.625) {...};
		\node [style=none] (634)  at (0.625, -1.625) {...};
		\node [style=none] (635)  at (0.0, -1.625) {...};
		\node [style=none] (636)  at (0.875, -1.875) {};
		\node [style=none] (637)  at (0.375, -1.875) {};
		\node [style=none] (638)  at (-0.375, -1.875) {};
		\node [style=none] (639)  at (-0.875, -1.875) {};
		\node [style=none] (640)  at (-1.125, 2.375) {};
		\node [style=none] (641)  at (-1.125, 1.875) {};
		\node [style=none] (642)  at (-0.375, 2.625) {};
		\node [style=none] (643)  at (-0.375, 2.375) {};
		\node [style=none] (644)  at (-0.875, 2.625) {};
		\node [style=none] (645)  at (-0.875, 2.375) {};
		\node [style=none] (646)  at (-0.625, 2.5) {...};
		\node [style=none] (647)  at (1.125, 2.375) {};
		\node [style=none] (648)  at (0.0, 2.125) {$\iso_{A\boxtimes C}$};
		\node [style=none] (649)  at (1.125, 1.875) {};
		\node [style=none] (650)  at (0.875, 2.625) {};
		\node [style=none] (651)  at (0.875, 2.375) {};
		\node [style=none] (652)  at (0.375, 2.625) {};
		\node [style=none] (653)  at (0.375, 2.375) {};
		\node [style=none] (654)  at (0.625, 2.5) {...};
		\node [style=none] (655)  at (-1.125, -2.375) {};
		\node [style=none] (656)  at (-1.125, -1.875) {};
		\node [style=none] (657)  at (-0.375, -2.625) {};
		\node [style=none] (658)  at (-0.375, -2.375) {};
		\node [style=none] (659)  at (-0.875, -2.625) {};
		\node [style=none] (660)  at (-0.875, -2.375) {};
		\node [style=none] (661)  at (-0.625, -2.5) {...};
		\node [style=none] (662)  at (1.125, -2.375) {};
		\node [style=none] (663)  at (0.0, -2.125) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (664)  at (1.125, -1.875) {};
		\node [style=none] (665)  at (0.875, -2.625) {};
		\node [style=none] (666)  at (0.875, -2.375) {};
		\node [style=none] (667)  at (0.375, -2.625) {};
		\node [style=none] (668)  at (0.375, -2.375) {};
		\node [style=none] (669)  at (0.625, -2.5) {...};
		\node [style=contraction] (670)  at (0.875, -0.7) {};
		\node [style=contraction] (671)  at (0.375, -0.7) {};
		\node [style=contraction] (672)  at (-0.375, -0.7) {};
		\node [style=contraction] (673)  at (-0.875, -0.7) {};
		\node [style=dot] (674)  at (0.875, -0.2) {};
		\node [style=dot] (675)  at (-0.375, -0.2) {};
		\node [style=dot] (676)  at (0.375, -0.2) {};
		\node [style=dot] (677)  at (-0.875, -0.2) {};
		\node [style=none] (678)  at (-0.625, -0.2) {...};
		\node [style=none] (679)  at (0.625, -0.2) {...};
		\node [style=none] (680)  at (0.0, -0.2) {...};
		\node [style=none] (681)  at (0.875, 1.875) {};
		\node [style=none] (682)  at (0.375, 1.875) {};
		\node [style=none] (683)  at (-0.375, 1.875) {};
		\node [style=none] (684)  at (-0.875, 1.875) {};
		\node [style=none] (686)  at (0.625, -1.0) {...};
		\node [style=none] (696)  at (-0.625, -1.0) {...};
		\node [style=none] (697)  at (-0.25, 1.625) {};
		\node [style=none] (698)  at (-1.0, 1.625) {};
		\node [style=none] (699)  at (-0.25, 1.125) {};
		\node [style=none] (700)  at (-1.0, 1.125) {};
		\node [style=none] (701)  at (-0.375, 1.625) {};
		\node [style=none] (702)  at (-0.875, 1.625) {};
		\node [style=none] (703)  at (-0.375, 1.125) {};
		\node [style=none] (704)  at (-0.875, 1.125) {};
		\node [style=none] (705)  at (-0.625, 1.375) {$\mu_{k\ell}$};
		\node [style=none] (706)  at (1.0, 1.625) {};
		\node [style=none] (707)  at (0.25, 1.625) {};
		\node [style=none] (708)  at (1.0, 1.125) {};
		\node [style=none] (709)  at (0.25, 1.125) {};
		\node [style=none] (710)  at (0.875, 1.625) {};
		\node [style=none] (711)  at (0.375, 1.625) {};
		\node [style=none] (712)  at (0.875, 1.125) {};
		\node [style=none] (713)  at (0.375, 1.125) {};
		\node [style=none] (714)  at (0.625, 1.375) {$\mu_{k\ell}$};
		\node [style=none] (715)  at (0.0, 1.375) {...};
		\node [style=none] (716)  at (-0.625, 1.75) {...};
		\node [style=none] (717)  at (0.625, 1.75) {...};
		\node [style=none] (718)  at (-0.25, 0.625) {};
		\node [style=none] (719)  at (-1.0, 0.625) {};
		\node [style=none] (720)  at (-0.25, 0.125) {};
		\node [style=none] (721)  at (-1.0, 0.125) {};
		\node [style=none] (722)  at (-0.375, 0.625) {};
		\node [style=none] (723)  at (-0.875, 0.625) {};
		\node [style=none] (724)  at (-0.375, 0.125) {};
		\node [style=none] (725)  at (-0.875, 0.125) {};
		\node [style=none] (727)  at (-0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (728)  at (1.0, 0.625) {};
		\node [style=none] (729)  at (0.25, 0.625) {};
		\node [style=none] (730)  at (1.0, 0.125) {};
		\node [style=none] (731)  at (0.25, 0.125) {};
		\node [style=none] (732)  at (0.875, 0.625) {};
		\node [style=none] (733)  at (0.375, 0.625) {};
		\node [style=none] (734)  at (0.875, 0.125) {};
		\node [style=none] (735)  at (0.375, 0.125) {};
		\node [style=none] (736)  at (0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (737)  at (-0.625, 0.875) {...};
		\node [style=none] (738)  at (0.625, 0.875) {...};
		\node [style=none] (947)  at (0.0, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (625) to (629);
		\draw (625) to (631);
		\draw (626) to (632);
		\draw (627) to (629);
		\draw (628) to (631);
		\draw (628) to (632);
		\draw (628) to (673);
		\draw (630) to (627);
		\draw (630) to (626);
		\draw (632) to (639.center);
		\draw (636.center) to (629);
		\draw (637.center) to (630);
		\draw (638.center) to (631);
		\draw (641.center) to (640.center);
		\draw (641.center) to (649.center);
		\draw (643.center) to (642.center);
		\draw (645.center) to (644.center);
		\draw (647.center) to (640.center);
		\draw (649.center) to (647.center);
		\draw (651.center) to (650.center);
		\draw (653.center) to (652.center);
		\draw (656.center) to (655.center);
		\draw (656.center) to (664.center);
		\draw (658.center) to (657.center);
		\draw (660.center) to (659.center);
		\draw (662.center) to (655.center);
		\draw (664.center) to (662.center);
		\draw (666.center) to (665.center);
		\draw (668.center) to (667.center);
		\draw (670) to (625);
		\draw (670) to (674);
		\draw (671) to (626);
		\draw (671) to (675);
		\draw (672) to (674);
		\draw (672) to (627);
		\draw (673) to (676);
		\draw (673) to (677);
		\draw (674) to (734.center);
		\draw (675) to (672);
		\draw (675) to (724.center);
		\draw (676) to (670);
		\draw (676) to (735.center);
		\draw (677) to (671);
		\draw (677) to (725.center);
		\draw (681.center) to (710.center);
		\draw (682.center) to (711.center);
		\draw (683.center) to (701.center);
		\draw (684.center) to (702.center);
		\draw (697.center) to (699.center);
		\draw (698.center) to (697.center);
		\draw (699.center) to (700.center);
		\draw (700.center) to (698.center);
		\draw (703.center) to (733.center);
		\draw (704.center) to (723.center);
		\draw (706.center) to (708.center);
		\draw (707.center) to (706.center);
		\draw (708.center) to (709.center);
		\draw (709.center) to (707.center);
		\draw (712.center) to (732.center);
		\draw (718.center) to (720.center);
		\draw (719.center) to (718.center);
		\draw (720.center) to (721.center);
		\draw (721.center) to (719.center);
		\draw (722.center) to (713.center);
		\draw (728.center) to (730.center);
		\draw (729.center) to (728.center);
		\draw (730.center) to (731.center);
		\draw (731.center) to (729.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxtimes/NF-compo-boxtimes_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (740)  at (0.875, -1.125) {};
		\node [style=contraction] (741)  at (0.375, -1.125) {};
		\node [style=contraction] (742)  at (-0.375, -1.125) {};
		\node [style=contraction] (743)  at (-0.875, -1.125) {};
		\node [style=dot] (744)  at (0.875, -1.625) {};
		\node [style=dot] (745)  at (0.375, -1.625) {};
		\node [style=dot] (746)  at (-0.375, -1.625) {};
		\node [style=dot] (747)  at (-0.875, -1.625) {};
		\node [style=none] (748)  at (-0.625, -1.625) {...};
		\node [style=none] (749)  at (0.625, -1.625) {...};
		\node [style=none] (750)  at (0.0, -1.625) {...};
		\node [style=none] (751)  at (0.875, -1.875) {};
		\node [style=none] (752)  at (0.375, -1.875) {};
		\node [style=none] (753)  at (-0.375, -1.875) {};
		\node [style=none] (754)  at (-0.875, -1.875) {};
		\node [style=none] (755)  at (-1.125, 2.375) {};
		\node [style=none] (756)  at (-1.125, 1.875) {};
		\node [style=none] (757)  at (-0.375, 2.625) {};
		\node [style=none] (758)  at (-0.375, 2.375) {};
		\node [style=none] (759)  at (-0.875, 2.625) {};
		\node [style=none] (760)  at (-0.875, 2.375) {};
		\node [style=none] (761)  at (-0.625, 2.5) {...};
		\node [style=none] (762)  at (1.125, 2.375) {};
		\node [style=none] (763)  at (0.0, 2.125) {$\iso_{A\boxtimes C}$};
		\node [style=none] (764)  at (1.125, 1.875) {};
		\node [style=none] (765)  at (0.875, 2.625) {};
		\node [style=none] (766)  at (0.875, 2.375) {};
		\node [style=none] (767)  at (0.375, 2.625) {};
		\node [style=none] (768)  at (0.375, 2.375) {};
		\node [style=none] (769)  at (0.625, 2.5) {...};
		\node [style=none] (770)  at (-1.125, -2.375) {};
		\node [style=none] (771)  at (-1.125, -1.875) {};
		\node [style=none] (772)  at (-0.375, -2.625) {};
		\node [style=none] (773)  at (-0.375, -2.375) {};
		\node [style=none] (774)  at (-0.875, -2.625) {};
		\node [style=none] (775)  at (-0.875, -2.375) {};
		\node [style=none] (776)  at (-0.625, -2.5) {...};
		\node [style=none] (777)  at (1.125, -2.375) {};
		\node [style=none] (778)  at (0.0, -2.125) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (779)  at (1.125, -1.875) {};
		\node [style=none] (780)  at (0.875, -2.625) {};
		\node [style=none] (781)  at (0.875, -2.375) {};
		\node [style=none] (782)  at (0.375, -2.625) {};
		\node [style=none] (783)  at (0.375, -2.375) {};
		\node [style=none] (784)  at (0.625, -2.5) {...};
		\node [style=contraction] (785)  at (0.875, -0.7) {};
		\node [style=contraction] (786)  at (0.375, -0.7) {};
		\node [style=contraction] (787)  at (-0.375, -0.7) {};
		\node [style=contraction] (788)  at (-0.875, -0.7) {};
		\node [style=dot] (789)  at (0.875, -0.2) {};
		\node [style=dot] (790)  at (0.375, -0.2) {};
		\node [style=dot] (791)  at (-0.375, -0.2) {};
		\node [style=dot] (792)  at (-0.875, -0.2) {};
		\node [style=none] (793)  at (-0.625, -0.2) {...};
		\node [style=none] (794)  at (0.625, -0.2) {...};
		\node [style=none] (795)  at (0.0, -0.2) {...};
		\node [style=none] (796)  at (0.875, 1.875) {};
		\node [style=none] (797)  at (0.375, 1.875) {};
		\node [style=none] (798)  at (-0.375, 1.875) {};
		\node [style=none] (799)  at (-0.875, 1.875) {};
		\node [style=none] (800)  at (0.625, -1.0) {...};
		\node [style=none] (801)  at (-0.625, -1.0) {...};
		\node [style=none] (802)  at (-0.25, 1.625) {};
		\node [style=none] (803)  at (-1.0, 1.625) {};
		\node [style=none] (804)  at (-0.25, 1.125) {};
		\node [style=none] (805)  at (-1.0, 1.125) {};
		\node [style=none] (806)  at (-0.375, 1.625) {};
		\node [style=none] (807)  at (-0.875, 1.625) {};
		\node [style=none] (808)  at (-0.375, 1.125) {};
		\node [style=none] (809)  at (-0.875, 1.125) {};
		\node [style=none] (810)  at (-0.625, 1.375) {$\mu_{k\ell}$};
		\node [style=none] (811)  at (1.0, 1.625) {};
		\node [style=none] (812)  at (0.25, 1.625) {};
		\node [style=none] (813)  at (1.0, 1.125) {};
		\node [style=none] (814)  at (0.25, 1.125) {};
		\node [style=none] (815)  at (0.875, 1.625) {};
		\node [style=none] (816)  at (0.375, 1.625) {};
		\node [style=none] (817)  at (0.875, 1.125) {};
		\node [style=none] (818)  at (0.375, 1.125) {};
		\node [style=none] (819)  at (0.625, 1.375) {$\mu_{k\ell}$};
		\node [style=none] (820)  at (0.0, 1.375) {...};
		\node [style=none] (821)  at (-0.625, 1.75) {...};
		\node [style=none] (822)  at (0.625, 1.75) {...};
		\node [style=none] (823)  at (-0.25, 0.625) {};
		\node [style=none] (824)  at (-1.0, 0.625) {};
		\node [style=none] (825)  at (-0.25, 0.125) {};
		\node [style=none] (826)  at (-1.0, 0.125) {};
		\node [style=none] (827)  at (-0.375, 0.625) {};
		\node [style=none] (828)  at (-0.875, 0.625) {};
		\node [style=none] (829)  at (-0.375, 0.125) {};
		\node [style=none] (830)  at (-0.875, 0.125) {};
		\node [style=none] (831)  at (-0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (832)  at (1.0, 0.625) {};
		\node [style=none] (833)  at (0.25, 0.625) {};
		\node [style=none] (834)  at (1.0, 0.125) {};
		\node [style=none] (835)  at (0.25, 0.125) {};
		\node [style=none] (836)  at (0.875, 0.625) {};
		\node [style=none] (837)  at (0.375, 0.625) {};
		\node [style=none] (838)  at (0.875, 0.125) {};
		\node [style=none] (839)  at (0.375, 0.125) {};
		\node [style=none] (840)  at (0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (841)  at (-0.625, 0.875) {...};
		\node [style=none] (842)  at (0.625, 0.875) {...};
		\node [style=none] (948)  at (0.0, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (740) to (744);
		\draw (740) to (746);
		\draw (741) to (747);
		\draw (742) to (744);
		\draw (743) to (746);
		\draw (743) to (747);
		\draw (743) to (788);
		\draw (745) to (742);
		\draw (745) to (741);
		\draw (747) to (754.center);
		\draw (751.center) to (744);
		\draw (752.center) to (745);
		\draw (753.center) to (746);
		\draw (756.center) to (755.center);
		\draw (756.center) to (764.center);
		\draw (758.center) to (757.center);
		\draw (760.center) to (759.center);
		\draw (762.center) to (755.center);
		\draw (764.center) to (762.center);
		\draw (766.center) to (765.center);
		\draw (768.center) to (767.center);
		\draw (771.center) to (770.center);
		\draw (771.center) to (779.center);
		\draw (773.center) to (772.center);
		\draw (775.center) to (774.center);
		\draw (777.center) to (770.center);
		\draw (779.center) to (777.center);
		\draw (781.center) to (780.center);
		\draw (783.center) to (782.center);
		\draw (785) to (740);
		\draw (785) to (789);
		\draw (786) to (741);
		\draw (786) to (790);
		\draw (787) to (789);
		\draw (787) to (742);
		\draw (788) to (791);
		\draw (788) to (792);
		\draw (789) to (838.center);
		\draw (790) to (787);
		\draw (790) to (829.center);
		\draw (791) to (785);
		\draw (791) to (839.center);
		\draw (792) to (786);
		\draw (792) to (830.center);
		\draw (796.center) to (815.center);
		\draw (797.center) to (816.center);
		\draw (798.center) to (806.center);
		\draw (799.center) to (807.center);
		\draw (802.center) to (804.center);
		\draw (803.center) to (802.center);
		\draw (804.center) to (805.center);
		\draw (805.center) to (803.center);
		\draw (808.center) to (837.center);
		\draw (809.center) to (828.center);
		\draw (811.center) to (813.center);
		\draw (812.center) to (811.center);
		\draw (813.center) to (814.center);
		\draw (814.center) to (812.center);
		\draw (817.center) to (836.center);
		\draw (823.center) to (825.center);
		\draw (824.center) to (823.center);
		\draw (825.center) to (826.center);
		\draw (826.center) to (824.center);
		\draw (827.center) to (818.center);
		\draw (832.center) to (834.center);
		\draw (833.center) to (832.center);
		\draw (834.center) to (835.center);
		\draw (835.center) to (833.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxtimes/NF-compo-boxtimes_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (855)  at (0.875, -1.125) {};
		\node [style=none] (856)  at (0.375, -1.125) {};
		\node [style=none] (857)  at (-0.375, -1.125) {};
		\node [style=none] (858)  at (-0.875, -1.125) {};
		\node [style=none] (859)  at (-1.125, 1.625) {};
		\node [style=none] (860)  at (-1.125, 1.125) {};
		\node [style=none] (861)  at (-0.375, 1.875) {};
		\node [style=none] (862)  at (-0.375, 1.625) {};
		\node [style=none] (863)  at (-0.875, 1.875) {};
		\node [style=none] (864)  at (-0.875, 1.625) {};
		\node [style=none] (865)  at (-0.625, 1.75) {...};
		\node [style=none] (866)  at (1.125, 1.625) {};
		\node [style=none] (867)  at (0.0, 1.375) {$\iso_{A\boxtimes C}$};
		\node [style=none] (868)  at (1.125, 1.125) {};
		\node [style=none] (869)  at (0.875, 1.875) {};
		\node [style=none] (870)  at (0.875, 1.625) {};
		\node [style=none] (871)  at (0.375, 1.875) {};
		\node [style=none] (872)  at (0.375, 1.625) {};
		\node [style=none] (873)  at (0.625, 1.75) {...};
		\node [style=none] (874)  at (-1.125, -1.625) {};
		\node [style=none] (875)  at (-1.125, -1.125) {};
		\node [style=none] (876)  at (-0.375, -1.875) {};
		\node [style=none] (877)  at (-0.375, -1.625) {};
		\node [style=none] (878)  at (-0.875, -1.875) {};
		\node [style=none] (879)  at (-0.875, -1.625) {};
		\node [style=none] (880)  at (-0.625, -1.75) {...};
		\node [style=none] (881)  at (1.125, -1.625) {};
		\node [style=none] (882)  at (0.0, -1.375) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (883)  at (1.125, -1.125) {};
		\node [style=none] (884)  at (0.875, -1.875) {};
		\node [style=none] (885)  at (0.875, -1.625) {};
		\node [style=none] (886)  at (0.375, -1.875) {};
		\node [style=none] (887)  at (0.375, -1.625) {};
		\node [style=none] (888)  at (0.625, -1.75) {...};
		\node [style=none] (900)  at (0.875, 1.125) {};
		\node [style=none] (901)  at (0.375, 1.125) {};
		\node [style=none] (902)  at (-0.375, 1.125) {};
		\node [style=none] (903)  at (-0.875, 1.125) {};
		\node [style=none] (906)  at (-0.25, 0.875) {};
		\node [style=none] (907)  at (-1.0, 0.875) {};
		\node [style=none] (908)  at (-0.25, 0.375) {};
		\node [style=none] (909)  at (-1.0, 0.375) {};
		\node [style=none] (910)  at (-0.375, 0.875) {};
		\node [style=none] (911)  at (-0.875, 0.875) {};
		\node [style=none] (912)  at (-0.375, 0.375) {};
		\node [style=none] (913)  at (-0.875, 0.375) {};
		\node [style=none] (914)  at (-0.625, 0.625) {$\mu_{k\ell}$};
		\node [style=none] (915)  at (1.0, 0.875) {};
		\node [style=none] (916)  at (0.25, 0.875) {};
		\node [style=none] (917)  at (1.0, 0.375) {};
		\node [style=none] (918)  at (0.25, 0.375) {};
		\node [style=none] (919)  at (0.875, 0.875) {};
		\node [style=none] (920)  at (0.375, 0.875) {};
		\node [style=none] (921)  at (0.875, 0.375) {};
		\node [style=none] (922)  at (0.375, 0.375) {};
		\node [style=none] (923)  at (0.625, 0.625) {$\mu_{k\ell}$};
		\node [style=none] (924)  at (0.0, 0.625) {...};
		\node [style=none] (925)  at (-0.625, 1.0) {...};
		\node [style=none] (926)  at (0.625, 1.0) {...};
		\node [style=none] (927)  at (-0.25, -0.125) {};
		\node [style=none] (928)  at (-1.0, -0.125) {};
		\node [style=none] (929)  at (-0.25, -0.625) {};
		\node [style=none] (930)  at (-1.0, -0.625) {};
		\node [style=none] (931)  at (-0.375, -0.125) {};
		\node [style=none] (932)  at (-0.875, -0.125) {};
		\node [style=none] (933)  at (-0.375, -0.625) {};
		\node [style=none] (934)  at (-0.875, -0.625) {};
		\node [style=none] (935)  at (-0.625, -0.375) {$\lambda_{ij}$};
		\node [style=none] (936)  at (1.0, -0.125) {};
		\node [style=none] (937)  at (0.25, -0.125) {};
		\node [style=none] (938)  at (1.0, -0.625) {};
		\node [style=none] (939)  at (0.25, -0.625) {};
		\node [style=none] (940)  at (0.875, -0.125) {};
		\node [style=none] (941)  at (0.375, -0.125) {};
		\node [style=none] (942)  at (0.875, -0.625) {};
		\node [style=none] (943)  at (0.375, -0.625) {};
		\node [style=none] (944)  at (0.625, -0.375) {$\lambda_{ij}$};
		\node [style=none] (945)  at (-0.625, 0.125) {...};
		\node [style=none] (946)  at (0.625, 0.125) {...};
		\node [style=none] (949)  at (0.0, -0.375) {...};
		\node [style=none] (950)  at (-0.625, -0.875) {...};
		\node [style=none] (951)  at (0.625, -0.875) {...};
		\node [style=none] (952)  at (0.0, -1.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (855.center) to (942.center);
		\draw (858.center) to (934.center);
		\draw (860.center) to (859.center);
		\draw (860.center) to (868.center);
		\draw (862.center) to (861.center);
		\draw (864.center) to (863.center);
		\draw (866.center) to (859.center);
		\draw (868.center) to (866.center);
		\draw (870.center) to (869.center);
		\draw (872.center) to (871.center);
		\draw (875.center) to (874.center);
		\draw (875.center) to (883.center);
		\draw (877.center) to (876.center);
		\draw (879.center) to (878.center);
		\draw (881.center) to (874.center);
		\draw (883.center) to (881.center);
		\draw (885.center) to (884.center);
		\draw (887.center) to (886.center);
		\draw (900.center) to (919.center);
		\draw (901.center) to (920.center);
		\draw (902.center) to (910.center);
		\draw (903.center) to (911.center);
		\draw (906.center) to (908.center);
		\draw (907.center) to (906.center);
		\draw (908.center) to (909.center);
		\draw (909.center) to (907.center);
		\draw (912.center) to (941.center);
		\draw (913.center) to (932.center);
		\draw (915.center) to (917.center);
		\draw (916.center) to (915.center);
		\draw (917.center) to (918.center);
		\draw (918.center) to (916.center);
		\draw (921.center) to (940.center);
		\draw (927.center) to (929.center);
		\draw (928.center) to (927.center);
		\draw (929.center) to (930.center);
		\draw (930.center) to (928.center);
		\draw (931.center) to (922.center);
		\draw (933.center) to (856.center);
		\draw (936.center) to (938.center);
		\draw (937.center) to (936.center);
		\draw (938.center) to (939.center);
		\draw (939.center) to (937.center);
		\draw (943.center) to (857.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-boxtimes/NF-compo-boxtimes_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (954)  at (0.875, -0.5) {};
		\node [style=none] (957)  at (-0.875, -0.5) {};
		\node [style=none] (958)  at (-1.125, 1.0) {};
		\node [style=none] (959)  at (-1.125, 0.5) {};
		\node [style=none] (960)  at (-0.375, 1.25) {};
		\node [style=none] (961)  at (-0.375, 1.0) {};
		\node [style=none] (962)  at (-0.875, 1.25) {};
		\node [style=none] (963)  at (-0.875, 1.0) {};
		\node [style=none] (964)  at (-0.625, 1.125) {...};
		\node [style=none] (965)  at (1.125, 1.0) {};
		\node [style=none] (966)  at (0.0, 0.75) {$\iso_{A\boxtimes C}$};
		\node [style=none] (967)  at (1.125, 0.5) {};
		\node [style=none] (968)  at (0.875, 1.25) {};
		\node [style=none] (969)  at (0.875, 1.0) {};
		\node [style=none] (970)  at (0.375, 1.25) {};
		\node [style=none] (971)  at (0.375, 1.0) {};
		\node [style=none] (972)  at (0.625, 1.125) {...};
		\node [style=none] (973)  at (-1.125, -1.0) {};
		\node [style=none] (974)  at (-1.125, -0.5) {};
		\node [style=none] (975)  at (-0.375, -1.25) {};
		\node [style=none] (976)  at (-0.375, -1.0) {};
		\node [style=none] (977)  at (-0.875, -1.25) {};
		\node [style=none] (978)  at (-0.875, -1.0) {};
		\node [style=none] (979)  at (-0.625, -1.125) {...};
		\node [style=none] (980)  at (1.125, -1.0) {};
		\node [style=none] (981)  at (0.0, -0.75) {$\iso_{B\boxtimes D}^{\inv}$};
		\node [style=none] (982)  at (1.125, -0.5) {};
		\node [style=none] (983)  at (0.875, -1.25) {};
		\node [style=none] (984)  at (0.875, -1.0) {};
		\node [style=none] (985)  at (0.375, -1.25) {};
		\node [style=none] (986)  at (0.375, -1.0) {};
		\node [style=none] (987)  at (0.625, -1.125) {...};
		\node [style=none] (988)  at (0.875, 0.5) {};
		\node [style=none] (991)  at (-0.875, 0.5) {};
		\node [style=none] (1036)  at (0.0, -0.375) {...};
		\node [style=none] (1037)  at (0.0, 0.375) {...};
		\node [style=none] (1038)  at (0.875, 0.25) {};
		\node [style=none] (1039)  at (-0.875, 0.25) {};
		\node [style=none] (1040)  at (-1.125, -0.25) {};
		\node [style=none] (1041)  at (-1.125, 0.25) {};
		\node [style=none] (1043)  at (-0.875, -0.25) {};
		\node [style=none] (1044)  at (1.125, -0.25) {};
		\node [style=none] (1045)  at (0.0, 0.0) {$\nu_{ij}$};
		\node [style=none] (1046)  at (1.125, 0.25) {};
		\node [style=none] (1047)  at (0.875, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (959.center) to (958.center);
		\draw (959.center) to (967.center);
		\draw (961.center) to (960.center);
		\draw (963.center) to (962.center);
		\draw (965.center) to (958.center);
		\draw (967.center) to (965.center);
		\draw (969.center) to (968.center);
		\draw (971.center) to (970.center);
		\draw (974.center) to (973.center);
		\draw (974.center) to (982.center);
		\draw (976.center) to (975.center);
		\draw (978.center) to (977.center);
		\draw (980.center) to (973.center);
		\draw (982.center) to (980.center);
		\draw (984.center) to (983.center);
		\draw (986.center) to (985.center);
		\draw (988.center) to (1038.center);
		\draw (991.center) to (1039.center);
		\draw (1041.center) to (1040.center);
		\draw (1041.center) to (1046.center);
		\draw (1043.center) to (957.center);
		\draw (1044.center) to (1040.center);
		\draw (1046.center) to (1044.center);
		\draw (1047.center) to (954.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-compo-circ-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-3.75, 0.75) {};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=none] (4) at (-4.625, 1) {};
		\node [style=none] (5) at (-4.625, 0.75) {};
		\node [style=none] (6) at (-3.875, 1) {};
		\node [style=none] (7) at (-3.875, 0.75) {};
		\node [style=none] (8) at (-4.25, 0.5) {$\iso_{\mathcal B}^{\inv}$};
		\node [style=none] (9) at (-4.5, 0.25) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4, 0.25) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4.25, 0.875) {...};
		\node [style=none] (14) at (-4.25, 0.125) {...};
		\node [style=none] (15) at (-4.75, 1.5) {};
		\node [style=none] (16) at (-3.75, 1.5) {};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (19) at (-4.625, 1.75) {};
		\node [style=none] (20) at (-4.625, 1.5) {};
		\node [style=none] (21) at (-3.875, 1.75) {};
		\node [style=none] (22) at (-3.875, 1.5) {};
		\node [style=none] (23) at (-4.25, 1.25) {$\lambda$};
		\node [style=none] (24) at (-4.25, 1.625) {...};
		\node [style=none] (25) at (-4.75, 2.25) {};
		\node [style=none] (26) at (-3.75, 2.25) {};
		\node [style=none] (27) at (-4.75, 1.75) {};
		\node [style=none] (28) at (-3.75, 1.75) {};
		\node [style=none] (29) at (-4.5, 2.5) {};
		\node [style=none] (30) at (-4.5, 2.25) {};
		\node [style=none] (31) at (-4, 2.5) {};
		\node [style=none] (32) at (-4, 2.25) {};
		\node [style=none] (33) at (-4.25, 2) {$\iso_{\mathcal A}$};
		\node [style=none] (34) at (-4.25, 2.375) {...};
		\node [style=none] (35) at (-4.75, -1.5) {};
		\node [style=none] (36) at (-3.75, -1.5) {};
		\node [style=none] (37) at (-4.75, -2) {};
		\node [style=none] (38) at (-3.75, -2) {};
		\node [style=none] (39) at (-4.625, -1.25) {};
		\node [style=none] (40) at (-4.625, -1.5) {};
		\node [style=none] (41) at (-3.875, -1.25) {};
		\node [style=none] (42) at (-3.875, -1.5) {};
		\node [style=none] (43) at (-4.25, -1.75) {$\iso_{\mathcal C}^{\inv}$};
		\node [style=none] (44) at (-4.5, -2) {};
		\node [style=none] (45) at (-4.5, -2.25) {};
		\node [style=none] (46) at (-4, -2) {};
		\node [style=none] (47) at (-4, -2.25) {};
		\node [style=none] (48) at (-4.25, -1.375) {...};
		\node [style=none] (49) at (-4.25, -2.125) {...};
		\node [style=none] (50) at (-4.75, -0.75) {};
		\node [style=none] (51) at (-3.75, -0.75) {};
		\node [style=none] (52) at (-4.75, -1.25) {};
		\node [style=none] (53) at (-3.75, -1.25) {};
		\node [style=none] (54) at (-4.625, -0.5) {};
		\node [style=none] (55) at (-4.625, -0.75) {};
		\node [style=none] (56) at (-3.875, -0.5) {};
		\node [style=none] (57) at (-3.875, -0.75) {};
		\node [style=none] (58) at (-4.25, -1) {$\mu$};
		\node [style=none] (59) at (-4.25, -0.625) {...};
		\node [style=none] (60) at (-4.75, 0) {};
		\node [style=none] (61) at (-3.75, 0) {};
		\node [style=none] (62) at (-4.75, -0.5) {};
		\node [style=none] (63) at (-3.75, -0.5) {};
		\node [style=none] (66) at (-4.25, -0.25) {$\iso_{\mathcal B}$};
		\node [style=none] (67) at (-3, 0) {$=$};
		\node [style=none] (72) at (-2.375, 0) {};
		\node [style=none] (73) at (-2.375, -0.25) {};
		\node [style=none] (74) at (-1.625, 0) {};
		\node [style=none] (75) at (-1.625, -0.25) {};
		\node [style=none] (81) at (-2, -0.125) {...};
		\node [style=none] (83) at (-2.5, 0.5) {};
		\node [style=none] (84) at (-1.5, 0.5) {};
		\node [style=none] (85) at (-2.5, 0) {};
		\node [style=none] (86) at (-1.5, 0) {};
		\node [style=none] (87) at (-2.375, 0.75) {};
		\node [style=none] (88) at (-2.375, 0.5) {};
		\node [style=none] (89) at (-1.625, 0.75) {};
		\node [style=none] (90) at (-1.625, 0.5) {};
		\node [style=none] (91) at (-2, 0.25) {$\lambda$};
		\node [style=none] (92) at (-2, 0.625) {...};
		\node [style=none] (93) at (-2.5, 1.25) {};
		\node [style=none] (94) at (-1.5, 1.25) {};
		\node [style=none] (95) at (-2.5, 0.75) {};
		\node [style=none] (96) at (-1.5, 0.75) {};
		\node [style=none] (97) at (-2.25, 1.5) {};
		\node [style=none] (98) at (-2.25, 1.25) {};
		\node [style=none] (99) at (-1.75, 1.5) {};
		\node [style=none] (100) at (-1.75, 1.25) {};
		\node [style=none] (101) at (-2, 1) {$\iso_{\mathcal A}$};
		\node [style=none] (102) at (-2, 1.375) {...};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (104) at (-1.5, -1) {};
		\node [style=none] (105) at (-2.5, -1.5) {};
		\node [style=none] (106) at (-1.5, -1.5) {};
		\node [style=none] (107) at (-2.375, -0.75) {};
		\node [style=none] (108) at (-2.375, -1) {};
		\node [style=none] (109) at (-1.625, -0.75) {};
		\node [style=none] (110) at (-1.625, -1) {};
		\node [style=none] (111) at (-2, -1.25) {$\iso_{\mathcal C}^{\inv}$};
		\node [style=none] (112) at (-2.25, -1.5) {};
		\node [style=none] (113) at (-2.25, -1.75) {};
		\node [style=none] (114) at (-1.75, -1.5) {};
		\node [style=none] (115) at (-1.75, -1.75) {};
		\node [style=none] (116) at (-2, -0.875) {...};
		\node [style=none] (117) at (-2, -1.625) {...};
		\node [style=none] (118) at (-2.5, -0.25) {};
		\node [style=none] (119) at (-1.5, -0.25) {};
		\node [style=none] (120) at (-2.5, -0.75) {};
		\node [style=none] (121) at (-1.5, -0.75) {};
		\node [style=none] (126) at (-2, -0.5) {$\mu$};
		\node [style=none] (127) at (-1, 0) {$=$};
		\node [style=none] (128) at (-0.375, 0) {};
		\node [style=none] (129) at (-0.375, -0.25) {};
		\node [style=none] (130) at (0.375, 0) {};
		\node [style=none] (131) at (0.375, -0.25) {};
		\node [style=none] (132) at (0, -0.125) {...};
		\node [style=none] (133) at (-0.5, 0.5) {};
		\node [style=none] (134) at (0.5, 0.5) {};
		\node [style=none] (135) at (-0.5, 0) {};
		\node [style=none] (136) at (0.5, 0) {};
		\node [style=none] (137) at (-0.375, 0.75) {};
		\node [style=none] (138) at (-0.375, 0.5) {};
		\node [style=none] (139) at (0.375, 0.75) {};
		\node [style=none] (140) at (0.375, 0.5) {};
		\node [style=none] (141) at (0, 0.25) {$\nu$};
		\node [style=none] (142) at (0, 0.625) {...};
		\node [style=none] (143) at (-0.5, 1.25) {};
		\node [style=none] (144) at (0.5, 1.25) {};
		\node [style=none] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0.5, 0.75) {};
		\node [style=none] (147) at (-0.25, 1.5) {};
		\node [style=none] (148) at (-0.25, 1.25) {};
		\node [style=none] (149) at (0.25, 1.5) {};
		\node [style=none] (150) at (0.25, 1.25) {};
		\node [style=none] (151) at (0, 1) {$\iso_{\mathcal A}$};
		\node [style=none] (152) at (0, 1.375) {...};
		\node [style=none] (153) at (-0.5, -0.25) {};
		\node [style=none] (154) at (0.5, -0.25) {};
		\node [style=none] (155) at (-0.5, -0.75) {};
		\node [style=none] (156) at (0.5, -0.75) {};
		\node [style=none] (161) at (0, -0.5) {$\iso_{\mathcal C}^{\inv}$};
		\node [style=none] (162) at (-0.25, -0.75) {};
		\node [style=none] (163) at (-0.25, -1) {};
		\node [style=none] (164) at (0.25, -0.75) {};
		\node [style=none] (165) at (0.25, -1) {};
		\node [style=none] (167) at (0, -0.875) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (108.center) to (107.center);
		\draw (110.center) to (109.center);
		\draw (113.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (118.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (129.center) to (128.center);
		\draw (131.center) to (130.center);
		\draw (133.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw (143.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (153.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (163.center) to (162.center);
		\draw (165.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-compo-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.75) {};
		\node [style=none] (1) at (-2, 2.75) {};
		\node [style=none] (2) at (-3, 2.5) {$\iso_A$};
		\node [style=none] (3) at (-4, 2.25) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-3, 0.5) {$\iso_B^{-1}$};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=contraction] (10) at (-3.75, 2) {};
		\node [style=none] (11) at (-3.75, 2.25) {};
		\node [style=contraction] (12) at (-2.25, 2) {};
		\node [style=none] (13) at (-2.25, 2.25) {};
		\node [style=contraction] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (-3.75, 0.75) {};
		\node [style=contraction] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-2.25, 0.75) {};
		\node [style=none] (18) at (-3.5, 1.75) {};
		\node [style=none] (19) at (-3.5, 1.25) {};
		\node [style=none] (20) at (-2.5, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=none] (22) at (-3.75, 3) {};
		\node [style=none] (23) at (-3.75, 2.75) {};
		\node [style=none] (24) at (-2.25, 3) {};
		\node [style=none] (25) at (-2.25, 2.75) {};
		\node [style=none] (26) at (-3, 2.875) {...};
		\node [style=none] (27) at (-3, 0.125) {...};
		\node [style=none] (28) at (-3.75, 0.25) {};
		\node [style=none] (29) at (-3.75, 0) {};
		\node [style=none] (30) at (-2.25, 0.25) {};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=box-no-outline, font={\tiny}] (35) at (-4, 1.5) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (36) at (-2, 1.5) {$\lambda_{nm}$};
		\node [style=none] (38) at (-3, 1.875) {...};
		\node [style=none] (39) at (-3, 1.125) {...};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-2, 0) {};
		\node [style=none] (42) at (-3, -0.25) {$\iso_B$};
		\node [style=none] (43) at (-4, -0.5) {};
		\node [style=none] (44) at (-2, -0.5) {};
		\node [style=none] (45) at (-4, -2) {};
		\node [style=none] (46) at (-2, -2) {};
		\node [style=none] (47) at (-3, -2.25) {$\iso_C^{-1}$};
		\node [style=none] (48) at (-4, -2.5) {};
		\node [style=none] (49) at (-2, -2.5) {};
		\node [style=contraction] (50) at (-3.75, -0.75) {};
		\node [style=none] (51) at (-3.75, -0.5) {};
		\node [style=contraction] (52) at (-2.25, -0.75) {};
		\node [style=none] (53) at (-2.25, -0.5) {};
		\node [style=contraction] (54) at (-3.75, -1.75) {};
		\node [style=none] (55) at (-3.75, -2) {};
		\node [style=contraction] (56) at (-2.25, -1.75) {};
		\node [style=none] (57) at (-2.25, -2) {};
		\node [style=none] (58) at (-3.5, -1) {};
		\node [style=none] (59) at (-3.5, -1.5) {};
		\node [style=none] (60) at (-2.5, -1) {};
		\node [style=none] (61) at (-2.5, -1.5) {};
		\node [style=none] (67) at (-3, -2.625) {...};
		\node [style=none] (68) at (-3.75, -2.5) {};
		\node [style=none] (69) at (-3.75, -2.75) {};
		\node [style=none] (70) at (-2.25, -2.5) {};
		\node [style=none] (71) at (-2.25, -2.75) {};
		\node [style=contraction] (72) at (-3.25, -1.75) {};
		\node [style=none] (73) at (-3.25, -2) {};
		\node [style=none] (74) at (-3, -1.5) {};
		\node [style=box-no-outline, font={\tiny}] (75) at (-4, -1.25) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (76) at (-2, -1.25) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (77) at (-3.5, -1.25) {$\mu_{01}$};
		\node [style=none] (78) at (-3, -0.875) {...};
		\node [style=none] (79) at (-2.75, -1.625) {...};
		\node [style=none] (80) at (-1.25, 0) {$=$};
		\node [style=none] (81) at (-0.75, 2) {};
		\node [style=none] (82) at (1.25, 2) {};
		\node [style=none] (83) at (0.25, 1.75) {$\iso_A$};
		\node [style=none] (84) at (-0.75, 1.5) {};
		\node [style=none] (85) at (1.25, 1.5) {};
		\node [style=contraction] (91) at (-0.5, 1.25) {};
		\node [style=none] (92) at (-0.5, 1.5) {};
		\node [style=contraction] (93) at (1, 1.25) {};
		\node [style=none] (94) at (1, 1.5) {};
		\node [style=contraction] (95) at (-0.5, 0.25) {};
		\node [style=contraction] (97) at (1, 0.25) {};
		\node [style=none] (99) at (-0.25, 1) {};
		\node [style=none] (100) at (-0.25, 0.5) {};
		\node [style=none] (101) at (0.75, 1) {};
		\node [style=none] (102) at (0.75, 0.5) {};
		\node [style=none] (103) at (-0.5, 2.25) {};
		\node [style=none] (104) at (-0.5, 2) {};
		\node [style=none] (105) at (1, 2.25) {};
		\node [style=none] (106) at (1, 2) {};
		\node [style=none] (107) at (0.25, 2.125) {...};
		\node [style=box-no-outline, font={\tiny}] (116) at (-0.75, 0.75) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (117) at (1.25, 0.75) {$\lambda_{nm}$};
		\node [style=none] (119) at (0.25, 1.125) {...};
		\node [style=none] (120) at (0.25, 0.375) {...};
		\node [style=none] (126) at (-0.75, -1.5) {};
		\node [style=none] (127) at (1.25, -1.5) {};
		\node [style=none] (128) at (0.25, -1.75) {$\iso_C^{-1}$};
		\node [style=none] (129) at (-0.75, -2) {};
		\node [style=none] (130) at (1.25, -2) {};
		\node [style=contraction] (131) at (-0.5, -0.25) {};
		\node [style=contraction] (133) at (1, -0.25) {};
		\node [style=contraction] (135) at (-0.5, -1.25) {};
		\node [style=none] (136) at (-0.5, -1.5) {};
		\node [style=contraction] (137) at (1, -1.25) {};
		\node [style=none] (138) at (1, -1.5) {};
		\node [style=none] (139) at (-0.25, -0.5) {};
		\node [style=none] (140) at (-0.25, -1) {};
		\node [style=none] (141) at (0.75, -0.5) {};
		\node [style=none] (142) at (0.75, -1) {};
		\node [style=none] (143) at (0.25, -2.125) {...};
		\node [style=none] (144) at (-0.5, -2) {};
		\node [style=none] (145) at (-0.5, -2.25) {};
		\node [style=none] (146) at (1, -2) {};
		\node [style=none] (147) at (1, -2.25) {};
		\node [style=contraction] (148) at (0, -1.25) {};
		\node [style=none] (149) at (0, -1.5) {};
		\node [style=none] (150) at (0.25, -1) {};
		\node [style=box-no-outline, font={\tiny}] (151) at (-0.75, -0.75) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (152) at (1.25, -0.75) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (153) at (-0.25, -0.75) {$\mu_{01}$};
		\node [style=none] (154) at (0.25, -0.375) {...};
		\node [style=none] (155) at (0.5, -1.125) {...};
		\node [style=none] (156) at (1.75, 0) {$=$};
		\node [style=none] (157) at (2.25, 2) {};
		\node [style=none] (158) at (4.25, 2) {};
		\node [style=none] (159) at (3.25, 1.75) {$\iso_A$};
		\node [style=none] (160) at (2.25, 1.5) {};
		\node [style=none] (161) at (4.25, 1.5) {};
		\node [style=contraction] (162) at (2.5, 1.25) {};
		\node [style=none] (163) at (2.5, 1.5) {};
		\node [style=contraction] (164) at (4, 1.25) {};
		\node [style=none] (165) at (4, 1.5) {};
		\node [style=none] (168) at (2.75, 1) {};
		\node [style=none] (169) at (3, 0.5) {};
		\node [style=none] (170) at (3.75, 1) {};
		\node [style=none] (171) at (3.5, 0.5) {};
		\node [style=none] (172) at (2.5, 2.25) {};
		\node [style=none] (173) at (2.5, 2) {};
		\node [style=none] (174) at (4, 2.25) {};
		\node [style=none] (175) at (4, 2) {};
		\node [style=none] (176) at (3.25, 2.125) {...};
		\node [style=box-no-outline, font={\tiny}] (178) at (2.25, 0.75) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (179) at (4.25, 0.75) {$\lambda_{nm}$};
		\node [style=none] (180) at (3.25, 1.125) {...};
		\node [style=none] (181) at (3.25, 0.375) {...};
		\node [style=none] (182) at (2.25, -1.5) {};
		\node [style=none] (183) at (4.25, -1.5) {};
		\node [style=none] (184) at (3.25, -1.75) {$\iso_C^{-1}$};
		\node [style=none] (185) at (2.25, -2) {};
		\node [style=none] (186) at (4.25, -2) {};
		\node [style=contraction] (189) at (2.5, -1.25) {};
		\node [style=none] (190) at (2.5, -1.5) {};
		\node [style=contraction] (191) at (4, -1.25) {};
		\node [style=none] (192) at (4, -1.5) {};
		\node [style=none] (193) at (3, -0.5) {};
		\node [style=none] (194) at (2.75, -1) {};
		\node [style=none] (195) at (3.5, -0.5) {};
		\node [style=none] (196) at (3.75, -1) {};
		\node [style=none] (197) at (3.25, -2.125) {...};
		\node [style=none] (198) at (2.5, -2) {};
		\node [style=none] (199) at (2.5, -2.25) {};
		\node [style=none] (200) at (4, -2) {};
		\node [style=none] (201) at (4, -2.25) {};
		\node [style=contraction] (202) at (3, -1.25) {};
		\node [style=none] (203) at (3, -1.5) {};
		\node [style=none] (204) at (3.25, -1) {};
		\node [style=box-no-outline, font={\tiny}] (205) at (2.25, -0.75) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (206) at (4.25, -0.75) {$\mu_{pq}$};
		\node [style=box-no-outline, font={\tiny}] (207) at (2.75, -0.75) {$\mu_{01}$};
		\node [style=none] (208) at (3.25, -0.375) {...};
		\node [style=none] (209) at (3.5, -1.125) {...};
		\node [style=small-contraction] (210) at (2.25, 0.25) {};
		\node [style=small-contraction] (211) at (2.25, -0.25) {};
		\node [style=small-contraction] (212) at (2.5, -0.25) {};
		\node [style=small-contraction] (213) at (2.75, -0.25) {};
		\node [style=small-contraction] (214) at (2.75, 0.25) {};
		\node [style=small-contraction] (215) at (3.75, 0.25) {};
		\node [style=small-contraction] (216) at (3.75, -0.25) {};
		\node [style=small-contraction] (217) at (4.25, -0.25) {};
		\node [style=small-contraction] (218) at (4.25, 0.25) {};
		\node [style=none] (219) at (4.75, 0) {$=$};
		\node [style=none] (220) at (5.25, 2) {};
		\node [style=none] (221) at (7.25, 2) {};
		\node [style=none] (222) at (6.25, 1.75) {$\iso_A$};
		\node [style=none] (223) at (5.25, 1.5) {};
		\node [style=none] (224) at (7.25, 1.5) {};
		\node [style=contraction] (225) at (5.5, 1.25) {};
		\node [style=none] (226) at (5.5, 1.5) {};
		\node [style=contraction] (227) at (7, 1.25) {};
		\node [style=none] (228) at (7, 1.5) {};
		\node [style=none] (229) at (5.75, 1) {};
		\node [style=none] (231) at (6.75, 1) {};
		\node [style=none] (233) at (5.5, 2.25) {};
		\node [style=none] (234) at (5.5, 2) {};
		\node [style=none] (235) at (7, 2.25) {};
		\node [style=none] (236) at (7, 2) {};
		\node [style=none] (237) at (6.25, 2.125) {...};
		\node [style=none] (240) at (6.25, 1.125) {...};
		\node [style=none] (242) at (5.25, -1.5) {};
		\node [style=none] (243) at (7.25, -1.5) {};
		\node [style=none] (244) at (6.25, -1.75) {$\iso_C^{-1}$};
		\node [style=none] (245) at (5.25, -2) {};
		\node [style=none] (246) at (7.25, -2) {};
		\node [style=contraction] (247) at (5.5, -1.25) {};
		\node [style=none] (248) at (5.5, -1.5) {};
		\node [style=contraction] (249) at (7, -1.25) {};
		\node [style=none] (250) at (7, -1.5) {};
		\node [style=none] (252) at (5.75, -1) {};
		\node [style=none] (254) at (6.75, -1) {};
		\node [style=none] (255) at (6.25, -2.125) {...};
		\node [style=none] (256) at (5.5, -2) {};
		\node [style=none] (257) at (5.5, -2.25) {};
		\node [style=none] (258) at (7, -2) {};
		\node [style=none] (259) at (7, -2.25) {};
		\node [style=contraction] (260) at (6, -1.25) {};
		\node [style=none] (261) at (6, -1.5) {};
		\node [style=none] (262) at (6.25, -1) {};
		\node [style=none] (267) at (6.5, -1.125) {...};
		\node [style=small-contraction] (268) at (5.25, 0.75) {};
		\node [style=box-no-outline, font={\tiny}] (269) at (5.25, 0.25) {$\lambda_{00}$};
		\node [style=small-contraction] (270) at (5.25, -0.75) {};
		\node [style=box-no-outline, font={\tiny}] (271) at (5.25, -0.25) {$\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (272) at (5.75, -0.25) {$\mu_{01}$};
		\node [style=box-no-outline, font={\tiny}] (273) at (5.75, 0.25) {$\lambda_{00}$};
		\node [style=none] (274) at (5.5, -0.5) {};
		\node [style=none] (275) at (5.75, 0.5) {};
		\node [style=small-contraction] (276) at (5.75, -0.75) {};
		\node [style=none] (277) at (6, -0.5) {};
		\node [style=small-contraction] (278) at (7.25, 0.75) {};
		\node [style=box-no-outline, font={\tiny}] (279) at (7.25, 0.25) {$\lambda_{nm}$};
		\node [style=small-contraction] (280) at (7.25, -0.75) {};
		\node [style=box-no-outline, font={\tiny}] (281) at (7.25, -0.25) {$\mu_{pq}$};
		\node [style=none] (282) at (7, -0.5) {};
		\node [style=none] (283) at (7, 0.5) {};
		\node [style=none] (284) at (8, 0) {$=$};
		\node [style=none] (285) at (9, 1.5) {};
		\node [style=none] (286) at (11, 1.5) {};
		\node [style=none] (287) at (10, 1.25) {$\iso_A$};
		\node [style=none] (288) at (9, 1) {};
		\node [style=none] (289) at (11, 1) {};
		\node [style=contraction] (295) at (9.25, 0.75) {};
		\node [style=none] (296) at (9.25, 1) {};
		\node [style=contraction] (297) at (10.75, 0.75) {};
		\node [style=none] (298) at (10.75, 1) {};
		\node [style=contraction] (299) at (9.25, -0.75) {};
		\node [style=contraction] (301) at (10.75, -0.75) {};
		\node [style=none] (303) at (9.5, 0.5) {};
		\node [style=none] (304) at (9.5, -0.5) {};
		\node [style=none] (305) at (10.5, 0.5) {};
		\node [style=none] (306) at (10.5, -0.5) {};
		\node [style=none] (307) at (9.25, 1.75) {};
		\node [style=none] (308) at (9.25, 1.5) {};
		\node [style=none] (309) at (10.75, 1.75) {};
		\node [style=none] (310) at (10.75, 1.5) {};
		\node [style=none] (311) at (10, 1.625) {...};
		\node [style=contraction] (317) at (9.75, -0.75) {};
		\node [style=none] (319) at (10, -0.5) {};
		\node [style=box-no-outline, font={\tiny}] (320) at (8.75, 0.125) {$\lambda_{00}\mu_{00}$};
		\node [style=box-no-outline, font={\tiny}] (321) at (11.25, 0) {$\lambda_{nm}\mu_{pq}$};
		\node [style=none] (322) at (10, 0.625) {...};
		\node [style=none] (323) at (10.25, -0.625) {...};
		\node [style=none] (329) at (9, -1.25) {};
		\node [style=none] (330) at (11, -1.25) {};
		\node [style=none] (331) at (10, -1.5) {$\iso_C^{-1}$};
		\node [style=none] (332) at (9, -1.75) {};
		\node [style=none] (333) at (11, -1.75) {};
		\node [style=none] (339) at (9.25, -1.25) {};
		\node [style=none] (341) at (10.75, -1.25) {};
		\node [style=none] (346) at (10, -1.875) {...};
		\node [style=none] (347) at (9.25, -1.75) {};
		\node [style=none] (348) at (9.25, -2) {};
		\node [style=none] (349) at (10.75, -1.75) {};
		\node [style=none] (350) at (10.75, -2) {};
		\node [style=none] (352) at (9.75, -1.25) {};
		\node [style=box-no-outline, font={\tiny}] (353) at (9.5, -0.125) {$\lambda_{00}\mu_{01}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10) to (11.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw [style=dotted] (19.center) to (14);
		\draw [style=dotted] (10) to (18.center);
		\draw [style=dotted] (20.center) to (12);
		\draw [style=dotted] (21.center) to (16);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (10) to (35);
		\draw (35) to (14);
		\draw (12) to (36);
		\draw (36) to (16);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (50) to (51.center);
		\draw (52) to (53.center);
		\draw (54) to (55.center);
		\draw (56) to (57.center);
		\draw [style=dotted] (59.center) to (54);
		\draw [style=dotted] (50) to (58.center);
		\draw [style=dotted] (60.center) to (52);
		\draw [style=dotted] (61.center) to (56);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (72) to (73.center);
		\draw [style=dotted] (74.center) to (72);
		\draw (50) to (75);
		\draw (75) to (54);
		\draw (52) to (76);
		\draw (76) to (56);
		\draw (50) to (72);
		\draw (84.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (91) to (92.center);
		\draw (93) to (94.center);
		\draw [style=dotted] (100.center) to (95);
		\draw [style=dotted] (91) to (99.center);
		\draw [style=dotted] (101.center) to (93);
		\draw [style=dotted] (102.center) to (97);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw (91) to (116);
		\draw (116) to (95);
		\draw (93) to (117);
		\draw (117) to (97);
		\draw (129.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (135) to (136.center);
		\draw (137) to (138.center);
		\draw [style=dotted] (140.center) to (135);
		\draw [style=dotted] (131) to (139.center);
		\draw [style=dotted] (141.center) to (133);
		\draw [style=dotted] (142.center) to (137);
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
		\draw (148) to (149.center);
		\draw [style=dotted] (150.center) to (148);
		\draw (131) to (151);
		\draw (151) to (135);
		\draw (133) to (152);
		\draw (152) to (137);
		\draw (131) to (148);
		\draw (95) to (131);
		\draw (97) to (133);
		\draw (160.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (161.center) to (158.center);
		\draw (161.center) to (160.center);
		\draw (162) to (163.center);
		\draw (164) to (165.center);
		\draw [style=dotted] (162) to (168.center);
		\draw [style=dotted] (170.center) to (164);
		\draw (173.center) to (172.center);
		\draw (175.center) to (174.center);
		\draw (162) to (178);
		\draw (164) to (179);
		\draw (185.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (186.center) to (183.center);
		\draw (186.center) to (185.center);
		\draw (189) to (190.center);
		\draw (191) to (192.center);
		\draw [style=dotted] (194.center) to (189);
		\draw [style=dotted] (196.center) to (191);
		\draw (199.center) to (198.center);
		\draw (201.center) to (200.center);
		\draw (202) to (203.center);
		\draw [style=dotted] (204.center) to (202);
		\draw (205) to (189);
		\draw (206) to (191);
		\draw (210) to (211);
		\draw (211) to (205);
		\draw (210) to (212);
		\draw (210) to (213);
		\draw (212) to (207);
		\draw (214) to (211);
		\draw (212) to (214);
		\draw (213) to (214);
		\draw [style=dotted] (214) to (169.center);
		\draw (210) to (178);
		\draw [style=dotted] (213) to (193.center);
		\draw (215) to (216);
		\draw (215) to (217);
		\draw (218) to (216);
		\draw (217) to (218);
		\draw [style=dotted] (171.center) to (215);
		\draw [style=dotted] (216) to (195.center);
		\draw (206) to (217);
		\draw (218) to (179);
		\draw (223.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (224.center) to (221.center);
		\draw (224.center) to (223.center);
		\draw (225) to (226.center);
		\draw (227) to (228.center);
		\draw [style=dotted] (225) to (229.center);
		\draw [style=dotted] (231.center) to (227);
		\draw (234.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (245.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (246.center) to (243.center);
		\draw (246.center) to (245.center);
		\draw (247) to (248.center);
		\draw (249) to (250.center);
		\draw [style=dotted] (252.center) to (247);
		\draw [style=dotted] (254.center) to (249);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (260) to (261.center);
		\draw [style=dotted] (262.center) to (260);
		\draw (202) to (207);
		\draw (268) to (225);
		\draw (270) to (247);
		\draw (269) to (268);
		\draw (270) to (271);
		\draw (271) to (269);
		\draw (268) to (273);
		\draw (273) to (272);
		\draw (276) to (272);
		\draw (276) to (260);
		\draw [style=dotted] (270) to (274.center);
		\draw [style=dotted] (268) to (275.center);
		\draw [style=dotted] (277.center) to (276);
		\draw (279) to (278);
		\draw (280) to (281);
		\draw (281) to (279);
		\draw [style=dotted] (280) to (282.center);
		\draw [style=dotted] (278) to (283.center);
		\draw (227) to (278);
		\draw (280) to (249);
		\draw (288.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (289.center) to (286.center);
		\draw (289.center) to (288.center);
		\draw (295) to (296.center);
		\draw (297) to (298.center);
		\draw [style=dotted] (304.center) to (299);
		\draw [style=dotted] (295) to (303.center);
		\draw [style=dotted] (305.center) to (297);
		\draw [style=dotted] (306.center) to (301);
		\draw (308.center) to (307.center);
		\draw (310.center) to (309.center);
		\draw [style=dotted] (319.center) to (317);
		\draw (295) to (320);
		\draw (320) to (299);
		\draw (297) to (321);
		\draw (321) to (301);
		\draw (332.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (333.center) to (330.center);
		\draw (333.center) to (332.center);
		\draw (348.center) to (347.center);
		\draw (350.center) to (349.center);
		\draw (299) to (339.center);
		\draw (352.center) to (317);
		\draw (301) to (341.center);
		\draw (295) to (353);
		\draw (353) to (317);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-contraction-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-3, 0) {$\equiv$};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2.5, -0.85) {};
		\node [style=none, font={\tiny}] (7) at (-2.25, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (8) at (-2, -0.85) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-2.25, -0.85) {};
		\node [style=none] (11) at (-2.425, -0.5) {};
		\node [style=none] (12) at (-2.075, -0.5) {};
		\node [style=none] (13) at (-2.5, 0.05) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none, font={\tiny}] (15) at (-2.25, -0.1) {$\iso_A$};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-2, 0.05) {};
		\node [style=none] (18) at (-2.425, -0.25) {};
		\node [style=none] (19) at (-2.075, -0.25) {};
		\node [style=none] (20) at (-2.25, 0.05) {};
		\node [style=none] (21) at (-2.25, -0.375) {...};
		\node [style=none] (22) at (-2.25, -1.1) {};
		\node [style=contraction] (23) at (-2.25, 0.35) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none, font={\tiny}] (26) at (-3.75, -0.625) {$A$};
		\node [style=none] (27) at (-1.5, 0) {$\equiv$};
		\node [style=none] (28) at (-0.625, -0.25) {};
		\node [style=none] (29) at (-0.625, -0.6) {};
		\node [style=none, font={\tiny}] (30) at (-0.375, -0.425) {$\iso_A^{\inv}$};
		\node [style=none] (31) at (-0.125, -0.6) {};
		\node [style=none] (32) at (-0.125, -0.25) {};
		\node [style=none] (33) at (-0.375, -0.6) {};
		\node [style=none] (34) at (-0.55, -0.25) {};
		\node [style=none] (35) at (-0.2, -0.25) {};
		\node [style=none] (36) at (-0.95, 0.55) {};
		\node [style=none] (37) at (-0.95, 0.25) {};
		\node [style=none, font={\tiny}] (38) at (-0.7, 0.4) {$\iso_A$};
		\node [style=none] (39) at (-0.45, 0.25) {};
		\node [style=none] (40) at (-0.45, 0.55) {};
		\node [style=none] (41) at (-0.875, 0.25) {};
		\node [style=none] (42) at (-0.525, 0.25) {};
		\node [style=none] (43) at (-0.7, 0.55) {};
		\node [style=none] (44) at (-0.375, -0.175) {...};
		\node [style=none] (45) at (-0.375, -0.85) {};
		\node [style=none] (46) at (-0.7, 0.75) {};
		\node [style=none] (47) at (-0.05, 0.75) {};
		\node [style=none] (48) at (-0.3, 0.55) {};
		\node [style=none] (49) at (-0.3, 0.25) {};
		\node [style=none, font={\tiny}] (50) at (-0.05, 0.4) {$\iso_A$};
		\node [style=none] (51) at (0.2, 0.25) {};
		\node [style=none] (52) at (0.2, 0.55) {};
		\node [style=none] (53) at (-0.225, 0.25) {};
		\node [style=none] (54) at (0.125, 0.25) {};
		\node [style=none] (55) at (-0.05, 0.55) {};
		\node [style=small-contraction] (56) at (-0.55, -0.05) {};
		\node [style=small-contraction] (57) at (-0.2, -0.05) {};
		\node [style=none] (58) at (-0.2, 0.175) {...};
		\node [style=none] (59) at (-0.55, 0.175) {...};
		\node [style=none] (60) at (0.625, 0) {$\equiv$};
		\node [style=none] (61) at (1.875, -0.25) {};
		\node [style=none] (62) at (1.875, -0.6) {};
		\node [style=none, font={\tiny}] (63) at (2.125, -0.425) {$\iso_A^{\inv}$};
		\node [style=none] (64) at (2.375, -0.6) {};
		\node [style=none] (65) at (2.375, -0.25) {};
		\node [style=none] (66) at (2.125, -0.6) {};
		\node [style=none] (67) at (1.95, -0.25) {};
		\node [style=none] (68) at (2.3, -0.25) {};
		\node [style=none] (69) at (0.975, 0.8) {};
		\node [style=none] (70) at (0.975, 0.5) {};
		\node [style=none, font={\tiny}] (71) at (1.875, 0.65) {$\iso_{A\boxempty A}$};
		\node [style=none] (72) at (1.675, 0.5) {};
		\node [style=none] (73) at (2.025, 0.5) {};
		\node [style=none] (74) at (1.175, 0.8) {};
		\node [style=none] (75) at (2.125, -0.175) {...};
		\node [style=none] (76) at (2.125, -0.85) {};
		\node [style=none] (77) at (1.175, 1) {};
		\node [style=none] (78) at (2.325, 1) {};
		\node [style=none] (79) at (2.525, 0.5) {};
		\node [style=none] (80) at (2.525, 0.8) {};
		\node [style=none] (81) at (2.1, 0.5) {};
		\node [style=none] (82) at (2.45, 0.5) {};
		\node [style=none] (83) at (2.325, 0.8) {};
		\node [style=small-contraction] (84) at (1.95, -0.05) {};
		\node [style=small-contraction] (85) at (2.3, -0.05) {};
		\node [style=none] (86) at (2.175, 0.425) {...};
		\node [style=none] (87) at (1.975, 0.425) {...};
		\node [style=small-contraction] (93) at (1.125, 0.25) {};
		\node [style=none] (94) at (1.125, 0.5) {};
		\node [style=small-contraction] (95) at (1.5, 0.25) {};
		\node [style=none] (96) at (1.5, 0.5) {};
		\node [style=none] (97) at (1.3, 0.425) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw (22.center) to (10.center);
		\draw (25.center) to (23);
		\draw (23) to (24.center);
		\draw (23) to (20.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (36.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (45.center) to (33.center);
		\draw (48.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (43.center) to (46.center);
		\draw (47.center) to (55.center);
		\draw (35.center) to (57);
		\draw (34.center) to (56);
		\draw (56) to (41.center);
		\draw (56) to (53.center);
		\draw (57) to (42.center);
		\draw (57) to (54.center);
		\draw (61.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (70.center) to (69.center);
		\draw (76.center) to (66.center);
		\draw (80.center) to (79.center);
		\draw (74.center) to (77.center);
		\draw (78.center) to (83.center);
		\draw (68.center) to (85);
		\draw (67.center) to (84);
		\draw (84) to (72.center);
		\draw (84) to (81.center);
		\draw (85) to (73.center);
		\draw (85) to (82.center);
		\draw (79.center) to (70.center);
		\draw (80.center) to (69.center);
		\draw (94.center) to (93);
		\draw (96.center) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (5) at (-1.5, 0) {$=$};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, -0.85) {};
		\node [style=none, font={\tiny}] (8) at (-0.75, -0.675) {$\iso_\alpha^{\inv}$};
		\node [style=none] (9) at (-0.5, -0.85) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-0.75, -0.85) {};
		\node [style=none] (12) at (-0.925, -0.5) {};
		\node [style=none] (13) at (-0.575, -0.5) {};
		\node [style=none] (14) at (-1, 0.05) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none, font={\tiny}] (16) at (-0.75, -0.1) {$\iso_\alpha$};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-0.5, 0.05) {};
		\node [style=none] (19) at (-0.925, -0.25) {};
		\node [style=none] (20) at (-0.575, -0.25) {};
		\node [style=none] (21) at (-0.75, 0.05) {};
		\node [style=none] (23) at (-0.75, -0.375) {...};
		\node [style=none] (24) at (-0.75, -1.1) {};
		\node [style=contraction] (25) at (-0.75, 0.35) {};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (-0.5, 0.75) {};
		\node [style=none, font={\tiny}] (28) at (-2.25, -0.625) {$\alpha$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (0.875, -0.25) {};
		\node [style=none] (31) at (0.875, -0.6) {};
		\node [style=none, font={\tiny}] (32) at (1.125, -0.425) {$\iso_\alpha^{\inv}$};
		\node [style=none] (33) at (1.375, -0.6) {};
		\node [style=none] (34) at (1.375, -0.25) {};
		\node [style=none] (35) at (1.125, -0.6) {};
		\node [style=none] (36) at (0.95, -0.25) {};
		\node [style=none] (37) at (1.3, -0.25) {};
		\node [style=none] (38) at (0.375, 0.55) {};
		\node [style=none] (39) at (0.375, 0.25) {};
		\node [style=none, font={\tiny}] (40) at (0.625, 0.4) {$\iso_\alpha$};
		\node [style=none] (41) at (0.875, 0.25) {};
		\node [style=none] (42) at (0.875, 0.55) {};
		\node [style=none] (43) at (0.45, 0.25) {};
		\node [style=none] (44) at (0.8, 0.25) {};
		\node [style=none] (45) at (0.625, 0.55) {};
		\node [style=none] (46) at (1.125, -0.175) {...};
		\node [style=none] (47) at (1.125, -0.85) {};
		\node [style=none] (49) at (0.625, 0.75) {};
		\node [style=none] (50) at (1.625, 0.75) {};
		\node [style=none] (51) at (1.375, 0.55) {};
		\node [style=none] (52) at (1.375, 0.25) {};
		\node [style=none, font={\tiny}] (53) at (1.625, 0.4) {$\iso_\alpha$};
		\node [style=none] (54) at (1.875, 0.25) {};
		\node [style=none] (55) at (1.875, 0.55) {};
		\node [style=none] (56) at (1.45, 0.25) {};
		\node [style=none] (57) at (1.8, 0.25) {};
		\node [style=none] (58) at (1.625, 0.55) {};
		\node [style=small-contraction] (59) at (0.95, -0.05) {};
		\node [style=small-contraction] (60) at (1.3, -0.05) {};
		\node [style=none] (61) at (1.475, 0.175) {...};
		\node [style=none] (62) at (0.775, 0.175) {...};
		\node [style=none] (63) at (2.375, 0) {$=$};
		\node [style=none] (64) at (3.125, -0.25) {};
		\node [style=none] (65) at (3.125, -0.6) {};
		\node [style=none, font={\tiny}] (66) at (3.375, -0.425) {$\iso_\alpha^{\inv}$};
		\node [style=none] (67) at (3.625, -0.6) {};
		\node [style=none] (68) at (3.625, -0.25) {};
		\node [style=none] (69) at (3.375, -0.6) {};
		\node [style=none] (70) at (3.2, -0.25) {};
		\node [style=none] (71) at (3.55, -0.25) {};
		\node [style=none] (72) at (2.725, 0.55) {};
		\node [style=none] (73) at (2.725, 0.25) {};
		\node [style=none, font={\tiny}] (74) at (3.375, 0.4) {$\iso_{\alpha\boxplus...\boxplus\alpha}$};
		\node [style=none] (77) at (2.8, 0.25) {};
		\node [style=none] (78) at (3.15, 0.25) {};
		\node [style=none] (79) at (2.925, 0.55) {};
		\node [style=none] (80) at (3.375, -0.175) {...};
		\node [style=none] (81) at (3.375, -0.85) {};
		\node [style=none] (82) at (2.925, 0.75) {};
		\node [style=none] (83) at (3.825, 0.75) {};
		\node [style=none] (87) at (4.025, 0.25) {};
		\node [style=none] (88) at (4.025, 0.55) {};
		\node [style=none] (89) at (3.6, 0.25) {};
		\node [style=none] (90) at (3.95, 0.25) {};
		\node [style=none] (91) at (3.825, 0.55) {};
		\node [style=small-contraction] (92) at (3.2, -0.05) {};
		\node [style=small-contraction] (93) at (3.55, -0.05) {};
		\node [style=none] (94) at (3.675, 0.175) {...};
		\node [style=none] (95) at (3.1, 0.175) {...};
		\node [style=none] (96) at (-2.25, 0.5) {...};
		\node [style=none] (97) at (-0.75, 0.75) {...};
		\node [style=none] (98) at (1.125, 0.4) {...};
		\node [style=none] (99) at (3.375, 0.175) {...};
		\node [style=none] (100) at (3.375, 0.675) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (6.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (14.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (19.center);
		\draw (13.center) to (20.center);
		\draw (24.center) to (11.center);
		\draw (27.center) to (25);
		\draw (25) to (26.center);
		\draw (25) to (21.center);
		\draw (30.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (47.center) to (35.center);
		\draw (51.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (45.center) to (49.center);
		\draw (50.center) to (58.center);
		\draw (37.center) to (60);
		\draw (36.center) to (59);
		\draw (59) to (43.center);
		\draw (59) to (56.center);
		\draw (60) to (44.center);
		\draw (60) to (57.center);
		\draw (64.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (69.center);
		\draw (88.center) to (87.center);
		\draw (79.center) to (82.center);
		\draw (83.center) to (91.center);
		\draw (71.center) to (93);
		\draw (70.center) to (92);
		\draw (92) to (77.center);
		\draw (92) to (89.center);
		\draw (93) to (78.center);
		\draw (93) to (90.center);
		\draw (87.center) to (73.center);
		\draw (88.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-dangling-scalar-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.65, -0.5) {};
		\node [style=none] (4) at (-1.4, 0.5) {};
		\node [style=contraction] (5) at (-1.4, 0) {};
		\node [style=dot] (6) at (-1, -0.475) {};
		\node [style=box, font={\tiny}] (7) at (-1.125, -0.225) {$0$};
		\node [style=none] (8) at (-1.375, -0.5) {};
		\node [style=none] (9) at (-0.625, 0) {$\equiv$};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=contraction] (12) at (0, 0) {};
		\node [style=none] (15) at (0.025, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (3.center);
		\draw (8.center) to (5);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (15.center) to (12);
		\draw (7) to (5);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-1.625, -0.25) {};
		\node [style=none] (5) at (-1.625, -0.5) {};
		\node [style=none] (6) at (-0.875, -0.25) {};
		\node [style=none] (7) at (-0.875, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.75) {$\iso_{\mathcal{B}}^{\inv}$};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=none] (13) at (-1.25, -0.375) {...};
		\node [style=none] (14) at (-1.25, -1.125) {...};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1.625, 0.5) {};
		\node [style=none] (20) at (-1.625, 0.25) {};
		\node [style=none] (21) at (-0.875, 0.5) {};
		\node [style=none] (22) at (-0.875, 0.25) {};
		\node [style=none] (23) at (-1.25, 0) {$\lambda$};
		\node [style=none] (28) at (-1.25, 0.375) {...};
		\node [style=none] (29) at (-1.75, 1) {};
		\node [style=none] (30) at (-0.75, 1) {};
		\node [style=none] (31) at (-1.75, 0.5) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-1.5, 1.25) {};
		\node [style=none] (34) at (-1.5, 1) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (-1.25, 0.75) {$\iso_{\mathcal{A}}$};
		\node [style=none] (38) at (-1.25, 1.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-id-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (1.75, -0.25) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (2.5, 0) {$=$};
		\node [style=none] (3) at (3, -0.875) {};
		\node [style=none] (4) at (4.5, -0.875) {};
		\node [style=none] (5) at (3.75, -0.625) {$\iso_{\alpha\oplus\beta}^{\inv}$};
		\node [style=none] (6) at (3, -0.375) {};
		\node [style=none] (7) at (4.5, -0.375) {};
		\node [style=none] (8) at (3.75, -1.125) {};
		\node [style=none] (9) at (3.75, -0.875) {};
		\node [style=none] (10) at (3, 0.625) {};
		\node [style=none] (11) at (4.5, 0.625) {};
		\node [style=none] (12) at (3.75, 0.375) {$\iso_{\alpha\boxplus \beta}$};
		\node [style=none] (13) at (3, 0.125) {};
		\node [style=none] (14) at (4.5, 0.125) {};
		\node [style=none] (15) at (3.5, 0.625) {};
		\node [style=none] (16) at (4, 0.625) {};
		\node [style=none] (17) at (3.25, 0.125) {};
		\node [style=none] (18) at (3.25, -0.375) {};
		\node [style=none] (19) at (4.25, 0.125) {};
		\node [style=none] (20) at (4.25, -0.375) {};
		\node [style=none] (21) at (3.75, -0.125) {...};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none, font={\tiny}] (23) at (0.5, -0.625) {$\alpha\oplus\beta$};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (1, 0) {$=$};
		\node [style=plus] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=plus] (28) at (3.75, 1) {};
		\node [style=none] (29) at (3.75, 1.5) {};
		\node [style=none] (30) at (5, 0) {$=$};
		\node [style=none] (31) at (5.5, -0.875) {};
		\node [style=none] (32) at (7, -0.875) {};
		\node [style=none] (33) at (6.25, -0.625) {$\iso_{\alpha\oplus\beta}^{\inv}$};
		\node [style=none] (34) at (5.5, -0.375) {};
		\node [style=none] (35) at (7, -0.375) {};
		\node [style=none] (36) at (6.25, -1.125) {};
		\node [style=none] (37) at (6.25, -0.875) {};
		\node [style=none] (38) at (5.5, 0.625) {};
		\node [style=none] (39) at (7, 0.625) {};
		\node [style=none] (40) at (6.25, 0.375) {$\iso_{\alpha\oplus \beta}$};
		\node [style=none] (41) at (5.5, 0.125) {};
		\node [style=none] (42) at (7, 0.125) {};
		\node [style=none] (43) at (6.25, 0.625) {};
		\node [style=none] (44) at (5.75, 0.125) {};
		\node [style=none] (45) at (5.75, -0.375) {};
		\node [style=none] (46) at (6.75, 0.125) {};
		\node [style=none] (47) at (6.75, -0.375) {};
		\node [style=none] (48) at (6.25, -0.125) {...};
		\node [style=none] (49) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw (27.center) to (26);
		\draw [bend right=45] (0) to (26);
		\draw [bend right=45] (26) to (0);
		\draw (29.center) to (28);
		\draw (15.center) to (28);
		\draw (28) to (16.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-id-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none] (105) at (-0.75, -0.875) {};
		\node [style=none] (106) at (0.75, -0.875) {};
		\node [style=none] (107) at (0, -0.625) {$\iso_{\alpha\otimes\beta}^{\inv}$};
		\node [style=none] (108) at (-0.75, -0.375) {};
		\node [style=none] (109) at (0.75, -0.375) {};
		\node [style=none] (110) at (0, -1.125) {};
		\node [style=none] (111) at (0, -0.875) {};
		\node [style=none] (112) at (-0.75, 0.625) {};
		\node [style=none] (113) at (0.75, 0.625) {};
		\node [style=none] (114) at (0, 0.375) {$\iso_{\alpha\boxtimes \beta}$};
		\node [style=none] (115) at (-0.75, 0.125) {};
		\node [style=none] (116) at (0.75, 0.125) {};
		\node [style=none] (118) at (-0.25, 0.625) {};
		\node [style=none] (120) at (0.25, 0.625) {};
		\node [style=none] (121) at (-0.5, 0.125) {};
		\node [style=none] (122) at (-0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.125) {};
		\node [style=none] (124) at (0.5, -0.375) {};
		\node [style=none] (125) at (0, -0.125) {...};
		\node [style=none] (126) at (-3.25, -0.5) {};
		\node [style=none, font={\tiny}] (127) at (-3.25, -0.625) {$\alpha\otimes\beta$};
		\node [style=none] (128) at (-3.25, 0.5) {};
		\node [style=none] (129) at (-2.75, 0) {$=$};
		\node [style=tensor] (130) at (-2, 0.5) {};
		\node [style=none] (131) at (-2, 1) {};
		\node [style=tensor] (132) at (0, 1) {};
		\node [style=none] (133) at (0, 1.5) {};
		\node [style=none] (134) at (1.25, 0) {$=$};
		\node [style=none] (135) at (1.75, -0.875) {};
		\node [style=none] (136) at (3.25, -0.875) {};
		\node [style=none] (137) at (2.5, -0.625) {$\iso_{\alpha\otimes\beta}^{\inv}$};
		\node [style=none] (138) at (1.75, -0.375) {};
		\node [style=none] (139) at (3.25, -0.375) {};
		\node [style=none] (140) at (2.5, -1.125) {};
		\node [style=none] (141) at (2.5, -0.875) {};
		\node [style=none] (142) at (1.75, 0.625) {};
		\node [style=none] (143) at (3.25, 0.625) {};
		\node [style=none] (144) at (2.5, 0.375) {$\iso_{\alpha\otimes \beta}$};
		\node [style=none] (145) at (1.75, 0.125) {};
		\node [style=none] (146) at (3.25, 0.125) {};
		\node [style=none] (148) at (2.5, 0.625) {};
		\node [style=none] (149) at (2, 0.125) {};
		\node [style=none] (150) at (2, -0.375) {};
		\node [style=none] (151) at (3, 0.125) {};
		\node [style=none] (152) at (3, -0.375) {};
		\node [style=none] (153) at (2.5, -0.125) {...};
		\node [style=none] (155) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (108.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (115.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (128.center) to (126.center);
		\draw (131.center) to (130);
		\draw [bend right=45] (0) to (130);
		\draw [bend right=45] (130) to (0);
		\draw (133.center) to (132);
		\draw (118.center) to (132);
		\draw (132) to (120.center);
		\draw (138.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (139.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (141.center) to (140.center);
		\draw (145.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (150.center) to (149.center);
		\draw (152.center) to (151.center);
		\draw (155.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-copy-lem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-2.5, 0) {};
		\node [style=contraction] (1) at (-1.5, 0) {};
		\node [style=contraction] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=contraction] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=box, font={\tiny}] (10) at (-2.75, -0.5) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (11) at (-1.25, -0.5) {$\lambda_{nm}$};
		\node [style=none] (12) at (-2, -0.125) {...};
		\node [style=none] (13) at (-2, -0.875) {...};
		\node [style=contraction] (14) at (-2.5, 0.375) {};
		\node [style=contraction] (15) at (-1.5, 0.375) {};
		\node [style=none] (16) at (-3.5, 1.25) {};
		\node [style=none] (17) at (-2.5, 1.25) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-3, 1) {...};
		\node [style=none] (21) at (-1, 1) {...};
		\node [style=none] (22) at (-2, 1) {...};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=contraction] (26) at (0.75, 1) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=contraction] (28) at (1.75, 1) {};
		\node [style=none] (29) at (1.75, 1.25) {};
		\node [style=none] (30) at (1, 0.25) {};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=box, font={\tiny}] (34) at (0.5, 0.5) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (35) at (1.925, 0.5) {$\lambda_{nm}$};
		\node [style=none] (37) at (1.25, 0.875) {...};
		\node [style=contraction] (38) at (1.75, -0.875) {};
		\node [style=contraction] (39) at (2.75, -0.875) {};
		\node [style=contraction] (40) at (0.75, 0) {};
		\node [style=contraction] (41) at (1.75, 0) {};
		\node [style=none] (44) at (1.25, 0) {...};
		\node [style=none] (45) at (3.25, 0) {...};
		\node [style=none] (46) at (2.25, -0.25) {...};
		\node [style=contraction] (47) at (2.75, 0) {};
		\node [style=contraction] (48) at (3.75, 0) {};
		\node [style=contraction] (49) at (2.75, 1) {};
		\node [style=none] (50) at (2.75, 1.25) {};
		\node [style=contraction] (51) at (3.75, 1) {};
		\node [style=none] (52) at (3.75, 1.25) {};
		\node [style=none] (53) at (3, 0.25) {};
		\node [style=none] (54) at (3, 0.75) {};
		\node [style=none] (55) at (3.5, 0.25) {};
		\node [style=none] (56) at (3.5, 0.75) {};
		\node [style=box, font={\tiny}] (57) at (2.575, 0.5) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (58) at (4, 0.5) {$\lambda_{nm}$};
		\node [style=none] (60) at (3.25, 0.875) {...};
		\node [style=none] (61) at (1.75, -1.25) {};
		\node [style=none] (62) at (2.75, -1.25) {};
		\node [style=none] (63) at (2.25, 1) {...};
		\node [style=none] (64) at (2.25, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [style=dotted] (7.center) to (2);
		\draw [style=dotted] (0) to (6.center);
		\draw [style=dotted] (8.center) to (1);
		\draw [style=dotted] (9.center) to (4);
		\draw (0) to (10);
		\draw (10) to (2);
		\draw (1) to (11);
		\draw (11) to (4);
		\draw (15) to (1);
		\draw (14) to (0);
		\draw [in=165, out=-90] (16.center) to (14);
		\draw [in=165, out=-90] (17.center) to (15);
		\draw [in=15, out=-90] (18.center) to (14);
		\draw [in=15, out=-90] (19.center) to (15);
		\draw (26) to (27.center);
		\draw (28) to (29.center);
		\draw [style=dotted] (31.center) to (26);
		\draw [style=dotted] (33.center) to (28);
		\draw (34) to (26);
		\draw (35) to (28);
		\draw [in=165, out=-90] (40) to (38);
		\draw [in=165, out=-90] (41) to (39);
		\draw (49) to (50.center);
		\draw (51) to (52.center);
		\draw [style=dotted] (54.center) to (49);
		\draw [style=dotted] (47) to (53.center);
		\draw [style=dotted] (55.center) to (48);
		\draw [style=dotted] (56.center) to (51);
		\draw (47) to (57);
		\draw (57) to (49);
		\draw (48) to (58);
		\draw (58) to (51);
		\draw (61.center) to (38);
		\draw (39) to (62.center);
		\draw [style=dotted] (40) to (30.center);
		\draw (40) to (34);
		\draw [style=dotted] (32.center) to (41);
		\draw (41) to (35);
		\draw [in=15, out=-90] (47) to (38);
		\draw [in=15, out=-90] (48) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1.25, 0) {};
		\node [style=contraction] (1) at (2.25, 0) {};
		\node [style=contraction] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=contraction] (4) at (2.25, -1) {};
		\node [style=none] (5) at (2.25, -1.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=box-no-outline, font={\tiny}] (10) at (1, -0.5) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (11) at (2.5, -0.5) {$\lambda_{nm}$};
		\node [style=none] (12) at (1.75, -0.125) {...};
		\node [style=none] (13) at (1.75, -0.875) {...};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (-0.25, -0.5) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-0.75, -0.25) {$\lambda_{ij}$};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (-0.75, 0.125) {...};
		\node [style=none] (33) at (-0.75, -0.625) {...};
		\node [style=none] (38) at (-1.5, 0.75) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (41) at (0.5, 0) {$=$};
		\node [style=contraction] (42) at (-1, 0.25) {};
		\node [style=contraction] (43) at (-0.5, 0.25) {};
		\node [style=none] (44) at (-0.5, 0.75) {};
		\node [style=none] (45) at (0, 0.75) {};
		\node [style=none] (46) at (-1.125, 0.625) {...};
		\node [style=none] (47) at (-0.75, 0.725) {...};
		\node [style=none] (48) at (-0.375, 0.625) {...};
		\node [style=none] (49) at (1.75, 0.375) {...};
		\node [style=none] (50) at (0.75, 1) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=contraction] (52) at (1.25, 0.5) {};
		\node [style=contraction] (53) at (2.25, 0.5) {};
		\node [style=none] (54) at (2.25, 1) {};
		\node [style=none] (55) at (2.75, 1) {};
		\node [style=none] (56) at (1.125, 0.875) {...};
		\node [style=none] (57) at (1.75, 0.975) {...};
		\node [style=none] (58) at (2.375, 0.875) {...};
		\node [style=contraction] (61) at (4.25, -1) {};
		\node [style=none] (62) at (4.25, -1.25) {};
		\node [style=contraction] (63) at (5.25, -1) {};
		\node [style=none] (64) at (5.25, -1.25) {};
		\node [style=none] (65) at (4.5, -0.25) {};
		\node [style=none] (66) at (4.5, -0.75) {};
		\node [style=none] (67) at (5, -0.25) {};
		\node [style=none] (68) at (5, -0.75) {};
		\node [style=box-no-outline, font={\tiny}] (69) at (4, -0.5) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (70) at (5.5, -0.5) {$\lambda_{nm}$};
		\node [style=none] (71) at (4.75, -0.125) {...};
		\node [style=none] (72) at (4.75, -0.875) {...};
		\node [style=none] (73) at (3.25, 0) {$=$};
		\node [style=none] (74) at (4.75, 0.375) {...};
		\node [style=none] (75) at (3.75, 1) {};
		\node [style=none] (76) at (4.25, 1) {};
		\node [style=none] (79) at (5.25, 1) {};
		\node [style=none] (80) at (5.75, 1) {};
		\node [style=none] (81) at (4.025, 0.875) {...};
		\node [style=none] (82) at (4.75, 0.975) {...};
		\node [style=none] (83) at (5.475, 0.875) {...};
		\node [style=small-contraction] (84) at (4, 0.25) {};
		\node [style=small-contraction] (85) at (4.25, 0.25) {};
		\node [style=small-contraction] (86) at (4, 0) {};
		\node [style=small-contraction] (87) at (4.25, 0) {};
		\node [style=small-contraction] (88) at (5.25, 0.25) {};
		\node [style=small-contraction] (89) at (5.5, 0.25) {};
		\node [style=small-contraction] (90) at (5.25, 0) {};
		\node [style=small-contraction] (91) at (5.5, 0) {};
		\node [style=contraction] (92) at (7.25, -1) {};
		\node [style=none] (93) at (7.25, -1.25) {};
		\node [style=contraction] (94) at (8.25, -1) {};
		\node [style=none] (95) at (8.25, -1.25) {};
		\node [style=none] (97) at (7.5, -0.75) {};
		\node [style=none] (99) at (8, -0.75) {};
		\node [style=box-no-outline, font={\tiny}] (100) at (7.25, -0.5) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (101) at (8.75, -0.25) {$\lambda_{nm}$};
		\node [style=none] (102) at (7.75, -0.125) {...};
		\node [style=none] (103) at (7.75, -0.875) {...};
		\node [style=none] (104) at (6.25, 0) {$=$};
		\node [style=none] (105) at (7.75, 0.375) {...};
		\node [style=none] (106) at (6.75, 1) {};
		\node [style=none] (107) at (7.25, 1) {};
		\node [style=none] (108) at (8.25, 1) {};
		\node [style=none] (109) at (8.75, 1) {};
		\node [style=none] (110) at (7.025, 0.875) {...};
		\node [style=none] (111) at (7.75, 0.975) {...};
		\node [style=none] (112) at (8.475, 0.875) {...};
		\node [style=small-contraction] (113) at (7, 0.25) {};
		\node [style=small-contraction] (114) at (7.25, 0.25) {};
		\node [style=small-contraction] (117) at (8.25, 0.25) {};
		\node [style=small-contraction] (118) at (8.5, 0.25) {};
		\node [style=box-no-outline, font={\tiny}] (119) at (6.75, -0.25) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (120) at (8.25, -0.5) {$\lambda_{nm}$};
		\node [style=none] (121) at (7.35, -0.25) {};
		\node [style=none] (122) at (7.6, -0.25) {};
		\node [style=none] (123) at (7.9, -0.25) {};
		\node [style=none] (124) at (8.15, -0.25) {};
		\node [style=none] (125) at (9.25, 0) {$=$};
		\node [style=none] (129) at (10.75, -1.25) {};
		\node [style=none] (131) at (11.75, -1.25) {};
		\node [style=none] (140) at (11.25, -1.025) {...};
		\node [style=none] (141) at (10, 1) {};
		\node [style=none] (142) at (10.75, 1) {};
		\node [style=contraction] (143) at (10.75, -0.9) {};
		\node [style=contraction] (144) at (11.75, -0.9) {};
		\node [style=none] (145) at (11.75, 1) {};
		\node [style=none] (146) at (12.5, 1) {};
		\node [style=contraction] (150) at (10, 0.6) {};
		\node [style=contraction] (151) at (10.75, 0.6) {};
		\node [style=contraction] (152) at (10, -0.4) {};
		\node [style=contraction] (153) at (10.75, -0.4) {};
		\node [style=none] (154) at (10.25, 0.35) {};
		\node [style=none] (155) at (10.25, -0.15) {};
		\node [style=none] (156) at (10.5, 0.35) {};
		\node [style=none] (157) at (10.5, -0.15) {};
		\node [style=box-no-outline, font={\tiny}] (158) at (9.75, 0.1) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (159) at (10.75, 0.1) {$\lambda_{nm}$};
		\node [style=none] (160) at (10.375, 0.475) {...};
		\node [style=none] (161) at (10.375, -0.275) {...};
		\node [style=contraction] (162) at (11.75, 0.6) {};
		\node [style=contraction] (163) at (12.5, 0.6) {};
		\node [style=contraction] (164) at (11.75, -0.4) {};
		\node [style=contraction] (165) at (12.5, -0.4) {};
		\node [style=none] (166) at (12, 0.35) {};
		\node [style=none] (167) at (12, -0.15) {};
		\node [style=none] (168) at (12.25, 0.35) {};
		\node [style=none] (169) at (12.25, -0.15) {};
		\node [style=box-no-outline, font={\tiny}] (170) at (11.75, 0.1) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (171) at (12.75, 0.1) {$\lambda_{nm}$};
		\node [style=none] (172) at (12.125, 0.475) {...};
		\node [style=none] (173) at (12.125, -0.275) {...};
		\node [style=none] (174) at (11.25, 0.725) {...};
		\node [style=none] (175) at (13.5, 0) {$=$};
		\node [style=none] (184) at (14.75, -1) {};
		\node [style=none] (186) at (15.5, -1) {};
		\node [style=none] (189) at (14.25, 0.75) {};
		\node [style=none] (190) at (14.75, 0.75) {};
		\node [style=none] (193) at (15.5, 0.75) {};
		\node [style=none] (194) at (16, 0.75) {};
		\node [style=none] (198) at (14, 0.5) {};
		\node [style=none] (199) at (15, 0.5) {};
		\node [style=none] (200) at (14, 0) {};
		\node [style=none] (201) at (15, 0) {};
		\node [style=none] (202) at (14.25, 0.5) {};
		\node [style=none] (203) at (14.75, 0.5) {};
		\node [style=none] (204) at (14.5, 0.25) {$\lambda_{ij}$};
		\node [style=none] (205) at (14.25, 0) {};
		\node [style=none] (206) at (14.75, 0) {};
		\node [style=none] (207) at (14.5, 0.625) {...};
		\node [style=contraction] (208) at (14.75, -0.5) {};
		\node [style=contraction] (209) at (15.5, -0.5) {};
		\node [style=none] (210) at (15.25, 0.5) {};
		\node [style=none] (211) at (16.25, 0.5) {};
		\node [style=none] (212) at (15.25, 0) {};
		\node [style=none] (213) at (16.25, 0) {};
		\node [style=none] (214) at (15.5, 0.5) {};
		\node [style=none] (215) at (16, 0.5) {};
		\node [style=none] (216) at (15.75, 0.25) {$\lambda_{ij}$};
		\node [style=none] (217) at (15.5, 0) {};
		\node [style=none] (218) at (16, 0) {};
		\node [style=none] (219) at (15.75, 0.625) {...};
		\node [style=none] (220) at (14.625, -0.125) {...};
		\node [style=none] (221) at (15.625, -0.125) {...};
		\node [style=none] (222) at (15.125, 0.625) {...};
		\node [style=none] (223) at (15.125, -0.725) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [style=dotted] (7.center) to (2);
		\draw [style=dotted] (0) to (6.center);
		\draw [style=dotted] (8.center) to (1);
		\draw [style=dotted] (9.center) to (4);
		\draw (0) to (10);
		\draw (10) to (2);
		\draw (1) to (11);
		\draw (11) to (4);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (26.center) to (43);
		\draw (25.center) to (42);
		\draw (42) to (38.center);
		\draw (43) to (39.center);
		\draw (44.center) to (42);
		\draw (45.center) to (43);
		\draw (52) to (50.center);
		\draw (53) to (51.center);
		\draw (54.center) to (52);
		\draw (55.center) to (53);
		\draw (52) to (0);
		\draw (53) to (1);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw [style=dotted] (66.center) to (61);
		\draw [style=dotted] (68.center) to (63);
		\draw (69) to (61);
		\draw (70) to (63);
		\draw (84) to (86);
		\draw (86) to (85);
		\draw (85) to (87);
		\draw (87) to (84);
		\draw (88) to (90);
		\draw (90) to (89);
		\draw (89) to (91);
		\draw (91) to (88);
		\draw [style=dotted] (65.center) to (87);
		\draw [style=dotted] (67.center) to (90);
		\draw (75.center) to (84);
		\draw (89) to (80.center);
		\draw (86) to (69);
		\draw (91) to (70);
		\draw (76.center) to (88);
		\draw (79.center) to (85);
		\draw (92) to (93.center);
		\draw (94) to (95.center);
		\draw [style=dotted] (97.center) to (92);
		\draw [style=dotted] (99.center) to (94);
		\draw (100) to (92);
		\draw [bend left] (101) to (94);
		\draw (106.center) to (113);
		\draw (118) to (109.center);
		\draw (107.center) to (117);
		\draw (108.center) to (114);
		\draw (119) to (113);
		\draw [bend right] (119) to (92);
		\draw (100) to (114);
		\draw (120) to (117);
		\draw (120) to (94);
		\draw (118) to (101);
		\draw [style=dotted] (113) to (121.center);
		\draw [style=dotted] (114) to (122.center);
		\draw [style=dotted] (117) to (123.center);
		\draw [style=dotted] (124.center) to (118);
		\draw [style=dotted] (155.center) to (152);
		\draw [style=dotted] (150) to (154.center);
		\draw [style=dotted] (156.center) to (151);
		\draw [style=dotted] (157.center) to (153);
		\draw (150) to (158);
		\draw (158) to (152);
		\draw (151) to (159);
		\draw (159) to (153);
		\draw (131.center) to (144);
		\draw (129.center) to (143);
		\draw [style=dotted] (167.center) to (164);
		\draw [style=dotted] (162) to (166.center);
		\draw [style=dotted] (168.center) to (163);
		\draw [style=dotted] (169.center) to (165);
		\draw (162) to (170);
		\draw (170) to (164);
		\draw (163) to (171);
		\draw (171) to (165);
		\draw (150) to (141.center);
		\draw (142.center) to (151);
		\draw (162) to (145.center);
		\draw (146.center) to (163);
		\draw (152) to (143);
		\draw (143) to (164);
		\draw (153) to (144);
		\draw (144) to (165);
		\draw (198.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (189.center) to (202.center);
		\draw (190.center) to (203.center);
		\draw (210.center) to (212.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (193.center) to (214.center);
		\draw (194.center) to (215.center);
		\draw (205.center) to (208);
		\draw (208) to (217.center);
		\draw (206.center) to (209);
		\draw (209) to (218.center);
		\draw (208) to (184.center);
		\draw (209) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-copy/NF-matrix-block-copy_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (-0.5, 0.0) {};
		\node [style=none] (22)  at (0.5, 0.0) {};
		\node [style=none] (23)  at (-0.5, -0.5) {};
		\node [style=none] (24)  at (0.5, -0.5) {};
		\node [style=none] (25)  at (-0.25, 0.0) {};
		\node [style=none] (26)  at (0.25, 0.0) {};
		\node [style=none] (27)  at (0.0, -0.25) {$\lambda_{ij}$};
		\node [style=none] (28)  at (-0.25, -0.5) {};
		\node [style=none] (29)  at (-0.25, -0.75) {};
		\node [style=none] (30)  at (0.25, -0.5) {};
		\node [style=none] (31)  at (0.25, -0.75) {};
		\node [style=none] (32)  at (0.0, 0.125) {...};
		\node [style=none] (33)  at (0.0, -0.625) {...};
		\node [style=none] (38)  at (-0.75, 0.75) {};
		\node [style=none] (39)  at (-0.25, 0.75) {};
		\node [style=contraction] (42)  at (-0.25, 0.25) {};
		\node [style=contraction] (43)  at (0.25, 0.25) {};
		\node [style=none] (44)  at (0.25, 0.75) {};
		\node [style=none] (45)  at (0.75, 0.75) {};
		\node [style=none] (46)  at (-0.375, 0.625) {...};
		\node [style=none] (47)  at (0.0, 0.725) {...};
		\node [style=none] (48)  at (0.375, 0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (42);
		\draw (26.center) to (43);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (42) to (38.center);
		\draw (43) to (39.center);
		\draw (44.center) to (42);
		\draw (45.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-copy/NF-matrix-block-copy_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0)  at (-0.5, 0.125) {};
		\node [style=contraction] (1)  at (0.5, 0.125) {};
		\node [style=contraction] (2)  at (-0.5, -0.875) {};
		\node [style=none] (3)  at (-0.5, -1.125) {};
		\node [style=contraction] (4)  at (0.5, -0.875) {};
		\node [style=none] (5)  at (0.5, -1.125) {};
		\node [style=none] (6)  at (-0.25, -0.125) {};
		\node [style=none] (7)  at (-0.25, -0.625) {};
		\node [style=none] (8)  at (0.25, -0.125) {};
		\node [style=none] (9)  at (0.25, -0.625) {};
		\node [style=box-no-outline, font={\tiny}] (10)  at (-0.75, -0.375) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (11)  at (0.75, -0.375) {$\lambda_{nm}$};
		\node [style=none] (12)  at (0.0, 0.0) {...};
		\node [style=none] (13)  at (0.0, -0.75) {...};
		\node [style=none] (49)  at (0.0, 0.5) {...};
		\node [style=none] (50)  at (-1.0, 1.125) {};
		\node [style=none] (51)  at (-0.5, 1.125) {};
		\node [style=contraction] (52)  at (-0.5, 0.625) {};
		\node [style=contraction] (53)  at (0.5, 0.625) {};
		\node [style=none] (54)  at (0.5, 1.125) {};
		\node [style=none] (55)  at (1.0, 1.125) {};
		\node [style=none] (56)  at (-0.625, 1.0) {...};
		\node [style=none] (57)  at (0.0, 1.1) {...};
		\node [style=none] (58)  at (0.625, 1.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0) to (6.center);
		\draw (0) to (10);
		\draw (1) to (11);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [style=dotted] (7.center) to (2);
		\draw [style=dotted] (8.center) to (1);
		\draw [style=dotted] (9.center) to (4);
		\draw (10) to (2);
		\draw (11) to (4);
		\draw (52) to (50.center);
		\draw (52) to (0);
		\draw (53) to (51.center);
		\draw (53) to (1);
		\draw (54.center) to (52);
		\draw (55.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-copy/NF-matrix-block-copy_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (61)  at (-0.5, -0.875) {};
		\node [style=none] (62)  at (-0.5, -1.125) {};
		\node [style=contraction] (63)  at (0.5, -0.875) {};
		\node [style=none] (64)  at (0.5, -1.125) {};
		\node [style=none] (65)  at (-0.25, -0.125) {};
		\node [style=none] (66)  at (-0.25, -0.625) {};
		\node [style=none] (67)  at (0.25, -0.125) {};
		\node [style=none] (68)  at (0.25, -0.625) {};
		\node [style=box-no-outline, font={\tiny}] (69)  at (-0.75, -0.375) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (70)  at (0.75, -0.375) {$\lambda_{nm}$};
		\node [style=none] (71)  at (0.0, 0.0) {...};
		\node [style=none] (72)  at (0.0, -0.75) {...};
		\node [style=none] (74)  at (0.0, 0.5) {...};
		\node [style=none] (75)  at (-1.0, 1.125) {};
		\node [style=none] (76)  at (-0.5, 1.125) {};
		\node [style=none] (79)  at (0.5, 1.125) {};
		\node [style=none] (80)  at (1.0, 1.125) {};
		\node [style=none] (81)  at (-0.725, 1.0) {...};
		\node [style=none] (82)  at (0.0, 1.1) {...};
		\node [style=none] (83)  at (0.725, 1.0) {...};
		\node [style=small-contraction] (84)  at (-0.75, 0.375) {};
		\node [style=small-contraction] (85)  at (-0.5, 0.375) {};
		\node [style=small-contraction] (86)  at (-0.75, 0.125) {};
		\node [style=small-contraction] (87)  at (-0.5, 0.125) {};
		\node [style=small-contraction] (88)  at (0.5, 0.375) {};
		\node [style=small-contraction] (89)  at (0.75, 0.375) {};
		\node [style=small-contraction] (90)  at (0.5, 0.125) {};
		\node [style=small-contraction] (91)  at (0.75, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw [style=dotted] (65.center) to (87);
		\draw [style=dotted] (66.center) to (61);
		\draw [style=dotted] (67.center) to (90);
		\draw [style=dotted] (68.center) to (63);
		\draw (69) to (61);
		\draw (70) to (63);
		\draw (75.center) to (84);
		\draw (76.center) to (88);
		\draw (79.center) to (85);
		\draw (84) to (86);
		\draw (85) to (87);
		\draw (86) to (85);
		\draw (86) to (69);
		\draw (87) to (84);
		\draw (88) to (90);
		\draw (89) to (91);
		\draw (89) to (80.center);
		\draw (90) to (89);
		\draw (91) to (88);
		\draw (91) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-copy/NF-matrix-block-copy_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (92)  at (-0.5, -0.875) {};
		\node [style=none] (93)  at (-0.5, -1.125) {};
		\node [style=contraction] (94)  at (0.5, -0.875) {};
		\node [style=none] (95)  at (0.5, -1.125) {};
		\node [style=none] (97)  at (-0.25, -0.625) {};
		\node [style=none] (99)  at (0.25, -0.625) {};
		\node [style=box-no-outline, font={\tiny}] (100)  at (-0.5, -0.375) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (101)  at (1.0, -0.125) {$\lambda_{nm}$};
		\node [style=none] (102)  at (0.0, 0.0) {...};
		\node [style=none] (103)  at (0.0, -0.75) {...};
		\node [style=none] (105)  at (0.0, 0.5) {...};
		\node [style=none] (106)  at (-1.0, 1.125) {};
		\node [style=none] (107)  at (-0.5, 1.125) {};
		\node [style=none] (108)  at (0.5, 1.125) {};
		\node [style=none] (109)  at (1.0, 1.125) {};
		\node [style=none] (110)  at (-0.725, 1.0) {...};
		\node [style=none] (111)  at (0.0, 1.1) {...};
		\node [style=none] (112)  at (0.725, 1.0) {...};
		\node [style=small-contraction] (113)  at (-0.75, 0.375) {};
		\node [style=small-contraction] (114)  at (-0.5, 0.375) {};
		\node [style=small-contraction] (117)  at (0.5, 0.375) {};
		\node [style=small-contraction] (118)  at (0.75, 0.375) {};
		\node [style=box-no-outline, font={\tiny}] (119)  at (-1.0, -0.125) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (120)  at (0.5, -0.375) {$\lambda_{nm}$};
		\node [style=none] (121)  at (-0.4, -0.125) {};
		\node [style=none] (122)  at (-0.15, -0.125) {};
		\node [style=none] (123)  at (0.15, -0.125) {};
		\node [style=none] (124)  at (0.4, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92) to (93.center);
		\draw (94) to (95.center);
		\draw [style=dotted] (97.center) to (92);
		\draw [style=dotted] (99.center) to (94);
		\draw (100) to (92);
		\draw (100) to (114);
		\draw [bend left] (101) to (94);
		\draw (106.center) to (113);
		\draw (107.center) to (117);
		\draw (108.center) to (114);
		\draw [style=dotted] (113) to (121.center);
		\draw [style=dotted] (114) to (122.center);
		\draw [style=dotted] (117) to (123.center);
		\draw (118) to (109.center);
		\draw (118) to (101);
		\draw (119) to (113);
		\draw [bend right] (119) to (92);
		\draw (120) to (117);
		\draw (120) to (94);
		\draw [style=dotted] (124.center) to (118);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-copy/NF-matrix-block-copy_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129)  at (-0.5, -1.125) {};
		\node [style=none] (131)  at (0.5, -1.125) {};
		\node [style=none] (140)  at (0.0, -0.9) {...};
		\node [style=none] (141)  at (-1.25, 1.125) {};
		\node [style=none] (142)  at (-0.5, 1.125) {};
		\node [style=contraction] (143)  at (-0.5, -0.775) {};
		\node [style=contraction] (144)  at (0.5, -0.775) {};
		\node [style=none] (145)  at (0.5, 1.125) {};
		\node [style=none] (146)  at (1.25, 1.125) {};
		\node [style=contraction] (150)  at (-1.25, 0.725) {};
		\node [style=contraction] (151)  at (-0.5, 0.725) {};
		\node [style=contraction] (152)  at (-1.25, -0.275) {};
		\node [style=contraction] (153)  at (-0.5, -0.275) {};
		\node [style=none] (154)  at (-1.0, 0.475) {};
		\node [style=none] (155)  at (-1.0, -0.025) {};
		\node [style=none] (156)  at (-0.75, 0.475) {};
		\node [style=none] (157)  at (-0.75, -0.025) {};
		\node [style=box-no-outline, font={\tiny}] (158)  at (-1.5, 0.225) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (159)  at (-0.5, 0.225) {$\lambda_{nm}$};
		\node [style=none] (160)  at (-0.875, 0.6) {...};
		\node [style=none] (161)  at (-0.875, -0.15) {...};
		\node [style=contraction] (162)  at (0.5, 0.725) {};
		\node [style=contraction] (163)  at (1.25, 0.725) {};
		\node [style=contraction] (164)  at (0.5, -0.275) {};
		\node [style=contraction] (165)  at (1.25, -0.275) {};
		\node [style=none] (166)  at (0.75, 0.475) {};
		\node [style=none] (167)  at (0.75, -0.025) {};
		\node [style=none] (168)  at (1.0, 0.475) {};
		\node [style=none] (169)  at (1.0, -0.025) {};
		\node [style=box-no-outline, font={\tiny}] (170)  at (0.5, 0.225) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (171)  at (1.5, 0.225) {$\lambda_{nm}$};
		\node [style=none] (172)  at (0.875, 0.6) {...};
		\node [style=none] (173)  at (0.875, -0.15) {...};
		\node [style=none] (174)  at (0.0, 0.85) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129.center) to (143);
		\draw (131.center) to (144);
		\draw (142.center) to (151);
		\draw (143) to (164);
		\draw (144) to (165);
		\draw (146.center) to (163);
		\draw [style=dotted] (150) to (154.center);
		\draw (150) to (158);
		\draw (150) to (141.center);
		\draw (151) to (159);
		\draw (152) to (143);
		\draw (153) to (144);
		\draw [style=dotted] (155.center) to (152);
		\draw [style=dotted] (156.center) to (151);
		\draw [style=dotted] (157.center) to (153);
		\draw (158) to (152);
		\draw (159) to (153);
		\draw [style=dotted] (162) to (166.center);
		\draw (162) to (170);
		\draw (162) to (145.center);
		\draw (163) to (171);
		\draw [style=dotted] (167.center) to (164);
		\draw [style=dotted] (168.center) to (163);
		\draw [style=dotted] (169.center) to (165);
		\draw (170) to (164);
		\draw (171) to (165);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-copy/NF-matrix-block-copy_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184)  at (-0.375, -0.875) {};
		\node [style=none] (186)  at (0.375, -0.875) {};
		\node [style=none] (189)  at (-0.875, 0.875) {};
		\node [style=none] (190)  at (-0.375, 0.875) {};
		\node [style=none] (193)  at (0.375, 0.875) {};
		\node [style=none] (194)  at (0.875, 0.875) {};
		\node [style=none] (198)  at (-1.125, 0.625) {};
		\node [style=none] (199)  at (-0.125, 0.625) {};
		\node [style=none] (200)  at (-1.125, 0.125) {};
		\node [style=none] (201)  at (-0.125, 0.125) {};
		\node [style=none] (202)  at (-0.875, 0.625) {};
		\node [style=none] (203)  at (-0.375, 0.625) {};
		\node [style=none] (204)  at (-0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (205)  at (-0.875, 0.125) {};
		\node [style=none] (206)  at (-0.375, 0.125) {};
		\node [style=none] (207)  at (-0.625, 0.75) {...};
		\node [style=contraction] (208)  at (-0.375, -0.375) {};
		\node [style=contraction] (209)  at (0.375, -0.375) {};
		\node [style=none] (210)  at (0.125, 0.625) {};
		\node [style=none] (211)  at (1.125, 0.625) {};
		\node [style=none] (212)  at (0.125, 0.125) {};
		\node [style=none] (213)  at (1.125, 0.125) {};
		\node [style=none] (214)  at (0.375, 0.625) {};
		\node [style=none] (215)  at (0.875, 0.625) {};
		\node [style=none] (216)  at (0.625, 0.375) {$\lambda_{ij}$};
		\node [style=none] (217)  at (0.375, 0.125) {};
		\node [style=none] (218)  at (0.875, 0.125) {};
		\node [style=none] (219)  at (0.625, 0.75) {...};
		\node [style=none] (220)  at (-0.5, 0.0) {...};
		\node [style=none] (221)  at (0.5, 0.0) {...};
		\node [style=none] (222)  at (0.0, 0.75) {...};
		\node [style=none] (223)  at (0.0, -0.6) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (189.center) to (202.center);
		\draw (190.center) to (203.center);
		\draw (193.center) to (214.center);
		\draw (194.center) to (215.center);
		\draw (198.center) to (200.center);
		\draw (199.center) to (198.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (205.center) to (208);
		\draw (206.center) to (209);
		\draw (208) to (217.center);
		\draw (208) to (184.center);
		\draw (209) to (218.center);
		\draw (209) to (186.center);
		\draw (210.center) to (212.center);
		\draw (211.center) to (210.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-gen-alt-compo-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0.75, 1.75) {};
		\node [style=none] (1) at (0.75, 2.125) {};
		\node [style=contraction] (2) at (1.75, 1.75) {};
		\node [style=none] (3) at (1.75, 2.125) {};
		\node [style=contraction] (4) at (0.75, 0.25) {};
		\node [style=contraction] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=box, font={\tiny}] (10) at (0.75, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (11) at (2, 1) {$\lambda_{nm}$};
		\node [style=none] (12) at (1.25, 1.625) {...};
		\node [style=none] (13) at (1.25, 0.375) {...};
		\node [style=none] (28) at (2.625, 0) {$=$};
		\node [style=contraction] (100) at (0, 0.25) {};
		\node [style=contraction] (101) at (0, 1.75) {};
		\node [style=dot] (102) at (0, 2.125) {};
		\node [style=box, font={\tiny}] (106) at (-0.25, 1) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (107) at (0.2, 1.425) {$\lambda_{01}$};
		\node [style=box, font={\tiny}] (108) at (0.2, 0.575) {$\lambda_{10}$};
		\node [style=none] (114) at (0.5, 1.5) {};
		\node [style=none] (115) at (0.5, 0.5) {};
		\node [style=contraction] (116) at (0.75, -1.75) {};
		\node [style=none] (117) at (0.75, -2.125) {};
		\node [style=contraction] (118) at (1.75, -1.75) {};
		\node [style=none] (119) at (1.75, -2.125) {};
		\node [style=contraction] (120) at (0.75, -0.25) {};
		\node [style=contraction] (121) at (1.75, -0.25) {};
		\node [style=none] (122) at (1, -1.5) {};
		\node [style=none] (123) at (1, -0.5) {};
		\node [style=none] (124) at (1.5, -1.5) {};
		\node [style=none] (125) at (1.5, -0.5) {};
		\node [style=box, font={\tiny}] (126) at (0.75, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (127) at (2, -1) {$\mu_{mp}$};
		\node [style=none] (128) at (1.25, -1.625) {...};
		\node [style=none] (129) at (1.25, -0.375) {...};
		\node [style=contraction] (130) at (0, -0.25) {};
		\node [style=contraction] (131) at (0, -1.75) {};
		\node [style=dot] (132) at (0, -2.125) {};
		\node [style=box, font={\tiny}] (133) at (-0.25, -1) {$\mu_{00}$};
		\node [style=box, font={\tiny}] (134) at (0.2, -1.425) {$\mu_{10}$};
		\node [style=box, font={\tiny}] (135) at (0.2, -0.575) {$\mu_{01}$};
		\node [style=none] (136) at (0.5, -1.5) {};
		\node [style=none] (137) at (0.5, -0.5) {};
		\node [style=small-contraction] (138) at (4.125, 0.25) {};
		\node [style=small-contraction] (139) at (4.125, -0.25) {};
		\node [style=small-contraction] (140) at (4.625, 0.25) {};
		\node [style=small-contraction] (141) at (4.625, -0.25) {};
		\node [style=contraction] (142) at (4.375, 1.75) {};
		\node [style=none] (143) at (4.375, 2.125) {};
		\node [style=contraction] (144) at (5.375, 1.75) {};
		\node [style=none] (145) at (5.375, 2.125) {};
		\node [style=none] (148) at (4.625, 1.5) {};
		\node [style=none] (149) at (4.625, 0.5) {};
		\node [style=none] (150) at (5.125, 1.5) {};
		\node [style=none] (151) at (5.125, 0.5) {};
		\node [style=box, font={\tiny}] (152) at (4.375, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (153) at (5.625, 1) {$\lambda_{nm}$};
		\node [style=none] (154) at (4.875, 1.625) {...};
		\node [style=contraction] (157) at (3.625, 1.75) {};
		\node [style=dot] (158) at (3.625, 2.125) {};
		\node [style=box, font={\tiny}] (159) at (3.375, 1) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (160) at (3.825, 1.425) {$\lambda_{01}$};
		\node [style=box, font={\tiny}] (161) at (3.7, 0.575) {$\lambda_{10}$};
		\node [style=none] (162) at (4.125, 1.5) {};
		\node [style=none] (163) at (4.125, 0.5) {};
		\node [style=contraction] (164) at (4.375, -1.75) {};
		\node [style=none] (165) at (4.375, -2.125) {};
		\node [style=contraction] (166) at (5.375, -1.75) {};
		\node [style=none] (167) at (5.375, -2.125) {};
		\node [style=none] (170) at (4.625, -1.5) {};
		\node [style=none] (171) at (4.625, -0.5) {};
		\node [style=none] (172) at (5.125, -1.5) {};
		\node [style=none] (173) at (5.125, -0.5) {};
		\node [style=box, font={\tiny}] (174) at (4.375, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (175) at (5.625, -1) {$\mu_{mp}$};
		\node [style=none] (176) at (4.875, -1.625) {...};
		\node [style=none] (177) at (4.875, -0.375) {...};
		\node [style=contraction] (179) at (3.625, -1.75) {};
		\node [style=dot] (180) at (3.625, -2.125) {};
		\node [style=box, font={\tiny}] (181) at (3.375, -1) {$\mu_{00}$};
		\node [style=box, font={\tiny}] (182) at (3.825, -1.425) {$\mu_{10}$};
		\node [style=box, font={\tiny}] (183) at (3.7, -0.575) {$\mu_{01}$};
		\node [style=none] (184) at (4.125, -1.5) {};
		\node [style=none] (185) at (4.125, -0.5) {};
		\node [style=small-contraction] (186) at (5.375, 0.25) {};
		\node [style=small-contraction] (187) at (5.375, -0.25) {};
		\node [style=small-contraction] (188) at (5.875, 0.25) {};
		\node [style=small-contraction] (189) at (5.875, -0.25) {};
		\node [style=small-contraction] (190) at (4.375, 0.25) {};
		\node [style=small-contraction] (191) at (4.375, -0.25) {};
		\node [style=small-contraction] (192) at (3.375, 0.25) {};
		\node [style=small-contraction] (193) at (3.375, -0.25) {};
		\node [style=small-contraction] (194) at (3.875, 0.25) {};
		\node [style=small-contraction] (195) at (3.875, -0.25) {};
		\node [style=small-contraction] (196) at (3.625, 0.25) {};
		\node [style=small-contraction] (197) at (3.625, -0.25) {};
		\node [style=contraction] (198) at (-2.625, 2) {};
		\node [style=none] (199) at (-2.625, 2.375) {};
		\node [style=contraction] (200) at (-1.625, 2) {};
		\node [style=none] (201) at (-1.625, 2.375) {};
		\node [style=contraction] (202) at (-2.625, 0.5) {};
		\node [style=contraction] (203) at (-1.625, 0.5) {};
		\node [style=none] (204) at (-2.375, 1.75) {};
		\node [style=none] (205) at (-2.375, 0.75) {};
		\node [style=none] (206) at (-1.875, 1.75) {};
		\node [style=none] (207) at (-1.875, 0.75) {};
		\node [style=box, font={\tiny}] (208) at (-2.625, 1.25) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (209) at (-1.375, 1.25) {$\lambda_{nm}$};
		\node [style=none] (210) at (-2.125, 1.875) {...};
		\node [style=none] (211) at (-2.125, 0.625) {...};
		\node [style=none] (212) at (-0.75, 0) {$=$};
		\node [style=contraction] (213) at (-3.375, 0.5) {};
		\node [style=contraction] (214) at (-3.375, 2) {};
		\node [style=dot] (215) at (-3.375, 2.375) {};
		\node [style=box, font={\tiny}] (216) at (-3.625, 1.25) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (217) at (-3.175, 1.675) {$\lambda_{01}$};
		\node [style=box, font={\tiny}] (218) at (-3.175, 0.825) {$\lambda_{10}$};
		\node [style=none] (219) at (-2.875, 1.75) {};
		\node [style=none] (220) at (-2.875, 0.75) {};
		\node [style=contraction] (221) at (-2.625, -1.75) {};
		\node [style=none] (222) at (-2.625, -2.125) {};
		\node [style=contraction] (223) at (-1.625, -1.75) {};
		\node [style=none] (224) at (-1.625, -2.125) {};
		\node [style=contraction] (225) at (-2.625, -0.25) {};
		\node [style=contraction] (226) at (-1.625, -0.25) {};
		\node [style=none] (227) at (-2.375, -1.5) {};
		\node [style=none] (228) at (-2.375, -0.5) {};
		\node [style=none] (229) at (-1.875, -1.5) {};
		\node [style=none] (230) at (-1.875, -0.5) {};
		\node [style=box, font={\tiny}] (231) at (-2.625, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (232) at (-1.375, -1) {$\mu_{mp}$};
		\node [style=none] (233) at (-2.125, -1.625) {...};
		\node [style=none] (234) at (-2.125, -0.375) {...};
		\node [style=contraction] (235) at (-3.375, -0.25) {};
		\node [style=contraction] (236) at (-3.375, -1.75) {};
		\node [style=dot] (237) at (-3.375, -2.125) {};
		\node [style=box, font={\tiny}] (238) at (-3.625, -1) {$\mu_{00}$};
		\node [style=box, font={\tiny}] (239) at (-3.175, -1.425) {$\mu_{10}$};
		\node [style=box, font={\tiny}] (240) at (-3.175, -0.575) {$\mu_{01}$};
		\node [style=none] (241) at (-2.875, -1.5) {};
		\node [style=none] (242) at (-2.875, -0.5) {};
		\node [style=dot] (243) at (-3.375, 0.25) {};
		\node [style=dot] (244) at (-3.375, 0) {};
		\node [style=none] (245) at (6.375, 0) {$=$};
		\node [style=contraction] (250) at (8.375, 1.75) {};
		\node [style=none] (251) at (8.375, 2.125) {};
		\node [style=contraction] (252) at (9.375, 1.75) {};
		\node [style=none] (253) at (9.375, 2.125) {};
		\node [style=none] (254) at (8.625, 1.5) {};
		\node [style=none] (256) at (9.125, 1.5) {};
		\node [style=box, font={\tiny}] (258) at (7.875, -0.25) {$\lambda_{10}$};
		\node [style=box, font={\tiny}] (259) at (9.975, 0.25) {$\lambda_{nm}$};
		\node [style=none] (260) at (8.875, 1.625) {...};
		\node [style=contraction] (261) at (7.625, 1.75) {};
		\node [style=dot] (262) at (7.625, 2.125) {};
		\node [style=box, font={\tiny}] (263) at (6.875, 0.75) {$\lambda_{00}$};
		\node [style=none] (266) at (8.025, 1.525) {};
		\node [style=contraction] (268) at (8.375, -1.75) {};
		\node [style=none] (269) at (8.375, -2.125) {};
		\node [style=contraction] (270) at (9.375, -1.75) {};
		\node [style=none] (271) at (9.375, -2.125) {};
		\node [style=none] (272) at (8.625, -1.5) {};
		\node [style=none] (274) at (9.125, -1.5) {};
		\node [style=box, font={\tiny}] (277) at (9.975, -0.25) {$\mu_{mp}$};
		\node [style=none] (278) at (8.875, -1.625) {...};
		\node [style=contraction] (280) at (7.625, -1.75) {};
		\node [style=dot] (281) at (7.625, -2.125) {};
		\node [style=box, font={\tiny}] (283) at (7.825, -0.75) {$\mu_{00}$};
		\node [style=none] (285) at (8.05, -1.6) {};
		\node [style=box, font={\tiny}] (287) at (6.875, 0.25) {$\mu_{00}$};
		\node [style=box, font={\tiny}] (288) at (7.45, 0.25) {$\mu_{0p}$};
		\node [style=box, font={\tiny}] (289) at (7.45, 0.75) {$\lambda_{00}$};
		\node [style=none] (290) at (7.175, 0.5) {...};
		\node [style=box, font={\tiny}] (291) at (8.525, -0.25) {$\lambda_{1m}$};
		\node [style=box, font={\tiny}] (292) at (8.475, -0.75) {$\mu_{0p}$};
		\node [style=none] (293) at (8.175, -0.5) {...};
		\node [style=box, font={\tiny}] (294) at (9.375, 0.25) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (295) at (9.375, -0.25) {$\mu_{0p}$};
		\node [style=none] (296) at (9.675, 0) {...};
		\node [style=none] (297) at (8.25, -1.5) {};
		\node [style=none] (298) at (7.875, 1.4) {};
		\node [style=none] (299) at (8.5, 1.4) {};
		\node [style=none] (300) at (9.25, 1.4) {};
		\node [style=none] (301) at (9.25, -1.4) {};
		\node [style=none] (302) at (8, -1.5) {};
		\node [style=none] (303) at (10.475, 0) {$=$};
		\node [style=contraction] (304) at (12.225, 0.75) {};
		\node [style=none] (305) at (12.225, 1.125) {};
		\node [style=contraction] (306) at (13.225, 0.75) {};
		\node [style=none] (307) at (13.225, 1.125) {};
		\node [style=contraction] (308) at (12.225, -0.75) {};
		\node [style=contraction] (309) at (13.225, -0.75) {};
		\node [style=none] (310) at (12.475, 0.5) {};
		\node [style=none] (311) at (12.475, -0.5) {};
		\node [style=none] (312) at (12.975, 0.5) {};
		\node [style=none] (313) at (12.975, -0.5) {};
		\node [style=box, font={\tiny}] (314) at (12.225, 0) {$\nu_{11}$};
		\node [style=box, font={\tiny}] (315) at (13.475, 0) {$\nu_{nm}$};
		\node [style=none] (316) at (12.725, 0.625) {...};
		\node [style=none] (317) at (12.725, -0.625) {...};
		\node [style=contraction] (318) at (11.475, -0.75) {};
		\node [style=contraction] (319) at (11.475, 0.75) {};
		\node [style=dot] (320) at (11.475, 1.125) {};
		\node [style=box, font={\tiny}] (321) at (11.225, 0) {$\nu_{00}$};
		\node [style=box, font={\tiny}] (322) at (11.675, 0.425) {$\nu_{01}$};
		\node [style=box, font={\tiny}] (323) at (11.675, -0.425) {$\nu_{10}$};
		\node [style=none] (324) at (11.975, 0.5) {};
		\node [style=none] (325) at (11.975, -0.5) {};
		\node [style=dot] (326) at (11.475, -1.125) {};
		\node [style=none] (327) at (12.225, -1.25) {};
		\node [style=none] (328) at (13.225, -1.25) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (329) at (-4.525, 0.125) {$\{(a_{i0},b_{0\ell})\}_{i\ell}$};
		\node [style=none] (330) at (-3.75, 0.375) {};
		\node [style=none] (331) at (-3.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [style=dotted] (7.center) to (4);
		\draw [style=dotted] (0) to (6.center);
		\draw [style=dotted] (8.center) to (2);
		\draw [style=dotted] (9.center) to (5);
		\draw (0) to (10);
		\draw (10) to (4);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (102) to (101);
		\draw (101) to (106);
		\draw (106) to (100);
		\draw (101) to (107);
		\draw (107) to (4);
		\draw (108) to (100);
		\draw (108) to (0);
		\draw (108) to (100);
		\draw [style=dotted] (114.center) to (101);
		\draw [style=dotted] (115.center) to (100);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw [style=dotted] (123.center) to (120);
		\draw [style=dotted] (116) to (122.center);
		\draw [style=dotted] (124.center) to (118);
		\draw [style=dotted] (125.center) to (121);
		\draw (116) to (126);
		\draw (126) to (120);
		\draw (118) to (127);
		\draw (127) to (121);
		\draw (132) to (131);
		\draw (131) to (133);
		\draw (133) to (130);
		\draw (131) to (134);
		\draw (134) to (120);
		\draw (135) to (130);
		\draw (135) to (116);
		\draw (135) to (130);
		\draw [style=dotted] (136.center) to (131);
		\draw [style=dotted] (137.center) to (130);
		\draw (5) to (121);
		\draw (4) to (120);
		\draw (100) to (130);
		\draw (139) to (138);
		\draw (140) to (141);
		\draw (141) to (138);
		\draw (140) to (139);
		\draw (142) to (143.center);
		\draw (144) to (145.center);
		\draw [style=dotted] (142) to (148.center);
		\draw [style=dotted] (150.center) to (144);
		\draw (142) to (152);
		\draw (144) to (153);
		\draw (158) to (157);
		\draw (157) to (159);
		\draw (157) to (160);
		\draw (161) to (142);
		\draw [style=dotted] (162.center) to (157);
		\draw (164) to (165.center);
		\draw (166) to (167.center);
		\draw [style=dotted] (164) to (170.center);
		\draw [style=dotted] (172.center) to (166);
		\draw (164) to (174);
		\draw (166) to (175);
		\draw (180) to (179);
		\draw (179) to (181);
		\draw (179) to (182);
		\draw (183) to (164);
		\draw [style=dotted] (184.center) to (179);
		\draw (187) to (186);
		\draw (188) to (189);
		\draw (189) to (186);
		\draw (188) to (187);
		\draw (190) to (191);
		\draw (138) to (191);
		\draw (191) to (140);
		\draw (141) to (190);
		\draw (190) to (139);
		\draw (193) to (192);
		\draw (194) to (195);
		\draw (195) to (192);
		\draw (194) to (193);
		\draw (196) to (197);
		\draw (192) to (197);
		\draw (197) to (194);
		\draw (195) to (196);
		\draw (196) to (193);
		\draw (175) to (189);
		\draw (188) to (153);
		\draw [style=dotted] (151.center) to (186);
		\draw [style=dotted] (187) to (173.center);
		\draw [style=dotted] (163.center) to (194);
		\draw [style=dotted] (149.center) to (140);
		\draw [style=dotted] (171.center) to (141);
		\draw [style=dotted] (195) to (185.center);
		\draw (174) to (191);
		\draw (152) to (190);
		\draw (160) to (138);
		\draw (182) to (139);
		\draw (183) to (197);
		\draw (161) to (196);
		\draw (159) to (192);
		\draw (193) to (181);
		\draw (198) to (199.center);
		\draw (200) to (201.center);
		\draw [style=dotted] (205.center) to (202);
		\draw [style=dotted] (198) to (204.center);
		\draw [style=dotted] (206.center) to (200);
		\draw [style=dotted] (207.center) to (203);
		\draw (198) to (208);
		\draw (208) to (202);
		\draw (200) to (209);
		\draw (209) to (203);
		\draw (215) to (214);
		\draw (214) to (216);
		\draw (216) to (213);
		\draw (214) to (217);
		\draw (217) to (202);
		\draw (218) to (213);
		\draw (218) to (198);
		\draw (218) to (213);
		\draw [style=dotted] (219.center) to (214);
		\draw [style=dotted] (220.center) to (213);
		\draw (221) to (222.center);
		\draw (223) to (224.center);
		\draw [style=dotted] (228.center) to (225);
		\draw [style=dotted] (221) to (227.center);
		\draw [style=dotted] (229.center) to (223);
		\draw [style=dotted] (230.center) to (226);
		\draw (221) to (231);
		\draw (231) to (225);
		\draw (223) to (232);
		\draw (232) to (226);
		\draw (237) to (236);
		\draw (236) to (238);
		\draw (238) to (235);
		\draw (236) to (239);
		\draw (239) to (225);
		\draw (240) to (235);
		\draw (240) to (221);
		\draw (240) to (235);
		\draw [style=dotted] (241.center) to (236);
		\draw [style=dotted] (242.center) to (235);
		\draw (203) to (226);
		\draw (202) to (225);
		\draw (244) to (235);
		\draw (243) to (213);
		\draw (250) to (251.center);
		\draw (252) to (253.center);
		\draw [style=dotted] (250) to (254.center);
		\draw [style=dotted] (256.center) to (252);
		\draw (250) to (258);
		\draw (252) to (259);
		\draw (262) to (261);
		\draw (261) to (263);
		\draw [style=dotted] (266.center) to (261);
		\draw (268) to (269.center);
		\draw (270) to (271.center);
		\draw [style=dotted] (268) to (272.center);
		\draw [style=dotted] (274.center) to (270);
		\draw (270) to (277);
		\draw (281) to (280);
		\draw (280) to (283);
		\draw [style=dotted] (285.center) to (280);
		\draw (263) to (287);
		\draw (289) to (288);
		\draw (289) to (261);
		\draw (288) to (280);
		\draw (287) to (280);
		\draw (258) to (283);
		\draw (291) to (292);
		\draw (250) to (291);
		\draw (292) to (280);
		\draw (259) to (277);
		\draw (294) to (295);
		\draw (252) to (294);
		\draw (295) to (270);
		\draw [style=dotted] (297.center) to (268);
		\draw [style=dotted] (302.center) to (280);
		\draw [style=dotted] (301.center) to (270);
		\draw [style=dotted] (298.center) to (261);
		\draw [style=dotted] (299.center) to (250);
		\draw [style=dotted] (300.center) to (252);
		\draw (304) to (305.center);
		\draw (306) to (307.center);
		\draw [style=dotted] (311.center) to (308);
		\draw [style=dotted] (304) to (310.center);
		\draw [style=dotted] (312.center) to (306);
		\draw [style=dotted] (313.center) to (309);
		\draw (304) to (314);
		\draw (314) to (308);
		\draw (306) to (315);
		\draw (315) to (309);
		\draw (320) to (319);
		\draw (319) to (321);
		\draw (321) to (318);
		\draw (319) to (322);
		\draw (322) to (308);
		\draw (323) to (318);
		\draw (323) to (304);
		\draw (323) to (318);
		\draw [style=dotted] (324.center) to (319);
		\draw [style=dotted] (325.center) to (318);
		\draw (326) to (318);
		\draw (327.center) to (308);
		\draw (328.center) to (309);
		\draw [style={arrows={->[]}}, draw=gray, bend left=15, looseness=0.75] (329) to (330.center);
		\draw [style={arrows={->[]}}, draw=gray, bend right=15, looseness=0.75] (329) to (331.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-gen-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=contraction] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=contraction] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=contraction] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=contraction] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (1.75, -0.5) {};
		\node [style=box, font={\tiny}] (15) at (0.5, 0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (16) at (2.75, 0) {$\lambda_{nm}$};
		\node [style=box, font={\tiny}] (17) at (1.25, 0) {$\lambda_{12}$};
		\node [style=none] (18) at (1.75, 0.625) {...};
		\node [style=none] (19) at (2, -0.625) {...};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.25) {};
		\node [style=none] (22) at (-2.5, -0.25) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=none] (25) at (-2.25, 0.25) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (-2, 0) {$\lambda$};
		\node [style=none] (29) at (-2.25, -0.25) {};
		\node [style=none] (30) at (-2.25, -0.5) {};
		\node [style=none] (31) at (-1.75, -0.25) {};
		\node [style=none] (32) at (-1.75, -0.5) {};
		\node [style=none] (33) at (-1.175, 0) {$=$};
		\node [style=none] (34) at (-2, 0.375) {...};
		\node [style=none] (35) at (-2, -0.375) {...};
		\node [style=dot] (36) at (0.05, 0.125) {};
		\node [style=dot] (37) at (3.075, 0.225) {};
		\node [style=dot] (38) at (0, -0.125) {};
		\node [style=dot] (39) at (3.025, -0.225) {};
		\node [style=dot] (40) at (0.95, -0.175) {};
		\node [style=box, font={\tiny}] (41) at (1.025, -0.475) {$\lambda_{02}$};
		\node [style=box, font={\tiny}] (42) at (0.325, 0.45) {$\lambda_{10}$};
		\node [style=box, font={\tiny}] (43) at (2.9, 0.5) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (44) at (2.9, -0.525) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (45) at (0.1, -0.475) {$\lambda_{01}$};
		\node [style=dot] (46) at (-0.5, 0.325) {};
		\node [style=dot] (47) at (-0.5, -0.325) {};
		\node [style=box, font={\tiny}] (48) at (-0.5, 0) {$\lambda_{00}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw [style=dotted] (9.center) to (4);
		\draw [style=dotted] (0) to (8.center);
		\draw [style=dotted] (10.center) to (2);
		\draw [style=dotted] (11.center) to (6);
		\draw (12) to (13.center);
		\draw [style=dotted] (14.center) to (12);
		\draw (0) to (15);
		\draw (15) to (4);
		\draw (2) to (16);
		\draw (16) to (6);
		\draw (0) to (12);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (46) to (47);
		\draw (4) to (45);
		\draw (36) to (42);
		\draw (42) to (0);
		\draw (38) to (45);
		\draw (2) to (43);
		\draw (43) to (37);
		\draw (39) to (44);
		\draw (44) to (6);
		\draw (12) to (41);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-gen-compo-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-3.625, 1.25) {};
		\node [style=none] (1) at (-3.625, 1.5) {};
		\node [style=contraction] (2) at (-2.625, 1.25) {};
		\node [style=none] (3) at (-2.625, 1.5) {};
		\node [style=contraction] (4) at (-3.625, 0.25) {};
		\node [style=contraction] (5) at (-2.625, 0.25) {};
		\node [style=none] (6) at (-3.375, 1) {};
		\node [style=none] (7) at (-3.375, 0.5) {};
		\node [style=none] (8) at (-2.875, 1) {};
		\node [style=none] (9) at (-2.875, 0.5) {};
		\node [style=box, font={\tiny}] (10) at (-3.875, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (11) at (-2.375, 0.75) {$\lambda_{nm}$};
		\node [style=none] (12) at (-3.125, 1.125) {...};
		\node [style=none] (13) at (-3.125, 0.375) {...};
		\node [style=contraction] (16) at (-3.625, -0.25) {};
		\node [style=contraction] (17) at (-2.625, -0.25) {};
		\node [style=contraction] (18) at (-3.625, -1.25) {};
		\node [style=none] (19) at (-3.625, -1.5) {};
		\node [style=contraction] (20) at (-2.625, -1.25) {};
		\node [style=none] (21) at (-2.625, -1.5) {};
		\node [style=none] (22) at (-3.375, -0.5) {};
		\node [style=none] (23) at (-3.375, -1) {};
		\node [style=none] (24) at (-2.875, -0.5) {};
		\node [style=none] (25) at (-2.875, -1) {};
		\node [style=box, font={\tiny}] (26) at (-3.875, -0.75) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (27) at (-2.375, -0.75) {$\mu_{mp}$};
		\node [style=none] (28) at (-3.125, -0.375) {...};
		\node [style=none] (29) at (-3.125, -1.125) {...};
		\node [style=none] (30) at (-1.75, 0) {$=$};
		\node [style=contraction] (31) at (-0.75, 1.25) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=contraction] (33) at (0.25, 1.25) {};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=none] (37) at (-0.5, 1) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (0, 1) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=box, font={\tiny}] (41) at (-1, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (42) at (0.5, 0.75) {$\lambda_{nm}$};
		\node [style=none] (43) at (-0.25, 1.125) {...};
		\node [style=none] (44) at (-0.25, 0.375) {...};
		\node [style=contraction] (47) at (-0.75, -1.25) {};
		\node [style=none] (48) at (-0.75, -1.5) {};
		\node [style=contraction] (49) at (0.25, -1.25) {};
		\node [style=none] (50) at (0.25, -1.5) {};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, -1) {};
		\node [style=none] (53) at (0, -0.5) {};
		\node [style=none] (54) at (0, -1) {};
		\node [style=box, font={\tiny}] (55) at (-1, -0.75) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (56) at (0.5, -0.75) {$\mu_{mp}$};
		\node [style=none] (57) at (-0.25, -0.375) {...};
		\node [style=none] (58) at (-0.25, -1.125) {...};
		\node [style=small-contraction] (59) at (-1.25, 0.25) {};
		\node [style=small-contraction] (60) at (-1.25, -0.25) {};
		\node [style=small-contraction] (61) at (-0.75, 0.25) {};
		\node [style=small-contraction] (62) at (-0.75, -0.25) {};
		\node [style=small-contraction] (63) at (0.25, 0.25) {};
		\node [style=small-contraction] (64) at (0.25, -0.25) {};
		\node [style=small-contraction] (65) at (0.75, 0.25) {};
		\node [style=small-contraction] (66) at (0.75, -0.25) {};
		\node [style=none] (67) at (1.25, 0) {$=$};
		\node [style=contraction] (68) at (3, 0.75) {};
		\node [style=none] (69) at (3, 1) {};
		\node [style=contraction] (70) at (4, 0.75) {};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (3.25, 0.5) {};
		\node [style=none] (74) at (3.75, 0.5) {};
		\node [style=box, font={\tiny}] (76) at (2, 0.25) {$\lambda_{11}\mu_{11}$};
		\node [style=none] (78) at (3.5, 0.625) {...};
		\node [style=none] (79) at (3.5, 0) {...};
		\node [style=contraction] (80) at (3, -0.75) {};
		\node [style=none] (81) at (3, -1) {};
		\node [style=contraction] (82) at (4, -0.75) {};
		\node [style=none] (83) at (4, -1) {};
		\node [style=none] (85) at (3.25, -0.5) {};
		\node [style=none] (87) at (3.75, -0.5) {};
		\node [style=none] (91) at (3.5, -0.625) {...};
		\node [style=box, font={\tiny}] (92) at (3, -0.25) {$\lambda_{1m}\mu_{m1}$};
		\node [style=none] (93) at (2.5, 0) {...};
		\node [style=box, font={\tiny}] (94) at (4, 0.25) {$\lambda_{n1}\mu_{1p}$};
		\node [style=box, font={\tiny}] (95) at (5, -0.25) {$\lambda_{nm}\mu_{mp}$};
		\node [style=none] (96) at (4.5, 0) {...};
		\node [style=contraction] (97) at (7, 0.75) {};
		\node [style=none] (98) at (7, 1) {};
		\node [style=contraction] (99) at (8, 0.75) {};
		\node [style=none] (100) at (8, 1) {};
		\node [style=none] (101) at (7.25, 0.5) {};
		\node [style=none] (102) at (7.75, 0.5) {};
		\node [style=box, font={\tiny}] (103) at (6.75, -0.25) {$\sum\lambda_{1k}\mu_{k1}$};
		\node [style=box, font={\tiny}] (104) at (8.25, 0.25) {$\sum\lambda_{nk}\mu_{kp}$};
		\node [style=none] (105) at (7.5, 0.625) {...};
		\node [style=contraction] (106) at (7, -0.75) {};
		\node [style=none] (107) at (7, -1) {};
		\node [style=contraction] (108) at (8, -0.75) {};
		\node [style=none] (109) at (8, -1) {};
		\node [style=none] (110) at (7.25, -0.5) {};
		\node [style=none] (111) at (7.75, -0.5) {};
		\node [style=none] (112) at (7.5, -0.625) {...};
		\node [style=none] (113) at (5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [style=dotted] (7.center) to (4);
		\draw [style=dotted] (0) to (6.center);
		\draw [style=dotted] (8.center) to (2);
		\draw [style=dotted] (9.center) to (5);
		\draw (0) to (10);
		\draw (10) to (4);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (18) to (19.center);
		\draw (20) to (21.center);
		\draw [style=dotted] (23.center) to (18);
		\draw [style=dotted] (16) to (22.center);
		\draw [style=dotted] (24.center) to (17);
		\draw [style=dotted] (25.center) to (20);
		\draw (16) to (26);
		\draw (26) to (18);
		\draw (17) to (27);
		\draw (27) to (20);
		\draw (4) to (16);
		\draw (5) to (17);
		\draw (31) to (32.center);
		\draw (33) to (34.center);
		\draw [style=dotted] (31) to (37.center);
		\draw [style=dotted] (39.center) to (33);
		\draw (31) to (41);
		\draw (33) to (42);
		\draw (47) to (48.center);
		\draw (49) to (50.center);
		\draw [style=dotted] (52.center) to (47);
		\draw [style=dotted] (54.center) to (49);
		\draw (55) to (47);
		\draw (56) to (49);
		\draw (60) to (59);
		\draw (61) to (62);
		\draw (62) to (59);
		\draw (61) to (60);
		\draw (55) to (60);
		\draw (59) to (41);
		\draw (64) to (63);
		\draw (65) to (66);
		\draw (66) to (63);
		\draw (65) to (64);
		\draw (56) to (66);
		\draw (65) to (42);
		\draw [style=dotted] (61) to (38.center);
		\draw [style=dotted] (62) to (51.center);
		\draw [style=dotted] (53.center) to (64);
		\draw [style=dotted] (63) to (40.center);
		\draw (68) to (69.center);
		\draw (70) to (71.center);
		\draw [style=dotted] (68) to (72.center);
		\draw [style=dotted] (74.center) to (70);
		\draw (68) to (76);
		\draw (80) to (81.center);
		\draw (82) to (83.center);
		\draw [style=dotted] (85.center) to (80);
		\draw [style=dotted] (87.center) to (82);
		\draw (68) to (92);
		\draw (92) to (80);
		\draw [bend left] (80) to (76);
		\draw (94) to (70);
		\draw (94) to (82);
		\draw (82) to (95);
		\draw [bend right] (95) to (70);
		\draw (97) to (98.center);
		\draw (99) to (100.center);
		\draw [style=dotted] (97) to (101.center);
		\draw [style=dotted] (102.center) to (99);
		\draw (97) to (103);
		\draw (99) to (104);
		\draw (106) to (107.center);
		\draw (108) to (109.center);
		\draw [style=dotted] (110.center) to (106);
		\draw [style=dotted] (111.center) to (108);
		\draw (104) to (108);
		\draw (103) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-gen-compo-boundaries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.525, -1) {};
		\node [style=contraction] (1) at (-5.525, -0.75) {};
		\node [style=dot] (2) at (-6.4, -0.375) {};
		\node [style=box, font={\tiny}] (3) at (-6.4, -0.65) {$\lambda_1''\mu_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (4) at (-7.575, -0.65) {$\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=dot] (5) at (-6.35, 0.625) {};
		\node [style=box, font={\tiny}] (6) at (-6.35, 0.35) {$\lambda_n''\mu_{n1}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (7) at (-7.525, 0.35) {$\prescript{\lambda''}{n}{w}_{n1}^{\mu}$};
		\node [style=none] (8) at (-6.375, 0) {$\vdots$};
		\node [style=dot] (9) at (-4.775, -0.125) {};
		\node [style=box, font={\tiny}] (10) at (-4.775, -0.4) {$\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (11) at (-3.1, -0.4) {$\bigsqcup_i\prescript{\lambda'}{i}{w}_1^{\mu''}\sqcup \prescript{\lambda}{0}{w}_1^{\mu''}$};
		\node [style=none] (12) at (-5.75, 0.75) {};
		\node [style=none] (13) at (-5.25, 0.75) {};
		\node [style=none] (14) at (-5.5, 0.5) {...};
		\node [style=dot] (15) at (-4.85, 1.075) {};
		\node [style=dot] (16) at (-4.85, 0.425) {};
		\node [style=box, font={\tiny}] (17) at (-4.85, 0.75) {$\lambda_0$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (18) at (-3.4, 0.725) {$\bigsqcup_i\prescript{\lambda}{0}{w}_i^{\mu''}\sqcup \prescript{\lambda}{0}{w}_0^{\mu}$};
		\node [style=none] (19) at (-1.75, 0) {$\equiv$};
		\node [style=none] (20) at (1.55, -1) {};
		\node [style=contraction] (21) at (1.55, -0.75) {};
		\node [style=dot] (29) at (2.55, -0.125) {};
		\node [style=box, font={\tiny}] (30) at (2.55, -0.4) {$\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (31) at (3.725, -0.4) {$\prescript{\lambda'}{n}{w}_1^{\mu''}$};
		\node [style=none] (32) at (1.325, 0.75) {};
		\node [style=none] (33) at (1.825, 0.75) {};
		\node [style=none] (34) at (1.575, 0.5) {...};
		\node [style=dot] (35) at (0.925, 2.075) {};
		\node [style=dot] (36) at (0.925, 1.425) {};
		\node [style=box, font={\tiny}] (37) at (0.925, 1.75) {$\lambda_0$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (38) at (-0.525, 1.75) {$\bigsqcup\limits_{i\neq1}\prescript{\lambda}{0}{w}_i^{\mu''}\sqcup \prescript{\lambda}{0}{w}_0^{\mu}$};
		\node [style=dot] (39) at (2.225, 1.325) {};
		\node [style=box, font={\tiny}] (41) at (2.225, 1) {$\lambda_0\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (42) at (3.175, 1) {$\prescript{\lambda}{0}{w}_1^{\mu''}$};
		\node [style=dot] (43) at (2.475, 0.625) {};
		\node [style=box, font={\tiny}] (44) at (2.475, 0.35) {$\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (45) at (3.65, 0.35) {$\prescript{\lambda'}{1}{w}_1^{\mu''}$};
		\node [style=none] (46) at (2.225, -0.125) {$\vdots$};
		\node [style=none] (47) at (4.725, 0) {$\equiv$};
		\node [style=none] (48) at (8.525, -1) {};
		\node [style=contraction] (49) at (8.525, -0.75) {};
		\node [style=dot] (50) at (7.15, -0.275) {};
		\node [style=box, font={\tiny}] (51) at (7.15, -0.65) {$\sum_i\lambda_i''\mu_{i1}{+}\lambda_0\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (52) at (5.475, -0.65) {$\underline{w}_1$};
		\node [style=dot] (53) at (9.525, -0.125) {};
		\node [style=box, font={\tiny}] (54) at (9.525, -0.4) {$\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (55) at (10.7, -0.4) {$\prescript{\lambda'}{n}{w}_1^{\mu''}$};
		\node [style=none] (56) at (8.3, 0.75) {};
		\node [style=none] (57) at (8.8, 0.75) {};
		\node [style=none] (58) at (8.55, 0.5) {...};
		\node [style=dot] (59) at (7.9, 0.575) {};
		\node [style=dot] (60) at (7.9, -0.075) {};
		\node [style=box, font={\tiny}] (61) at (7.9, 0.25) {$\lambda_0$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (62) at (6.45, 0.25) {$\bigsqcup\limits_{i\neq1}\prescript{\lambda}{0}{w}_i^{\mu''}\sqcup \prescript{\lambda}{0}{w}_0^{\mu}$};
		\node [style=dot] (66) at (9.45, 0.625) {};
		\node [style=box, font={\tiny}] (67) at (9.45, 0.35) {$\mu_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (68) at (10.625, 0.35) {$\prescript{\lambda'}{1}{w}_1^{\mu''}$};
		\node [style=none] (69) at (9.2, -0.125) {$\vdots$};
		\node [style=dot] (70) at (0.875, -0.125) {};
		\node [style=box, font={\tiny}] (71) at (0.875, -0.4) {$\lambda_1''\mu_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (72) at (-0.3, -0.4) {$\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=dot] (73) at (0.925, 0.875) {};
		\node [style=box, font={\tiny}] (74) at (0.925, 0.6) {$\lambda_n''\mu_{n1}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (75) at (-0.25, 0.6) {$\prescript{\lambda''}{n}{w}_{n1}^{\mu}$};
		\node [style=none] (76) at (0.9, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw [style={arrows={->[]}}, draw=gray] (4) to (3);
		\draw (0.center) to (1);
		\draw (5) to (6);
		\draw [style={arrows={->[]}}, draw=gray] (7) to (6);
		\draw (6) to (1);
		\draw (9) to (10);
		\draw [style={arrows={->[]}}, draw=gray] (11) to (10);
		\draw (10) to (1);
		\draw (12.center) to (1);
		\draw (1) to (13.center);
		\draw (15) to (16);
		\draw [style={arrows={->[]}}, draw=gray, bend right=360] (18) to (17);
		\draw (20.center) to (21);
		\draw (29) to (30);
		\draw [style={arrows={->[]}}, draw=gray] (31) to (30);
		\draw (30) to (21);
		\draw (32.center) to (21);
		\draw (21) to (33.center);
		\draw (35) to (36);
		\draw [style={arrows={->[]}}, draw=gray, bend left=360] (38) to (37);
		\draw [style={arrows={->[]}}, draw=gray, bend right=360] (42) to (41);
		\draw (41) to (21);
		\draw (43) to (44);
		\draw [style={arrows={->[]}}, draw=gray] (45) to (44);
		\draw (44) to (21);
		\draw (39) to (41);
		\draw (49) to (51);
		\draw (50) to (51);
		\draw [style={arrows={->[]}}, draw=gray] (52) to (51);
		\draw (48.center) to (49);
		\draw (53) to (54);
		\draw [style={arrows={->[]}}, draw=gray] (55) to (54);
		\draw (54) to (49);
		\draw (56.center) to (49);
		\draw (49) to (57.center);
		\draw (59) to (60);
		\draw [style={arrows={->[]}}, draw=gray, bend left=360] (62) to (61);
		\draw (66) to (67);
		\draw [style={arrows={->[]}}, draw=gray] (68) to (67);
		\draw (67) to (49);
		\draw (70) to (71);
		\draw [style={arrows={->[]}}, draw=gray] (72) to (71);
		\draw (73) to (74);
		\draw [style={arrows={->[]}}, draw=gray] (75) to (74);
		\draw (71) to (21);
		\draw (21) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-gen-compo-in-ou-link.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=box] (1) at (-0.5, 0.5) {$\lambda_i'$};
		\node [style=dot] (2) at (-0.5, 0.125) {};
		\node [style=none] (3) at (-0.5, -0.875) {};
		\node [style=box] (4) at (-0.5, -0.625) {$\mu_j''$};
		\node [style=dot] (5) at (-0.5, -0.25) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (6) at (-0.05, -0.4) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (7) at (-0.05, 0.1) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=none] (8) at (0.5, 0) {$\equiv$};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=box] (10) at (1.25, 0.5) {$\lambda_i'$};
		\node [style=none] (12) at (1.25, -0.875) {};
		\node [style=box] (13) at (1.25, -0.625) {$\mu_j''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (16) at (1.7, 0.1) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=none] (17) at (2.45, 0) {$\equiv$};
		\node [style=none] (18) at (3.2, 0.75) {};
		\node [style=box] (19) at (3.2, 0) {$\lambda_i'\mu_j''$};
		\node [style=none] (20) at (3.2, -0.875) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (22) at (3.4, 0.35) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (5) to (3.center);
		\draw (9.center) to (12.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-gen-compo-in-out-link.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=box] (1) at (-0.75, 0.45) {$\lambda_i'$};
		\node [style=dot] (2) at (-0.75, 0.075) {};
		\node [style=none] (3) at (-0.75, -0.875) {};
		\node [style=box] (4) at (-0.75, -0.575) {$\mu_j''$};
		\node [style=dot] (5) at (-0.75, -0.2) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (6) at (-0.05, -0.4) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (7) at (-0.05, 0.1) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=none] (8) at (0.5, 0) {$\equiv$};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=box] (10) at (1.25, 0.45) {$\lambda_i'$};
		\node [style=none] (12) at (1.25, -0.875) {};
		\node [style=box] (13) at (1.25, -0.575) {$\mu_j''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (16) at (1.95, 0.1) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
		\node [style=none] (17) at (2.7, 0) {$\equiv$};
		\node [style=none] (18) at (3.45, 0.75) {};
		\node [style=box] (19) at (3.45, -0.25) {$\lambda_i'\mu_j''$};
		\node [style=none] (20) at (3.45, -0.875) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (22) at (4.15, 0.35) {$\prescript{\lambda'}{i}{w}_j^{\mu''}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (5) to (3.center);
		\draw (9.center) to (12.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-gen-compo-junction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-3.45, 0.25) {};
		\node [style=box, font={\tiny}] (2) at (-3.7, 1) {$\lambda_{11}$};
		\node [style=dot] (3) at (-3.825, 0.625) {};
		\node [style=box, font={\tiny}] (4) at (-3.825, 0.35) {$\lambda_1''$};
		\node [style=contraction] (5) at (-3.45, -0.25) {};
		\node [style=box, font={\tiny}] (7) at (-3.7, -1) {$\mu_{11}$};
		\node [style=dot] (8) at (-3.825, -0.625) {};
		\node [style=box, font={\tiny}] (9) at (-3.825, -0.375) {$\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (10) at (-5.5, 1) {$\bigsqcup_i\prescript{\lambda}{11}{w}_{1i}^{\mu}\sqcup\prescript{\lambda}{11}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (11) at (-5.5, 0.35) {$\bigsqcup_i\prescript{\lambda''}{1}{w}_{1i}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (12) at (-5.5, -0.375) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{1}^{\mu'}\sqcup\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (13) at (-5.5, -1) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{11}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=box, font={\tiny}] (14) at (-3.2, 1) {$\lambda_{n1}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (15) at (-1.4, 1) {$\bigsqcup_i\prescript{\lambda}{n1}{w}_{1i}^{\mu}\sqcup\prescript{\lambda}{n1}{w}_{1}^{\mu'}$};
		\node [style=none] (16) at (-3.875, 1.5) {};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=box, font={\tiny}] (18) at (-3.15, -1) {$\mu_{1p}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (19) at (-1.35, -1) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{1p}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{1p}^{\mu}$};
		\node [style=none] (20) at (-3.85, -1.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (-3.45, 1.325) {...};
		\node [style=none] (23) at (-3.425, -1.375) {...};
		\node [style=none] (24) at (-0.5, 0) {$=$};
		\node [style=contraction] (25) at (2.3, 0.25) {};
		\node [style=box, font={\tiny}] (26) at (2.05, 1) {$\lambda_{11}$};
		\node [style=contraction] (29) at (2.3, -0.25) {};
		\node [style=box, font={\tiny}] (30) at (2.05, -1) {$\mu_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (33) at (0.25, 1) {$\bigsqcup_i\prescript{\lambda}{11}{w}_{1i}^{\mu}\sqcup\prescript{\lambda}{11}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (36) at (0.25, -1) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{11}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=box, font={\tiny}] (37) at (2.55, 1) {$\lambda_{n1}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (38) at (4.35, 1) {$\bigsqcup_i\prescript{\lambda}{n1}{w}_{1i}^{\mu}\sqcup\prescript{\lambda}{n1}{w}_{1}^{\mu'}$};
		\node [style=none] (39) at (1.875, 1.5) {};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style=box, font={\tiny}] (41) at (2.6, -1) {$\mu_{1p}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (42) at (4.4, -1) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{1p}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{1p}^{\mu}$};
		\node [style=none] (43) at (1.9, -1.5) {};
		\node [style=none] (44) at (2.75, -1.5) {};
		\node [style=none] (45) at (2.3, 1.325) {...};
		\node [style=none] (46) at (2.325, -1.375) {...};
		\node [style=dot] (47) at (4.9, 0.625) {};
		\node [style=box, font={\tiny}] (48) at (4.9, 0.35) {$\lambda_1''$};
		\node [style=dot] (49) at (4.9, -0.375) {};
		\node [style=box, font={\tiny}] (50) at (4.9, -0.125) {$\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (51) at (5.825, 0.35) {$\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=contraction] (60) at (2.05, 0.5) {};
		\node [style=dot] (61) at (1.675, 0.125) {};
		\node [style=box, font={\tiny}] (62) at (1.675, 0.375) {$\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (63) at (0.75, 0.375) {$\prescript{\lambda}{11}{w}_{1}^{\mu'}$};
		\node [style=contraction] (64) at (2.55, 0.5) {};
		\node [style=dot] (65) at (2.925, 0.125) {};
		\node [style=box, font={\tiny}] (66) at (2.925, 0.375) {$\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (67) at (3.85, 0.375) {$\prescript{\lambda}{n1}{w}_{1}^{\mu'}$};
		\node [style=contraction] (68) at (2.05, -0.575) {};
		\node [style=dot] (69) at (1.675, -0.2) {};
		\node [style=box, font={\tiny}] (70) at (1.675, -0.475) {$\lambda_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (71) at (0.75, -0.475) {$\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=contraction] (72) at (2.6, -0.575) {};
		\node [style=dot] (73) at (2.975, -0.2) {};
		\node [style=box, font={\tiny}] (74) at (2.975, -0.475) {$\lambda_1''$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (75) at (3.9, -0.475) {$\prescript{\lambda''}{1}{w}_{1p}^{\mu}$};
		\node [style=none] (76) at (6.825, 0) {$=$};
		\node [style=contraction] (77) at (9.875, 0) {};
		\node [style=contraction] (79) at (9.875, -0.5) {};
		\node [style=box, font={\tiny}] (80) at (9.475, -0.75) {$\mu_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (82) at (8.125, -0.75) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{11}^{\mu}$};
		\node [style=none] (85) at (9.45, 1.25) {};
		\node [style=none] (86) at (10.325, 1.25) {};
		\node [style=box, font={\tiny}] (87) at (10.325, -0.75) {$\mu_{1p}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (88) at (11.725, -0.75) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{1p}^{\mu}$};
		\node [style=none] (89) at (9.475, -1.75) {};
		\node [style=none] (90) at (10.325, -1.75) {};
		\node [style=none] (91) at (9.875, 1.075) {...};
		\node [style=none] (92) at (9.9, -1.625) {...};
		\node [style=dot] (93) at (12.725, 0.125) {};
		\node [style=box, font={\tiny}] (94) at (12.725, -0.25) {$\lambda_1''\mu_1'$};
		\node [style=dot] (95) at (12.725, -0.625) {};
		\node [style=box-no-outline, font={\tiny}, text=gray] (97) at (13.9, -0.25) {$\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=contraction] (98) at (9.45, 1) {};
		\node [style=dot] (99) at (8.825, 0.625) {};
		\node [style=box, font={\tiny}] (100) at (8.825, 0.875) {$\lambda_{11}\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (101) at (7.65, 0.875) {$\prescript{\lambda}{11}{w}_{1}^{\mu'}$};
		\node [style=contraction] (102) at (10.325, 1) {};
		\node [style=dot] (103) at (10.95, 0.625) {};
		\node [style=box, font={\tiny}] (104) at (10.95, 0.875) {$\lambda_{p1}\mu_1'$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (105) at (12.125, 0.875) {$\prescript{\lambda}{n1}{w}_{1}^{\mu'}$};
		\node [style=box, font={\tiny}] (114) at (9.45, 0.25) {$\lambda_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (115) at (8.125, 0.25) {$\bigsqcup_i\prescript{\lambda}{11}{w}_{1i}^{\mu}$};
		\node [style=box, font={\tiny}] (116) at (10.325, 0.25) {$\lambda_{n1}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (117) at (11.625, 0.25) {$\bigsqcup_i\prescript{\lambda}{n1}{w}_{1i}^{\mu}$};
		\node [style=contraction] (118) at (9.475, -1.5) {};
		\node [style=dot] (119) at (8.85, -1.125) {};
		\node [style=box, font={\tiny}] (120) at (8.85, -1.4) {$\lambda_1''\mu_{11}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (121) at (7.675, -1.4) {$\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=contraction] (122) at (10.325, -1.5) {};
		\node [style=dot] (123) at (10.95, -1.125) {};
		\node [style=box, font={\tiny}] (124) at (10.95, -1.4) {$\lambda_1''\mu_{1p}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (125) at (12.125, -1.4) {$\prescript{\lambda''}{1}{w}_{1p}^{\mu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (5) to (7);
		\draw (0) to (5);
		\draw (0) to (4);
		\draw (3) to (4);
		\draw (9) to (8);
		\draw (9) to (5);
		\draw [style={arrows={->[]}}, draw=gray] (10) to (2);
		\draw [style={arrows={->[]}}, draw=gray] (11) to (4);
		\draw [style={arrows={->[]}}, draw=gray] (12) to (9);
		\draw [style={arrows={->[]}}, draw=gray] (13) to (7);
		\draw [style={arrows={->[]}}, draw=gray] (15) to (14);
		\draw (14) to (0);
		\draw (16.center) to (2);
		\draw (17.center) to (14);
		\draw [style={arrows={->[]}}, draw=gray] (19) to (18);
		\draw (5) to (18);
		\draw (20.center) to (7);
		\draw (21.center) to (18);
		\draw (25) to (29);
		\draw [style={arrows={->[]}}, draw=gray] (33) to (26);
		\draw [style={arrows={->[]}}, draw=gray] (36) to (30);
		\draw [style={arrows={->[]}}, draw=gray] (38) to (37);
		\draw (39.center) to (26);
		\draw (40.center) to (37);
		\draw [style={arrows={->[]}}, draw=gray] (42) to (41);
		\draw (43.center) to (30);
		\draw (44.center) to (41);
		\draw (47) to (48);
		\draw (50) to (49);
		\draw [style={arrows={->[]}}, draw=gray] (51) to (48);
		\draw (50) to (48);
		\draw (62) to (61);
		\draw (62) to (60);
		\draw [style={arrows={->[]}}, draw=gray] (63) to (62);
		\draw (60) to (26);
		\draw (60) to (25);
		\draw (66) to (65);
		\draw (66) to (64);
		\draw [style={arrows={->[]}}, draw=gray] (67) to (66);
		\draw (64) to (37);
		\draw (68) to (70);
		\draw (69) to (70);
		\draw [style={arrows={->[]}}, draw=gray] (71) to (70);
		\draw (29) to (68);
		\draw (68) to (30);
		\draw (72) to (74);
		\draw (73) to (74);
		\draw [style={arrows={->[]}}, draw=gray] (75) to (74);
		\draw (72) to (41);
		\draw (72) to (29);
		\draw (66) to (64);
		\draw (64) to (25);
		\draw (77) to (79);
		\draw [style={arrows={->[]}}, draw=gray] (82) to (80);
		\draw [style={arrows={->[]}}, draw=gray] (88) to (87);
		\draw (93) to (94);
		\draw [style={arrows={->[]}}, draw=gray] (97) to (94);
		\draw (100) to (99);
		\draw (100) to (98);
		\draw [style={arrows={->[]}}, draw=gray] (101) to (100);
		\draw (104) to (103);
		\draw (104) to (102);
		\draw [style={arrows={->[]}}, draw=gray] (105) to (104);
		\draw (104) to (102);
		\draw [style={arrows={->[]}}, draw=gray] (115) to (114);
		\draw (98) to (85.center);
		\draw (114) to (77);
		\draw (114) to (98);
		\draw [style={arrows={->[]}}, draw=gray] (117) to (116);
		\draw (86.center) to (102);
		\draw (116) to (102);
		\draw (116) to (77);
		\draw (118) to (120);
		\draw (119) to (120);
		\draw [style={arrows={->[]}}, draw=gray] (121) to (120);
		\draw (80) to (79);
		\draw (89.center) to (118);
		\draw (118) to (80);
		\draw (122) to (124);
		\draw (123) to (124);
		\draw [style={arrows={->[]}}, draw=gray] (125) to (124);
		\draw (90.center) to (122);
		\draw (122) to (87);
		\draw (79) to (87);
		\draw (95) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-gen-compo-worlds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=contraction] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=contraction] (4) at (-0.5, 0.25) {};
		\node [style=contraction] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=box, font={\tiny}] (10) at (-0.75, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (11) at (0.75, 1) {$\lambda_{nm}$};
		\node [style=none] (12) at (0, 1.625) {...};
		\node [style=none] (13) at (0, 0.375) {...};
		\node [style=none] (14) at (-6.25, 0.75) {};
		\node [style=none] (15) at (-5.25, 0.75) {};
		\node [style=none] (16) at (-6.25, 0.25) {};
		\node [style=none] (17) at (-5.25, 0.25) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=none] (19) at (-6, 0.75) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=none] (21) at (-5.5, 0.75) {};
		\node [style=none] (22) at (-5.75, 0.5) {$\lambda$};
		\node [style=none] (23) at (-6, 0.25) {};
		\node [style=none] (24) at (-6, 0) {};
		\node [style=none] (25) at (-5.5, 0.25) {};
		\node [style=none] (26) at (-5.5, 0) {};
		\node [style=none] (27) at (-4.75, 0) {$=$};
		\node [style=none] (28) at (-5.75, 0.875) {...};
		\node [style=none] (29) at (-5.75, 0.125) {...};
		\node [style=dot] (30) at (-0.875, 1.375) {};
		\node [style=dot] (31) at (0.875, 1.375) {};
		\node [style=dot] (32) at (-0.875, 0.625) {};
		\node [style=dot] (33) at (0.875, 0.625) {};
		\node [style=box, font={\tiny}] (34) at (-0.875, 1.625) {$\lambda_1'$};
		\node [style=box, font={\tiny}] (35) at (0.875, 1.625) {$\lambda_n'$};
		\node [style=box, font={\tiny}] (36) at (0.875, 0.35) {$\lambda_m''$};
		\node [style=box, font={\tiny}] (37) at (-0.875, 0.35) {$\lambda_1''$};
		\node [style=dot] (38) at (1.5, 1.325) {};
		\node [style=dot] (39) at (1.5, 0.675) {};
		\node [style=box, font={\tiny}] (40) at (1.5, 1) {$\lambda_0$};
		\node [style=none] (41) at (-6.25, 0) {};
		\node [style=none] (42) at (-5.25, 0) {};
		\node [style=none] (43) at (-6.25, -0.5) {};
		\node [style=none] (44) at (-5.25, -0.5) {};
		\node [style=none] (45) at (-6, 0) {};
		\node [style=none] (46) at (-5.5, 0) {};
		\node [style=none] (47) at (-5.75, -0.25) {$\mu$};
		\node [style=none] (48) at (-6, -0.5) {};
		\node [style=none] (49) at (-6, -0.75) {};
		\node [style=none] (50) at (-5.5, -0.5) {};
		\node [style=none] (51) at (-5.5, -0.75) {};
		\node [style=none] (52) at (-5.75, -0.625) {...};
		\node [style=contraction] (53) at (-0.5, -0.25) {};
		\node [style=contraction] (54) at (0.5, -0.25) {};
		\node [style=contraction] (55) at (-0.5, -1.75) {};
		\node [style=none] (56) at (-0.5, -2) {};
		\node [style=contraction] (57) at (0.5, -1.75) {};
		\node [style=none] (58) at (0.5, -2) {};
		\node [style=none] (59) at (-0.25, -0.5) {};
		\node [style=none] (60) at (-0.25, -1.5) {};
		\node [style=none] (61) at (0.25, -0.5) {};
		\node [style=none] (62) at (0.25, -1.5) {};
		\node [style=box, font={\tiny}] (63) at (-0.75, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (64) at (0.75, -1) {$\mu_{mp}$};
		\node [style=none] (65) at (0, -0.375) {...};
		\node [style=none] (66) at (0, -1.625) {...};
		\node [style=dot] (67) at (-0.875, -0.625) {};
		\node [style=dot] (68) at (0.875, -0.625) {};
		\node [style=dot] (69) at (-0.875, -1.375) {};
		\node [style=dot] (70) at (0.875, -1.375) {};
		\node [style=box, font={\tiny}] (71) at (-0.875, -0.375) {$\mu_1'$};
		\node [style=box, font={\tiny}] (72) at (0.875, -0.375) {$\mu_m'$};
		\node [style=box, font={\tiny}] (73) at (0.875, -1.65) {$\mu_p''$};
		\node [style=box, font={\tiny}] (74) at (-0.875, -1.65) {$\mu_1''$};
		\node [style=dot] (75) at (1.5, -0.675) {};
		\node [style=dot] (76) at (1.5, -1.325) {};
		\node [style=box, font={\tiny}] (77) at (1.5, -1) {$\mu_0$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (78) at (2.95, 0.975) {$\bigsqcup_i\prescript{\lambda}{0}{w}_i^{\mu''}\sqcup \prescript{\lambda}{0}{w}_0^{\mu}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (79) at (-2.55, 1.625) {$\bigsqcup_i\prescript{\lambda'}{1}{w}_i^{\mu''}\sqcup \prescript{\lambda'}{1}{w}_0^{\mu}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (81) at (-2.55, 1) {$\bigsqcup_i\prescript{\lambda}{11}{w}_{1i}^{\mu}\sqcup\prescript{\lambda}{11}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (82) at (-2.55, 0.35) {$\bigsqcup_i\prescript{\lambda''}{1}{w}_{1i}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (83) at (-2.55, -0.375) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{1}^{\mu'}\sqcup\prescript{\lambda''}{1}{w}_{1}^{\mu'}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (84) at (2.95, -1) {$\bigsqcup_i\prescript{\lambda'}{i}{w}_0^{\mu}\sqcup \prescript{\lambda}{0}{w}_0^{\mu}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (85) at (-2.55, -1) {$\bigsqcup_i\prescript{\lambda}{i1}{w}_{11}^{\mu}\sqcup\prescript{\lambda''}{1}{w}_{11}^{\mu}$};
		\node [style=box-no-outline, font={\tiny}, text=gray] (86) at (-2.55, -1.65) {$\bigsqcup_i\prescript{\lambda'}{i}{w}_1^{\mu''}\sqcup \prescript{\lambda}{0}{w}_1^{\mu''}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [style=dotted] (7.center) to (4);
		\draw [style=dotted] (0) to (6.center);
		\draw [style=dotted] (8.center) to (2);
		\draw [style=dotted] (9.center) to (5);
		\draw (0) to (10);
		\draw (10) to (4);
		\draw (2) to (11);
		\draw (11) to (5);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (38) to (39);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (55) to (56.center);
		\draw (57) to (58.center);
		\draw [style=dotted] (60.center) to (55);
		\draw [style=dotted] (53) to (59.center);
		\draw [style=dotted] (61.center) to (54);
		\draw [style=dotted] (62.center) to (57);
		\draw (53) to (63);
		\draw (63) to (55);
		\draw (54) to (64);
		\draw (64) to (57);
		\draw (75) to (76);
		\draw (4) to (53);
		\draw (5) to (54);
		\draw (0) to (34);
		\draw (34) to (30);
		\draw (4) to (37);
		\draw (32) to (37);
		\draw (2) to (35);
		\draw (35) to (31);
		\draw (5) to (36);
		\draw (36) to (33);
		\draw (71) to (67);
		\draw (71) to (53);
		\draw (72) to (54);
		\draw (72) to (68);
		\draw (69) to (74);
		\draw (74) to (55);
		\draw (70) to (73);
		\draw (73) to (57);
		\draw [style={arrows={->[]}}, draw=gray, bend right=360] (78) to (40);
		\draw [style={arrows={->[]}}, draw=gray] (79) to (34);
		\draw [style={arrows={->[]}}, draw=gray] (81) to (10);
		\draw [style={arrows={->[]}}, draw=gray] (82) to (37);
		\draw [style={arrows={->[]}}, draw=gray] (83) to (71);
		\draw [style={arrows={->[]}}, draw=gray] (84) to (77);
		\draw [style={arrows={->[]}}, draw=gray] (85) to (63);
		\draw [style={arrows={->[]}}, draw=gray] (86) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-gen-compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-2.25, 1.75) {};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=contraction] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=contraction] (4) at (-2.25, 0.25) {};
		\node [style=contraction] (6) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=box, font={\tiny}] (15) at (-2.5, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (16) at (-1, 1) {$\lambda_{nm}$};
		\node [style=none] (18) at (-1.75, 1.625) {...};
		\node [style=none] (19) at (-1.75, 0.375) {...};
		\node [style=none] (20) at (-4.75, 0.75) {};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (-4.75, 0.25) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-4.5, 1) {};
		\node [style=none] (25) at (-4.5, 0.75) {};
		\node [style=none] (26) at (-4, 1) {};
		\node [style=none] (27) at (-4, 0.75) {};
		\node [style=none] (28) at (-4.25, 0.5) {$\lambda$};
		\node [style=none] (29) at (-4.5, 0.25) {};
		\node [style=none] (30) at (-4.5, 0) {};
		\node [style=none] (31) at (-4, 0.25) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=none] (33) at (-3.25, 0) {$=$};
		\node [style=none] (34) at (-4.25, 0.875) {...};
		\node [style=none] (35) at (-4.25, 0.125) {...};
		\node [style=dot] (36) at (-2.625, 1.375) {};
		\node [style=dot] (37) at (-0.875, 1.375) {};
		\node [style=dot] (38) at (-2.625, 0.625) {};
		\node [style=dot] (39) at (-0.875, 0.625) {};
		\node [style=box, font={\tiny}] (42) at (-2.625, 1.625) {$\lambda_1'$};
		\node [style=box, font={\tiny}] (43) at (-0.875, 1.625) {$\lambda_n'$};
		\node [style=box, font={\tiny}] (44) at (-0.875, 0.35) {$\lambda_m''$};
		\node [style=box, font={\tiny}] (45) at (-2.625, 0.35) {$\lambda_1''$};
		\node [style=dot] (46) at (-0.25, 1.325) {};
		\node [style=dot] (47) at (-0.25, 0.675) {};
		\node [style=box, font={\tiny}] (48) at (-0.25, 1) {$\lambda_0$};
		\node [style=none] (49) at (-4.75, 0) {};
		\node [style=none] (50) at (-3.75, 0) {};
		\node [style=none] (51) at (-4.75, -0.5) {};
		\node [style=none] (52) at (-3.75, -0.5) {};
		\node [style=none] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (-4, 0) {};
		\node [style=none] (55) at (-4.25, -0.25) {$\mu$};
		\node [style=none] (56) at (-4.5, -0.5) {};
		\node [style=none] (57) at (-4.5, -0.75) {};
		\node [style=none] (58) at (-4, -0.5) {};
		\node [style=none] (59) at (-4, -0.75) {};
		\node [style=none] (60) at (-4.25, -0.625) {...};
		\node [style=contraction] (61) at (-2.25, -0.25) {};
		\node [style=contraction] (63) at (-1.25, -0.25) {};
		\node [style=contraction] (65) at (-2.25, -1.75) {};
		\node [style=none] (66) at (-2.25, -2) {};
		\node [style=contraction] (67) at (-1.25, -1.75) {};
		\node [style=none] (68) at (-1.25, -2) {};
		\node [style=none] (69) at (-2, -0.5) {};
		\node [style=none] (70) at (-2, -1.5) {};
		\node [style=none] (71) at (-1.5, -0.5) {};
		\node [style=none] (72) at (-1.5, -1.5) {};
		\node [style=box, font={\tiny}] (73) at (-2.5, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (74) at (-1, -1) {$\mu_{mp}$};
		\node [style=none] (76) at (-1.75, -0.375) {...};
		\node [style=none] (77) at (-1.75, -1.625) {...};
		\node [style=dot] (78) at (-2.625, -0.625) {};
		\node [style=dot] (79) at (-0.875, -0.625) {};
		\node [style=dot] (80) at (-2.625, -1.375) {};
		\node [style=dot] (81) at (-0.875, -1.375) {};
		\node [style=box, font={\tiny}] (82) at (-2.625, -0.375) {$\mu_1'$};
		\node [style=box, font={\tiny}] (83) at (-0.875, -0.375) {$\mu_m'$};
		\node [style=box, font={\tiny}] (84) at (-0.875, -1.65) {$\mu_p''$};
		\node [style=box, font={\tiny}] (85) at (-2.625, -1.65) {$\mu_1''$};
		\node [style=dot] (86) at (-0.25, -0.675) {};
		\node [style=dot] (87) at (-0.25, -1.325) {};
		\node [style=box, font={\tiny}] (88) at (-0.25, -1) {$\mu_0$};
		\node [style=contraction] (89) at (2.25, 1.75) {};
		\node [style=none] (90) at (2.25, 2) {};
		\node [style=contraction] (91) at (3.25, 1.75) {};
		\node [style=none] (92) at (3.25, 2) {};
		\node [style=contraction] (93) at (2.25, 0.25) {};
		\node [style=contraction] (94) at (3.25, 0.25) {};
		\node [style=none] (95) at (2.5, 1.5) {};
		\node [style=none] (96) at (2.5, 0.5) {};
		\node [style=none] (97) at (3, 1.5) {};
		\node [style=none] (98) at (3, 0.5) {};
		\node [style=box, font={\tiny}] (99) at (2, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (100) at (3.5, 1) {$\lambda_{nm}$};
		\node [style=none] (101) at (2.75, 1.625) {...};
		\node [style=none] (102) at (2.75, 0.375) {...};
		\node [style=none] (103) at (0.5, 0) {$=$};
		\node [style=dot] (104) at (1.175, 1.25) {};
		\node [style=dot] (105) at (4.375, 1.25) {};
		\node [style=dot] (106) at (1.875, 0.625) {};
		\node [style=dot] (107) at (3.625, 0.625) {};
		\node [style=box, font={\tiny}] (108) at (1.175, 1.625) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (109) at (4.375, 1.625) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=box, font={\tiny}] (110) at (3.625, 0.35) {$\lambda_m''$};
		\node [style=box, font={\tiny}] (111) at (1.875, 0.35) {$\lambda_1''$};
		\node [style=contraction] (115) at (2.25, -0.25) {};
		\node [style=contraction] (116) at (3.25, -0.25) {};
		\node [style=contraction] (117) at (2.25, -1.75) {};
		\node [style=none] (118) at (2.25, -2) {};
		\node [style=contraction] (119) at (3.25, -1.75) {};
		\node [style=none] (120) at (3.25, -2) {};
		\node [style=none] (121) at (2.5, -0.5) {};
		\node [style=none] (122) at (2.5, -1.5) {};
		\node [style=none] (123) at (3, -0.5) {};
		\node [style=none] (124) at (3, -1.5) {};
		\node [style=box, font={\tiny}] (125) at (2, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (126) at (3.5, -1) {$\mu_{mp}$};
		\node [style=none] (127) at (2.75, -0.375) {...};
		\node [style=none] (128) at (2.75, -1.625) {...};
		\node [style=dot] (131) at (1.875, -1.375) {};
		\node [style=dot] (132) at (3.625, -1.375) {};
		\node [style=box, font={\tiny}] (135) at (3.625, -1.65) {$\mu_p''$};
		\node [style=box, font={\tiny}] (136) at (1.875, -1.65) {$\mu_1''$};
		\node [style=dot] (137) at (4.625, 0.075) {};
		\node [style=dot] (138) at (4.625, -0.575) {};
		\node [style=box, font={\tiny}] (139) at (4.625, -0.25) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1)$};
		\node [style=contraction] (140) at (7.625, 1.75) {};
		\node [style=none] (141) at (7.625, 2) {};
		\node [style=contraction] (142) at (8.625, 1.75) {};
		\node [style=none] (143) at (8.625, 2) {};
		\node [style=contraction] (144) at (7.625, 0.25) {};
		\node [style=contraction] (145) at (8.625, 0.25) {};
		\node [style=none] (146) at (7.875, 1.5) {};
		\node [style=none] (147) at (7.875, 0.5) {};
		\node [style=none] (148) at (8.375, 1.5) {};
		\node [style=none] (149) at (8.375, 0.5) {};
		\node [style=box, font={\tiny}] (150) at (7.375, 1) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (151) at (8.875, 1) {$\lambda_{nm}$};
		\node [style=none] (152) at (8.125, 1.625) {...};
		\node [style=none] (153) at (8.125, 0.375) {...};
		\node [style=none] (154) at (5.875, 0) {$=$};
		\node [style=dot] (155) at (6.55, 1.25) {};
		\node [style=dot] (156) at (9.75, 1.25) {};
		\node [style=box, font={\tiny}] (159) at (6.55, 1.625) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (160) at (9.75, 1.625) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=contraction] (163) at (7.625, -0.25) {};
		\node [style=contraction] (164) at (8.625, -0.25) {};
		\node [style=contraction] (165) at (7.625, -1.75) {};
		\node [style=none] (166) at (7.625, -2) {};
		\node [style=contraction] (167) at (8.625, -1.75) {};
		\node [style=none] (168) at (8.625, -2) {};
		\node [style=none] (169) at (7.875, -0.5) {};
		\node [style=none] (170) at (7.875, -1.5) {};
		\node [style=none] (171) at (8.375, -0.5) {};
		\node [style=none] (172) at (8.375, -1.5) {};
		\node [style=box, font={\tiny}] (173) at (7.375, -1) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (174) at (8.875, -1) {$\mu_{mp}$};
		\node [style=none] (175) at (8.125, -0.375) {...};
		\node [style=none] (176) at (8.125, -1.625) {...};
		\node [style=dot] (177) at (6.5, -1.275) {};
		\node [style=dot] (178) at (9.75, -1.275) {};
		\node [style=box, font={\tiny}] (180) at (6.5, -1.65) {$\mu_1''+\sum\mu_{i1}\lambda''_i$};
		\node [style=dot] (181) at (10, 0.325) {};
		\node [style=dot] (182) at (10, -0.325) {};
		\node [style=box, font={\tiny}] (183) at (10, 0) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1)$};
		\node [style=box, font={\tiny}] (184) at (9.75, -1.65) {$\mu_p''+\sum\mu_{ip}\lambda''_i$};
		\node [style=contraction] (185) at (14.25, 1.25) {};
		\node [style=none] (186) at (14.25, 1.5) {};
		\node [style=contraction] (187) at (15.25, 1.25) {};
		\node [style=none] (188) at (15.25, 1.5) {};
		\node [style=none] (191) at (14.5, 1) {};
		\node [style=none] (193) at (15, 1) {};
		\node [style=box, font={\tiny}] (195) at (14, -0.25) {$\sum\lambda_{1k}\mu_{k1}$};
		\node [style=box, font={\tiny}] (196) at (15.5, 0.25) {$\sum\lambda_{nk}\mu_{kp}$};
		\node [style=none] (197) at (14.75, 1.125) {...};
		\node [style=none] (199) at (12.5, 0) {$=$};
		\node [style=dot] (200) at (13.125, 0.75) {};
		\node [style=dot] (201) at (16.375, 0.75) {};
		\node [style=box, font={\tiny}] (202) at (13.125, 1.125) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (203) at (16.375, 1.125) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=contraction] (206) at (14.25, -1.25) {};
		\node [style=none] (207) at (14.25, -1.5) {};
		\node [style=contraction] (208) at (15.25, -1.25) {};
		\node [style=none] (209) at (15.25, -1.5) {};
		\node [style=none] (211) at (14.5, -1) {};
		\node [style=none] (213) at (15, -1) {};
		\node [style=none] (217) at (14.75, -1.125) {...};
		\node [style=box, font={\tiny}] (220) at (13.125, -1.15) {$\mu_1''+\sum\mu_{i1}\lambda''_i$};
		\node [style=dot] (221) at (16.875, 0.075) {};
		\node [style=dot] (222) at (16.875, -0.575) {};
		\node [style=box, font={\tiny}] (223) at (16.875, -0.25) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1)$};
		\node [style=box, font={\tiny}] (224) at (16.375, -1.15) {$\mu_p''+\sum\mu_{ip}\lambda''_i$};
		\node [style=none] (225) at (18.25, 0) {$=$};
		\node [style=none] (226) at (18.75, 0.25) {};
		\node [style=none] (227) at (19.75, 0.25) {};
		\node [style=none] (228) at (18.75, -0.25) {};
		\node [style=none] (229) at (19.75, -0.25) {};
		\node [style=none] (230) at (19, 0.5) {};
		\node [style=none] (231) at (19, 0.25) {};
		\node [style=none] (232) at (19.5, 0.5) {};
		\node [style=none] (233) at (19.5, 0.25) {};
		\node [style=none] (234) at (19.25, 0) {$\nu$};
		\node [style=none] (235) at (19, -0.25) {};
		\node [style=none] (236) at (19, -0.5) {};
		\node [style=none] (237) at (19.5, -0.25) {};
		\node [style=none] (238) at (19.5, -0.5) {};
		\node [style=none] (239) at (19.25, 0.375) {...};
		\node [style=none] (240) at (19.25, -0.375) {...};
		\node [style=none] (243) at (19, -0.5) {};
		\node [style=none] (244) at (19.5, -0.5) {};
		\node [style=dot] (245) at (13.125, -0.775) {};
		\node [style=dot] (246) at (16.375, -0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [style=dotted] (9.center) to (4);
		\draw [style=dotted] (0) to (8.center);
		\draw [style=dotted] (10.center) to (2);
		\draw [style=dotted] (11.center) to (6);
		\draw (0) to (15);
		\draw (15) to (4);
		\draw (2) to (16);
		\draw (16) to (6);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (46) to (47);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (65) to (66.center);
		\draw (67) to (68.center);
		\draw [style=dotted] (70.center) to (65);
		\draw [style=dotted] (61) to (69.center);
		\draw [style=dotted] (71.center) to (63);
		\draw [style=dotted] (72.center) to (67);
		\draw (61) to (73);
		\draw (73) to (65);
		\draw (63) to (74);
		\draw (74) to (67);
		\draw (86) to (87);
		\draw (4) to (61);
		\draw (6) to (63);
		\draw (89) to (90.center);
		\draw (91) to (92.center);
		\draw [style=dotted] (96.center) to (93);
		\draw [style=dotted] (89) to (95.center);
		\draw [style=dotted] (97.center) to (91);
		\draw [style=dotted] (98.center) to (94);
		\draw (89) to (99);
		\draw (99) to (93);
		\draw (91) to (100);
		\draw (100) to (94);
		\draw (117) to (118.center);
		\draw (119) to (120.center);
		\draw [style=dotted] (122.center) to (117);
		\draw [style=dotted] (115) to (121.center);
		\draw [style=dotted] (123.center) to (116);
		\draw [style=dotted] (124.center) to (119);
		\draw (115) to (125);
		\draw (125) to (117);
		\draw (116) to (126);
		\draw (126) to (119);
		\draw (93) to (115);
		\draw (94) to (116);
		\draw (137) to (138);
		\draw (140) to (141.center);
		\draw (142) to (143.center);
		\draw [style=dotted] (147.center) to (144);
		\draw [style=dotted] (140) to (146.center);
		\draw [style=dotted] (148.center) to (142);
		\draw [style=dotted] (149.center) to (145);
		\draw (140) to (150);
		\draw (150) to (144);
		\draw (142) to (151);
		\draw (151) to (145);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw [style=dotted] (170.center) to (165);
		\draw [style=dotted] (163) to (169.center);
		\draw [style=dotted] (171.center) to (164);
		\draw [style=dotted] (172.center) to (167);
		\draw (163) to (173);
		\draw (173) to (165);
		\draw (164) to (174);
		\draw (174) to (167);
		\draw (144) to (163);
		\draw (145) to (164);
		\draw (181) to (182);
		\draw (185) to (186.center);
		\draw (187) to (188.center);
		\draw [style=dotted] (185) to (191.center);
		\draw [style=dotted] (193.center) to (187);
		\draw (185) to (195);
		\draw (187) to (196);
		\draw (206) to (207.center);
		\draw (208) to (209.center);
		\draw [style=dotted] (211.center) to (206);
		\draw [style=dotted] (213.center) to (208);
		\draw (221) to (222);
		\draw (196) to (208);
		\draw (195) to (206);
		\draw (226.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (231.center) to (230.center);
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw (0) to (42);
		\draw (42) to (36);
		\draw (4) to (45);
		\draw (38) to (45);
		\draw (2) to (43);
		\draw (43) to (37);
		\draw (6) to (44);
		\draw (44) to (39);
		\draw (82) to (78);
		\draw (82) to (61);
		\draw (83) to (63);
		\draw (83) to (79);
		\draw (80) to (85);
		\draw (85) to (65);
		\draw (81) to (84);
		\draw (84) to (67);
		\draw (111) to (106);
		\draw (111) to (93);
		\draw (107) to (110);
		\draw (110) to (94);
		\draw (109) to (91);
		\draw (109) to (105);
		\draw (89) to (108);
		\draw (108) to (104);
		\draw (131) to (136);
		\draw (136) to (117);
		\draw (119) to (135);
		\draw (135) to (132);
		\draw (140) to (159);
		\draw (159) to (155);
		\draw (156) to (160);
		\draw (160) to (142);
		\draw (177) to (180);
		\draw (180) to (165);
		\draw (178) to (184);
		\draw (184) to (167);
		\draw (200) to (202);
		\draw (202) to (185);
		\draw (203) to (187);
		\draw (203) to (201);
		\draw (245) to (220);
		\draw (220) to (206);
		\draw (246) to (224);
		\draw (224) to (208);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20)  at (-0.5, 0.625) {};
		\node [style=none] (21)  at (0.5, 0.625) {};
		\node [style=none] (22)  at (-0.5, 0.125) {};
		\node [style=none] (23)  at (0.5, 0.125) {};
		\node [style=none] (24)  at (-0.25, 0.875) {};
		\node [style=none] (25)  at (-0.25, 0.625) {};
		\node [style=none] (26)  at (0.25, 0.875) {};
		\node [style=none] (27)  at (0.25, 0.625) {};
		\node [style=none] (28)  at (0.0, 0.375) {$\lambda$};
		\node [style=none] (29)  at (-0.25, 0.125) {};
		\node [style=none] (30)  at (-0.25, -0.125) {};
		\node [style=none] (31)  at (0.25, 0.125) {};
		\node [style=none] (32)  at (0.25, -0.125) {};
		\node [style=none] (34)  at (0.0, 0.75) {...};
		\node [style=none] (35)  at (0.0, 0.0) {...};
		\node [style=none] (49)  at (-0.5, -0.125) {};
		\node [style=none] (50)  at (0.5, -0.125) {};
		\node [style=none] (51)  at (-0.5, -0.625) {};
		\node [style=none] (52)  at (0.5, -0.625) {};
		\node [style=none] (53)  at (-0.25, -0.125) {};
		\node [style=none] (54)  at (0.25, -0.125) {};
		\node [style=none] (55)  at (0.0, -0.375) {$\mu$};
		\node [style=none] (56)  at (-0.25, -0.625) {};
		\node [style=none] (57)  at (-0.25, -0.875) {};
		\node [style=none] (58)  at (0.25, -0.625) {};
		\node [style=none] (59)  at (0.25, -0.875) {};
		\node [style=none] (60)  at (0.0, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0)  at (-0.812, 1.75) {};
		\node [style=none] (1)  at (-0.812, 2.0) {};
		\node [style=contraction] (2)  at (0.188, 1.75) {};
		\node [style=none] (3)  at (0.188, 2.0) {};
		\node [style=contraction] (4)  at (-0.812, 0.25) {};
		\node [style=contraction] (6)  at (0.188, 0.25) {};
		\node [style=none] (8)  at (-0.562, 1.5) {};
		\node [style=none] (9)  at (-0.562, 0.5) {};
		\node [style=none] (10)  at (-0.062, 1.5) {};
		\node [style=none] (11)  at (-0.062, 0.5) {};
		\node [style=box, font={\tiny}] (15)  at (-1.062, 1.0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (16)  at (0.438, 1.0) {$\lambda_{nm}$};
		\node [style=none] (18)  at (-0.312, 1.625) {...};
		\node [style=none] (19)  at (-0.312, 0.375) {...};
		\node [style=dot] (36)  at (-1.188, 1.375) {};
		\node [style=dot] (37)  at (0.562, 1.375) {};
		\node [style=dot] (38)  at (-1.188, 0.625) {};
		\node [style=dot] (39)  at (0.562, 0.625) {};
		\node [style=box, font={\tiny}] (42)  at (-1.188, 1.625) {$\lambda_1'$};
		\node [style=box, font={\tiny}] (43)  at (0.562, 1.625) {$\lambda_n'$};
		\node [style=box, font={\tiny}] (44)  at (0.562, 0.35) {$\lambda_m''$};
		\node [style=box, font={\tiny}] (45)  at (-1.188, 0.35) {$\lambda_1''$};
		\node [style=dot] (46)  at (1.188, 1.325) {};
		\node [style=dot] (47)  at (1.188, 0.675) {};
		\node [style=box, font={\tiny}] (48)  at (1.188, 1.0) {$\lambda_0{-}1$};
		\node [style=contraction] (61)  at (-0.812, -0.25) {};
		\node [style=contraction] (63)  at (0.188, -0.25) {};
		\node [style=contraction] (65)  at (-0.812, -1.75) {};
		\node [style=none] (66)  at (-0.812, -2.0) {};
		\node [style=contraction] (67)  at (0.188, -1.75) {};
		\node [style=none] (68)  at (0.188, -2.0) {};
		\node [style=none] (69)  at (-0.562, -0.5) {};
		\node [style=none] (70)  at (-0.562, -1.5) {};
		\node [style=none] (71)  at (-0.062, -0.5) {};
		\node [style=none] (72)  at (-0.062, -1.5) {};
		\node [style=box, font={\tiny}] (73)  at (-1.062, -1.0) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (74)  at (0.438, -1.0) {$\mu_{mp}$};
		\node [style=none] (76)  at (-0.312, -0.375) {...};
		\node [style=none] (77)  at (-0.312, -1.625) {...};
		\node [style=dot] (78)  at (-1.188, -0.625) {};
		\node [style=dot] (79)  at (0.562, -0.625) {};
		\node [style=dot] (80)  at (-1.188, -1.375) {};
		\node [style=dot] (81)  at (0.562, -1.375) {};
		\node [style=box, font={\tiny}] (82)  at (-1.188, -0.375) {$\mu_1'$};
		\node [style=box, font={\tiny}] (83)  at (0.562, -0.375) {$\mu_m'$};
		\node [style=box, font={\tiny}] (84)  at (0.562, -1.65) {$\mu_p''$};
		\node [style=box, font={\tiny}] (85)  at (-1.188, -1.65) {$\mu_1''$};
		\node [style=dot] (86)  at (1.188, -0.675) {};
		\node [style=dot] (87)  at (1.188, -1.325) {};
		\node [style=box, font={\tiny}] (88)  at (1.188, -1.0) {$\mu_0{-}1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=dotted] (0) to (8.center);
		\draw (0) to (15);
		\draw (0) to (42);
		\draw (2) to (3.center);
		\draw (2) to (16);
		\draw (2) to (43);
		\draw (4) to (61);
		\draw (4) to (45);
		\draw (6) to (63);
		\draw (6) to (44);
		\draw [style=dotted] (9.center) to (4);
		\draw [style=dotted] (10.center) to (2);
		\draw [style=dotted] (11.center) to (6);
		\draw (15) to (4);
		\draw (16) to (6);
		\draw (38) to (45);
		\draw (42) to (36);
		\draw (43) to (37);
		\draw (44) to (39);
		\draw (46) to (47);
		\draw [style=dotted] (61) to (69.center);
		\draw (61) to (73);
		\draw (63) to (74);
		\draw (65) to (66.center);
		\draw (67) to (68.center);
		\draw [style=dotted] (70.center) to (65);
		\draw [style=dotted] (71.center) to (63);
		\draw [style=dotted] (72.center) to (67);
		\draw (73) to (65);
		\draw (74) to (67);
		\draw (80) to (85);
		\draw (81) to (84);
		\draw (82) to (78);
		\draw (82) to (61);
		\draw (83) to (63);
		\draw (83) to (79);
		\draw (84) to (67);
		\draw (85) to (65);
		\draw (86) to (87);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (89)  at (-0.65, 1.75) {};
		\node [style=none] (90)  at (-0.65, 2.0) {};
		\node [style=contraction] (91)  at (0.35, 1.75) {};
		\node [style=none] (92)  at (0.35, 2.0) {};
		\node [style=contraction] (93)  at (-0.65, 0.25) {};
		\node [style=contraction] (94)  at (0.35, 0.25) {};
		\node [style=none] (95)  at (-0.4, 1.5) {};
		\node [style=none] (96)  at (-0.4, 0.5) {};
		\node [style=none] (97)  at (0.1, 1.5) {};
		\node [style=none] (98)  at (0.1, 0.5) {};
		\node [style=box, font={\tiny}] (99)  at (-0.9, 1.0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (100)  at (0.6, 1.0) {$\lambda_{nm}$};
		\node [style=none] (101)  at (-0.15, 1.625) {...};
		\node [style=none] (102)  at (-0.15, 0.375) {...};
		\node [style=dot] (104)  at (-1.725, 1.25) {};
		\node [style=dot] (105)  at (1.475, 1.25) {};
		\node [style=dot] (106)  at (-1.025, 0.625) {};
		\node [style=dot] (107)  at (0.725, 0.625) {};
		\node [style=box, font={\tiny}] (108)  at (-1.725, 1.625) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (109)  at (1.475, 1.625) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=box, font={\tiny}] (110)  at (0.725, 0.35) {$\lambda_m''$};
		\node [style=box, font={\tiny}] (111)  at (-1.025, 0.35) {$\lambda_1''$};
		\node [style=contraction] (115)  at (-0.65, -0.25) {};
		\node [style=contraction] (116)  at (0.35, -0.25) {};
		\node [style=contraction] (117)  at (-0.65, -1.75) {};
		\node [style=none] (118)  at (-0.65, -2.0) {};
		\node [style=contraction] (119)  at (0.35, -1.75) {};
		\node [style=none] (120)  at (0.35, -2.0) {};
		\node [style=none] (121)  at (-0.4, -0.5) {};
		\node [style=none] (122)  at (-0.4, -1.5) {};
		\node [style=none] (123)  at (0.1, -0.5) {};
		\node [style=none] (124)  at (0.1, -1.5) {};
		\node [style=box, font={\tiny}] (125)  at (-0.9, -1.0) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (126)  at (0.6, -1.0) {$\mu_{mp}$};
		\node [style=none] (127)  at (-0.15, -0.375) {...};
		\node [style=none] (128)  at (-0.15, -1.625) {...};
		\node [style=dot] (131)  at (-1.025, -1.375) {};
		\node [style=dot] (132)  at (0.725, -1.375) {};
		\node [style=box, font={\tiny}] (135)  at (0.725, -1.65) {$\mu_p''$};
		\node [style=box, font={\tiny}] (136)  at (-1.025, -1.65) {$\mu_1''$};
		\node [style=dot] (137)  at (1.725, 0.075) {};
		\node [style=dot] (138)  at (1.725, -0.575) {};
		\node [style=box, font={\tiny}] (139)  at (1.725, -0.25) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1){-}1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89) to (90.center);
		\draw [style=dotted] (89) to (95.center);
		\draw (89) to (99);
		\draw (89) to (108);
		\draw (91) to (92.center);
		\draw (91) to (100);
		\draw (93) to (115);
		\draw (94) to (116);
		\draw [style=dotted] (96.center) to (93);
		\draw [style=dotted] (97.center) to (91);
		\draw [style=dotted] (98.center) to (94);
		\draw (99) to (93);
		\draw (100) to (94);
		\draw (107) to (110);
		\draw (108) to (104);
		\draw (109) to (91);
		\draw (109) to (105);
		\draw (110) to (94);
		\draw (111) to (106);
		\draw (111) to (93);
		\draw [style=dotted] (115) to (121.center);
		\draw (115) to (125);
		\draw (116) to (126);
		\draw (117) to (118.center);
		\draw (119) to (120.center);
		\draw (119) to (135);
		\draw [style=dotted] (122.center) to (117);
		\draw [style=dotted] (123.center) to (116);
		\draw [style=dotted] (124.center) to (119);
		\draw (125) to (117);
		\draw (126) to (119);
		\draw (131) to (136);
		\draw (135) to (132);
		\draw (136) to (117);
		\draw (137) to (138);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (140)  at (-0.625, 1.75) {};
		\node [style=none] (141)  at (-0.625, 2.0) {};
		\node [style=contraction] (142)  at (0.375, 1.75) {};
		\node [style=none] (143)  at (0.375, 2.0) {};
		\node [style=contraction] (144)  at (-0.625, 0.25) {};
		\node [style=contraction] (145)  at (0.375, 0.25) {};
		\node [style=none] (146)  at (-0.375, 1.5) {};
		\node [style=none] (147)  at (-0.375, 0.5) {};
		\node [style=none] (148)  at (0.125, 1.5) {};
		\node [style=none] (149)  at (0.125, 0.5) {};
		\node [style=box, font={\tiny}] (150)  at (-0.875, 1.0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (151)  at (0.625, 1.0) {$\lambda_{nm}$};
		\node [style=none] (152)  at (-0.125, 1.625) {...};
		\node [style=none] (153)  at (-0.125, 0.375) {...};
		\node [style=dot] (155)  at (-1.7, 1.25) {};
		\node [style=dot] (156)  at (1.5, 1.25) {};
		\node [style=box, font={\tiny}] (159)  at (-1.7, 1.625) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (160)  at (1.5, 1.625) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=contraction] (163)  at (-0.625, -0.25) {};
		\node [style=contraction] (164)  at (0.375, -0.25) {};
		\node [style=contraction] (165)  at (-0.625, -1.75) {};
		\node [style=none] (166)  at (-0.625, -2.0) {};
		\node [style=contraction] (167)  at (0.375, -1.75) {};
		\node [style=none] (168)  at (0.375, -2.0) {};
		\node [style=none] (169)  at (-0.375, -0.5) {};
		\node [style=none] (170)  at (-0.375, -1.5) {};
		\node [style=none] (171)  at (0.125, -0.5) {};
		\node [style=none] (172)  at (0.125, -1.5) {};
		\node [style=box, font={\tiny}] (173)  at (-0.875, -1.0) {$\mu_{11}$};
		\node [style=box, font={\tiny}] (174)  at (0.625, -1.0) {$\mu_{mp}$};
		\node [style=none] (175)  at (-0.125, -0.375) {...};
		\node [style=none] (176)  at (-0.125, -1.625) {...};
		\node [style=dot] (177)  at (-1.75, -1.275) {};
		\node [style=dot] (178)  at (1.5, -1.275) {};
		\node [style=box, font={\tiny}] (180)  at (-1.75, -1.65) {$\mu_1''+\sum\mu_{i1}\lambda''_i$};
		\node [style=dot] (181)  at (1.75, 0.325) {};
		\node [style=dot] (182)  at (1.75, -0.325) {};
		\node [style=box, font={\tiny}] (183)  at (1.75, 0.0) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1){-}1$};
		\node [style=box, font={\tiny}] (184)  at (1.5, -1.65) {$\mu_p''+\sum\mu_{ip}\lambda''_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (140) to (141.center);
		\draw [style=dotted] (140) to (146.center);
		\draw (140) to (150);
		\draw (140) to (159);
		\draw (142) to (143.center);
		\draw (142) to (151);
		\draw (144) to (163);
		\draw (145) to (164);
		\draw [style=dotted] (147.center) to (144);
		\draw [style=dotted] (148.center) to (142);
		\draw [style=dotted] (149.center) to (145);
		\draw (150) to (144);
		\draw (151) to (145);
		\draw (156) to (160);
		\draw (159) to (155);
		\draw (160) to (142);
		\draw [style=dotted] (163) to (169.center);
		\draw (163) to (173);
		\draw (164) to (174);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw [style=dotted] (170.center) to (165);
		\draw [style=dotted] (171.center) to (164);
		\draw [style=dotted] (172.center) to (167);
		\draw (173) to (165);
		\draw (174) to (167);
		\draw (177) to (180);
		\draw (178) to (184);
		\draw (180) to (165);
		\draw (181) to (182);
		\draw (184) to (167);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (185)  at (-0.75, 1.25) {};
		\node [style=none] (186)  at (-0.75, 1.5) {};
		\node [style=contraction] (187)  at (0.25, 1.25) {};
		\node [style=none] (188)  at (0.25, 1.5) {};
		\node [style=none] (191)  at (-0.5, 1.0) {};
		\node [style=none] (193)  at (0.0, 1.0) {};
		\node [style=box, font={\tiny}] (195)  at (-1.0, -0.25) {$\sum\lambda_{1k}\mu_{k1}$};
		\node [style=box, font={\tiny}] (196)  at (0.5, 0.25) {$\sum\lambda_{nk}\mu_{kp}$};
		\node [style=none] (197)  at (-0.25, 1.125) {...};
		\node [style=dot] (200)  at (-1.875, 0.75) {};
		\node [style=dot] (201)  at (1.375, 0.75) {};
		\node [style=box, font={\tiny}] (202)  at (-1.875, 1.125) {$\lambda_1'+\sum\lambda_{1i}\mu_i'$};
		\node [style=box, font={\tiny}] (203)  at (1.375, 1.125) {$\lambda_n'+\sum\lambda_{ni}\mu_i'$};
		\node [style=contraction] (206)  at (-0.75, -1.25) {};
		\node [style=none] (207)  at (-0.75, -1.5) {};
		\node [style=contraction] (208)  at (0.25, -1.25) {};
		\node [style=none] (209)  at (0.25, -1.5) {};
		\node [style=none] (211)  at (-0.5, -1.0) {};
		\node [style=none] (213)  at (0.0, -1.0) {};
		\node [style=none] (217)  at (-0.25, -1.125) {...};
		\node [style=box, font={\tiny}] (220)  at (-1.875, -1.15) {$\mu_1''+\sum\mu_{i1}\lambda''_i$};
		\node [style=dot] (221)  at (1.875, 0.075) {};
		\node [style=dot] (222)  at (1.875, -0.575) {};
		\node [style=box, font={\tiny}] (223)  at (1.875, -0.25) {$\lambda_0\mu_0\prod(\lambda_i''\mu'_i{+}1){-}1$};
		\node [style=box, font={\tiny}] (224)  at (1.375, -1.15) {$\mu_p''+\sum\mu_{ip}\lambda''_i$};
		\node [style=dot] (245)  at (-1.875, -0.775) {};
		\node [style=dot] (246)  at (1.375, -0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (185) to (186.center);
		\draw [style=dotted] (185) to (191.center);
		\draw (185) to (195);
		\draw (187) to (188.center);
		\draw (187) to (196);
		\draw [style=dotted] (193.center) to (187);
		\draw (195) to (206);
		\draw (196) to (208);
		\draw (200) to (202);
		\draw (202) to (185);
		\draw (203) to (187);
		\draw (203) to (201);
		\draw (206) to (207.center);
		\draw (208) to (209.center);
		\draw [style=dotted] (211.center) to (206);
		\draw [style=dotted] (213.center) to (208);
		\draw (220) to (206);
		\draw (221) to (222);
		\draw (224) to (208);
		\draw (245) to (220);
		\draw (246) to (224);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-gen-compo/NF-matrix-block-gen-compo_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (226)  at (-0.5, 0.25) {};
		\node [style=none] (227)  at (0.5, 0.25) {};
		\node [style=none] (228)  at (-0.5, -0.25) {};
		\node [style=none] (229)  at (0.5, -0.25) {};
		\node [style=none] (230)  at (-0.25, 0.5) {};
		\node [style=none] (231)  at (-0.25, 0.25) {};
		\node [style=none] (232)  at (0.25, 0.5) {};
		\node [style=none] (233)  at (0.25, 0.25) {};
		\node [style=none] (234)  at (0.0, 0.0) {$\nu$};
		\node [style=none] (235)  at (-0.25, -0.25) {};
		\node [style=none] (236)  at (-0.25, -0.5) {};
		\node [style=none] (237)  at (0.25, -0.25) {};
		\node [style=none] (238)  at (0.25, -0.5) {};
		\node [style=none] (239)  at (0.0, 0.375) {...};
		\node [style=none] (240)  at (0.0, -0.375) {...};
		\node [style=none] (243)  at (-0.25, -0.5) {};
		\node [style=none] (244)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (226.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (229.center) to (227.center);
		\draw (231.center) to (230.center);
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=contraction] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=contraction] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=contraction] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=box, font={\tiny}] (15) at (0.25, 0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (16) at (1.75, 0) {$\lambda_{nm}$};
		\node [style=none] (18) at (1, 0.625) {...};
		\node [style=none] (19) at (1, -0.625) {...};
		\node [style=none] (20) at (-2.75, 0.25) {};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-2.75, -0.25) {};
		\node [style=none] (23) at (-1.75, -0.25) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-2.5, 0.25) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=none] (28) at (-2.25, 0) {$\lambda$};
		\node [style=none] (29) at (-2.5, -0.25) {};
		\node [style=none] (30) at (-2.5, -0.5) {};
		\node [style=none] (31) at (-2, -0.25) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-1.425, 0) {$:=$};
		\node [style=none] (34) at (-2.25, 0.375) {...};
		\node [style=none] (35) at (-2.25, -0.375) {...};
		\node [style=dot] (51) at (-0.5, 1.125) {};
		\node [style=dot] (53) at (-0.5, -1.125) {};
		\node [style=box, font={\tiny}] (54) at (-0.75, 0) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (55) at (-0.3, 0.3) {$\lambda_{01}$};
		\node [style=box, font={\tiny}] (56) at (-0.3, -0.3) {$\lambda_{10}$};
		\node [style=contraction] (57) at (-0.5, 0.75) {};
		\node [style=none] (58) at (-0.25, 0.5) {};
		\node [style=contraction] (59) at (-0.5, -0.75) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw [style=dotted] (9.center) to (4);
		\draw [style=dotted] (0) to (8.center);
		\draw [style=dotted] (10.center) to (2);
		\draw [style=dotted] (11.center) to (6);
		\draw (0) to (15);
		\draw (15) to (4);
		\draw (2) to (16);
		\draw (16) to (6);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (55) to (4);
		\draw (56) to (0);
		\draw [style=dotted] (57) to (58.center);
		\draw (57) to (51);
		\draw (57) to (54);
		\draw (55) to (57);
		\draw [style=dotted] (60.center) to (59);
		\draw (59) to (53);
		\draw (54) to (59);
		\draw (59) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-through-iso-boxempty-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.35, -1) {};
		\node [style=none] (1) at (-3.6, -1) {};
		\node [style=none] (2) at (-3.1, -0.75) {};
		\node [style=none] (3) at (-2.35, -0.75) {};
		\node [style=none] (4) at (-3.225, -0.25) {};
		\node [style=none] (5) at (-2.225, -0.25) {};
		\node [style=none] (6) at (-3.225, -0.75) {};
		\node [style=none] (7) at (-2.225, -0.75) {};
		\node [style=none] (8) at (-3.1, -0.25) {};
		\node [style=none] (9) at (-2.35, -0.25) {};
		\node [style=none] (10) at (-2.725, -0.5) {$\lambda$};
		\node [style=none] (11) at (-3.1, -1) {};
		\node [style=none] (12) at (-2.35, -1) {};
		\node [style=none] (13) at (-2.725, -0.875) {...};
		\node [style=small-contraction] (14) at (-4.35, 0) {};
		\node [style=small-contraction] (15) at (-3.6, 0) {};
		\node [style=none] (16) at (-3.925, -0.375) {...};
		\node [style=small-contraction] (17) at (-3.1, 0) {};
		\node [style=small-contraction] (18) at (-2.35, 0) {};
		\node [style=none] (19) at (-2.775, -0.125) {...};
		\node [style=dot] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-4.5, 1) {};
		\node [style=dot] (22) at (-4.1, 0.75) {};
		\node [style=none] (23) at (-4.1, 1) {};
		\node [style=none] (24) at (-4.3, 0.875) {...};
		\node [style=dot] (25) at (-3.325, 0.75) {};
		\node [style=none] (26) at (-3.325, 1) {};
		\node [style=dot] (27) at (-2.925, 0.75) {};
		\node [style=none] (28) at (-2.925, 1) {};
		\node [style=none] (29) at (-3.125, 0.875) {...};
		\node [style=none] (30) at (-2.575, 0.75) {};
		\node [style=none] (31) at (-2.175, 0.75) {};
		\node [style=none] (32) at (-1.925, 0.75) {};
		\node [style=none] (33) at (-1.525, 0.75) {};
		\node [style=none] (34) at (-2.575, 1) {};
		\node [style=none] (35) at (-2.175, 1) {};
		\node [style=none] (36) at (-2.375, 0.875) {...};
		\node [style=none] (37) at (-1.925, 1) {};
		\node [style=none] (38) at (-1.525, 1) {};
		\node [style=none] (39) at (-1.725, 0.875) {...};
		\node [style=none] (40) at (-3.7, 0.875) {...};
		\node [style=none] (41) at (-1.225, 0) {$=$};
		\node [style=small-contraction] (42) at (0.925, -0.25) {};
		\node [style=small-contraction] (43) at (1.925, -0.25) {};
		\node [style=small-contraction] (44) at (0.925, -1.5) {};
		\node [style=none] (45) at (0.925, -1.75) {};
		\node [style=small-contraction] (46) at (1.925, -1.5) {};
		\node [style=none] (47) at (1.925, -1.75) {};
		\node [style=none] (48) at (1.175, -0.5) {};
		\node [style=none] (49) at (1.175, -1.25) {};
		\node [style=none] (50) at (1.675, -0.5) {};
		\node [style=none] (51) at (1.675, -1.25) {};
		\node [style=box, font={\tiny}] (52) at (0.925, -0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (53) at (1.925, -0.875) {$\lambda_{nm}$};
		\node [style=none] (54) at (1.425, -0.375) {...};
		\node [style=none] (55) at (1.425, -1.375) {...};
		\node [style=none] (67) at (-0.325, -1.75) {};
		\node [style=none] (68) at (0.425, -1.75) {};
		\node [style=small-contraction] (69) at (-0.325, 0.25) {};
		\node [style=small-contraction] (70) at (0.425, 0.25) {};
		\node [style=none] (71) at (0.1, -0.125) {...};
		\node [style=small-contraction] (72) at (0.925, 0.25) {};
		\node [style=small-contraction] (73) at (1.925, 0.25) {};
		\node [style=dot] (74) at (-0.475, 1) {};
		\node [style=none] (75) at (-0.475, 1.25) {};
		\node [style=dot] (76) at (-0.075, 1) {};
		\node [style=none] (77) at (-0.075, 1.25) {};
		\node [style=none] (78) at (-0.275, 1.125) {...};
		\node [style=dot] (79) at (0.7, 1) {};
		\node [style=none] (80) at (0.7, 1.25) {};
		\node [style=dot] (81) at (1.1, 1) {};
		\node [style=none] (82) at (1.1, 1.25) {};
		\node [style=none] (83) at (0.9, 1.125) {...};
		\node [style=none] (84) at (1.45, 1) {};
		\node [style=none] (85) at (1.85, 1) {};
		\node [style=none] (86) at (2.1, 1) {};
		\node [style=none] (87) at (2.5, 1) {};
		\node [style=none] (88) at (1.45, 1.25) {};
		\node [style=none] (89) at (1.85, 1.25) {};
		\node [style=none] (90) at (1.65, 1.125) {...};
		\node [style=none] (91) at (2.1, 1.25) {};
		\node [style=none] (92) at (2.5, 1.25) {};
		\node [style=none] (93) at (2.3, 1.125) {...};
		\node [style=none] (94) at (0.325, 1.125) {...};
		\node [style=small-contraction] (95) at (2.875, -0.25) {};
		\node [style=dot] (96) at (2.875, 0.075) {};
		\node [style=small-contraction] (97) at (2.875, -1.5) {};
		\node [style=dot] (98) at (2.875, -1.825) {};
		\node [style=box, font={\tiny}] (99) at (2.875, -0.875) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (100) at (2.275, -0.55) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (101) at (2.275, -1.225) {$\lambda_{0m}$};
		\node [style=none] (102) at (3.625, 0) {$=$};
		\node [style=small-contraction] (103) at (5.775, -0.25) {};
		\node [style=small-contraction] (104) at (6.775, -0.25) {};
		\node [style=small-contraction] (105) at (5.775, -1.5) {};
		\node [style=none] (106) at (5.775, -1.75) {};
		\node [style=small-contraction] (107) at (6.775, -1.5) {};
		\node [style=none] (108) at (6.775, -1.75) {};
		\node [style=none] (109) at (6.025, -0.5) {};
		\node [style=none] (110) at (6.025, -1.25) {};
		\node [style=none] (111) at (6.525, -0.5) {};
		\node [style=none] (112) at (6.525, -1.25) {};
		\node [style=box, font={\tiny}] (113) at (5.775, -0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (114) at (6.775, -0.875) {$\lambda_{nm}$};
		\node [style=none] (115) at (6.275, -0.375) {...};
		\node [style=none] (116) at (6.275, -1.375) {...};
		\node [style=none] (117) at (4.525, -1.75) {};
		\node [style=none] (118) at (5.275, -1.75) {};
		\node [style=small-contraction] (119) at (4.525, 0.25) {};
		\node [style=small-contraction] (120) at (5.275, 0.25) {};
		\node [style=none] (121) at (4.95, -0.125) {...};
		\node [style=small-contraction] (122) at (5.775, 0.25) {};
		\node [style=small-contraction] (123) at (6.775, 0.25) {};
		\node [style=dot] (124) at (3.875, 1.25) {};
		\node [style=none] (125) at (3.875, 1.5) {};
		\node [style=dot] (126) at (4.275, 1.25) {};
		\node [style=none] (127) at (4.275, 1.5) {};
		\node [style=none] (128) at (4.075, 1.375) {...};
		\node [style=dot] (129) at (5.3, 1.25) {};
		\node [style=none] (130) at (5.3, 1.5) {};
		\node [style=dot] (131) at (5.7, 1.25) {};
		\node [style=none] (132) at (5.7, 1.5) {};
		\node [style=none] (133) at (5.5, 1.375) {...};
		\node [style=none] (134) at (6.3, 1.25) {};
		\node [style=none] (135) at (6.7, 1.25) {};
		\node [style=none] (136) at (6.95, 1.25) {};
		\node [style=none] (137) at (7.35, 1.25) {};
		\node [style=none] (138) at (6.3, 1.5) {};
		\node [style=none] (139) at (6.7, 1.5) {};
		\node [style=none] (140) at (6.5, 1.375) {...};
		\node [style=none] (141) at (6.95, 1.5) {};
		\node [style=none] (142) at (7.35, 1.5) {};
		\node [style=none] (143) at (7.15, 1.375) {...};
		\node [style=none] (144) at (4.925, 1.375) {...};
		\node [style=small-contraction] (145) at (7.725, -0.25) {};
		\node [style=dot] (146) at (7.725, 1.575) {};
		\node [style=small-contraction] (147) at (7.725, -1.5) {};
		\node [style=dot] (148) at (7.725, -1.825) {};
		\node [style=box, font={\tiny}] (149) at (7.725, -0.875) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (150) at (7.125, -0.55) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (151) at (7.125, -1.225) {$\lambda_{0m}$};
		\node [style=small-contraction] (152) at (7.725, 0.25) {};
		\node [style=dot] (153) at (4.475, 1.25) {};
		\node [style=small-contraction] (155) at (4.475, 1.5) {};
		\node [style=dot] (156) at (5.975, 1.25) {};
		\node [style=small-contraction] (157) at (5.975, 1.5) {};
		\node [style=none] (158) at (8.475, 0) {$=$};
		\node [style=none] (160) at (11.25, -1.5) {};
		\node [style=none] (162) at (12.125, -1.5) {};
		\node [style=none] (163) at (11.725, -1.375) {...};
		\node [style=none] (168) at (9.625, -1.5) {};
		\node [style=none] (169) at (10.375, -1.5) {};
		\node [style=small-contraction] (170) at (9.625, -1) {};
		\node [style=small-contraction] (171) at (10.375, -1) {};
		\node [style=none] (172) at (10.05, -1.375) {...};
		\node [style=small-contraction] (173) at (11.25, -1) {};
		\node [style=small-contraction] (174) at (12.125, -1) {};
		\node [style=dot] (175) at (9.475, 1.5) {};
		\node [style=none] (176) at (9.475, 1.75) {};
		\node [style=dot] (177) at (9.875, 1.5) {};
		\node [style=none] (178) at (9.875, 1.75) {};
		\node [style=none] (179) at (9.675, 1.625) {...};
		\node [style=dot] (180) at (11.15, 1.5) {};
		\node [style=none] (181) at (11.15, 1.75) {};
		\node [style=dot] (182) at (11.55, 1.5) {};
		\node [style=none] (183) at (11.55, 1.75) {};
		\node [style=none] (184) at (11.35, 1.625) {...};
		\node [style=none] (185) at (12.65, 0) {};
		\node [style=none] (186) at (13.05, 0) {};
		\node [style=none] (187) at (13.35, 0) {};
		\node [style=none] (188) at (13.925, 0) {};
		\node [style=none] (189) at (12.65, 1.75) {};
		\node [style=none] (190) at (13.05, 1.75) {};
		\node [style=none] (191) at (12.85, 1.625) {...};
		\node [style=none] (195) at (10.525, 1.625) {...};
		\node [style=small-contraction] (206) at (9.725, 0.75) {};
		\node [style=small-contraction] (207) at (10.475, 0.75) {};
		\node [style=small-contraction] (208) at (9.725, 0) {};
		\node [style=small-contraction] (209) at (10.475, 0) {};
		\node [style=none] (210) at (9.975, 0.5) {};
		\node [style=none] (211) at (9.975, 0.25) {};
		\node [style=none] (212) at (10.225, 0.5) {};
		\node [style=none] (213) at (10.225, 0.25) {};
		\node [style=box, font={\tiny}] (214) at (9.725, 0.375) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (215) at (10.475, 0.375) {$\lambda_{00}$};
		\node [style=none] (216) at (10.1, 0.625) {...};
		\node [style=none] (217) at (10.1, 0.125) {...};
		\node [style=small-contraction] (218) at (11.45, 0.675) {};
		\node [style=small-contraction] (219) at (12.2, 0.675) {};
		\node [style=small-contraction] (220) at (11.45, -0.075) {};
		\node [style=small-contraction] (221) at (12.2, -0.075) {};
		\node [style=none] (222) at (11.7, 0.425) {};
		\node [style=none] (223) at (11.7, 0.175) {};
		\node [style=none] (224) at (11.95, 0.425) {};
		\node [style=none] (225) at (11.95, 0.175) {};
		\node [style=box, font={\tiny}] (226) at (11.45, 0.3) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (227) at (12.2, 0.3) {$\lambda_{00}$};
		\node [style=none] (228) at (11.825, 0.55) {...};
		\node [style=none] (229) at (11.825, 0.05) {...};
		\node [style=small-contraction] (230) at (12.45, -1) {};
		\node [style=dot] (231) at (12.45, -1.325) {};
		\node [style=dot] (232) at (10.2, 1.5) {};
		\node [style=small-contraction] (233) at (10.2, 1.75) {};
		\node [style=dot] (234) at (11.95, 1.5) {};
		\node [style=small-contraction] (235) at (11.95, 1.75) {};
		\node [style=small-contraction] (236) at (10.3, 0) {};
		\node [style=small-contraction] (237) at (12.025, -0.075) {};
		\node [style=none] (238) at (14.5, 0) {$=$};
		\node [style=none] (239) at (16.975, -1.5) {};
		\node [style=none] (240) at (17.85, -1.5) {};
		\node [style=none] (241) at (17.45, -1.375) {...};
		\node [style=none] (242) at (15.35, -1.5) {};
		\node [style=none] (243) at (16.1, -1.5) {};
		\node [style=small-contraction] (244) at (15.35, -1) {};
		\node [style=small-contraction] (245) at (16.1, -1) {};
		\node [style=none] (246) at (15.775, -1.375) {...};
		\node [style=small-contraction] (247) at (16.975, -1) {};
		\node [style=small-contraction] (248) at (17.85, -1) {};
		\node [style=dot] (249) at (15.175, 0) {};
		\node [style=none] (250) at (15.175, 1.75) {};
		\node [style=dot] (251) at (15.75, 0) {};
		\node [style=none] (252) at (15.725, 1.75) {};
		\node [style=none] (253) at (15.45, 1.625) {...};
		\node [style=none] (268) at (19.275, 1.625) {...};
		\node [style=none] (269) at (16.5, 0.375) {...};
		\node [style=dot] (296) at (15.925, 0) {};
		\node [style=small-contraction] (297) at (15.925, 1.5) {};
		\node [style=small-contraction] (302) at (15.175, 1.25) {};
		\node [style=small-contraction] (303) at (15.925, 1.25) {};
		\node [style=small-contraction] (304) at (15.175, 0.5) {};
		\node [style=small-contraction] (305) at (15.925, 0.5) {};
		\node [style=none] (306) at (15.425, 1) {};
		\node [style=none] (307) at (15.425, 0.75) {};
		\node [style=none] (308) at (15.675, 1) {};
		\node [style=none] (309) at (15.675, 0.75) {};
		\node [style=box, font={\tiny}] (310) at (15.175, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (311) at (15.925, 0.875) {$\lambda_{00}$};
		\node [style=none] (312) at (15.55, 1.125) {...};
		\node [style=none] (313) at (15.55, 0.625) {...};
		\node [style=small-contraction] (314) at (15.75, 0.5) {};
		\node [style=small-contraction] (315) at (15.725, 1.25) {};
		\node [style=dot] (316) at (16.925, 0) {};
		\node [style=none] (317) at (16.925, 1.75) {};
		\node [style=dot] (318) at (17.5, 0) {};
		\node [style=none] (319) at (17.475, 1.75) {};
		\node [style=none] (320) at (17.2, 1.625) {...};
		\node [style=dot] (321) at (17.675, 0) {};
		\node [style=small-contraction] (322) at (17.675, 1.5) {};
		\node [style=small-contraction] (323) at (16.925, 1.25) {};
		\node [style=small-contraction] (324) at (17.675, 1.25) {};
		\node [style=small-contraction] (325) at (16.925, 0.5) {};
		\node [style=small-contraction] (326) at (17.675, 0.5) {};
		\node [style=none] (327) at (17.175, 1) {};
		\node [style=none] (328) at (17.175, 0.75) {};
		\node [style=none] (329) at (17.425, 1) {};
		\node [style=none] (330) at (17.425, 0.75) {};
		\node [style=box, font={\tiny}] (331) at (16.925, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (332) at (17.675, 0.875) {$\lambda_{00}$};
		\node [style=none] (333) at (17.3, 1.125) {...};
		\node [style=none] (334) at (17.3, 0.625) {...};
		\node [style=small-contraction] (335) at (17.5, 0.5) {};
		\node [style=small-contraction] (336) at (17.475, 1.25) {};
		\node [style=none] (337) at (13.35, 1.75) {};
		\node [style=none] (338) at (13.9, 1.75) {};
		\node [style=none] (339) at (13.625, 1.625) {...};
		\node [style=dot] (340) at (14.1, 1.5) {};
		\node [style=small-contraction] (341) at (13.35, 1.25) {};
		\node [style=small-contraction] (342) at (14.1, 1.25) {};
		\node [style=small-contraction] (343) at (13.35, 0.5) {};
		\node [style=small-contraction] (344) at (14.1, 0.5) {};
		\node [style=none] (345) at (13.6, 1) {};
		\node [style=none] (346) at (13.6, 0.75) {};
		\node [style=none] (347) at (13.85, 1) {};
		\node [style=none] (348) at (13.85, 0.75) {};
		\node [style=box, font={\tiny}] (349) at (13.35, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (350) at (14.1, 0.875) {$\lambda_{00}$};
		\node [style=none] (351) at (13.725, 1.125) {...};
		\node [style=none] (352) at (13.725, 0.625) {...};
		\node [style=small-contraction] (353) at (13.925, 0.5) {};
		\node [style=small-contraction] (354) at (13.9, 1.25) {};
		\node [style=none] (355) at (14.1, 0) {};
		\node [style=small-contraction] (356) at (10.3, 0.75) {};
		\node [style=small-contraction] (357) at (12.05, 0.675) {};
		\node [style=none] (358) at (18.375, 0) {};
		\node [style=none] (359) at (18.775, 0) {};
		\node [style=none] (360) at (19.075, 0) {};
		\node [style=none] (361) at (19.65, 0) {};
		\node [style=none] (362) at (18.375, 1.75) {};
		\node [style=none] (363) at (18.775, 1.75) {};
		\node [style=none] (364) at (18.575, 1.625) {...};
		\node [style=small-contraction] (365) at (18.175, -1) {};
		\node [style=dot] (366) at (18.175, -1.325) {};
		\node [style=none] (367) at (19.075, 1.75) {};
		\node [style=none] (368) at (19.625, 1.75) {};
		\node [style=none] (369) at (19.35, 1.625) {...};
		\node [style=dot] (370) at (19.825, 1.5) {};
		\node [style=small-contraction] (371) at (19.075, 1.25) {};
		\node [style=small-contraction] (372) at (19.825, 1.25) {};
		\node [style=small-contraction] (373) at (19.075, 0.5) {};
		\node [style=small-contraction] (374) at (19.825, 0.5) {};
		\node [style=none] (375) at (19.325, 1) {};
		\node [style=none] (376) at (19.325, 0.75) {};
		\node [style=none] (377) at (19.575, 1) {};
		\node [style=none] (378) at (19.575, 0.75) {};
		\node [style=box, font={\tiny}] (379) at (19.075, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (380) at (19.825, 0.875) {$\lambda_{00}$};
		\node [style=none] (381) at (19.45, 1.125) {...};
		\node [style=none] (382) at (19.45, 0.625) {...};
		\node [style=small-contraction] (383) at (19.65, 0.5) {};
		\node [style=small-contraction] (384) at (19.625, 1.25) {};
		\node [style=none] (385) at (19.825, 0) {};
		\node [style=none] (386) at (20.775, 0) {$=$};
		\node [style=none] (387) at (23.3, -1.5) {};
		\node [style=none] (388) at (24.175, -1.5) {};
		\node [style=none] (389) at (23.775, -1.375) {...};
		\node [style=none] (390) at (21.675, -1.5) {};
		\node [style=none] (391) at (22.425, -1.5) {};
		\node [style=small-contraction] (392) at (21.675, -1) {};
		\node [style=small-contraction] (393) at (22.425, -1) {};
		\node [style=none] (394) at (22.1, -1.375) {...};
		\node [style=small-contraction] (395) at (23.3, -1) {};
		\node [style=small-contraction] (396) at (24.175, -1) {};
		\node [style=dot] (397) at (21.5, 0) {};
		\node [style=none] (398) at (21.5, 1.75) {};
		\node [style=dot] (399) at (22.075, 0) {};
		\node [style=none] (400) at (22.05, 1.75) {};
		\node [style=none] (401) at (21.775, 1.625) {...};
		\node [style=none] (402) at (25.6, 1.625) {...};
		\node [style=none] (403) at (22.825, 0.375) {...};
		\node [style=none] (404) at (22.25, 0) {};
		\node [style=small-contraction] (406) at (21.5, 1.25) {};
		\node [style=small-contraction] (408) at (21.5, 0.5) {};
		\node [style=small-contraction] (409) at (22.25, 0.5) {};
		\node [style=none] (410) at (21.75, 1) {};
		\node [style=none] (411) at (21.75, 0.75) {};
		\node [style=none] (412) at (22, 1) {};
		\node [style=none] (413) at (22, 0.75) {};
		\node [style=box, font={\tiny}] (414) at (21.5, 0.875) {$\lambda_{11}$};
		\node [style=none] (416) at (21.875, 1.125) {...};
		\node [style=none] (417) at (21.875, 0.625) {...};
		\node [style=small-contraction] (418) at (22.075, 0.5) {};
		\node [style=small-contraction] (419) at (22.05, 1.25) {};
		\node [style=dot] (420) at (23.25, 0) {};
		\node [style=none] (421) at (23.25, 1.75) {};
		\node [style=dot] (422) at (23.825, 0) {};
		\node [style=none] (423) at (23.8, 1.75) {};
		\node [style=none] (424) at (23.525, 1.625) {...};
		\node [style=none] (425) at (24, 0) {};
		\node [style=small-contraction] (427) at (23.25, 1.25) {};
		\node [style=small-contraction] (429) at (23.25, 0.5) {};
		\node [style=small-contraction] (430) at (24, 0.5) {};
		\node [style=none] (431) at (23.5, 1) {};
		\node [style=none] (432) at (23.5, 0.75) {};
		\node [style=none] (433) at (23.75, 1) {};
		\node [style=none] (434) at (23.75, 0.75) {};
		\node [style=box, font={\tiny}] (435) at (23.25, 0.875) {$\lambda_{11}$};
		\node [style=none] (437) at (23.625, 1.125) {...};
		\node [style=none] (438) at (23.625, 0.625) {...};
		\node [style=small-contraction] (439) at (23.825, 0.5) {};
		\node [style=small-contraction] (440) at (23.8, 1.25) {};
		\node [style=none] (441) at (24.7, 0) {};
		\node [style=none] (442) at (25.1, 0) {};
		\node [style=none] (443) at (25.4, 0) {};
		\node [style=none] (444) at (25.975, 0) {};
		\node [style=none] (445) at (24.7, 1.75) {};
		\node [style=none] (446) at (25.1, 1.75) {};
		\node [style=none] (447) at (24.9, 1.625) {...};
		\node [style=none] (450) at (25.4, 1.75) {};
		\node [style=none] (451) at (25.95, 1.75) {};
		\node [style=none] (452) at (25.675, 1.625) {...};
		\node [style=dot] (453) at (26.15, 1.5) {};
		\node [style=small-contraction] (454) at (25.4, 1.25) {};
		\node [style=small-contraction] (455) at (26.15, 1.25) {};
		\node [style=small-contraction] (456) at (25.4, 0.5) {};
		\node [style=small-contraction] (457) at (26.15, 0.5) {};
		\node [style=none] (458) at (25.65, 1) {};
		\node [style=none] (459) at (25.65, 0.75) {};
		\node [style=none] (460) at (25.9, 1) {};
		\node [style=none] (461) at (25.9, 0.75) {};
		\node [style=box, font={\tiny}] (462) at (25.4, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (463) at (26.15, 0.875) {$\lambda_{00}$};
		\node [style=none] (464) at (25.775, 1.125) {...};
		\node [style=none] (465) at (25.775, 0.625) {...};
		\node [style=small-contraction] (466) at (25.975, 0.5) {};
		\node [style=small-contraction] (467) at (25.95, 1.25) {};
		\node [style=dot] (468) at (26.15, 0.25) {};
		\node [style=box, font={\tiny}] (469) at (22.25, 0.9) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (470) at (24.025, 0.9) {$\lambda_{n0}$};
		\node [style=none] (471) at (26.6, 0) {$=$};
		\node [style=none] (472) at (29.125, -1.5) {};
		\node [style=none] (473) at (30, -1.5) {};
		\node [style=none] (474) at (29.6, -1.375) {...};
		\node [style=none] (475) at (27.5, -1.5) {};
		\node [style=none] (476) at (28.25, -1.5) {};
		\node [style=small-contraction] (477) at (27.5, -1) {};
		\node [style=small-contraction] (478) at (28.25, -1) {};
		\node [style=none] (479) at (27.925, -1.375) {...};
		\node [style=small-contraction] (480) at (29.125, -1) {};
		\node [style=small-contraction] (481) at (30, -1) {};
		\node [style=dot] (482) at (27.325, 0) {};
		\node [style=none] (483) at (27.325, 1.75) {};
		\node [style=dot] (484) at (27.9, 0) {};
		\node [style=none] (485) at (27.875, 1.75) {};
		\node [style=none] (486) at (27.6, 1.625) {...};
		\node [style=none] (487) at (31.425, 1.625) {...};
		\node [style=none] (488) at (28.65, 0.375) {...};
		\node [style=small-contraction] (490) at (27.325, 1.25) {};
		\node [style=small-contraction] (491) at (27.325, 0.5) {};
		\node [style=small-contraction] (492) at (30.525, 0.5) {};
		\node [style=none] (493) at (27.575, 1) {};
		\node [style=none] (494) at (27.575, 0.75) {};
		\node [style=none] (495) at (27.825, 1) {};
		\node [style=none] (496) at (30.075, 0.55) {};
		\node [style=box, font={\tiny}] (497) at (27.325, 0.875) {$\lambda_{11}$};
		\node [style=none] (498) at (27.7, 1.125) {...};
		\node [style=none] (499) at (27.7, 0.625) {...};
		\node [style=small-contraction] (500) at (27.9, 0.5) {};
		\node [style=small-contraction] (501) at (27.875, 1.25) {};
		\node [style=dot] (502) at (29.075, 0) {};
		\node [style=none] (503) at (29.075, 1.75) {};
		\node [style=dot] (504) at (29.65, 0) {};
		\node [style=none] (505) at (29.625, 1.75) {};
		\node [style=none] (506) at (29.35, 1.625) {...};
		\node [style=small-contraction] (508) at (29.075, 1.25) {};
		\node [style=small-contraction] (509) at (29.075, 0.5) {};
		\node [style=small-contraction] (510) at (30.925, 0.5) {};
		\node [style=none] (511) at (29.325, 1) {};
		\node [style=none] (512) at (29.325, 0.75) {};
		\node [style=none] (513) at (29.575, 1) {};
		\node [style=none] (514) at (30.675, 0.575) {};
		\node [style=box, font={\tiny}] (515) at (29.075, 0.875) {$\lambda_{11}$};
		\node [style=none] (516) at (29.45, 1.125) {...};
		\node [style=none] (517) at (29.45, 0.625) {...};
		\node [style=small-contraction] (518) at (29.65, 0.5) {};
		\node [style=small-contraction] (519) at (29.625, 1.25) {};
		\node [style=none] (520) at (30.525, 0) {};
		\node [style=none] (521) at (30.925, 0) {};
		\node [style=none] (522) at (31.225, 0) {};
		\node [style=none] (523) at (31.8, 0) {};
		\node [style=none] (524) at (30.525, 1.75) {};
		\node [style=none] (525) at (30.925, 1.75) {};
		\node [style=none] (526) at (30.725, 1.625) {...};
		\node [style=none] (527) at (31.225, 1.75) {};
		\node [style=none] (528) at (31.775, 1.75) {};
		\node [style=none] (529) at (31.5, 1.625) {...};
		\node [style=dot] (530) at (31.975, 1.5) {};
		\node [style=small-contraction] (531) at (31.225, 1.25) {};
		\node [style=small-contraction] (532) at (31.975, 1.25) {};
		\node [style=small-contraction] (533) at (31.225, 0.5) {};
		\node [style=small-contraction] (534) at (31.975, 0.5) {};
		\node [style=none] (535) at (31.475, 1) {};
		\node [style=none] (536) at (31.475, 0.75) {};
		\node [style=none] (537) at (31.725, 1) {};
		\node [style=none] (538) at (31.725, 0.75) {};
		\node [style=box, font={\tiny}] (539) at (31.225, 0.875) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (540) at (31.975, 0.875) {$\lambda_{00}$};
		\node [style=none] (541) at (31.6, 1.125) {...};
		\node [style=none] (542) at (31.6, 0.625) {...};
		\node [style=small-contraction] (543) at (31.8, 0.5) {};
		\node [style=small-contraction] (544) at (31.775, 1.25) {};
		\node [style=dot] (545) at (31.975, 0.25) {};
		\node [style=box, font={\tiny}] (546) at (28.325, 1.15) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (547) at (30.1, 1.15) {$\lambda_{n0}$};
		\node [style=none] (548) at (32.475, 0) {$=$};
		\node [style=none] (549) at (33.1, -1) {};
		\node [style=none] (550) at (33.85, -1) {};
		\node [style=none] (551) at (34.35, -1) {};
		\node [style=none] (552) at (35.1, -1) {};
		\node [style=small-contraction] (553) at (33.1, -0.75) {};
		\node [style=small-contraction] (554) at (33.85, -0.75) {};
		\node [style=none] (555) at (33.525, -0.875) {...};
		\node [style=small-contraction] (556) at (34.35, -0.75) {};
		\node [style=small-contraction] (557) at (35.1, -0.75) {};
		\node [style=none] (558) at (34.675, -0.875) {...};
		\node [style=dot] (559) at (32.95, 0) {};
		\node [style=none] (560) at (32.95, 0.25) {};
		\node [style=dot] (561) at (33.35, 0) {};
		\node [style=none] (562) at (33.35, 0.25) {};
		\node [style=none] (563) at (33.15, 0.125) {...};
		\node [style=dot] (564) at (34.125, 0) {};
		\node [style=none] (565) at (34.125, 0.25) {};
		\node [style=dot] (566) at (34.525, 0) {};
		\node [style=none] (567) at (34.525, 0.25) {};
		\node [style=none] (568) at (34.325, 0.125) {...};
		\node [style=none] (569) at (34.875, 0) {};
		\node [style=none] (570) at (35.275, 0) {};
		\node [style=none] (571) at (35.525, 0) {};
		\node [style=none] (572) at (35.925, 0) {};
		\node [style=none] (573) at (34.875, 0.25) {};
		\node [style=none] (574) at (35.275, 0.25) {};
		\node [style=none] (575) at (35.075, 0.125) {...};
		\node [style=none] (576) at (35.525, 0.25) {};
		\node [style=none] (577) at (35.925, 0.25) {};
		\node [style=none] (578) at (35.725, 0.125) {...};
		\node [style=none] (579) at (33.75, 0.125) {...};
		\node [style=none] (580) at (32.75, 0.25) {};
		\node [style=none] (581) at (36.125, 0.25) {};
		\node [style=none] (582) at (32.75, 0.75) {};
		\node [style=none] (583) at (36.125, 0.75) {};
		\node [style=none] (584) at (33.125, 0.75) {};
		\node [style=none] (585) at (33.125, 1) {};
		\node [style=none] (586) at (35.875, 0.75) {};
		\node [style=none] (587) at (35.875, 1) {};
		\node [style=none] (588) at (34.5, 0.875) {...};
		\node [style=none] (589) at (34.5, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (11.center) to (2.center);
		\draw (12.center) to (3.center);
		\draw (21.center) to (20);
		\draw (23.center) to (22);
		\draw (26.center) to (25);
		\draw (28.center) to (27);
		\draw (34.center) to (30.center);
		\draw (35.center) to (31.center);
		\draw (32.center) to (37.center);
		\draw (33.center) to (38.center);
		\draw [in=-90, out=30, looseness=0.50] (14) to (30.center);
		\draw [in=-90, out=30, looseness=0.50] (15) to (31.center);
		\draw [in=-90, out=30, looseness=0.50] (17) to (32.center);
		\draw [in=-90, out=45, looseness=0.50] (18) to (33.center);
		\draw (14) to (20);
		\draw (14) to (22);
		\draw (15) to (25);
		\draw (15) to (27);
		\draw (17) to (20);
		\draw (17) to (25);
		\draw (22) to (18);
		\draw (18) to (27);
		\draw (17) to (8.center);
		\draw (15) to (1.center);
		\draw (18) to (9.center);
		\draw (14) to (0.center);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw [style=dotted] (49.center) to (44);
		\draw [style=dotted] (42) to (48.center);
		\draw [style=dotted] (50.center) to (43);
		\draw [style=dotted] (51.center) to (46);
		\draw (42) to (52);
		\draw (52) to (44);
		\draw (43) to (53);
		\draw (53) to (46);
		\draw (75.center) to (74);
		\draw (77.center) to (76);
		\draw (80.center) to (79);
		\draw (82.center) to (81);
		\draw (88.center) to (84.center);
		\draw (89.center) to (85.center);
		\draw (86.center) to (91.center);
		\draw (87.center) to (92.center);
		\draw [in=-90, out=30, looseness=0.50] (69) to (84.center);
		\draw [in=-90, out=30, looseness=0.50] (70) to (85.center);
		\draw [in=-90, out=30, looseness=0.50] (72) to (86.center);
		\draw [in=-90, out=45, looseness=0.50] (73) to (87.center);
		\draw (69) to (74);
		\draw (69) to (76);
		\draw (70) to (79);
		\draw (70) to (81);
		\draw (72) to (74);
		\draw (72) to (79);
		\draw (76) to (73);
		\draw (73) to (81);
		\draw (70) to (68.center);
		\draw (69) to (67.center);
		\draw (72) to (42);
		\draw (73) to (43);
		\draw (96) to (95);
		\draw (98) to (97);
		\draw (95) to (99);
		\draw (97) to (99);
		\draw (100) to (43);
		\draw (100) to (97);
		\draw (101) to (46);
		\draw (101) to (95);
		\draw (105) to (106.center);
		\draw (107) to (108.center);
		\draw [style=dotted] (110.center) to (105);
		\draw [style=dotted] (103) to (109.center);
		\draw [style=dotted] (111.center) to (104);
		\draw [style=dotted] (112.center) to (107);
		\draw (103) to (113);
		\draw (113) to (105);
		\draw (104) to (114);
		\draw (114) to (107);
		\draw (125.center) to (124);
		\draw (127.center) to (126);
		\draw (130.center) to (129);
		\draw (132.center) to (131);
		\draw (138.center) to (134.center);
		\draw (139.center) to (135.center);
		\draw (136.center) to (141.center);
		\draw (137.center) to (142.center);
		\draw [in=-90, out=30, looseness=0.50] (119) to (134.center);
		\draw [in=-90, out=30, looseness=0.50] (120) to (135.center);
		\draw [in=-90, out=30, looseness=0.50] (122) to (136.center);
		\draw [in=-90, out=45, looseness=0.50] (123) to (137.center);
		\draw (119) to (124);
		\draw (119) to (126);
		\draw (120) to (129);
		\draw (120) to (131);
		\draw (122) to (124);
		\draw (122) to (129);
		\draw (126) to (123);
		\draw (123) to (131);
		\draw (120) to (118.center);
		\draw (119) to (117.center);
		\draw (122) to (103);
		\draw (123) to (104);
		\draw (148) to (147);
		\draw (145) to (149);
		\draw (147) to (149);
		\draw (150) to (104);
		\draw (150) to (147);
		\draw (151) to (107);
		\draw (151) to (145);
		\draw (152) to (145);
		\draw (152) to (146);
		\draw (155) to (153);
		\draw (153) to (119);
		\draw (153) to (152);
		\draw (157) to (156);
		\draw (156) to (120);
		\draw (156) to (152);
		\draw (176.center) to (175);
		\draw (178.center) to (177);
		\draw (181.center) to (180);
		\draw (183.center) to (182);
		\draw (189.center) to (185.center);
		\draw (190.center) to (186.center);
		\draw [in=-90, out=30, looseness=0.50] (170) to (185.center);
		\draw [in=-90, out=30, looseness=0.50] (171) to (186.center);
		\draw [in=-90, out=30, looseness=0.50] (173) to (187.center);
		\draw [in=-90, out=45, looseness=0.50] (174) to (188.center);
		\draw [bend left=60] (170) to (175);
		\draw [bend left=60] (170) to (177);
		\draw [in=255, out=75] (171) to (180);
		\draw [in=240, out=75] (171) to (182);
		\draw (171) to (169.center);
		\draw (170) to (168.center);
		\draw [style=dotted] (211.center) to (208);
		\draw [style=dotted] (206) to (210.center);
		\draw [style=dotted] (212.center) to (207);
		\draw [style=dotted] (213.center) to (209);
		\draw (206) to (214);
		\draw (214) to (208);
		\draw (207) to (215);
		\draw (215) to (209);
		\draw (206) to (175);
		\draw (208) to (173);
		\draw [style=dotted] (223.center) to (220);
		\draw [style=dotted] (218) to (222.center);
		\draw [style=dotted] (224.center) to (219);
		\draw [style=dotted] (225.center) to (221);
		\draw (218) to (226);
		\draw (226) to (220);
		\draw (219) to (227);
		\draw (227) to (221);
		\draw (180) to (218);
		\draw (220) to (173);
		\draw (173) to (160.center);
		\draw (162.center) to (174);
		\draw (231) to (230);
		\draw (233) to (232);
		\draw (232) to (206);
		\draw (207) to (232);
		\draw (235) to (234);
		\draw (234) to (218);
		\draw (234) to (219);
		\draw [in=135, out=-150] (232) to (170);
		\draw [in=75, out=-135] (234) to (171);
		\draw (236) to (174);
		\draw (209) to (230);
		\draw (230) to (221);
		\draw (174) to (237);
		\draw (244) to (249);
		\draw (244) to (251);
		\draw (245) to (243.center);
		\draw (244) to (242.center);
		\draw (247) to (239.center);
		\draw (240.center) to (248);
		\draw (296) to (244);
		\draw [style=dotted] (307.center) to (304);
		\draw [style=dotted] (302) to (306.center);
		\draw [style=dotted] (308.center) to (303);
		\draw [style=dotted] (309.center) to (305);
		\draw (302) to (310);
		\draw (310) to (304);
		\draw (303) to (311);
		\draw (311) to (305);
		\draw (250.center) to (302);
		\draw (315) to (252.center);
		\draw (297) to (303);
		\draw (304) to (249);
		\draw (314) to (251);
		\draw (305) to (296);
		\draw [style=dotted] (328.center) to (325);
		\draw [style=dotted] (323) to (327.center);
		\draw [style=dotted] (329.center) to (324);
		\draw [style=dotted] (330.center) to (326);
		\draw (323) to (331);
		\draw (331) to (325);
		\draw (324) to (332);
		\draw (332) to (326);
		\draw (317.center) to (323);
		\draw (336) to (319.center);
		\draw (322) to (324);
		\draw (325) to (316);
		\draw (335) to (318);
		\draw (326) to (321);
		\draw (316) to (245);
		\draw (245) to (318);
		\draw (321) to (245);
		\draw (249) to (247);
		\draw (247) to (316);
		\draw (251) to (248);
		\draw (248) to (318);
		\draw [style=dotted] (346.center) to (343);
		\draw [style=dotted] (341) to (345.center);
		\draw [style=dotted] (347.center) to (342);
		\draw [style=dotted] (348.center) to (344);
		\draw (341) to (349);
		\draw (349) to (343);
		\draw (342) to (350);
		\draw (350) to (344);
		\draw (337.center) to (341);
		\draw (354) to (338.center);
		\draw (340) to (342);
		\draw (187.center) to (343);
		\draw (188.center) to (353);
		\draw (344) to (355.center);
		\draw [in=30, out=-90, looseness=0.75] (355.center) to (230);
		\draw (356) to (177);
		\draw (357) to (182);
		\draw (362.center) to (358.center);
		\draw (363.center) to (359.center);
		\draw (366) to (365);
		\draw [style=dotted] (376.center) to (373);
		\draw [style=dotted] (371) to (375.center);
		\draw [style=dotted] (377.center) to (372);
		\draw [style=dotted] (378.center) to (374);
		\draw (371) to (379);
		\draw (379) to (373);
		\draw (372) to (380);
		\draw (380) to (374);
		\draw (367.center) to (371);
		\draw (384) to (368.center);
		\draw (370) to (372);
		\draw (360.center) to (373);
		\draw (361.center) to (383);
		\draw (374) to (385.center);
		\draw [in=30, out=-90, looseness=0.75] (385.center) to (365);
		\draw [in=-90, out=30, looseness=0.50] (244) to (358.center);
		\draw [in=-90, out=30, looseness=0.50] (245) to (359.center);
		\draw [in=-90, out=30, looseness=0.50] (247) to (360.center);
		\draw (366) to (365);
		\draw (296) to (365);
		\draw (365) to (321);
		\draw [in=-90, out=45, looseness=0.50] (248) to (361.center);
		\draw (392) to (397);
		\draw (392) to (399);
		\draw (393) to (391.center);
		\draw (392) to (390.center);
		\draw (395) to (387.center);
		\draw (388.center) to (396);
		\draw [in=45, out=-90] (404.center) to (392);
		\draw [style=dotted] (411.center) to (408);
		\draw [style=dotted] (406) to (410.center);
		\draw [style=dotted] (413.center) to (409);
		\draw (406) to (414);
		\draw (414) to (408);
		\draw (398.center) to (406);
		\draw (419) to (400.center);
		\draw (408) to (397);
		\draw (418) to (399);
		\draw (409) to (404.center);
		\draw [style=dotted] (432.center) to (429);
		\draw [style=dotted] (427) to (431.center);
		\draw [style=dotted] (434.center) to (430);
		\draw (427) to (435);
		\draw (435) to (429);
		\draw (421.center) to (427);
		\draw (440) to (423.center);
		\draw (429) to (420);
		\draw (439) to (422);
		\draw (430) to (425.center);
		\draw (420) to (393);
		\draw (393) to (422);
		\draw [in=30, out=-90, looseness=0.50] (425.center) to (393);
		\draw (397) to (395);
		\draw (395) to (420);
		\draw (399) to (396);
		\draw (396) to (422);
		\draw (445.center) to (441.center);
		\draw (446.center) to (442.center);
		\draw [style=dotted] (459.center) to (456);
		\draw [style=dotted] (454) to (458.center);
		\draw [style=dotted] (460.center) to (455);
		\draw [style=dotted] (461.center) to (457);
		\draw (454) to (462);
		\draw (462) to (456);
		\draw (455) to (463);
		\draw (463) to (457);
		\draw (450.center) to (454);
		\draw (467) to (451.center);
		\draw (453) to (455);
		\draw (443.center) to (456);
		\draw (444.center) to (466);
		\draw (457) to (468);
		\draw [in=-90, out=30, looseness=0.50] (392) to (441.center);
		\draw [in=-90, out=30, looseness=0.50] (393) to (442.center);
		\draw [in=-90, out=30, looseness=0.50] (395) to (443.center);
		\draw [in=-90, out=45, looseness=0.50] (396) to (444.center);
		\draw (419) to (469);
		\draw (469) to (409);
		\draw (470) to (430);
		\draw (470) to (440);
		\draw (477) to (482);
		\draw (477) to (484);
		\draw (478) to (476.center);
		\draw (477) to (475.center);
		\draw (480) to (472.center);
		\draw (473.center) to (481);
		\draw [style=dotted] (494.center) to (491);
		\draw [style=dotted] (490) to (493.center);
		\draw [style=dotted] (496.center) to (492);
		\draw (490) to (497);
		\draw (497) to (491);
		\draw (483.center) to (490);
		\draw (501) to (485.center);
		\draw (491) to (482);
		\draw (500) to (484);
		\draw [style=dotted] (512.center) to (509);
		\draw [style=dotted] (508) to (511.center);
		\draw [style=dotted] (514.center) to (510);
		\draw (508) to (515);
		\draw (515) to (509);
		\draw (503.center) to (508);
		\draw (519) to (505.center);
		\draw (509) to (502);
		\draw (518) to (504);
		\draw (502) to (478);
		\draw (478) to (504);
		\draw (482) to (480);
		\draw (480) to (502);
		\draw (484) to (481);
		\draw (481) to (504);
		\draw [style=dotted] (536.center) to (533);
		\draw [style=dotted] (531) to (535.center);
		\draw [style=dotted] (537.center) to (532);
		\draw [style=dotted] (538.center) to (534);
		\draw (531) to (539);
		\draw (539) to (533);
		\draw (532) to (540);
		\draw (540) to (534);
		\draw (527.center) to (531);
		\draw (544) to (528.center);
		\draw (530) to (532);
		\draw (522.center) to (533);
		\draw (523.center) to (543);
		\draw (534) to (545);
		\draw [in=-90, out=30, looseness=0.50] (477) to (520.center);
		\draw [in=-90, out=30, looseness=0.50] (478) to (521.center);
		\draw [in=-90, out=30, looseness=0.50] (480) to (522.center);
		\draw [in=-90, out=45, looseness=0.50] (481) to (523.center);
		\draw (501) to (546);
		\draw [bend left=15] (546) to (492);
		\draw (547) to (510);
		\draw (547) to (519);
		\draw (492) to (524.center);
		\draw (492) to (520.center);
		\draw (510) to (521.center);
		\draw (525.center) to (510);
		\draw [style=dotted] (501) to (500);
		\draw [style=dotted] (519) to (518);
		\draw (565.center) to (564);
		\draw (567.center) to (566);
		\draw (574.center) to (570.center);
		\draw [in=-90, out=30, looseness=0.50] (553) to (569.center);
		\draw [in=-90, out=30, looseness=0.50] (554) to (570.center);
		\draw [in=-90, out=30, looseness=0.50] (556) to (571.center);
		\draw [in=-90, out=45, looseness=0.50] (557) to (572.center);
		\draw (554) to (564);
		\draw (554) to (566);
		\draw (556) to (559);
		\draw (556) to (564);
		\draw (561) to (557);
		\draw (557) to (566);
		\draw (556) to (551.center);
		\draw (554) to (550.center);
		\draw (557) to (552.center);
		\draw (553) to (549.center);
		\draw (553) to (559);
		\draw (553) to (561);
		\draw (576.center) to (571.center);
		\draw (572.center) to (577.center);
		\draw (560.center) to (559);
		\draw (561) to (562.center);
		\draw (573.center) to (569.center);
		\draw (581.center) to (580.center);
		\draw (583.center) to (582.center);
		\draw (582.center) to (580.center);
		\draw (583.center) to (581.center);
		\draw (585.center) to (584.center);
		\draw (587.center) to (586.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-1.337, -1.0) {};
		\node [style=none] (1)  at (-0.587, -1.0) {};
		\node [style=none] (2)  at (-0.087, -0.75) {};
		\node [style=none] (3)  at (0.663, -0.75) {};
		\node [style=none] (4)  at (-0.212, -0.25) {};
		\node [style=none] (5)  at (0.788, -0.25) {};
		\node [style=none] (6)  at (-0.212, -0.75) {};
		\node [style=none] (7)  at (0.788, -0.75) {};
		\node [style=none] (8)  at (-0.087, -0.25) {};
		\node [style=none] (9)  at (0.663, -0.25) {};
		\node [style=none] (10)  at (0.288, -0.5) {$\lambda$};
		\node [style=none] (11)  at (-0.087, -1.0) {};
		\node [style=none] (12)  at (0.663, -1.0) {};
		\node [style=none] (13)  at (0.288, -0.875) {...};
		\node [style=small-contraction] (14)  at (-1.337, 0.0) {};
		\node [style=small-contraction] (15)  at (-0.587, 0.0) {};
		\node [style=none] (16)  at (-0.912, -0.375) {...};
		\node [style=small-contraction] (17)  at (-0.087, 0.0) {};
		\node [style=small-contraction] (18)  at (0.663, 0.0) {};
		\node [style=none] (19)  at (0.238, -0.125) {...};
		\node [style=dot] (20)  at (-1.487, 0.75) {};
		\node [style=none] (21)  at (-1.487, 1.0) {};
		\node [style=dot] (22)  at (-1.087, 0.75) {};
		\node [style=none] (23)  at (-1.087, 1.0) {};
		\node [style=none] (24)  at (-1.287, 0.875) {...};
		\node [style=dot] (25)  at (-0.312, 0.75) {};
		\node [style=none] (26)  at (-0.312, 1.0) {};
		\node [style=dot] (27)  at (0.088, 0.75) {};
		\node [style=none] (28)  at (0.088, 1.0) {};
		\node [style=none] (29)  at (-0.112, 0.875) {...};
		\node [style=none] (30)  at (0.438, 0.75) {};
		\node [style=none] (31)  at (0.838, 0.75) {};
		\node [style=none] (32)  at (1.088, 0.75) {};
		\node [style=none] (33)  at (1.488, 0.75) {};
		\node [style=none] (34)  at (0.438, 1.0) {};
		\node [style=none] (35)  at (0.838, 1.0) {};
		\node [style=none] (36)  at (0.638, 0.875) {...};
		\node [style=none] (37)  at (1.088, 1.0) {};
		\node [style=none] (38)  at (1.488, 1.0) {};
		\node [style=none] (39)  at (1.288, 0.875) {...};
		\node [style=none] (40)  at (-0.688, 0.875) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (2.center);
		\draw (12.center) to (3.center);
		\draw [in=-90, out=30, looseness=0.50] (14) to (30.center);
		\draw (14) to (20);
		\draw (14) to (22);
		\draw (14) to (0.center);
		\draw [in=-90, out=30, looseness=0.50] (15) to (31.center);
		\draw (15) to (25);
		\draw (15) to (27);
		\draw (15) to (1.center);
		\draw [in=-90, out=30, looseness=0.50] (17) to (32.center);
		\draw (17) to (20);
		\draw (17) to (25);
		\draw (17) to (8.center);
		\draw [in=-90, out=45, looseness=0.50] (18) to (33.center);
		\draw (18) to (27);
		\draw (18) to (9.center);
		\draw (21.center) to (20);
		\draw (22) to (18);
		\draw (23.center) to (22);
		\draw (26.center) to (25);
		\draw (28.center) to (27);
		\draw (32.center) to (37.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (30.center);
		\draw (35.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (42)  at (-0.275, 0.037) {};
		\node [style=small-contraction] (43)  at (0.725, 0.037) {};
		\node [style=small-contraction] (44)  at (-0.275, -1.212) {};
		\node [style=none] (45)  at (-0.275, -1.462) {};
		\node [style=small-contraction] (46)  at (0.725, -1.212) {};
		\node [style=none] (47)  at (0.725, -1.462) {};
		\node [style=none] (48)  at (-0.025, -0.213) {};
		\node [style=none] (49)  at (-0.025, -0.963) {};
		\node [style=none] (50)  at (0.475, -0.213) {};
		\node [style=none] (51)  at (0.475, -0.963) {};
		\node [style=box, font={\tiny}] (52)  at (-0.275, -0.588) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (53)  at (0.725, -0.588) {$\lambda_{nm}$};
		\node [style=none] (54)  at (0.225, -0.088) {...};
		\node [style=none] (55)  at (0.225, -1.087) {...};
		\node [style=none] (67)  at (-1.525, -1.462) {};
		\node [style=none] (68)  at (-0.775, -1.462) {};
		\node [style=small-contraction] (69)  at (-1.525, 0.537) {};
		\node [style=small-contraction] (70)  at (-0.775, 0.537) {};
		\node [style=none] (71)  at (-1.1, 0.162) {...};
		\node [style=small-contraction] (72)  at (-0.275, 0.537) {};
		\node [style=small-contraction] (73)  at (0.725, 0.537) {};
		\node [style=dot] (74)  at (-1.675, 1.288) {};
		\node [style=none] (75)  at (-1.675, 1.538) {};
		\node [style=dot] (76)  at (-1.275, 1.288) {};
		\node [style=none] (77)  at (-1.275, 1.538) {};
		\node [style=none] (78)  at (-1.475, 1.413) {...};
		\node [style=dot] (79)  at (-0.5, 1.288) {};
		\node [style=none] (80)  at (-0.5, 1.538) {};
		\node [style=dot] (81)  at (-0.1, 1.288) {};
		\node [style=none] (82)  at (-0.1, 1.538) {};
		\node [style=none] (83)  at (-0.3, 1.413) {...};
		\node [style=none] (84)  at (0.25, 1.288) {};
		\node [style=none] (85)  at (0.65, 1.288) {};
		\node [style=none] (86)  at (0.9, 1.288) {};
		\node [style=none] (87)  at (1.3, 1.288) {};
		\node [style=none] (88)  at (0.25, 1.538) {};
		\node [style=none] (89)  at (0.65, 1.538) {};
		\node [style=none] (90)  at (0.45, 1.413) {...};
		\node [style=none] (91)  at (0.9, 1.538) {};
		\node [style=none] (92)  at (1.3, 1.538) {};
		\node [style=none] (93)  at (1.1, 1.413) {...};
		\node [style=none] (94)  at (-0.875, 1.413) {...};
		\node [style=small-contraction] (95)  at (1.675, 0.037) {};
		\node [style=dot] (96)  at (1.675, 0.362) {};
		\node [style=small-contraction] (97)  at (1.675, -1.212) {};
		\node [style=dot] (98)  at (1.675, -1.538) {};
		\node [style=box, font={\tiny}] (99)  at (1.675, -0.588) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (100)  at (1.075, -0.263) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (101)  at (1.075, -0.938) {$\lambda_{0m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (42) to (48.center);
		\draw (42) to (52);
		\draw (43) to (53);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw [style=dotted] (49.center) to (44);
		\draw [style=dotted] (50.center) to (43);
		\draw [style=dotted] (51.center) to (46);
		\draw (52) to (44);
		\draw (53) to (46);
		\draw [in=-90, out=30, looseness=0.50] (69) to (84.center);
		\draw (69) to (74);
		\draw (69) to (76);
		\draw (69) to (67.center);
		\draw [in=-90, out=30, looseness=0.50] (70) to (85.center);
		\draw (70) to (79);
		\draw (70) to (81);
		\draw (70) to (68.center);
		\draw [in=-90, out=30, looseness=0.50] (72) to (86.center);
		\draw (72) to (74);
		\draw (72) to (79);
		\draw (72) to (42);
		\draw [in=-90, out=45, looseness=0.50] (73) to (87.center);
		\draw (73) to (81);
		\draw (73) to (43);
		\draw (75.center) to (74);
		\draw (76) to (73);
		\draw (77.center) to (76);
		\draw (80.center) to (79);
		\draw (82.center) to (81);
		\draw (86.center) to (91.center);
		\draw (87.center) to (92.center);
		\draw (88.center) to (84.center);
		\draw (89.center) to (85.center);
		\draw (95) to (99);
		\draw (96) to (95);
		\draw (97) to (99);
		\draw (98) to (97);
		\draw (100) to (43);
		\draw (100) to (97);
		\draw (101) to (46);
		\draw (101) to (95);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (103)  at (-0.025, -0.125) {};
		\node [style=small-contraction] (104)  at (0.975, -0.125) {};
		\node [style=small-contraction] (105)  at (-0.025, -1.375) {};
		\node [style=none] (106)  at (-0.025, -1.625) {};
		\node [style=small-contraction] (107)  at (0.975, -1.375) {};
		\node [style=none] (108)  at (0.975, -1.625) {};
		\node [style=none] (109)  at (0.225, -0.375) {};
		\node [style=none] (110)  at (0.225, -1.125) {};
		\node [style=none] (111)  at (0.725, -0.375) {};
		\node [style=none] (112)  at (0.725, -1.125) {};
		\node [style=box, font={\tiny}] (113)  at (-0.025, -0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (114)  at (0.975, -0.75) {$\lambda_{nm}$};
		\node [style=none] (115)  at (0.475, -0.25) {...};
		\node [style=none] (116)  at (0.475, -1.25) {...};
		\node [style=none] (117)  at (-1.275, -1.625) {};
		\node [style=none] (118)  at (-0.525, -1.625) {};
		\node [style=small-contraction] (119)  at (-1.275, 0.375) {};
		\node [style=small-contraction] (120)  at (-0.525, 0.375) {};
		\node [style=none] (121)  at (-0.85, 0.0) {...};
		\node [style=small-contraction] (122)  at (-0.025, 0.375) {};
		\node [style=small-contraction] (123)  at (0.975, 0.375) {};
		\node [style=dot] (124)  at (-1.925, 1.375) {};
		\node [style=none] (125)  at (-1.925, 1.625) {};
		\node [style=dot] (126)  at (-1.525, 1.375) {};
		\node [style=none] (127)  at (-1.525, 1.625) {};
		\node [style=none] (128)  at (-1.725, 1.5) {...};
		\node [style=dot] (129)  at (-0.5, 1.375) {};
		\node [style=none] (130)  at (-0.5, 1.625) {};
		\node [style=dot] (131)  at (-0.1, 1.375) {};
		\node [style=none] (132)  at (-0.1, 1.625) {};
		\node [style=none] (133)  at (-0.3, 1.5) {...};
		\node [style=none] (134)  at (0.5, 1.375) {};
		\node [style=none] (135)  at (0.9, 1.375) {};
		\node [style=none] (136)  at (1.15, 1.375) {};
		\node [style=none] (137)  at (1.55, 1.375) {};
		\node [style=none] (138)  at (0.5, 1.625) {};
		\node [style=none] (139)  at (0.9, 1.625) {};
		\node [style=none] (140)  at (0.7, 1.5) {...};
		\node [style=none] (141)  at (1.15, 1.625) {};
		\node [style=none] (142)  at (1.55, 1.625) {};
		\node [style=none] (143)  at (1.35, 1.5) {...};
		\node [style=none] (144)  at (-0.875, 1.5) {...};
		\node [style=small-contraction] (145)  at (1.925, -0.125) {};
		\node [style=dot] (146)  at (1.925, 1.7) {};
		\node [style=small-contraction] (147)  at (1.925, -1.375) {};
		\node [style=dot] (148)  at (1.925, -1.7) {};
		\node [style=box, font={\tiny}] (149)  at (1.925, -0.75) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (150)  at (1.325, -0.425) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (151)  at (1.325, -1.1) {$\lambda_{0m}$};
		\node [style=small-contraction] (152)  at (1.925, 0.375) {};
		\node [style=dot] (153)  at (-1.325, 1.375) {};
		\node [style=small-contraction] (155)  at (-1.325, 1.625) {};
		\node [style=dot] (156)  at (0.175, 1.375) {};
		\node [style=small-contraction] (157)  at (0.175, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (103) to (109.center);
		\draw (103) to (113);
		\draw (104) to (114);
		\draw (105) to (106.center);
		\draw (107) to (108.center);
		\draw [style=dotted] (110.center) to (105);
		\draw [style=dotted] (111.center) to (104);
		\draw [style=dotted] (112.center) to (107);
		\draw (113) to (105);
		\draw (114) to (107);
		\draw [in=-90, out=30, looseness=0.50] (119) to (134.center);
		\draw (119) to (124);
		\draw (119) to (126);
		\draw (119) to (117.center);
		\draw [in=-90, out=30, looseness=0.50] (120) to (135.center);
		\draw (120) to (129);
		\draw (120) to (131);
		\draw (120) to (118.center);
		\draw [in=-90, out=30, looseness=0.50] (122) to (136.center);
		\draw (122) to (124);
		\draw (122) to (129);
		\draw (122) to (103);
		\draw [in=-90, out=45, looseness=0.50] (123) to (137.center);
		\draw (123) to (131);
		\draw (123) to (104);
		\draw (125.center) to (124);
		\draw (126) to (123);
		\draw (127.center) to (126);
		\draw (130.center) to (129);
		\draw (132.center) to (131);
		\draw (136.center) to (141.center);
		\draw (137.center) to (142.center);
		\draw (138.center) to (134.center);
		\draw (139.center) to (135.center);
		\draw (145) to (149);
		\draw (147) to (149);
		\draw (148) to (147);
		\draw (150) to (104);
		\draw (150) to (147);
		\draw (151) to (107);
		\draw (151) to (145);
		\draw (152) to (145);
		\draw (152) to (146);
		\draw (153) to (119);
		\draw (153) to (152);
		\draw (155) to (153);
		\draw (156) to (120);
		\draw (156) to (152);
		\draw (157) to (156);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160)  at (-0.537, -1.625) {};
		\node [style=none] (162)  at (0.338, -1.625) {};
		\node [style=none] (163)  at (-0.062, -1.5) {...};
		\node [style=none] (168)  at (-2.162, -1.625) {};
		\node [style=none] (169)  at (-1.412, -1.625) {};
		\node [style=small-contraction] (170)  at (-2.162, -1.125) {};
		\node [style=small-contraction] (171)  at (-1.412, -1.125) {};
		\node [style=none] (172)  at (-1.737, -1.5) {...};
		\node [style=small-contraction] (173)  at (-0.537, -1.125) {};
		\node [style=small-contraction] (174)  at (0.338, -1.125) {};
		\node [style=dot] (175)  at (-2.312, 1.375) {};
		\node [style=none] (176)  at (-2.312, 1.625) {};
		\node [style=dot] (177)  at (-1.912, 1.375) {};
		\node [style=none] (178)  at (-1.912, 1.625) {};
		\node [style=none] (179)  at (-2.112, 1.5) {...};
		\node [style=dot] (180)  at (-0.637, 1.375) {};
		\node [style=none] (181)  at (-0.637, 1.625) {};
		\node [style=dot] (182)  at (-0.237, 1.375) {};
		\node [style=none] (183)  at (-0.237, 1.625) {};
		\node [style=none] (184)  at (-0.438, 1.5) {...};
		\node [style=none] (185)  at (0.863, -0.125) {};
		\node [style=none] (186)  at (1.263, -0.125) {};
		\node [style=none] (187)  at (1.562, -0.125) {};
		\node [style=none] (188)  at (2.138, -0.125) {};
		\node [style=none] (189)  at (0.863, 1.625) {};
		\node [style=none] (190)  at (1.263, 1.625) {};
		\node [style=none] (191)  at (1.062, 1.5) {...};
		\node [style=none] (195)  at (-1.262, 1.5) {...};
		\node [style=small-contraction] (206)  at (-2.062, 0.625) {};
		\node [style=small-contraction] (207)  at (-1.312, 0.625) {};
		\node [style=small-contraction] (208)  at (-2.062, -0.125) {};
		\node [style=small-contraction] (209)  at (-1.312, -0.125) {};
		\node [style=none] (210)  at (-1.812, 0.375) {};
		\node [style=none] (211)  at (-1.812, 0.125) {};
		\node [style=none] (212)  at (-1.562, 0.375) {};
		\node [style=none] (213)  at (-1.562, 0.125) {};
		\node [style=box, font={\tiny}] (214)  at (-2.062, 0.25) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (215)  at (-1.312, 0.25) {$\lambda_{00}$};
		\node [style=none] (216)  at (-1.688, 0.5) {...};
		\node [style=none] (217)  at (-1.688, 0.0) {...};
		\node [style=small-contraction] (218)  at (-0.338, 0.55) {};
		\node [style=small-contraction] (219)  at (0.412, 0.55) {};
		\node [style=small-contraction] (220)  at (-0.338, -0.2) {};
		\node [style=small-contraction] (221)  at (0.412, -0.2) {};
		\node [style=none] (222)  at (-0.088, 0.3) {};
		\node [style=none] (223)  at (-0.088, 0.05) {};
		\node [style=none] (224)  at (0.162, 0.3) {};
		\node [style=none] (225)  at (0.162, 0.05) {};
		\node [style=box, font={\tiny}] (226)  at (-0.338, 0.175) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (227)  at (0.412, 0.175) {$\lambda_{00}$};
		\node [style=none] (228)  at (0.037, 0.425) {...};
		\node [style=none] (229)  at (0.037, -0.075) {...};
		\node [style=small-contraction] (230)  at (0.662, -1.125) {};
		\node [style=dot] (231)  at (0.662, -1.45) {};
		\node [style=dot] (232)  at (-1.588, 1.375) {};
		\node [style=small-contraction] (233)  at (-1.588, 1.625) {};
		\node [style=dot] (234)  at (0.162, 1.375) {};
		\node [style=small-contraction] (235)  at (0.162, 1.625) {};
		\node [style=small-contraction] (236)  at (-1.487, -0.125) {};
		\node [style=small-contraction] (237)  at (0.238, -0.2) {};
		\node [style=none] (337)  at (1.562, 1.625) {};
		\node [style=none] (338)  at (2.113, 1.625) {};
		\node [style=none] (339)  at (1.838, 1.5) {...};
		\node [style=dot] (340)  at (2.312, 1.375) {};
		\node [style=small-contraction] (341)  at (1.562, 1.125) {};
		\node [style=small-contraction] (342)  at (2.312, 1.125) {};
		\node [style=small-contraction] (343)  at (1.562, 0.375) {};
		\node [style=small-contraction] (344)  at (2.312, 0.375) {};
		\node [style=none] (345)  at (1.812, 0.875) {};
		\node [style=none] (346)  at (1.812, 0.625) {};
		\node [style=none] (347)  at (2.062, 0.875) {};
		\node [style=none] (348)  at (2.062, 0.625) {};
		\node [style=box, font={\tiny}] (349)  at (1.562, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (350)  at (2.312, 0.75) {$\lambda_{00}$};
		\node [style=none] (351)  at (1.938, 1.0) {...};
		\node [style=none] (352)  at (1.938, 0.5) {...};
		\node [style=small-contraction] (353)  at (2.138, 0.375) {};
		\node [style=small-contraction] (354)  at (2.113, 1.125) {};
		\node [style=none] (355)  at (2.312, -0.125) {};
		\node [style=small-contraction] (356)  at (-1.487, 0.625) {};
		\node [style=small-contraction] (357)  at (0.263, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (162.center) to (174);
		\draw [in=-90, out=30, looseness=0.50] (170) to (185.center);
		\draw [bend left=60] (170) to (175);
		\draw [bend left=60] (170) to (177);
		\draw (170) to (168.center);
		\draw [in=-90, out=30, looseness=0.50] (171) to (186.center);
		\draw [in=255, out=75] (171) to (180);
		\draw [in=240, out=75] (171) to (182);
		\draw (171) to (169.center);
		\draw [in=-90, out=30, looseness=0.50] (173) to (187.center);
		\draw (173) to (160.center);
		\draw [in=-90, out=45, looseness=0.50] (174) to (188.center);
		\draw (174) to (237);
		\draw (176.center) to (175);
		\draw (178.center) to (177);
		\draw (180) to (218);
		\draw (181.center) to (180);
		\draw (183.center) to (182);
		\draw (187.center) to (343);
		\draw (188.center) to (353);
		\draw (189.center) to (185.center);
		\draw (190.center) to (186.center);
		\draw [style=dotted] (206) to (210.center);
		\draw (206) to (214);
		\draw (206) to (175);
		\draw (207) to (215);
		\draw (207) to (232);
		\draw (208) to (173);
		\draw (209) to (230);
		\draw [style=dotted] (211.center) to (208);
		\draw [style=dotted] (212.center) to (207);
		\draw [style=dotted] (213.center) to (209);
		\draw (214) to (208);
		\draw (215) to (209);
		\draw [style=dotted] (218) to (222.center);
		\draw (218) to (226);
		\draw (219) to (227);
		\draw (220) to (173);
		\draw [style=dotted] (223.center) to (220);
		\draw [style=dotted] (224.center) to (219);
		\draw [style=dotted] (225.center) to (221);
		\draw (226) to (220);
		\draw (227) to (221);
		\draw (230) to (221);
		\draw (231) to (230);
		\draw (232) to (206);
		\draw [in=135, out=-150] (232) to (170);
		\draw (233) to (232);
		\draw (234) to (218);
		\draw (234) to (219);
		\draw [in=75, out=-135] (234) to (171);
		\draw (235) to (234);
		\draw (236) to (174);
		\draw (337.center) to (341);
		\draw (340) to (342);
		\draw [style=dotted] (341) to (345.center);
		\draw (341) to (349);
		\draw (342) to (350);
		\draw (344) to (355.center);
		\draw [style=dotted] (346.center) to (343);
		\draw [style=dotted] (347.center) to (342);
		\draw [style=dotted] (348.center) to (344);
		\draw (349) to (343);
		\draw (350) to (344);
		\draw (354) to (338.center);
		\draw [in=30, out=-90, looseness=0.75] (355.center) to (230);
		\draw (356) to (177);
		\draw (357) to (182);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239)  at (-0.525, -1.625) {};
		\node [style=none] (240)  at (0.35, -1.625) {};
		\node [style=none] (241)  at (-0.05, -1.5) {...};
		\node [style=none] (242)  at (-2.15, -1.625) {};
		\node [style=none] (243)  at (-1.4, -1.625) {};
		\node [style=small-contraction] (244)  at (-2.15, -1.125) {};
		\node [style=small-contraction] (245)  at (-1.4, -1.125) {};
		\node [style=none] (246)  at (-1.725, -1.5) {...};
		\node [style=small-contraction] (247)  at (-0.525, -1.125) {};
		\node [style=small-contraction] (248)  at (0.35, -1.125) {};
		\node [style=dot] (249)  at (-2.325, -0.125) {};
		\node [style=none] (250)  at (-2.325, 1.625) {};
		\node [style=dot] (251)  at (-1.75, -0.125) {};
		\node [style=none] (252)  at (-1.775, 1.625) {};
		\node [style=none] (253)  at (-2.05, 1.5) {...};
		\node [style=none] (268)  at (1.775, 1.5) {...};
		\node [style=none] (269)  at (-1.0, 0.25) {...};
		\node [style=dot] (296)  at (-1.575, -0.125) {};
		\node [style=small-contraction] (297)  at (-1.575, 1.375) {};
		\node [style=small-contraction] (302)  at (-2.325, 1.125) {};
		\node [style=small-contraction] (303)  at (-1.575, 1.125) {};
		\node [style=small-contraction] (304)  at (-2.325, 0.375) {};
		\node [style=small-contraction] (305)  at (-1.575, 0.375) {};
		\node [style=none] (306)  at (-2.075, 0.875) {};
		\node [style=none] (307)  at (-2.075, 0.625) {};
		\node [style=none] (308)  at (-1.825, 0.875) {};
		\node [style=none] (309)  at (-1.825, 0.625) {};
		\node [style=box, font={\tiny}] (310)  at (-2.325, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (311)  at (-1.575, 0.75) {$\lambda_{00}$};
		\node [style=none] (312)  at (-1.95, 1.0) {...};
		\node [style=none] (313)  at (-1.95, 0.5) {...};
		\node [style=small-contraction] (314)  at (-1.75, 0.375) {};
		\node [style=small-contraction] (315)  at (-1.775, 1.125) {};
		\node [style=dot] (316)  at (-0.575, -0.125) {};
		\node [style=none] (317)  at (-0.575, 1.625) {};
		\node [style=dot] (318)  at (0.0, -0.125) {};
		\node [style=none] (319)  at (-0.025, 1.625) {};
		\node [style=none] (320)  at (-0.3, 1.5) {...};
		\node [style=dot] (321)  at (0.175, -0.125) {};
		\node [style=small-contraction] (322)  at (0.175, 1.375) {};
		\node [style=small-contraction] (323)  at (-0.575, 1.125) {};
		\node [style=small-contraction] (324)  at (0.175, 1.125) {};
		\node [style=small-contraction] (325)  at (-0.575, 0.375) {};
		\node [style=small-contraction] (326)  at (0.175, 0.375) {};
		\node [style=none] (327)  at (-0.325, 0.875) {};
		\node [style=none] (328)  at (-0.325, 0.625) {};
		\node [style=none] (329)  at (-0.075, 0.875) {};
		\node [style=none] (330)  at (-0.075, 0.625) {};
		\node [style=box, font={\tiny}] (331)  at (-0.575, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (332)  at (0.175, 0.75) {$\lambda_{00}$};
		\node [style=none] (333)  at (-0.2, 1.0) {...};
		\node [style=none] (334)  at (-0.2, 0.5) {...};
		\node [style=small-contraction] (335)  at (0.0, 0.375) {};
		\node [style=small-contraction] (336)  at (-0.025, 1.125) {};
		\node [style=none] (358)  at (0.875, -0.125) {};
		\node [style=none] (359)  at (1.275, -0.125) {};
		\node [style=none] (360)  at (1.575, -0.125) {};
		\node [style=none] (361)  at (2.15, -0.125) {};
		\node [style=none] (362)  at (0.875, 1.625) {};
		\node [style=none] (363)  at (1.275, 1.625) {};
		\node [style=none] (364)  at (1.075, 1.5) {...};
		\node [style=small-contraction] (365)  at (0.675, -1.125) {};
		\node [style=dot] (366)  at (0.675, -1.45) {};
		\node [style=none] (367)  at (1.575, 1.625) {};
		\node [style=none] (368)  at (2.125, 1.625) {};
		\node [style=none] (369)  at (1.85, 1.5) {...};
		\node [style=dot] (370)  at (2.325, 1.375) {};
		\node [style=small-contraction] (371)  at (1.575, 1.125) {};
		\node [style=small-contraction] (372)  at (2.325, 1.125) {};
		\node [style=small-contraction] (373)  at (1.575, 0.375) {};
		\node [style=small-contraction] (374)  at (2.325, 0.375) {};
		\node [style=none] (375)  at (1.825, 0.875) {};
		\node [style=none] (376)  at (1.825, 0.625) {};
		\node [style=none] (377)  at (2.075, 0.875) {};
		\node [style=none] (378)  at (2.075, 0.625) {};
		\node [style=box, font={\tiny}] (379)  at (1.575, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (380)  at (2.325, 0.75) {$\lambda_{00}$};
		\node [style=none] (381)  at (1.95, 1.0) {...};
		\node [style=none] (382)  at (1.95, 0.5) {...};
		\node [style=small-contraction] (383)  at (2.15, 0.375) {};
		\node [style=small-contraction] (384)  at (2.125, 1.125) {};
		\node [style=none] (385)  at (2.325, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (240.center) to (248);
		\draw (244) to (249);
		\draw (244) to (251);
		\draw (244) to (242.center);
		\draw [in=-90, out=30, looseness=0.50] (244) to (358.center);
		\draw (245) to (243.center);
		\draw (245) to (318);
		\draw [in=-90, out=30, looseness=0.50] (245) to (359.center);
		\draw (247) to (239.center);
		\draw (247) to (316);
		\draw [in=-90, out=30, looseness=0.50] (247) to (360.center);
		\draw (248) to (318);
		\draw [in=-90, out=45, looseness=0.50] (248) to (361.center);
		\draw (249) to (247);
		\draw (250.center) to (302);
		\draw (251) to (248);
		\draw (296) to (244);
		\draw (296) to (365);
		\draw (297) to (303);
		\draw [style=dotted] (302) to (306.center);
		\draw (302) to (310);
		\draw (303) to (311);
		\draw (304) to (249);
		\draw (305) to (296);
		\draw [style=dotted] (307.center) to (304);
		\draw [style=dotted] (308.center) to (303);
		\draw [style=dotted] (309.center) to (305);
		\draw (310) to (304);
		\draw (311) to (305);
		\draw (314) to (251);
		\draw (315) to (252.center);
		\draw (316) to (245);
		\draw (317.center) to (323);
		\draw (321) to (245);
		\draw (322) to (324);
		\draw [style=dotted] (323) to (327.center);
		\draw (323) to (331);
		\draw (324) to (332);
		\draw (325) to (316);
		\draw (326) to (321);
		\draw [style=dotted] (328.center) to (325);
		\draw [style=dotted] (329.center) to (324);
		\draw [style=dotted] (330.center) to (326);
		\draw (331) to (325);
		\draw (332) to (326);
		\draw (335) to (318);
		\draw (336) to (319.center);
		\draw (360.center) to (373);
		\draw (361.center) to (383);
		\draw (362.center) to (358.center);
		\draw (363.center) to (359.center);
		\draw (365) to (321);
		\draw (366) to (365);
		\draw (366) to (365);
		\draw (367.center) to (371);
		\draw (370) to (372);
		\draw [style=dotted] (371) to (375.center);
		\draw (371) to (379);
		\draw (372) to (380);
		\draw (374) to (385.center);
		\draw [style=dotted] (376.center) to (373);
		\draw [style=dotted] (377.center) to (372);
		\draw [style=dotted] (378.center) to (374);
		\draw (379) to (373);
		\draw (380) to (374);
		\draw (384) to (368.center);
		\draw [in=30, out=-90, looseness=0.75] (385.center) to (365);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (387)  at (-0.525, -1.625) {};
		\node [style=none] (388)  at (0.35, -1.625) {};
		\node [style=none] (389)  at (-0.05, -1.5) {...};
		\node [style=none] (390)  at (-2.15, -1.625) {};
		\node [style=none] (391)  at (-1.4, -1.625) {};
		\node [style=small-contraction] (392)  at (-2.15, -1.125) {};
		\node [style=small-contraction] (393)  at (-1.4, -1.125) {};
		\node [style=none] (394)  at (-1.725, -1.5) {...};
		\node [style=small-contraction] (395)  at (-0.525, -1.125) {};
		\node [style=small-contraction] (396)  at (0.35, -1.125) {};
		\node [style=dot] (397)  at (-2.325, -0.125) {};
		\node [style=none] (398)  at (-2.325, 1.625) {};
		\node [style=dot] (399)  at (-1.75, -0.125) {};
		\node [style=none] (400)  at (-1.775, 1.625) {};
		\node [style=none] (401)  at (-2.05, 1.5) {...};
		\node [style=none] (402)  at (1.775, 1.5) {...};
		\node [style=none] (403)  at (-1.0, 0.25) {...};
		\node [style=none] (404)  at (-1.575, -0.125) {};
		\node [style=small-contraction] (406)  at (-2.325, 1.125) {};
		\node [style=small-contraction] (408)  at (-2.325, 0.375) {};
		\node [style=small-contraction] (409)  at (-1.575, 0.375) {};
		\node [style=none] (410)  at (-2.075, 0.875) {};
		\node [style=none] (411)  at (-2.075, 0.625) {};
		\node [style=none] (412)  at (-1.825, 0.875) {};
		\node [style=none] (413)  at (-1.825, 0.625) {};
		\node [style=box, font={\tiny}] (414)  at (-2.325, 0.75) {$\lambda_{11}$};
		\node [style=none] (416)  at (-1.95, 1.0) {...};
		\node [style=none] (417)  at (-1.95, 0.5) {...};
		\node [style=small-contraction] (418)  at (-1.75, 0.375) {};
		\node [style=small-contraction] (419)  at (-1.775, 1.125) {};
		\node [style=dot] (420)  at (-0.575, -0.125) {};
		\node [style=none] (421)  at (-0.575, 1.625) {};
		\node [style=dot] (422)  at (0.0, -0.125) {};
		\node [style=none] (423)  at (-0.025, 1.625) {};
		\node [style=none] (424)  at (-0.3, 1.5) {...};
		\node [style=none] (425)  at (0.175, -0.125) {};
		\node [style=small-contraction] (427)  at (-0.575, 1.125) {};
		\node [style=small-contraction] (429)  at (-0.575, 0.375) {};
		\node [style=small-contraction] (430)  at (0.175, 0.375) {};
		\node [style=none] (431)  at (-0.325, 0.875) {};
		\node [style=none] (432)  at (-0.325, 0.625) {};
		\node [style=none] (433)  at (-0.075, 0.875) {};
		\node [style=none] (434)  at (-0.075, 0.625) {};
		\node [style=box, font={\tiny}] (435)  at (-0.575, 0.75) {$\lambda_{11}$};
		\node [style=none] (437)  at (-0.2, 1.0) {...};
		\node [style=none] (438)  at (-0.2, 0.5) {...};
		\node [style=small-contraction] (439)  at (0.0, 0.375) {};
		\node [style=small-contraction] (440)  at (-0.025, 1.125) {};
		\node [style=none] (441)  at (0.875, -0.125) {};
		\node [style=none] (442)  at (1.275, -0.125) {};
		\node [style=none] (443)  at (1.575, -0.125) {};
		\node [style=none] (444)  at (2.15, -0.125) {};
		\node [style=none] (445)  at (0.875, 1.625) {};
		\node [style=none] (446)  at (1.275, 1.625) {};
		\node [style=none] (447)  at (1.075, 1.5) {...};
		\node [style=none] (450)  at (1.575, 1.625) {};
		\node [style=none] (451)  at (2.125, 1.625) {};
		\node [style=none] (452)  at (1.85, 1.5) {...};
		\node [style=dot] (453)  at (2.325, 1.375) {};
		\node [style=small-contraction] (454)  at (1.575, 1.125) {};
		\node [style=small-contraction] (455)  at (2.325, 1.125) {};
		\node [style=small-contraction] (456)  at (1.575, 0.375) {};
		\node [style=small-contraction] (457)  at (2.325, 0.375) {};
		\node [style=none] (458)  at (1.825, 0.875) {};
		\node [style=none] (459)  at (1.825, 0.625) {};
		\node [style=none] (460)  at (2.075, 0.875) {};
		\node [style=none] (461)  at (2.075, 0.625) {};
		\node [style=box, font={\tiny}] (462)  at (1.575, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (463)  at (2.325, 0.75) {$\lambda_{00}$};
		\node [style=none] (464)  at (1.95, 1.0) {...};
		\node [style=none] (465)  at (1.95, 0.5) {...};
		\node [style=small-contraction] (466)  at (2.15, 0.375) {};
		\node [style=small-contraction] (467)  at (2.125, 1.125) {};
		\node [style=dot] (468)  at (2.325, 0.125) {};
		\node [style=box, font={\tiny}] (469)  at (-1.575, 0.775) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (470)  at (0.2, 0.775) {$\lambda_{n0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (388.center) to (396);
		\draw (392) to (397);
		\draw (392) to (399);
		\draw (392) to (390.center);
		\draw [in=-90, out=30, looseness=0.50] (392) to (441.center);
		\draw (393) to (391.center);
		\draw (393) to (422);
		\draw [in=-90, out=30, looseness=0.50] (393) to (442.center);
		\draw (395) to (387.center);
		\draw (395) to (420);
		\draw [in=-90, out=30, looseness=0.50] (395) to (443.center);
		\draw (396) to (422);
		\draw [in=-90, out=45, looseness=0.50] (396) to (444.center);
		\draw (397) to (395);
		\draw (398.center) to (406);
		\draw (399) to (396);
		\draw [in=45, out=-90] (404.center) to (392);
		\draw [style=dotted] (406) to (410.center);
		\draw (406) to (414);
		\draw (408) to (397);
		\draw (409) to (404.center);
		\draw [style=dotted] (411.center) to (408);
		\draw [style=dotted] (413.center) to (409);
		\draw (414) to (408);
		\draw (418) to (399);
		\draw (419) to (400.center);
		\draw (419) to (469);
		\draw (420) to (393);
		\draw (421.center) to (427);
		\draw [in=30, out=-90, looseness=0.50] (425.center) to (393);
		\draw [style=dotted] (427) to (431.center);
		\draw (427) to (435);
		\draw (429) to (420);
		\draw (430) to (425.center);
		\draw [style=dotted] (432.center) to (429);
		\draw [style=dotted] (434.center) to (430);
		\draw (435) to (429);
		\draw (439) to (422);
		\draw (440) to (423.center);
		\draw (443.center) to (456);
		\draw (444.center) to (466);
		\draw (445.center) to (441.center);
		\draw (446.center) to (442.center);
		\draw (450.center) to (454);
		\draw (453) to (455);
		\draw [style=dotted] (454) to (458.center);
		\draw (454) to (462);
		\draw (455) to (463);
		\draw (457) to (468);
		\draw [style=dotted] (459.center) to (456);
		\draw [style=dotted] (460.center) to (455);
		\draw [style=dotted] (461.center) to (457);
		\draw (462) to (456);
		\draw (463) to (457);
		\draw (467) to (451.center);
		\draw (469) to (409);
		\draw (470) to (430);
		\draw (470) to (440);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (472)  at (-0.525, -1.625) {};
		\node [style=none] (473)  at (0.35, -1.625) {};
		\node [style=none] (474)  at (-0.05, -1.5) {...};
		\node [style=none] (475)  at (-2.15, -1.625) {};
		\node [style=none] (476)  at (-1.4, -1.625) {};
		\node [style=small-contraction] (477)  at (-2.15, -1.125) {};
		\node [style=small-contraction] (478)  at (-1.4, -1.125) {};
		\node [style=none] (479)  at (-1.725, -1.5) {...};
		\node [style=small-contraction] (480)  at (-0.525, -1.125) {};
		\node [style=small-contraction] (481)  at (0.35, -1.125) {};
		\node [style=dot] (482)  at (-2.325, -0.125) {};
		\node [style=none] (483)  at (-2.325, 1.625) {};
		\node [style=dot] (484)  at (-1.75, -0.125) {};
		\node [style=none] (485)  at (-1.775, 1.625) {};
		\node [style=none] (486)  at (-2.05, 1.5) {...};
		\node [style=none] (487)  at (1.775, 1.5) {...};
		\node [style=none] (488)  at (-1.0, 0.25) {...};
		\node [style=small-contraction] (490)  at (-2.325, 1.125) {};
		\node [style=small-contraction] (491)  at (-2.325, 0.375) {};
		\node [style=small-contraction] (492)  at (0.875, 0.375) {};
		\node [style=none] (493)  at (-2.075, 0.875) {};
		\node [style=none] (494)  at (-2.075, 0.625) {};
		\node [style=none] (495)  at (-1.825, 0.875) {};
		\node [style=none] (496)  at (0.425, 0.425) {};
		\node [style=box, font={\tiny}] (497)  at (-2.325, 0.75) {$\lambda_{11}$};
		\node [style=none] (498)  at (-1.95, 1.0) {...};
		\node [style=none] (499)  at (-1.95, 0.5) {...};
		\node [style=small-contraction] (500)  at (-1.75, 0.375) {};
		\node [style=small-contraction] (501)  at (-1.775, 1.125) {};
		\node [style=dot] (502)  at (-0.575, -0.125) {};
		\node [style=none] (503)  at (-0.575, 1.625) {};
		\node [style=dot] (504)  at (0.0, -0.125) {};
		\node [style=none] (505)  at (-0.025, 1.625) {};
		\node [style=none] (506)  at (-0.3, 1.5) {...};
		\node [style=small-contraction] (508)  at (-0.575, 1.125) {};
		\node [style=small-contraction] (509)  at (-0.575, 0.375) {};
		\node [style=small-contraction] (510)  at (1.275, 0.375) {};
		\node [style=none] (511)  at (-0.325, 0.875) {};
		\node [style=none] (512)  at (-0.325, 0.625) {};
		\node [style=none] (513)  at (-0.075, 0.875) {};
		\node [style=none] (514)  at (1.025, 0.45) {};
		\node [style=box, font={\tiny}] (515)  at (-0.575, 0.75) {$\lambda_{11}$};
		\node [style=none] (516)  at (-0.2, 1.0) {...};
		\node [style=none] (517)  at (-0.2, 0.5) {...};
		\node [style=small-contraction] (518)  at (0.0, 0.375) {};
		\node [style=small-contraction] (519)  at (-0.025, 1.125) {};
		\node [style=none] (520)  at (0.875, -0.125) {};
		\node [style=none] (521)  at (1.275, -0.125) {};
		\node [style=none] (522)  at (1.575, -0.125) {};
		\node [style=none] (523)  at (2.15, -0.125) {};
		\node [style=none] (524)  at (0.875, 1.625) {};
		\node [style=none] (525)  at (1.275, 1.625) {};
		\node [style=none] (526)  at (1.075, 1.5) {...};
		\node [style=none] (527)  at (1.575, 1.625) {};
		\node [style=none] (528)  at (2.125, 1.625) {};
		\node [style=none] (529)  at (1.85, 1.5) {...};
		\node [style=dot] (530)  at (2.325, 1.375) {};
		\node [style=small-contraction] (531)  at (1.575, 1.125) {};
		\node [style=small-contraction] (532)  at (2.325, 1.125) {};
		\node [style=small-contraction] (533)  at (1.575, 0.375) {};
		\node [style=small-contraction] (534)  at (2.325, 0.375) {};
		\node [style=none] (535)  at (1.825, 0.875) {};
		\node [style=none] (536)  at (1.825, 0.625) {};
		\node [style=none] (537)  at (2.075, 0.875) {};
		\node [style=none] (538)  at (2.075, 0.625) {};
		\node [style=box, font={\tiny}] (539)  at (1.575, 0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (540)  at (2.325, 0.75) {$\lambda_{00}$};
		\node [style=none] (541)  at (1.95, 1.0) {...};
		\node [style=none] (542)  at (1.95, 0.5) {...};
		\node [style=small-contraction] (543)  at (2.15, 0.375) {};
		\node [style=small-contraction] (544)  at (2.125, 1.125) {};
		\node [style=dot] (545)  at (2.325, 0.125) {};
		\node [style=box, font={\tiny}] (546)  at (-1.325, 1.025) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (547)  at (0.45, 1.025) {$\lambda_{n0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (473.center) to (481);
		\draw (477) to (482);
		\draw (477) to (484);
		\draw (477) to (475.center);
		\draw [in=-90, out=30, looseness=0.50] (477) to (520.center);
		\draw (478) to (476.center);
		\draw (478) to (504);
		\draw [in=-90, out=30, looseness=0.50] (478) to (521.center);
		\draw (480) to (472.center);
		\draw (480) to (502);
		\draw [in=-90, out=30, looseness=0.50] (480) to (522.center);
		\draw (481) to (504);
		\draw [in=-90, out=45, looseness=0.50] (481) to (523.center);
		\draw (482) to (480);
		\draw (483.center) to (490);
		\draw (484) to (481);
		\draw [style=dotted] (490) to (493.center);
		\draw (490) to (497);
		\draw (491) to (482);
		\draw (492) to (524.center);
		\draw (492) to (520.center);
		\draw [style=dotted] (494.center) to (491);
		\draw [style=dotted] (496.center) to (492);
		\draw (497) to (491);
		\draw (500) to (484);
		\draw (501) to (485.center);
		\draw (501) to (546);
		\draw [style=dotted] (501) to (500);
		\draw (502) to (478);
		\draw (503.center) to (508);
		\draw [style=dotted] (508) to (511.center);
		\draw (508) to (515);
		\draw (509) to (502);
		\draw (510) to (521.center);
		\draw [style=dotted] (512.center) to (509);
		\draw [style=dotted] (514.center) to (510);
		\draw (515) to (509);
		\draw (518) to (504);
		\draw (519) to (505.center);
		\draw [style=dotted] (519) to (518);
		\draw (522.center) to (533);
		\draw (523.center) to (543);
		\draw (525.center) to (510);
		\draw (527.center) to (531);
		\draw (530) to (532);
		\draw [style=dotted] (531) to (535.center);
		\draw (531) to (539);
		\draw (532) to (540);
		\draw (534) to (545);
		\draw [style=dotted] (536.center) to (533);
		\draw [style=dotted] (537.center) to (532);
		\draw [style=dotted] (538.center) to (534);
		\draw (539) to (533);
		\draw (540) to (534);
		\draw (544) to (528.center);
		\draw [bend left=15] (546) to (492);
		\draw (547) to (510);
		\draw (547) to (519);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty-gen/NF-matrix-block-through-iso-boxempty-gen_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (549)  at (-1.337, -1.0) {};
		\node [style=none] (550)  at (-0.587, -1.0) {};
		\node [style=none] (551)  at (-0.087, -1.0) {};
		\node [style=none] (552)  at (0.663, -1.0) {};
		\node [style=small-contraction] (553)  at (-1.337, -0.75) {};
		\node [style=small-contraction] (554)  at (-0.587, -0.75) {};
		\node [style=none] (555)  at (-0.913, -0.875) {...};
		\node [style=small-contraction] (556)  at (-0.087, -0.75) {};
		\node [style=small-contraction] (557)  at (0.663, -0.75) {};
		\node [style=none] (558)  at (0.237, -0.875) {...};
		\node [style=dot] (559)  at (-1.487, 0.0) {};
		\node [style=none] (560)  at (-1.487, 0.25) {};
		\node [style=dot] (561)  at (-1.087, 0.0) {};
		\node [style=none] (562)  at (-1.087, 0.25) {};
		\node [style=none] (563)  at (-1.288, 0.125) {...};
		\node [style=dot] (564)  at (-0.312, 0.0) {};
		\node [style=none] (565)  at (-0.312, 0.25) {};
		\node [style=dot] (566)  at (0.087, 0.0) {};
		\node [style=none] (567)  at (0.087, 0.25) {};
		\node [style=none] (568)  at (-0.112, 0.125) {...};
		\node [style=none] (569)  at (0.438, 0.0) {};
		\node [style=none] (570)  at (0.837, 0.0) {};
		\node [style=none] (571)  at (1.087, 0.0) {};
		\node [style=none] (572)  at (1.487, 0.0) {};
		\node [style=none] (573)  at (0.438, 0.25) {};
		\node [style=none] (574)  at (0.837, 0.25) {};
		\node [style=none] (575)  at (0.638, 0.125) {...};
		\node [style=none] (576)  at (1.087, 0.25) {};
		\node [style=none] (577)  at (1.487, 0.25) {};
		\node [style=none] (578)  at (1.288, 0.125) {...};
		\node [style=none] (579)  at (-0.688, 0.125) {...};
		\node [style=none] (580)  at (-1.688, 0.25) {};
		\node [style=none] (581)  at (1.688, 0.25) {};
		\node [style=none] (582)  at (-1.688, 0.75) {};
		\node [style=none] (583)  at (1.688, 0.75) {};
		\node [style=none] (584)  at (-1.312, 0.75) {};
		\node [style=none] (585)  at (-1.312, 1.0) {};
		\node [style=none] (586)  at (1.438, 0.75) {};
		\node [style=none] (587)  at (1.438, 1.0) {};
		\node [style=none] (588)  at (0.062, 0.875) {...};
		\node [style=none] (589)  at (0.062, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.50] (553) to (569.center);
		\draw (553) to (549.center);
		\draw (553) to (559);
		\draw (553) to (561);
		\draw [in=-90, out=30, looseness=0.50] (554) to (570.center);
		\draw (554) to (564);
		\draw (554) to (566);
		\draw (554) to (550.center);
		\draw [in=-90, out=30, looseness=0.50] (556) to (571.center);
		\draw (556) to (559);
		\draw (556) to (564);
		\draw (556) to (551.center);
		\draw [in=-90, out=45, looseness=0.50] (557) to (572.center);
		\draw (557) to (566);
		\draw (557) to (552.center);
		\draw (560.center) to (559);
		\draw (561) to (557);
		\draw (561) to (562.center);
		\draw (565.center) to (564);
		\draw (567.center) to (566);
		\draw (572.center) to (577.center);
		\draw (573.center) to (569.center);
		\draw (574.center) to (570.center);
		\draw (576.center) to (571.center);
		\draw (581.center) to (580.center);
		\draw (582.center) to (580.center);
		\draw (583.center) to (582.center);
		\draw (583.center) to (581.center);
		\draw (585.center) to (584.center);
		\draw (587.center) to (586.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-6.125, -1) {};
		\node [style=none] (7) at (-5.375, -1) {};
		\node [style=none] (9) at (-4.875, -0.75) {};
		\node [style=none] (10) at (-4.125, -0.75) {};
		\node [style=none] (11) at (-5, -0.25) {};
		\node [style=none] (12) at (-4, -0.25) {};
		\node [style=none] (13) at (-5, -0.75) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (15) at (-4.875, -0.25) {};
		\node [style=none] (16) at (-4.125, -0.25) {};
		\node [style=none] (17) at (-4.5, -0.5) {$\lambda$};
		\node [style=none] (23) at (-4.875, -1) {};
		\node [style=none] (24) at (-4.125, -1) {};
		\node [style=none] (25) at (-4.5, -0.875) {...};
		\node [style=small-contraction] (26) at (-6.125, 0) {};
		\node [style=small-contraction] (27) at (-5.375, 0) {};
		\node [style=none] (28) at (-5.7, -0.375) {...};
		\node [style=small-contraction] (29) at (-4.875, 0) {};
		\node [style=small-contraction] (30) at (-4.125, 0) {};
		\node [style=none] (31) at (-4.55, -0.125) {...};
		\node [style=dot] (32) at (-6.275, 0.75) {};
		\node [style=none] (33) at (-6.275, 1) {};
		\node [style=dot] (34) at (-5.875, 0.75) {};
		\node [style=none] (35) at (-5.875, 1) {};
		\node [style=none] (36) at (-6.075, 0.875) {...};
		\node [style=dot] (37) at (-5.1, 0.75) {};
		\node [style=none] (38) at (-5.1, 1) {};
		\node [style=dot] (39) at (-4.7, 0.75) {};
		\node [style=none] (40) at (-4.7, 1) {};
		\node [style=none] (41) at (-4.9, 0.875) {...};
		\node [style=none] (42) at (-4.35, 0.75) {};
		\node [style=none] (43) at (-3.95, 0.75) {};
		\node [style=none] (44) at (-3.7, 0.75) {};
		\node [style=none] (45) at (-3.3, 0.75) {};
		\node [style=none] (46) at (-4.35, 1) {};
		\node [style=none] (47) at (-3.95, 1) {};
		\node [style=none] (48) at (-4.15, 0.875) {...};
		\node [style=none] (49) at (-3.7, 1) {};
		\node [style=none] (50) at (-3.3, 1) {};
		\node [style=none] (51) at (-3.5, 0.875) {...};
		\node [style=none] (52) at (-5.475, 0.875) {...};
		\node [style=none] (53) at (-3, 0) {$=$};
		\node [style=small-contraction] (54) at (-0.75, -0.25) {};
		\node [style=small-contraction] (56) at (0.25, -0.25) {};
		\node [style=small-contraction] (58) at (-0.75, -1.25) {};
		\node [style=none] (59) at (-0.75, -1.5) {};
		\node [style=small-contraction] (60) at (0.25, -1.25) {};
		\node [style=none] (61) at (0.25, -1.5) {};
		\node [style=none] (62) at (-0.5, -0.5) {};
		\node [style=none] (63) at (-0.5, -1) {};
		\node [style=none] (64) at (0, -0.5) {};
		\node [style=none] (65) at (0, -1) {};
		\node [style=box, font={\tiny}] (69) at (-0.75, -0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (70) at (0.25, -0.75) {$\lambda_{nm}$};
		\node [style=none] (72) at (-0.25, -0.375) {...};
		\node [style=none] (73) at (-0.25, -1.125) {...};
		\node [style=dot] (74) at (-1.125, -0.625) {};
		\node [style=dot] (75) at (0.675, -0.625) {};
		\node [style=dot] (76) at (-1.125, -0.875) {};
		\node [style=dot] (77) at (0.675, -0.875) {};
		\node [style=box, font={\tiny}] (80) at (-1.125, -0.375) {$\lambda_{10}$};
		\node [style=box, font={\tiny}] (81) at (0.675, -0.375) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (82) at (0.675, -1.15) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (83) at (-1.125, -1.15) {$\lambda_{01}$};
		\node [style=dot] (84) at (1.25, -0.425) {};
		\node [style=dot] (85) at (1.25, -1.075) {};
		\node [style=box, font={\tiny}] (86) at (1.25, -0.75) {$\lambda_0{-}1$};
		\node [style=none] (87) at (-2.35, -1.5) {};
		\node [style=none] (88) at (-1.6, -1.5) {};
		\node [style=small-contraction] (101) at (-2.35, 0.25) {};
		\node [style=small-contraction] (102) at (-1.6, 0.25) {};
		\node [style=none] (103) at (-1.925, -0.125) {...};
		\node [style=small-contraction] (104) at (-0.85, 0.25) {};
		\node [style=small-contraction] (105) at (0.15, 0.25) {};
		\node [style=dot] (107) at (-2.5, 1) {};
		\node [style=none] (108) at (-2.5, 1.25) {};
		\node [style=dot] (109) at (-2.1, 1) {};
		\node [style=none] (110) at (-2.1, 1.25) {};
		\node [style=none] (111) at (-2.3, 1.125) {...};
		\node [style=dot] (112) at (-1.325, 1) {};
		\node [style=none] (113) at (-1.325, 1.25) {};
		\node [style=dot] (114) at (-0.925, 1) {};
		\node [style=none] (115) at (-0.925, 1.25) {};
		\node [style=none] (116) at (-1.125, 1.125) {...};
		\node [style=none] (117) at (-0.575, 1) {};
		\node [style=none] (118) at (-0.175, 1) {};
		\node [style=none] (119) at (0.075, 1) {};
		\node [style=none] (120) at (0.475, 1) {};
		\node [style=none] (121) at (-0.575, 1.25) {};
		\node [style=none] (122) at (-0.175, 1.25) {};
		\node [style=none] (123) at (-0.375, 1.125) {...};
		\node [style=none] (124) at (0.075, 1.25) {};
		\node [style=none] (125) at (0.475, 1.25) {};
		\node [style=none] (126) at (0.275, 1.125) {...};
		\node [style=none] (127) at (-1.7, 1.125) {...};
		\node [style=none] (128) at (1.75, 0) {$=$};
		\node [style=small-contraction] (129) at (4, -0.25) {};
		\node [style=small-contraction] (130) at (5, -0.25) {};
		\node [style=small-contraction] (131) at (4, -1.25) {};
		\node [style=none] (132) at (4, -1.5) {};
		\node [style=small-contraction] (133) at (5, -1.25) {};
		\node [style=none] (134) at (5, -1.5) {};
		\node [style=none] (135) at (4.25, -0.5) {};
		\node [style=none] (136) at (4.25, -1) {};
		\node [style=none] (137) at (4.75, -0.5) {};
		\node [style=none] (138) at (4.75, -1) {};
		\node [style=box, font={\tiny}] (139) at (4, -0.75) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (140) at (5, -0.75) {$\lambda_{nm}$};
		\node [style=none] (141) at (4.5, -0.375) {...};
		\node [style=none] (142) at (4.5, -1.125) {...};
		\node [style=dot] (145) at (3.625, -0.875) {};
		\node [style=dot] (146) at (5.425, -0.875) {};
		\node [style=box, font={\tiny}] (149) at (5.425, -1.15) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (150) at (3.625, -1.15) {$\lambda_{01}$};
		\node [style=none] (154) at (2.4, -1.5) {};
		\node [style=none] (155) at (3.15, -1.5) {};
		\node [style=small-contraction] (156) at (2.4, 0.25) {};
		\node [style=small-contraction] (157) at (3.15, 0.25) {};
		\node [style=none] (158) at (2.825, -0.125) {...};
		\node [style=small-contraction] (159) at (3.9, 0.25) {};
		\node [style=small-contraction] (160) at (4.9, 0.25) {};
		\node [style=dot] (161) at (2.25, 1) {};
		\node [style=none] (162) at (2.25, 1.25) {};
		\node [style=dot] (163) at (2.65, 1) {};
		\node [style=none] (164) at (2.65, 1.25) {};
		\node [style=none] (165) at (2.45, 1.125) {...};
		\node [style=dot] (166) at (3.425, 1) {};
		\node [style=none] (167) at (3.425, 1.25) {};
		\node [style=dot] (168) at (3.825, 1) {};
		\node [style=none] (169) at (3.825, 1.25) {};
		\node [style=none] (170) at (3.625, 1.125) {...};
		\node [style=none] (171) at (4.175, 1) {};
		\node [style=none] (172) at (4.575, 1) {};
		\node [style=none] (173) at (4.825, 1) {};
		\node [style=none] (174) at (5.225, 1) {};
		\node [style=none] (175) at (4.175, 1.25) {};
		\node [style=none] (176) at (4.575, 1.25) {};
		\node [style=none] (177) at (4.375, 1.125) {...};
		\node [style=none] (178) at (4.825, 1.25) {};
		\node [style=none] (179) at (5.225, 1.25) {};
		\node [style=none] (180) at (5.025, 1.125) {...};
		\node [style=none] (181) at (3.05, 1.125) {...};
		\node [style=none] (190) at (2.025, 1.25) {};
		\node [style=none] (191) at (5.4, 1.25) {};
		\node [style=none] (192) at (2.025, 1.75) {};
		\node [style=none] (193) at (5.4, 1.75) {};
		\node [style=none] (194) at (2.4, 1.75) {};
		\node [style=none] (195) at (2.4, 2) {};
		\node [style=none] (196) at (5.15, 1.75) {};
		\node [style=none] (197) at (5.15, 2) {};
		\node [style=none] (198) at (3.775, 1.875) {...};
		\node [style=none] (199) at (3.775, 1.5) {$\nu'$};
		\node [style=none] (200) at (5.9, 0) {$=$};
		\node [style=small-contraction] (203) at (8.9, -1.5) {};
		\node [style=none] (204) at (8.9, -1.75) {};
		\node [style=small-contraction] (205) at (9.9, -1.5) {};
		\node [style=none] (206) at (9.9, -1.75) {};
		\node [style=none] (214) at (9.4, -1.375) {...};
		\node [style=dot] (215) at (8.525, -1.125) {};
		\node [style=dot] (216) at (10.275, -1.125) {};
		\node [style=box, font={\tiny}] (217) at (10.275, -1.4) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (218) at (8.525, -1.4) {$\lambda_{01}$};
		\node [style=none] (219) at (7.3, -1.75) {};
		\node [style=none] (220) at (8.05, -1.75) {};
		\node [style=small-contraction] (221) at (7.3, -1) {};
		\node [style=small-contraction] (222) at (8.05, -1) {};
		\node [style=none] (223) at (7.725, -1.375) {...};
		\node [style=small-contraction] (224) at (8.925, -1) {};
		\node [style=small-contraction] (225) at (9.8, -1) {};
		\node [style=dot] (226) at (7.15, 1.25) {};
		\node [style=none] (227) at (7.15, 1.5) {};
		\node [style=dot] (228) at (7.55, 1.25) {};
		\node [style=none] (229) at (7.55, 1.5) {};
		\node [style=none] (230) at (7.35, 1.375) {...};
		\node [style=dot] (231) at (8.825, 1.25) {};
		\node [style=none] (232) at (8.825, 1.5) {};
		\node [style=dot] (233) at (9.225, 1.25) {};
		\node [style=none] (234) at (9.225, 1.5) {};
		\node [style=none] (235) at (9.025, 1.375) {...};
		\node [style=none] (236) at (10.325, 0) {};
		\node [style=none] (237) at (10.725, 0) {};
		\node [style=none] (238) at (10.975, 0) {};
		\node [style=none] (239) at (11.375, 0) {};
		\node [style=none] (240) at (10.325, 1.5) {};
		\node [style=none] (241) at (10.725, 1.5) {};
		\node [style=none] (242) at (10.525, 1.375) {...};
		\node [style=none] (243) at (10.975, 1.5) {};
		\node [style=none] (244) at (11.375, 1.5) {};
		\node [style=none] (245) at (11.175, 1.375) {...};
		\node [style=none] (246) at (8.2, 1.375) {...};
		\node [style=none] (247) at (6.925, 1.5) {};
		\node [style=none] (248) at (11.55, 1.5) {};
		\node [style=none] (249) at (6.925, 2) {};
		\node [style=none] (250) at (11.55, 2) {};
		\node [style=none] (251) at (7.3, 2) {};
		\node [style=none] (252) at (7.3, 2.25) {};
		\node [style=none] (253) at (11.3, 2) {};
		\node [style=none] (254) at (11.3, 2.25) {};
		\node [style=none] (255) at (9.175, 2.125) {...};
		\node [style=none] (256) at (9.175, 1.75) {$\nu'$};
		\node [style=small-contraction] (257) at (7.3, 0.75) {};
		\node [style=small-contraction] (258) at (8.05, 0.75) {};
		\node [style=small-contraction] (259) at (7.3, 0) {};
		\node [style=small-contraction] (260) at (8.05, 0) {};
		\node [style=none] (261) at (7.55, 0.5) {};
		\node [style=none] (262) at (7.55, 0.25) {};
		\node [style=none] (263) at (7.8, 0.5) {};
		\node [style=none] (264) at (7.8, 0.25) {};
		\node [style=box, font={\tiny}] (265) at (7.3, 0.375) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (266) at (8.05, 0.375) {$\lambda_{nm}$};
		\node [style=none] (267) at (7.675, 0.625) {...};
		\node [style=none] (268) at (7.675, 0.125) {...};
		\node [style=small-contraction] (269) at (9.125, 0.675) {};
		\node [style=small-contraction] (270) at (9.875, 0.675) {};
		\node [style=small-contraction] (271) at (9.125, -0.075) {};
		\node [style=small-contraction] (272) at (9.875, -0.075) {};
		\node [style=none] (273) at (9.375, 0.425) {};
		\node [style=none] (274) at (9.375, 0.175) {};
		\node [style=none] (275) at (9.625, 0.425) {};
		\node [style=none] (276) at (9.625, 0.175) {};
		\node [style=box, font={\tiny}] (277) at (9.125, 0.3) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (278) at (9.875, 0.3) {$\lambda_{nm}$};
		\node [style=none] (279) at (9.5, 0.55) {...};
		\node [style=none] (280) at (9.5, 0.05) {...};
		\node [style=none] (281) at (12.05, 0) {$=$};
		\node [style=none] (283) at (14.8, -1.25) {};
		\node [style=none] (285) at (15.7, -1.25) {};
		\node [style=none] (286) at (15.3, -1.125) {...};
		\node [style=none] (291) at (13.2, -1.25) {};
		\node [style=none] (292) at (13.95, -1.25) {};
		\node [style=small-contraction] (293) at (13.2, -1) {};
		\node [style=small-contraction] (294) at (13.95, -1) {};
		\node [style=none] (295) at (13.625, -1.125) {...};
		\node [style=small-contraction] (296) at (14.825, -1) {};
		\node [style=small-contraction] (297) at (15.7, -1) {};
		\node [style=dot] (298) at (13.05, -0.25) {};
		\node [style=none] (299) at (13, 1.5) {};
		\node [style=dot] (300) at (13.45, -0.25) {};
		\node [style=none] (301) at (13.65, 1.5) {};
		\node [style=dot] (303) at (14.225, -0.25) {};
		\node [style=none] (304) at (14.325, 1.5) {};
		\node [style=dot] (305) at (14.625, -0.25) {};
		\node [style=none] (306) at (14.975, 1.5) {};
		\node [style=none] (308) at (15.475, 0) {};
		\node [style=none] (309) at (15.875, 0) {};
		\node [style=none] (310) at (16.5, 0) {};
		\node [style=none] (311) at (17.025, 0) {};
		\node [style=none] (312) at (15.475, 1.5) {};
		\node [style=none] (313) at (15.875, 1.5) {};
		\node [style=none] (314) at (15.675, 1.375) {...};
		\node [style=none] (315) at (16.5, 1.5) {};
		\node [style=none] (316) at (17.025, 1.5) {};
		\node [style=none] (317) at (16.775, 0.875) {...};
		\node [style=none] (318) at (13.975, 1.375) {...};
		\node [style=none] (319) at (12.825, 1.5) {};
		\node [style=none] (320) at (17.2, 1.5) {};
		\node [style=none] (321) at (12.825, 2) {};
		\node [style=none] (322) at (17.2, 2) {};
		\node [style=none] (323) at (13.2, 2) {};
		\node [style=none] (324) at (13.2, 2.25) {};
		\node [style=none] (325) at (16.95, 2) {};
		\node [style=none] (326) at (16.95, 2.25) {};
		\node [style=none] (327) at (15.075, 2.125) {...};
		\node [style=none] (328) at (15.075, 1.75) {$\nu'$};
		\node [style=small-contraction] (353) at (12.9, 1) {};
		\node [style=small-contraction] (354) at (13.65, 1) {};
		\node [style=small-contraction] (355) at (12.9, 0.25) {};
		\node [style=small-contraction] (356) at (13.65, 0.25) {};
		\node [style=none] (357) at (13.15, 0.75) {};
		\node [style=none] (358) at (13.15, 0.5) {};
		\node [style=none] (359) at (13.4, 0.75) {};
		\node [style=none] (360) at (13.4, 0.5) {};
		\node [style=box, font={\tiny}] (361) at (12.9, 0.625) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (362) at (13.65, 0.625) {$\lambda_{nm}$};
		\node [style=none] (363) at (13.275, 0.875) {...};
		\node [style=none] (364) at (13.275, 0.375) {...};
		\node [style=small-contraction] (365) at (14.3, 1) {};
		\node [style=small-contraction] (366) at (15.05, 1) {};
		\node [style=small-contraction] (367) at (14.3, 0.25) {};
		\node [style=small-contraction] (368) at (15.05, 0.25) {};
		\node [style=none] (369) at (14.55, 0.75) {};
		\node [style=none] (370) at (14.55, 0.5) {};
		\node [style=none] (371) at (14.8, 0.75) {};
		\node [style=none] (372) at (14.8, 0.5) {};
		\node [style=box, font={\tiny}] (373) at (14.3, 0.625) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (374) at (15.05, 0.625) {$\lambda_{nm}$};
		\node [style=none] (375) at (14.675, 0.875) {...};
		\node [style=none] (376) at (14.675, 0.375) {...};
		\node [style=small-contraction] (377) at (16.5, 0.4) {};
		\node [style=small-contraction] (378) at (17.025, 0.4) {};
		\node [style=dot] (380) at (16.125, 0.775) {};
		\node [style=dot] (381) at (17.4, 0.775) {};
		\node [style=box, font={\tiny}] (382) at (17.4, 0.5) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (383) at (16.125, 0.5) {$\lambda_{01}$};
		\node [style=none] (385) at (17.9, 0) {$=$};
		\node [style=none] (386) at (18.525, -1) {};
		\node [style=none] (387) at (19.275, -1) {};
		\node [style=none] (388) at (19.775, -1) {};
		\node [style=none] (389) at (20.525, -1) {};
		\node [style=small-contraction] (390) at (18.525, -0.75) {};
		\node [style=small-contraction] (391) at (19.275, -0.75) {};
		\node [style=none] (392) at (18.95, -0.875) {...};
		\node [style=small-contraction] (393) at (19.775, -0.75) {};
		\node [style=small-contraction] (394) at (20.525, -0.75) {};
		\node [style=none] (395) at (20.1, -0.875) {...};
		\node [style=dot] (396) at (18.375, 0) {};
		\node [style=none] (397) at (18.375, 0.25) {};
		\node [style=dot] (398) at (18.775, 0) {};
		\node [style=none] (399) at (18.775, 0.25) {};
		\node [style=none] (400) at (18.575, 0.125) {...};
		\node [style=dot] (401) at (19.55, 0) {};
		\node [style=none] (402) at (19.55, 0.25) {};
		\node [style=dot] (403) at (19.95, 0) {};
		\node [style=none] (404) at (19.95, 0.25) {};
		\node [style=none] (405) at (19.75, 0.125) {...};
		\node [style=none] (406) at (20.3, 0) {};
		\node [style=none] (407) at (20.7, 0) {};
		\node [style=none] (408) at (20.95, 0) {};
		\node [style=none] (409) at (21.35, 0) {};
		\node [style=none] (410) at (20.3, 0.25) {};
		\node [style=none] (411) at (20.7, 0.25) {};
		\node [style=none] (412) at (20.5, 0.125) {...};
		\node [style=none] (413) at (20.95, 0.25) {};
		\node [style=none] (414) at (21.35, 0.25) {};
		\node [style=none] (415) at (21.15, 0.125) {...};
		\node [style=none] (416) at (19.175, 0.125) {...};
		\node [style=none] (417) at (18.175, 0.25) {};
		\node [style=none] (418) at (21.55, 0.25) {};
		\node [style=none] (419) at (18.175, 0.75) {};
		\node [style=none] (420) at (21.55, 0.75) {};
		\node [style=none] (421) at (18.55, 0.75) {};
		\node [style=none] (422) at (18.55, 1) {};
		\node [style=none] (423) at (21.3, 0.75) {};
		\node [style=none] (424) at (21.3, 1) {};
		\node [style=none] (425) at (19.925, 0.875) {...};
		\node [style=none] (426) at (19.925, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (23.center) to (9.center);
		\draw (24.center) to (10.center);
		\draw (33.center) to (32);
		\draw (35.center) to (34);
		\draw (38.center) to (37);
		\draw (40.center) to (39);
		\draw (46.center) to (42.center);
		\draw (47.center) to (43.center);
		\draw (44.center) to (49.center);
		\draw (45.center) to (50.center);
		\draw [in=-90, out=30, looseness=0.50] (26) to (42.center);
		\draw [in=-90, out=30, looseness=0.50] (27) to (43.center);
		\draw [in=-90, out=30, looseness=0.50] (29) to (44.center);
		\draw [in=-90, out=45, looseness=0.50] (30) to (45.center);
		\draw (26) to (32);
		\draw (26) to (34);
		\draw (27) to (37);
		\draw (27) to (39);
		\draw (29) to (32);
		\draw (29) to (37);
		\draw (34) to (30);
		\draw (30) to (39);
		\draw (29) to (15.center);
		\draw (27) to (7.center);
		\draw (30) to (16.center);
		\draw (26) to (6.center);
		\draw (58) to (59.center);
		\draw (60) to (61.center);
		\draw [style=dotted] (63.center) to (58);
		\draw [style=dotted] (54) to (62.center);
		\draw [style=dotted] (64.center) to (56);
		\draw [style=dotted] (65.center) to (60);
		\draw (54) to (69);
		\draw (69) to (58);
		\draw (56) to (70);
		\draw (70) to (60);
		\draw (84) to (85);
		\draw (108.center) to (107);
		\draw (110.center) to (109);
		\draw (113.center) to (112);
		\draw (115.center) to (114);
		\draw (121.center) to (117.center);
		\draw (122.center) to (118.center);
		\draw (119.center) to (124.center);
		\draw (120.center) to (125.center);
		\draw [in=-90, out=30, looseness=0.50] (101) to (117.center);
		\draw [in=-90, out=30, looseness=0.50] (102) to (118.center);
		\draw [in=-90, out=30, looseness=0.50] (104) to (119.center);
		\draw [in=-90, out=45, looseness=0.50] (105) to (120.center);
		\draw (101) to (107);
		\draw (101) to (109);
		\draw (102) to (112);
		\draw (102) to (114);
		\draw (104) to (107);
		\draw (104) to (112);
		\draw (109) to (105);
		\draw (105) to (114);
		\draw (102) to (88.center);
		\draw (101) to (87.center);
		\draw (104) to (54);
		\draw (105) to (56);
		\draw (131) to (132.center);
		\draw (133) to (134.center);
		\draw [style=dotted] (136.center) to (131);
		\draw [style=dotted] (129) to (135.center);
		\draw [style=dotted] (137.center) to (130);
		\draw [style=dotted] (138.center) to (133);
		\draw (129) to (139);
		\draw (139) to (131);
		\draw (130) to (140);
		\draw (140) to (133);
		\draw (162.center) to (161);
		\draw (164.center) to (163);
		\draw (167.center) to (166);
		\draw (169.center) to (168);
		\draw (175.center) to (171.center);
		\draw (176.center) to (172.center);
		\draw (173.center) to (178.center);
		\draw (174.center) to (179.center);
		\draw [in=-90, out=30, looseness=0.50] (156) to (171.center);
		\draw [in=-90, out=30, looseness=0.50] (157) to (172.center);
		\draw [in=-90, out=30, looseness=0.50] (159) to (173.center);
		\draw [in=-90, out=45, looseness=0.50] (160) to (174.center);
		\draw (156) to (161);
		\draw (156) to (163);
		\draw (157) to (166);
		\draw (157) to (168);
		\draw (159) to (161);
		\draw (159) to (166);
		\draw (163) to (160);
		\draw (160) to (168);
		\draw (157) to (155.center);
		\draw (156) to (154.center);
		\draw (159) to (129);
		\draw (160) to (130);
		\draw (191.center) to (190.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (190.center);
		\draw (193.center) to (191.center);
		\draw (195.center) to (194.center);
		\draw (197.center) to (196.center);
		\draw (203) to (204.center);
		\draw (205) to (206.center);
		\draw (227.center) to (226);
		\draw (229.center) to (228);
		\draw (232.center) to (231);
		\draw (234.center) to (233);
		\draw (240.center) to (236.center);
		\draw (241.center) to (237.center);
		\draw (238.center) to (243.center);
		\draw (239.center) to (244.center);
		\draw [in=-90, out=30, looseness=0.50] (221) to (236.center);
		\draw [in=-90, out=30, looseness=0.50] (222) to (237.center);
		\draw [in=-90, out=30, looseness=0.50] (224) to (238.center);
		\draw [in=-90, out=45, looseness=0.50] (225) to (239.center);
		\draw [bend left=60] (221) to (226);
		\draw [bend left=45] (221) to (228);
		\draw (222) to (231);
		\draw (222) to (233);
		\draw (222) to (220.center);
		\draw (221) to (219.center);
		\draw (248.center) to (247.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (247.center);
		\draw (250.center) to (248.center);
		\draw (252.center) to (251.center);
		\draw (254.center) to (253.center);
		\draw [style=dotted] (262.center) to (259);
		\draw [style=dotted] (257) to (261.center);
		\draw [style=dotted] (263.center) to (258);
		\draw [style=dotted] (264.center) to (260);
		\draw (257) to (265);
		\draw (265) to (259);
		\draw (258) to (266);
		\draw (266) to (260);
		\draw (224) to (203);
		\draw (225) to (205);
		\draw (257) to (226);
		\draw (258) to (228);
		\draw (259) to (224);
		\draw (260) to (225);
		\draw [style=dotted] (274.center) to (271);
		\draw [style=dotted] (269) to (273.center);
		\draw [style=dotted] (275.center) to (270);
		\draw [style=dotted] (276.center) to (272);
		\draw (269) to (277);
		\draw (277) to (271);
		\draw (270) to (278);
		\draw (278) to (272);
		\draw (231) to (269);
		\draw (233) to (270);
		\draw (271) to (224);
		\draw (272) to (225);
		\draw (312.center) to (308.center);
		\draw (313.center) to (309.center);
		\draw [in=-90, out=30, looseness=0.50] (293) to (308.center);
		\draw [in=-90, out=30, looseness=0.50] (294) to (309.center);
		\draw [in=-90, out=30, looseness=0.50] (296) to (310.center);
		\draw [in=-90, out=45, looseness=0.50] (297) to (311.center);
		\draw (293) to (298);
		\draw (293) to (300);
		\draw (294) to (303);
		\draw (294) to (305);
		\draw (294) to (292.center);
		\draw (293) to (291.center);
		\draw (320.center) to (319.center);
		\draw (322.center) to (321.center);
		\draw (321.center) to (319.center);
		\draw (322.center) to (320.center);
		\draw (324.center) to (323.center);
		\draw (326.center) to (325.center);
		\draw [style=dotted] (358.center) to (355);
		\draw [style=dotted] (353) to (357.center);
		\draw [style=dotted] (359.center) to (354);
		\draw [style=dotted] (360.center) to (356);
		\draw (353) to (361);
		\draw (361) to (355);
		\draw (354) to (362);
		\draw (362) to (356);
		\draw [style=dotted] (370.center) to (367);
		\draw [style=dotted] (365) to (369.center);
		\draw [style=dotted] (371.center) to (366);
		\draw [style=dotted] (372.center) to (368);
		\draw (365) to (373);
		\draw (373) to (367);
		\draw (366) to (374);
		\draw (374) to (368);
		\draw (299.center) to (353);
		\draw (301.center) to (354);
		\draw (355) to (298);
		\draw (356) to (300);
		\draw (298) to (296);
		\draw (300) to (297);
		\draw (303) to (367);
		\draw (305) to (368);
		\draw (365) to (304.center);
		\draw (306.center) to (366);
		\draw (303) to (296);
		\draw (305) to (297);
		\draw (296) to (283.center);
		\draw (297) to (285.center);
		\draw (315.center) to (377);
		\draw (377) to (310.center);
		\draw (311.center) to (378);
		\draw (378) to (316.center);
		\draw (402.center) to (401);
		\draw (404.center) to (403);
		\draw (411.center) to (407.center);
		\draw [in=-90, out=30, looseness=0.50] (390) to (406.center);
		\draw [in=-90, out=30, looseness=0.50] (391) to (407.center);
		\draw [in=-90, out=30, looseness=0.50] (393) to (408.center);
		\draw [in=-90, out=45, looseness=0.50] (394) to (409.center);
		\draw (391) to (401);
		\draw (391) to (403);
		\draw (393) to (396);
		\draw (393) to (401);
		\draw (398) to (394);
		\draw (394) to (403);
		\draw (393) to (388.center);
		\draw (391) to (387.center);
		\draw (394) to (389.center);
		\draw (390) to (386.center);
		\draw (390) to (396);
		\draw (390) to (398);
		\draw (413.center) to (408.center);
		\draw (409.center) to (414.center);
		\draw (397.center) to (396);
		\draw (398) to (399.center);
		\draw (410.center) to (406.center);
		\draw (418.center) to (417.center);
		\draw (420.center) to (419.center);
		\draw (419.center) to (417.center);
		\draw (420.center) to (418.center);
		\draw (422.center) to (421.center);
		\draw (424.center) to (423.center);
		\draw (76) to (83);
		\draw (58) to (83);
		\draw (54) to (80);
		\draw (80) to (74);
		\draw (75) to (81);
		\draw (81) to (56);
		\draw (82) to (77);
		\draw (82) to (60);
		\draw (145) to (150);
		\draw (150) to (131);
		\draw (146) to (149);
		\draw (149) to (133);
		\draw (217) to (205);
		\draw (217) to (216);
		\draw (203) to (218);
		\draw (218) to (215);
		\draw (380) to (383);
		\draw (383) to (377);
		\draw (378) to (382);
		\draw (382) to (381);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6)  at (-1.338, -1.0) {};
		\node [style=none] (7)  at (-0.588, -1.0) {};
		\node [style=none] (9)  at (-0.088, -0.75) {};
		\node [style=none] (10)  at (0.662, -0.75) {};
		\node [style=none] (11)  at (-0.213, -0.25) {};
		\node [style=none] (12)  at (0.787, -0.25) {};
		\node [style=none] (13)  at (-0.213, -0.75) {};
		\node [style=none] (14)  at (0.787, -0.75) {};
		\node [style=none] (15)  at (-0.088, -0.25) {};
		\node [style=none] (16)  at (0.662, -0.25) {};
		\node [style=none] (17)  at (0.287, -0.5) {$\lambda$};
		\node [style=none] (23)  at (-0.088, -1.0) {};
		\node [style=none] (24)  at (0.662, -1.0) {};
		\node [style=none] (25)  at (0.287, -0.875) {...};
		\node [style=small-contraction] (26)  at (-1.338, 0.0) {};
		\node [style=small-contraction] (27)  at (-0.588, 0.0) {};
		\node [style=none] (28)  at (-0.913, -0.375) {...};
		\node [style=small-contraction] (29)  at (-0.088, 0.0) {};
		\node [style=small-contraction] (30)  at (0.662, 0.0) {};
		\node [style=none] (31)  at (0.237, -0.125) {...};
		\node [style=dot] (32)  at (-1.488, 0.75) {};
		\node [style=none] (33)  at (-1.488, 1.0) {};
		\node [style=dot] (34)  at (-1.088, 0.75) {};
		\node [style=none] (35)  at (-1.088, 1.0) {};
		\node [style=none] (36)  at (-1.288, 0.875) {...};
		\node [style=dot] (37)  at (-0.312, 0.75) {};
		\node [style=none] (38)  at (-0.312, 1.0) {};
		\node [style=dot] (39)  at (0.087, 0.75) {};
		\node [style=none] (40)  at (0.087, 1.0) {};
		\node [style=none] (41)  at (-0.113, 0.875) {...};
		\node [style=none] (42)  at (0.438, 0.75) {};
		\node [style=none] (43)  at (0.837, 0.75) {};
		\node [style=none] (44)  at (1.087, 0.75) {};
		\node [style=none] (45)  at (1.487, 0.75) {};
		\node [style=none] (46)  at (0.438, 1.0) {};
		\node [style=none] (47)  at (0.837, 1.0) {};
		\node [style=none] (48)  at (0.637, 0.875) {...};
		\node [style=none] (49)  at (1.087, 1.0) {};
		\node [style=none] (50)  at (1.487, 1.0) {};
		\node [style=none] (51)  at (1.287, 0.875) {...};
		\node [style=none] (52)  at (-0.688, 0.875) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (23.center) to (9.center);
		\draw (24.center) to (10.center);
		\draw [in=-90, out=30, looseness=0.50] (26) to (42.center);
		\draw (26) to (32);
		\draw (26) to (34);
		\draw (26) to (6.center);
		\draw [in=-90, out=30, looseness=0.50] (27) to (43.center);
		\draw (27) to (37);
		\draw (27) to (39);
		\draw (27) to (7.center);
		\draw [in=-90, out=30, looseness=0.50] (29) to (44.center);
		\draw (29) to (32);
		\draw (29) to (37);
		\draw (29) to (15.center);
		\draw [in=-90, out=45, looseness=0.50] (30) to (45.center);
		\draw (30) to (39);
		\draw (30) to (16.center);
		\draw (33.center) to (32);
		\draw (34) to (30);
		\draw (35.center) to (34);
		\draw (38.center) to (37);
		\draw (40.center) to (39);
		\draw (44.center) to (49.center);
		\draw (45.center) to (50.center);
		\draw (46.center) to (42.center);
		\draw (47.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (54)  at (-0.125, -0.125) {};
		\node [style=small-contraction] (56)  at (0.875, -0.125) {};
		\node [style=small-contraction] (58)  at (-0.125, -1.125) {};
		\node [style=none] (59)  at (-0.125, -1.375) {};
		\node [style=small-contraction] (60)  at (0.875, -1.125) {};
		\node [style=none] (61)  at (0.875, -1.375) {};
		\node [style=none] (62)  at (0.125, -0.375) {};
		\node [style=none] (63)  at (0.125, -0.875) {};
		\node [style=none] (64)  at (0.625, -0.375) {};
		\node [style=none] (65)  at (0.625, -0.875) {};
		\node [style=box, font={\tiny}] (69)  at (-0.125, -0.625) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (70)  at (0.875, -0.625) {$\lambda_{nm}$};
		\node [style=none] (72)  at (0.375, -0.25) {...};
		\node [style=none] (73)  at (0.375, -1.0) {...};
		\node [style=dot] (74)  at (-0.5, -0.5) {};
		\node [style=dot] (75)  at (1.3, -0.5) {};
		\node [style=dot] (76)  at (-0.5, -0.75) {};
		\node [style=dot] (77)  at (1.3, -0.75) {};
		\node [style=box, font={\tiny}] (80)  at (-0.5, -0.25) {$\lambda_{10}$};
		\node [style=box, font={\tiny}] (81)  at (1.3, -0.25) {$\lambda_{n0}$};
		\node [style=box, font={\tiny}] (82)  at (1.3, -1.025) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (83)  at (-0.5, -1.025) {$\lambda_{01}$};
		\node [style=dot] (84)  at (1.875, -0.3) {};
		\node [style=dot] (85)  at (1.875, -0.95) {};
		\node [style=box, font={\tiny}] (86)  at (1.875, -0.625) {$\lambda_{00}$};
		\node [style=none] (87)  at (-1.725, -1.375) {};
		\node [style=none] (88)  at (-0.975, -1.375) {};
		\node [style=small-contraction] (101)  at (-1.725, 0.375) {};
		\node [style=small-contraction] (102)  at (-0.975, 0.375) {};
		\node [style=none] (103)  at (-1.3, 0.0) {...};
		\node [style=small-contraction] (104)  at (-0.225, 0.375) {};
		\node [style=small-contraction] (105)  at (0.775, 0.375) {};
		\node [style=dot] (107)  at (-1.875, 1.125) {};
		\node [style=none] (108)  at (-1.875, 1.375) {};
		\node [style=dot] (109)  at (-1.475, 1.125) {};
		\node [style=none] (110)  at (-1.475, 1.375) {};
		\node [style=none] (111)  at (-1.675, 1.25) {...};
		\node [style=dot] (112)  at (-0.7, 1.125) {};
		\node [style=none] (113)  at (-0.7, 1.375) {};
		\node [style=dot] (114)  at (-0.3, 1.125) {};
		\node [style=none] (115)  at (-0.3, 1.375) {};
		\node [style=none] (116)  at (-0.5, 1.25) {...};
		\node [style=none] (117)  at (0.05, 1.125) {};
		\node [style=none] (118)  at (0.45, 1.125) {};
		\node [style=none] (119)  at (0.7, 1.125) {};
		\node [style=none] (120)  at (1.1, 1.125) {};
		\node [style=none] (121)  at (0.05, 1.375) {};
		\node [style=none] (122)  at (0.45, 1.375) {};
		\node [style=none] (123)  at (0.25, 1.25) {...};
		\node [style=none] (124)  at (0.7, 1.375) {};
		\node [style=none] (125)  at (1.1, 1.375) {};
		\node [style=none] (126)  at (0.9, 1.25) {...};
		\node [style=none] (127)  at (-1.075, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (54) to (62.center);
		\draw (54) to (69);
		\draw (54) to (80);
		\draw (56) to (70);
		\draw (58) to (59.center);
		\draw (58) to (83);
		\draw (60) to (61.center);
		\draw [style=dotted] (63.center) to (58);
		\draw [style=dotted] (64.center) to (56);
		\draw [style=dotted] (65.center) to (60);
		\draw (69) to (58);
		\draw (70) to (60);
		\draw (75) to (81);
		\draw (76) to (83);
		\draw (80) to (74);
		\draw (81) to (56);
		\draw (82) to (77);
		\draw (82) to (60);
		\draw (84) to (85);
		\draw [in=-90, out=30, looseness=0.50] (101) to (117.center);
		\draw (101) to (107);
		\draw (101) to (109);
		\draw (101) to (87.center);
		\draw [in=-90, out=30, looseness=0.50] (102) to (118.center);
		\draw (102) to (112);
		\draw (102) to (114);
		\draw (102) to (88.center);
		\draw [in=-90, out=30, looseness=0.50] (104) to (119.center);
		\draw (104) to (107);
		\draw (104) to (112);
		\draw (104) to (54);
		\draw [in=-90, out=45, looseness=0.50] (105) to (120.center);
		\draw (105) to (114);
		\draw (105) to (56);
		\draw (108.center) to (107);
		\draw (109) to (105);
		\draw (110.center) to (109);
		\draw (113.center) to (112);
		\draw (115.center) to (114);
		\draw (119.center) to (124.center);
		\draw (120.center) to (125.center);
		\draw (121.center) to (117.center);
		\draw (122.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (129)  at (0.275, -0.5) {};
		\node [style=small-contraction] (130)  at (1.275, -0.5) {};
		\node [style=small-contraction] (131)  at (0.275, -1.5) {};
		\node [style=none] (132)  at (0.275, -1.75) {};
		\node [style=small-contraction] (133)  at (1.275, -1.5) {};
		\node [style=none] (134)  at (1.275, -1.75) {};
		\node [style=none] (135)  at (0.525, -0.75) {};
		\node [style=none] (136)  at (0.525, -1.25) {};
		\node [style=none] (137)  at (1.025, -0.75) {};
		\node [style=none] (138)  at (1.025, -1.25) {};
		\node [style=box, font={\tiny}] (139)  at (0.275, -1.0) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (140)  at (1.275, -1.0) {$\lambda_{nm}$};
		\node [style=none] (141)  at (0.775, -0.625) {...};
		\node [style=none] (142)  at (0.775, -1.375) {...};
		\node [style=dot] (145)  at (-0.1, -1.125) {};
		\node [style=dot] (146)  at (1.7, -1.125) {};
		\node [style=box, font={\tiny}] (149)  at (1.7, -1.4) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (150)  at (-0.1, -1.4) {$\lambda_{01}$};
		\node [style=none] (154)  at (-1.325, -1.75) {};
		\node [style=none] (155)  at (-0.575, -1.75) {};
		\node [style=small-contraction] (156)  at (-1.325, 0.0) {};
		\node [style=small-contraction] (157)  at (-0.575, 0.0) {};
		\node [style=none] (158)  at (-0.9, -0.375) {...};
		\node [style=small-contraction] (159)  at (0.175, 0.0) {};
		\node [style=small-contraction] (160)  at (1.175, 0.0) {};
		\node [style=dot] (161)  at (-1.475, 0.75) {};
		\node [style=none] (162)  at (-1.475, 1.0) {};
		\node [style=dot] (163)  at (-1.075, 0.75) {};
		\node [style=none] (164)  at (-1.075, 1.0) {};
		\node [style=none] (165)  at (-1.275, 0.875) {...};
		\node [style=dot] (166)  at (-0.3, 0.75) {};
		\node [style=none] (167)  at (-0.3, 1.0) {};
		\node [style=dot] (168)  at (0.1, 0.75) {};
		\node [style=none] (169)  at (0.1, 1.0) {};
		\node [style=none] (170)  at (-0.1, 0.875) {...};
		\node [style=none] (171)  at (0.45, 0.75) {};
		\node [style=none] (172)  at (0.85, 0.75) {};
		\node [style=none] (173)  at (1.1, 0.75) {};
		\node [style=none] (174)  at (1.5, 0.75) {};
		\node [style=none] (175)  at (0.45, 1.0) {};
		\node [style=none] (176)  at (0.85, 1.0) {};
		\node [style=none] (177)  at (0.65, 0.875) {...};
		\node [style=none] (178)  at (1.1, 1.0) {};
		\node [style=none] (179)  at (1.5, 1.0) {};
		\node [style=none] (180)  at (1.3, 0.875) {...};
		\node [style=none] (181)  at (-0.675, 0.875) {...};
		\node [style=none] (190)  at (-1.7, 1.0) {};
		\node [style=none] (191)  at (1.675, 1.0) {};
		\node [style=none] (192)  at (-1.7, 1.5) {};
		\node [style=none] (193)  at (1.675, 1.5) {};
		\node [style=none] (194)  at (-1.325, 1.5) {};
		\node [style=none] (195)  at (-1.325, 1.75) {};
		\node [style=none] (196)  at (1.425, 1.5) {};
		\node [style=none] (197)  at (1.425, 1.75) {};
		\node [style=none] (198)  at (0.05, 1.625) {...};
		\node [style=none] (199)  at (0.05, 1.25) {$\nu'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (129) to (135.center);
		\draw (129) to (139);
		\draw (130) to (140);
		\draw (131) to (132.center);
		\draw (133) to (134.center);
		\draw [style=dotted] (136.center) to (131);
		\draw [style=dotted] (137.center) to (130);
		\draw [style=dotted] (138.center) to (133);
		\draw (139) to (131);
		\draw (140) to (133);
		\draw (145) to (150);
		\draw (146) to (149);
		\draw (149) to (133);
		\draw (150) to (131);
		\draw [in=-90, out=30, looseness=0.50] (156) to (171.center);
		\draw (156) to (161);
		\draw (156) to (163);
		\draw (156) to (154.center);
		\draw [in=-90, out=30, looseness=0.50] (157) to (172.center);
		\draw (157) to (166);
		\draw (157) to (168);
		\draw (157) to (155.center);
		\draw [in=-90, out=30, looseness=0.50] (159) to (173.center);
		\draw (159) to (161);
		\draw (159) to (166);
		\draw (159) to (129);
		\draw [in=-90, out=45, looseness=0.50] (160) to (174.center);
		\draw (160) to (168);
		\draw (160) to (130);
		\draw (162.center) to (161);
		\draw (163) to (160);
		\draw (164.center) to (163);
		\draw (167.center) to (166);
		\draw (169.center) to (168);
		\draw (173.center) to (178.center);
		\draw (174.center) to (179.center);
		\draw (175.center) to (171.center);
		\draw (176.center) to (172.center);
		\draw (191.center) to (190.center);
		\draw (192.center) to (190.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (191.center);
		\draw (195.center) to (194.center);
		\draw (197.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (203)  at (-0.338, -1.75) {};
		\node [style=none] (204)  at (-0.338, -2.0) {};
		\node [style=small-contraction] (205)  at (0.662, -1.75) {};
		\node [style=none] (206)  at (0.662, -2.0) {};
		\node [style=none] (214)  at (0.162, -1.625) {...};
		\node [style=dot] (215)  at (-0.713, -1.375) {};
		\node [style=dot] (216)  at (1.037, -1.375) {};
		\node [style=box, font={\tiny}] (217)  at (1.037, -1.65) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (218)  at (-0.713, -1.65) {$\lambda_{01}$};
		\node [style=none] (219)  at (-1.938, -2.0) {};
		\node [style=none] (220)  at (-1.188, -2.0) {};
		\node [style=small-contraction] (221)  at (-1.938, -1.25) {};
		\node [style=small-contraction] (222)  at (-1.188, -1.25) {};
		\node [style=none] (223)  at (-1.513, -1.625) {...};
		\node [style=small-contraction] (224)  at (-0.312, -1.25) {};
		\node [style=small-contraction] (225)  at (0.562, -1.25) {};
		\node [style=dot] (226)  at (-2.088, 1.0) {};
		\node [style=none] (227)  at (-2.088, 1.25) {};
		\node [style=dot] (228)  at (-1.688, 1.0) {};
		\node [style=none] (229)  at (-1.688, 1.25) {};
		\node [style=none] (230)  at (-1.888, 1.125) {...};
		\node [style=dot] (231)  at (-0.413, 1.0) {};
		\node [style=none] (232)  at (-0.413, 1.25) {};
		\node [style=dot] (233)  at (-0.013, 1.0) {};
		\node [style=none] (234)  at (-0.013, 1.25) {};
		\node [style=none] (235)  at (-0.213, 1.125) {...};
		\node [style=none] (236)  at (1.087, -0.25) {};
		\node [style=none] (237)  at (1.487, -0.25) {};
		\node [style=none] (238)  at (1.737, -0.25) {};
		\node [style=none] (239)  at (2.137, -0.25) {};
		\node [style=none] (240)  at (1.087, 1.25) {};
		\node [style=none] (241)  at (1.487, 1.25) {};
		\node [style=none] (242)  at (1.287, 1.125) {...};
		\node [style=none] (243)  at (1.737, 1.25) {};
		\node [style=none] (244)  at (2.137, 1.25) {};
		\node [style=none] (245)  at (1.938, 1.125) {...};
		\node [style=none] (246)  at (-1.038, 1.125) {...};
		\node [style=none] (247)  at (-2.313, 1.25) {};
		\node [style=none] (248)  at (2.312, 1.25) {};
		\node [style=none] (249)  at (-2.313, 1.75) {};
		\node [style=none] (250)  at (2.312, 1.75) {};
		\node [style=none] (251)  at (-1.938, 1.75) {};
		\node [style=none] (252)  at (-1.938, 2.0) {};
		\node [style=none] (253)  at (2.062, 1.75) {};
		\node [style=none] (254)  at (2.062, 2.0) {};
		\node [style=none] (255)  at (-0.062, 1.875) {...};
		\node [style=none] (256)  at (-0.062, 1.5) {$\nu'$};
		\node [style=small-contraction] (257)  at (-1.938, 0.5) {};
		\node [style=small-contraction] (258)  at (-1.188, 0.5) {};
		\node [style=small-contraction] (259)  at (-1.938, -0.25) {};
		\node [style=small-contraction] (260)  at (-1.188, -0.25) {};
		\node [style=none] (261)  at (-1.688, 0.25) {};
		\node [style=none] (262)  at (-1.688, 0.0) {};
		\node [style=none] (263)  at (-1.438, 0.25) {};
		\node [style=none] (264)  at (-1.438, 0.0) {};
		\node [style=box, font={\tiny}] (265)  at (-1.938, 0.125) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (266)  at (-1.188, 0.125) {$\lambda_{nm}$};
		\node [style=none] (267)  at (-1.563, 0.375) {...};
		\node [style=none] (268)  at (-1.563, -0.125) {...};
		\node [style=small-contraction] (269)  at (-0.113, 0.425) {};
		\node [style=small-contraction] (270)  at (0.637, 0.425) {};
		\node [style=small-contraction] (271)  at (-0.113, -0.325) {};
		\node [style=small-contraction] (272)  at (0.637, -0.325) {};
		\node [style=none] (273)  at (0.137, 0.175) {};
		\node [style=none] (274)  at (0.137, -0.075) {};
		\node [style=none] (275)  at (0.387, 0.175) {};
		\node [style=none] (276)  at (0.387, -0.075) {};
		\node [style=box, font={\tiny}] (277)  at (-0.113, 0.05) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (278)  at (0.637, 0.05) {$\lambda_{nm}$};
		\node [style=none] (279)  at (0.262, 0.3) {...};
		\node [style=none] (280)  at (0.262, -0.2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (204.center);
		\draw (203) to (218);
		\draw (205) to (206.center);
		\draw (217) to (205);
		\draw (217) to (216);
		\draw (218) to (215);
		\draw [in=-90, out=30, looseness=0.50] (221) to (236.center);
		\draw [bend left=60] (221) to (226);
		\draw [bend left=45] (221) to (228);
		\draw (221) to (219.center);
		\draw [in=-90, out=30, looseness=0.50] (222) to (237.center);
		\draw (222) to (231);
		\draw (222) to (233);
		\draw (222) to (220.center);
		\draw [in=-90, out=30, looseness=0.50] (224) to (238.center);
		\draw (224) to (203);
		\draw [in=-90, out=45, looseness=0.50] (225) to (239.center);
		\draw (225) to (205);
		\draw (227.center) to (226);
		\draw (229.center) to (228);
		\draw (231) to (269);
		\draw (232.center) to (231);
		\draw (233) to (270);
		\draw (234.center) to (233);
		\draw (238.center) to (243.center);
		\draw (239.center) to (244.center);
		\draw (240.center) to (236.center);
		\draw (241.center) to (237.center);
		\draw (248.center) to (247.center);
		\draw (249.center) to (247.center);
		\draw (250.center) to (249.center);
		\draw (250.center) to (248.center);
		\draw (252.center) to (251.center);
		\draw (254.center) to (253.center);
		\draw [style=dotted] (257) to (261.center);
		\draw (257) to (265);
		\draw (257) to (226);
		\draw (258) to (266);
		\draw (258) to (228);
		\draw (259) to (224);
		\draw (260) to (225);
		\draw [style=dotted] (262.center) to (259);
		\draw [style=dotted] (263.center) to (258);
		\draw [style=dotted] (264.center) to (260);
		\draw (265) to (259);
		\draw (266) to (260);
		\draw [style=dotted] (269) to (273.center);
		\draw (269) to (277);
		\draw (270) to (278);
		\draw (271) to (224);
		\draw (272) to (225);
		\draw [style=dotted] (274.center) to (271);
		\draw [style=dotted] (275.center) to (270);
		\draw [style=dotted] (276.center) to (272);
		\draw (277) to (271);
		\draw (278) to (272);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (283)  at (-0.312, -1.75) {};
		\node [style=none] (285)  at (0.588, -1.75) {};
		\node [style=none] (286)  at (0.188, -1.625) {...};
		\node [style=none] (291)  at (-1.912, -1.75) {};
		\node [style=none] (292)  at (-1.162, -1.75) {};
		\node [style=small-contraction] (293)  at (-1.912, -1.5) {};
		\node [style=small-contraction] (294)  at (-1.162, -1.5) {};
		\node [style=none] (295)  at (-1.487, -1.625) {...};
		\node [style=small-contraction] (296)  at (-0.287, -1.5) {};
		\node [style=small-contraction] (297)  at (0.588, -1.5) {};
		\node [style=dot] (298)  at (-2.062, -0.75) {};
		\node [style=none] (299)  at (-2.112, 1.0) {};
		\node [style=dot] (300)  at (-1.662, -0.75) {};
		\node [style=none] (301)  at (-1.462, 1.0) {};
		\node [style=dot] (303)  at (-0.887, -0.75) {};
		\node [style=none] (304)  at (-0.787, 1.0) {};
		\node [style=dot] (305)  at (-0.487, -0.75) {};
		\node [style=none] (306)  at (-0.137, 1.0) {};
		\node [style=none] (308)  at (0.363, -0.5) {};
		\node [style=none] (309)  at (0.763, -0.5) {};
		\node [style=none] (310)  at (1.388, -0.5) {};
		\node [style=none] (311)  at (1.912, -0.5) {};
		\node [style=none] (312)  at (0.363, 1.0) {};
		\node [style=none] (313)  at (0.763, 1.0) {};
		\node [style=none] (314)  at (0.563, 0.875) {...};
		\node [style=none] (315)  at (1.388, 1.0) {};
		\node [style=none] (316)  at (1.912, 1.0) {};
		\node [style=none] (317)  at (1.662, 0.375) {...};
		\node [style=none] (318)  at (-1.137, 0.875) {...};
		\node [style=none] (319)  at (-2.287, 1.0) {};
		\node [style=none] (320)  at (2.088, 1.0) {};
		\node [style=none] (321)  at (-2.287, 1.5) {};
		\node [style=none] (322)  at (2.088, 1.5) {};
		\node [style=none] (323)  at (-1.912, 1.5) {};
		\node [style=none] (324)  at (-1.912, 1.75) {};
		\node [style=none] (325)  at (1.838, 1.5) {};
		\node [style=none] (326)  at (1.838, 1.75) {};
		\node [style=none] (327)  at (-0.037, 1.625) {...};
		\node [style=none] (328)  at (-0.037, 1.25) {$\nu'$};
		\node [style=small-contraction] (353)  at (-2.212, 0.5) {};
		\node [style=small-contraction] (354)  at (-1.462, 0.5) {};
		\node [style=small-contraction] (355)  at (-2.212, -0.25) {};
		\node [style=small-contraction] (356)  at (-1.462, -0.25) {};
		\node [style=none] (357)  at (-1.962, 0.25) {};
		\node [style=none] (358)  at (-1.962, 0.0) {};
		\node [style=none] (359)  at (-1.712, 0.25) {};
		\node [style=none] (360)  at (-1.712, 0.0) {};
		\node [style=box, font={\tiny}] (361)  at (-2.212, 0.125) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (362)  at (-1.462, 0.125) {$\lambda_{nm}$};
		\node [style=none] (363)  at (-1.837, 0.375) {...};
		\node [style=none] (364)  at (-1.837, -0.125) {...};
		\node [style=small-contraction] (365)  at (-0.812, 0.5) {};
		\node [style=small-contraction] (366)  at (-0.062, 0.5) {};
		\node [style=small-contraction] (367)  at (-0.812, -0.25) {};
		\node [style=small-contraction] (368)  at (-0.062, -0.25) {};
		\node [style=none] (369)  at (-0.562, 0.25) {};
		\node [style=none] (370)  at (-0.562, 0.0) {};
		\node [style=none] (371)  at (-0.312, 0.25) {};
		\node [style=none] (372)  at (-0.312, 0.0) {};
		\node [style=box, font={\tiny}] (373)  at (-0.812, 0.125) {$\lambda_{11}$};
		\node [style=box, font={\tiny}] (374)  at (-0.062, 0.125) {$\lambda_{nm}$};
		\node [style=none] (375)  at (-0.437, 0.375) {...};
		\node [style=none] (376)  at (-0.437, -0.125) {...};
		\node [style=small-contraction] (377)  at (1.388, -0.1) {};
		\node [style=small-contraction] (378)  at (1.912, -0.1) {};
		\node [style=dot] (380)  at (1.013, 0.275) {};
		\node [style=dot] (381)  at (2.287, 0.275) {};
		\node [style=box, font={\tiny}] (382)  at (2.287, 0.0) {$\lambda_{0m}$};
		\node [style=box, font={\tiny}] (383)  at (1.013, 0.0) {$\lambda_{01}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.50] (293) to (308.center);
		\draw (293) to (298);
		\draw (293) to (300);
		\draw (293) to (291.center);
		\draw [in=-90, out=30, looseness=0.50] (294) to (309.center);
		\draw (294) to (303);
		\draw (294) to (305);
		\draw (294) to (292.center);
		\draw [in=-90, out=30, looseness=0.50] (296) to (310.center);
		\draw (296) to (283.center);
		\draw [in=-90, out=45, looseness=0.50] (297) to (311.center);
		\draw (297) to (285.center);
		\draw (298) to (296);
		\draw (299.center) to (353);
		\draw (300) to (297);
		\draw (301.center) to (354);
		\draw (303) to (367);
		\draw (303) to (296);
		\draw (305) to (368);
		\draw (305) to (297);
		\draw (306.center) to (366);
		\draw (311.center) to (378);
		\draw (312.center) to (308.center);
		\draw (313.center) to (309.center);
		\draw (315.center) to (377);
		\draw (320.center) to (319.center);
		\draw (321.center) to (319.center);
		\draw (322.center) to (321.center);
		\draw (322.center) to (320.center);
		\draw (324.center) to (323.center);
		\draw (326.center) to (325.center);
		\draw [style=dotted] (353) to (357.center);
		\draw (353) to (361);
		\draw (354) to (362);
		\draw (355) to (298);
		\draw (356) to (300);
		\draw [style=dotted] (358.center) to (355);
		\draw [style=dotted] (359.center) to (354);
		\draw [style=dotted] (360.center) to (356);
		\draw (361) to (355);
		\draw (362) to (356);
		\draw [style=dotted] (365) to (369.center);
		\draw (365) to (373);
		\draw (365) to (304.center);
		\draw (366) to (374);
		\draw [style=dotted] (370.center) to (367);
		\draw [style=dotted] (371.center) to (366);
		\draw [style=dotted] (372.center) to (368);
		\draw (373) to (367);
		\draw (374) to (368);
		\draw (377) to (310.center);
		\draw (378) to (316.center);
		\draw (378) to (382);
		\draw (380) to (383);
		\draw (382) to (381);
		\draw (383) to (377);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block-through-iso-boxempty/NF-matrix-block-through-iso-boxempty_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (386)  at (-1.338, -1.0) {};
		\node [style=none] (387)  at (-0.588, -1.0) {};
		\node [style=none] (388)  at (-0.088, -1.0) {};
		\node [style=none] (389)  at (0.662, -1.0) {};
		\node [style=small-contraction] (390)  at (-1.338, -0.75) {};
		\node [style=small-contraction] (391)  at (-0.588, -0.75) {};
		\node [style=none] (392)  at (-0.913, -0.875) {...};
		\node [style=small-contraction] (393)  at (-0.088, -0.75) {};
		\node [style=small-contraction] (394)  at (0.662, -0.75) {};
		\node [style=none] (395)  at (0.238, -0.875) {...};
		\node [style=dot] (396)  at (-1.488, 0.0) {};
		\node [style=none] (397)  at (-1.488, 0.25) {};
		\node [style=dot] (398)  at (-1.088, 0.0) {};
		\node [style=none] (399)  at (-1.088, 0.25) {};
		\node [style=none] (400)  at (-1.288, 0.125) {...};
		\node [style=dot] (401)  at (-0.312, 0.0) {};
		\node [style=none] (402)  at (-0.312, 0.25) {};
		\node [style=dot] (403)  at (0.087, 0.0) {};
		\node [style=none] (404)  at (0.087, 0.25) {};
		\node [style=none] (405)  at (-0.113, 0.125) {...};
		\node [style=none] (406)  at (0.438, 0.0) {};
		\node [style=none] (407)  at (0.837, 0.0) {};
		\node [style=none] (408)  at (1.087, 0.0) {};
		\node [style=none] (409)  at (1.488, 0.0) {};
		\node [style=none] (410)  at (0.438, 0.25) {};
		\node [style=none] (411)  at (0.837, 0.25) {};
		\node [style=none] (412)  at (0.637, 0.125) {...};
		\node [style=none] (413)  at (1.087, 0.25) {};
		\node [style=none] (414)  at (1.488, 0.25) {};
		\node [style=none] (415)  at (1.287, 0.125) {...};
		\node [style=none] (416)  at (-0.688, 0.125) {...};
		\node [style=none] (417)  at (-1.688, 0.25) {};
		\node [style=none] (418)  at (1.688, 0.25) {};
		\node [style=none] (419)  at (-1.688, 0.75) {};
		\node [style=none] (420)  at (1.688, 0.75) {};
		\node [style=none] (421)  at (-1.312, 0.75) {};
		\node [style=none] (422)  at (-1.312, 1.0) {};
		\node [style=none] (423)  at (1.438, 0.75) {};
		\node [style=none] (424)  at (1.438, 1.0) {};
		\node [style=none] (425)  at (0.062, 0.875) {...};
		\node [style=none] (426)  at (0.062, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.50] (390) to (406.center);
		\draw (390) to (386.center);
		\draw (390) to (396);
		\draw (390) to (398);
		\draw [in=-90, out=30, looseness=0.50] (391) to (407.center);
		\draw (391) to (401);
		\draw (391) to (403);
		\draw (391) to (387.center);
		\draw [in=-90, out=30, looseness=0.50] (393) to (408.center);
		\draw (393) to (396);
		\draw (393) to (401);
		\draw (393) to (388.center);
		\draw [in=-90, out=45, looseness=0.50] (394) to (409.center);
		\draw (394) to (403);
		\draw (394) to (389.center);
		\draw (397.center) to (396);
		\draw (398) to (394);
		\draw (398) to (399.center);
		\draw (402.center) to (401);
		\draw (404.center) to (403);
		\draw (409.center) to (414.center);
		\draw (410.center) to (406.center);
		\draw (411.center) to (407.center);
		\draw (413.center) to (408.center);
		\draw (418.center) to (417.center);
		\draw (419.center) to (417.center);
		\draw (420.center) to (419.center);
		\draw (420.center) to (418.center);
		\draw (422.center) to (421.center);
		\draw (424.center) to (423.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-matrix-block.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=contraction] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=contraction] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=contraction] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=contraction] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (19) at (-1, 0) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (20) at (1, 0) {$\lambda_{nm}$};
		\node [style=box-no-outline, font={\tiny}] (21) at (-0.5, 0) {$\lambda_{01}$};
		\node [style=none] (22) at (0, 0.375) {...};
		\node [style=none] (23) at (0.25, -0.375) {...};
		\node [style=none] (24) at (-3, 0.25) {};
		\node [style=none] (25) at (-2, 0.25) {};
		\node [style=none] (26) at (-3, -0.25) {};
		\node [style=none] (27) at (-2, -0.25) {};
		\node [style=none] (28) at (-2.75, 0.5) {};
		\node [style=none] (29) at (-2.75, 0.25) {};
		\node [style=none] (30) at (-2.25, 0.5) {};
		\node [style=none] (31) at (-2.25, 0.25) {};
		\node [style=none] (32) at (-2.5, 0) {$\lambda_{ij}$};
		\node [style=none] (33) at (-2.75, -0.25) {};
		\node [style=none] (34) at (-2.75, -0.5) {};
		\node [style=none] (35) at (-2.25, -0.25) {};
		\node [style=none] (36) at (-2.25, -0.5) {};
		\node [style=none] (37) at (-1.5, 0) {$:=$};
		\node [style=none] (38) at (-2.5, 0.375) {...};
		\node [style=none] (39) at (-2.5, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw [style=dotted] (13.center) to (8);
		\draw [style=dotted] (4) to (12.center);
		\draw [style=dotted] (14.center) to (6);
		\draw [style=dotted] (15.center) to (10);
		\draw (16) to (17.center);
		\draw [style=dotted] (18.center) to (16);
		\draw (4) to (19);
		\draw (19) to (8);
		\draw (6) to (20);
		\draw (20) to (10);
		\draw (4) to (16);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-plus-simp-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-4, 0) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=none] (3) at (-3.75, 0.5) {};
		\node [style=none, font={\tiny}] (4) at (-4, -0.625) {$A\oplus B$};
		\node [style=none] (5) at (-3.25, 0) {$\equiv$};
		\node [style=none] (6) at (-2.75, -0.875) {};
		\node [style=none] (7) at (-1.25, -0.875) {};
		\node [style=none] (8) at (-2, -0.625) {$\iso_{A\oplus B}^{\inv}$};
		\node [style=none] (9) at (-2.75, -0.375) {};
		\node [style=none] (10) at (-1.25, -0.375) {};
		\node [style=none] (11) at (-2, -1.125) {};
		\node [style=none] (12) at (-2, -0.875) {};
		\node [style=none] (13) at (-2.75, 0.625) {};
		\node [style=none] (14) at (-1.25, 0.625) {};
		\node [style=none] (15) at (-2, 0.375) {$\iso_{A\oplus  B}$};
		\node [style=none] (16) at (-2.75, 0.125) {};
		\node [style=none] (17) at (-1.25, 0.125) {};
		\node [style=none] (18) at (-2.5, 0.125) {};
		\node [style=none] (19) at (-2.5, -0.375) {};
		\node [style=none] (20) at (-1.5, 0.125) {};
		\node [style=none] (21) at (-1.5, -0.375) {};
		\node [style=none] (22) at (-2, -0.125) {...};
		\node [style=plus] (23) at (-2, 0.925) {};
		\node [style=none] (24) at (-2.25, 1.25) {};
		\node [style=none] (25) at (-1.75, 1.25) {};
		\node [style=none] (26) at (-2, 0.625) {};
		\node [style=none] (27) at (-0.75, 0) {$\equiv$};
		\node [style=none] (28) at (-0.25, -0.875) {};
		\node [style=none] (29) at (1.25, -0.875) {};
		\node [style=none] (30) at (0.5, -0.625) {$\iso_{A\oplus B}^{\inv}$};
		\node [style=none] (31) at (-0.25, -0.375) {};
		\node [style=none] (32) at (1.25, -0.375) {};
		\node [style=none] (33) at (0.5, -1.125) {};
		\node [style=none] (34) at (0.5, -0.875) {};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (50) at (-0.25, 1) {};
		\node [style=none] (51) at (0.5, 0.75) {$\iso_{A\boxempty B}$};
		\node [style=none] (52) at (1.25, 0.5) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
		\node [style=none] (54) at (0.75, 1) {};
		\node [style=none] (55) at (1.125, 0.5) {};
		\node [style=none] (56) at (0.875, -0.375) {};
		\node [style=none] (57) at (-0.125, 0.5) {};
		\node [style=small-contraction] (58) at (-0.125, 0.25) {};
		\node [style=none] (59) at (0.875, 0.375) {...};
		\node [style=none] (60) at (0.25, 1) {};
		\node [style=plus] (61) at (0.5, 1.25) {};
		\node [style=none] (63) at (0.625, 0.5) {};
		\node [style=none] (64) at (0.125, -0.375) {};
		\node [style=none] (65) at (0.375, 0.5) {};
		\node [style=small-contraction] (66) at (0.375, 0.25) {};
		\node [style=none] (67) at (0.125, 0.375) {...};
		\node [style=plus] (68) at (0.5, 1.675) {};
		\node [style=none] (69) at (0.25, 2) {};
		\node [style=none] (70) at (0.75, 2) {};
		\node [style=none] (71) at (1.75, 0) {$\equiv$};
		\node [style=none] (72) at (2.25, -0.875) {};
		\node [style=none] (73) at (3.75, -0.875) {};
		\node [style=none] (74) at (3, -0.625) {$\iso_{A\oplus B}^{\inv}$};
		\node [style=none] (75) at (2.25, -0.375) {};
		\node [style=none] (76) at (3.75, -0.375) {};
		\node [style=none] (77) at (3, -1.125) {};
		\node [style=none] (78) at (3, -0.875) {};
		\node [style=none] (79) at (3.75, 1) {};
		\node [style=none] (80) at (2.25, 1) {};
		\node [style=none] (81) at (3, 0.75) {$\iso_{A\boxempty B}$};
		\node [style=none] (82) at (3.75, 0.5) {};
		\node [style=none] (83) at (2.25, 0.5) {};
		\node [style=none] (84) at (3.25, 1) {};
		\node [style=none] (85) at (3.625, 0.5) {};
		\node [style=none] (86) at (3.375, -0.375) {};
		\node [style=none] (87) at (2.375, 0.5) {};
		\node [style=small-contraction] (88) at (2.375, 0.25) {};
		\node [style=none] (89) at (3.375, 0.375) {...};
		\node [style=none] (90) at (2.75, 1) {};
		\node [style=none] (92) at (3.125, 0.5) {};
		\node [style=none] (93) at (2.625, -0.375) {};
		\node [style=none] (94) at (2.875, 0.5) {};
		\node [style=small-contraction] (95) at (2.875, 0.25) {};
		\node [style=none] (96) at (2.625, 0.375) {...};
		\node [style=none] (98) at (2.75, 1.25) {};
		\node [style=none] (99) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (26.center) to (23);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (52.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw [in=270, out=90] (56.center) to (55.center);
		\draw (58) to (57.center);
		\draw [in=90, out=-30] (61) to (54.center);
		\draw [in=90, out=-150] (61) to (60.center);
		\draw [in=270, out=90] (64.center) to (63.center);
		\draw (66) to (65.center);
		\draw (69.center) to (68);
		\draw (70.center) to (68);
		\draw (68) to (61);
		\draw (75.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (76.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (83.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw [in=270, out=90] (86.center) to (85.center);
		\draw (88) to (87.center);
		\draw [in=270, out=90] (93.center) to (92.center);
		\draw (95) to (94.center);
		\draw (98.center) to (90.center);
		\draw (99.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-plus-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none, font={\tiny}] (4) at (-2.25, -0.625) {$\alpha\oplus\beta$};
		\node [style=none] (5) at (-1.5, 0) {$=$};
		\node [style=none] (6) at (-1, -0.875) {};
		\node [style=none] (7) at (0.5, -0.875) {};
		\node [style=none] (8) at (-0.25, -0.625) {$\iso_{\alpha\oplus\beta}^{\inv}$};
		\node [style=none] (9) at (-1, -0.375) {};
		\node [style=none] (10) at (0.5, -0.375) {};
		\node [style=none] (11) at (-0.25, -1.125) {};
		\node [style=none] (12) at (-0.25, -0.875) {};
		\node [style=none] (13) at (-1, 0.625) {};
		\node [style=none] (14) at (0.5, 0.625) {};
		\node [style=none] (15) at (-0.25, 0.375) {$\iso_{\alpha\oplus \beta}$};
		\node [style=none] (16) at (-1, 0.125) {};
		\node [style=none] (17) at (0.5, 0.125) {};
		\node [style=none] (18) at (-0.75, 0.125) {};
		\node [style=none] (19) at (-0.75, -0.375) {};
		\node [style=none] (20) at (0.25, 0.125) {};
		\node [style=none] (21) at (0.25, -0.375) {};
		\node [style=none] (22) at (-0.25, -0.125) {...};
		\node [style=plus] (23) at (-0.25, 0.925) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=none] (26) at (-0.25, 0.625) {};
		\node [style=none] (27) at (1, 0) {$=$};
		\node [style=none] (28) at (1.5, -0.875) {};
		\node [style=none] (29) at (3, -0.875) {};
		\node [style=none] (30) at (2.25, -0.625) {$\iso_{\alpha\oplus\beta}^{\inv}$};
		\node [style=none] (31) at (1.5, -0.375) {};
		\node [style=none] (32) at (3, -0.375) {};
		\node [style=none] (33) at (2.25, -1.125) {};
		\node [style=none] (34) at (2.25, -0.875) {};
		\node [style=none] (35) at (1.5, 0.625) {};
		\node [style=none] (36) at (3, 0.625) {};
		\node [style=none] (37) at (2.25, 0.375) {$\iso_{\alpha\boxplus \beta}$};
		\node [style=none] (38) at (1.5, 0.125) {};
		\node [style=none] (39) at (3, 0.125) {};
		\node [style=none] (40) at (1.75, 0.875) {};
		\node [style=none] (41) at (1.75, 0.625) {};
		\node [style=none] (42) at (2.75, 0.875) {};
		\node [style=none] (43) at (2.75, 0.625) {};
		\node [style=none] (44) at (1.75, 0.125) {};
		\node [style=none] (45) at (1.75, -0.375) {};
		\node [style=none] (46) at (2.75, 0.125) {};
		\node [style=none] (47) at (2.75, -0.375) {};
		\node [style=none] (48) at (2.25, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (26.center) to (23);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none, font={\tiny}] (5) at (-2, -0.625) {$\alpha\oplus\beta$};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-0.75, -0.35) {};
		\node [style=none, font={\tiny}] (8) at (-0.5, -0.175) {$\iso_\alpha^{\inv}$};
		\node [style=none] (9) at (-0.25, -0.35) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.5, -0.35) {};
		\node [style=none] (12) at (-0.675, 0) {};
		\node [style=none] (13) at (-0.325, 0) {};
		\node [style=none] (14) at (-0.75, 0.55) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none, font={\tiny}] (16) at (-0.5, 0.4) {$\iso_\alpha$};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (18) at (-0.25, 0.55) {};
		\node [style=none] (19) at (-0.675, 0.25) {};
		\node [style=none] (20) at (-0.325, 0.25) {};
		\node [style=none] (21) at (-0.5, 0.55) {};
		\node [style=plus] (22) at (-0.125, -0.575) {};
		\node [style=none] (23) at (-0.125, -1.075) {};
		\node [style=none] (24) at (-0.5, 0.8) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0, -0.35) {};
		\node [style=none, font={\tiny}] (27) at (0.25, -0.175) {$\iso_\beta^{\inv}$};
		\node [style=none] (28) at (0.5, -0.35) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (0.25, -0.35) {};
		\node [style=none] (31) at (0.075, 0) {};
		\node [style=none] (32) at (0.425, 0) {};
		\node [style=none] (33) at (0, 0.55) {};
		\node [style=none] (34) at (0, 0.25) {};
		\node [style=none, font={\tiny}] (35) at (0.25, 0.4) {$\iso_\beta$};
		\node [style=none] (36) at (0.5, 0.25) {};
		\node [style=none] (37) at (0.5, 0.55) {};
		\node [style=none] (38) at (0.075, 0.25) {};
		\node [style=none] (39) at (0.425, 0.25) {};
		\node [style=none] (40) at (0.25, 0.55) {};
		\node [style=none] (41) at (0.25, 0.8) {};
		\node [style=none] (42) at (-0.5, 0.125) {...};
		\node [style=none] (43) at (0.25, 0.125) {...};
		\node [style=none] (44) at (1, 0) {$=$};
		\node [style=none] (105) at (1.5, -0.875) {};
		\node [style=none] (106) at (3, -0.875) {};
		\node [style=none] (107) at (2.25, -0.625) {$\iso_{\alpha\oplus\beta}^{\inv}$};
		\node [style=none] (108) at (1.5, -0.375) {};
		\node [style=none] (109) at (3, -0.375) {};
		\node [style=none] (110) at (2.25, -1.125) {};
		\node [style=none] (111) at (2.25, -0.875) {};
		\node [style=none] (112) at (1.5, 0.625) {};
		\node [style=none] (113) at (3, 0.625) {};
		\node [style=none] (114) at (2.25, 0.375) {$\iso_{\alpha\boxplus \beta}$};
		\node [style=none] (115) at (1.5, 0.125) {};
		\node [style=none] (116) at (3, 0.125) {};
		\node [style=none] (117) at (1.75, 0.875) {};
		\node [style=none] (118) at (1.75, 0.625) {};
		\node [style=none] (119) at (2.75, 0.875) {};
		\node [style=none] (120) at (2.75, 0.625) {};
		\node [style=none] (121) at (1.75, 0.125) {};
		\node [style=none] (122) at (1.75, -0.375) {};
		\node [style=none] (123) at (2.75, 0.125) {};
		\node [style=none] (124) at (2.75, -0.375) {};
		\node [style=none] (125) at (2.25, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (6.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (14.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (19.center);
		\draw (13.center) to (20.center);
		\draw (23.center) to (22);
		\draw [in=165, out=-90] (11.center) to (22);
		\draw (24.center) to (21.center);
		\draw (25.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (33.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (38.center);
		\draw (32.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw [in=15, out=-90] (30.center) to (22);
		\draw (108.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (115.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, 0) {$s$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\equiv$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.85) {};
		\node [style=none, font={\tiny}] (7) at (0.75, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (8) at (1, -0.85) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (0.75, -0.85) {};
		\node [style=none] (11) at (0.575, -0.5) {};
		\node [style=none] (12) at (0.925, -0.5) {};
		\node [style=none] (13) at (0.5, 0.05) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none, font={\tiny}] (15) at (0.75, -0.1) {$\iso_A$};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (1, 0.05) {};
		\node [style=none] (18) at (0.575, -0.25) {};
		\node [style=none] (19) at (0.925, -0.25) {};
		\node [style=none] (20) at (0.75, 0.05) {};
		\node [style=none] (21) at (0.75, -0.375) {...};
		\node [style=none] (22) at (0.75, -1.1) {};
		\node [style=box] (23) at (0.75, 0.35) {$s$};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none, font={\tiny}] (26) at (-0.5, -0.625) {$A$};
		\node [style=none] (27) at (1.5, 0) {$\equiv$};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=none] (29) at (2, -0.85) {};
		\node [style=none, font={\tiny}] (30) at (2.25, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (31) at (2.5, -0.85) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (2.25, -0.85) {};
		\node [style=none] (34) at (2.075, -0.5) {};
		\node [style=none] (35) at (2.425, -0.5) {};
		\node [style=none] (36) at (2, 0.55) {};
		\node [style=none] (37) at (2, 0.25) {};
		\node [style=none, font={\tiny}] (38) at (2.25, 0.4) {$\iso_A$};
		\node [style=none] (39) at (2.5, 0.25) {};
		\node [style=none] (40) at (2.5, 0.55) {};
		\node [style=none] (41) at (2.075, 0.25) {};
		\node [style=none] (42) at (2.425, 0.25) {};
		\node [style=none] (43) at (2.25, 0.55) {};
		\node [style=none] (44) at (2.25, 0.15) {...};
		\node [style=none] (45) at (2.25, -1.1) {};
		\node [style=none] (47) at (2.25, 0.75) {};
		\node [style=box, font={\tiny}] (48) at (2.075, -0.15) {$s$};
		\node [style=box, font={\tiny}] (49) at (2.425, -0.15) {$s$};
		\node [style=none] (50) at (2.25, -0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw (22.center) to (10.center);
		\draw (25.center) to (23);
		\draw (23) to (20.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (36.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (34.center) to (41.center);
		\draw (35.center) to (42.center);
		\draw (45.center) to (33.center);
		\draw (47.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-swap-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.25) {};
		\node [style=none] (1) at (-6.5, 0.25) {};
		\node [style=none] (2) at (-6.5, -0.25) {};
		\node [style=none] (3) at (-7, -0.25) {};
		\node [style=none, font={\tiny}] (4) at (-7, 0.45) {$A$};
		\node [style=none, font={\tiny}] (5) at (-6.5, 0.45) {$ B$};
		\node [style=none] (6) at (-6, 0) {$\equiv$};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.85) {};
		\node [style=none, font={\tiny}] (10) at (-2.5, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (11) at (-2, -0.85) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-1.75, -0.85) {};
		\node [style=none] (14) at (-1.575, -0.5) {};
		\node [style=none] (15) at (-1.925, -0.5) {};
		\node [style=none] (16) at (-1.5, 1.55) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none, font={\tiny}] (18) at (-2.5, 1.4) {$\iso_A$};
		\node [style=none] (19) at (-2, 1.25) {};
		\node [style=none] (20) at (-2, 1.55) {};
		\node [style=none] (21) at (-1.575, 1.25) {};
		\node [style=none] (22) at (-1.925, 1.25) {};
		\node [style=none] (23) at (-1.75, 1.55) {};
		\node [style=none] (24) at (-1.75, 1.8) {};
		\node [style=none] (25) at (-2.25, -0.5) {};
		\node [style=none] (26) at (-2.25, -0.85) {};
		\node [style=none, font={\tiny}] (27) at (-1.75, -0.675) {$\iso_ B^{\inv}$};
		\node [style=none] (28) at (-2.75, -0.85) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (30) at (-2.5, -0.85) {};
		\node [style=none] (31) at (-2.325, -0.5) {};
		\node [style=none] (32) at (-2.675, -0.5) {};
		\node [style=none] (33) at (-2.25, 1.55) {};
		\node [style=none] (34) at (-2.25, 1.25) {};
		\node [style=none, font={\tiny}] (35) at (-1.75, 1.4) {$\iso_ B$};
		\node [style=none] (36) at (-2.75, 1.25) {};
		\node [style=none] (37) at (-2.75, 1.55) {};
		\node [style=none] (38) at (-2.325, 1.25) {};
		\node [style=none] (39) at (-2.675, 1.25) {};
		\node [style=none] (40) at (-2.5, 1.55) {};
		\node [style=none] (41) at (-2.5, 1.8) {};
		\node [style=none] (42) at (-2.125, 0.375) {...};
		\node [style=none] (43) at (-1.75, 1.125) {...};
		\node [style=small-contraction] (44) at (-1.925, 1) {};
		\node [style=small-contraction] (45) at (-2.325, 1) {};
		\node [style=small-contraction] (46) at (-1.575, 1) {};
		\node [style=small-contraction] (47) at (-2.675, 1) {};
		\node [style=dot] (48) at (-1.925, 0.5) {};
		\node [style=dot] (49) at (-2.325, 0.5) {};
		\node [style=dot] (50) at (-1.575, 0.5) {};
		\node [style=dot] (51) at (-2.675, 0.5) {};
		\node [style=none] (52) at (-2.5, 1.125) {...};
		\node [style=none] (53) at (-1.75, 0.375) {...};
		\node [style=none] (54) at (-2.5, 0.375) {...};
		\node [style=none] (55) at (-1.75, -0.375) {...};
		\node [style=small-contraction] (56) at (-1.925, -0.25) {};
		\node [style=small-contraction] (57) at (-2.325, -0.25) {};
		\node [style=small-contraction] (58) at (-1.575, -0.25) {};
		\node [style=small-contraction] (59) at (-2.675, -0.25) {};
		\node [style=dot] (60) at (-1.925, 0.25) {};
		\node [style=dot] (61) at (-2.325, 0.25) {};
		\node [style=dot] (62) at (-1.575, 0.25) {};
		\node [style=dot] (63) at (-2.675, 0.25) {};
		\node [style=none] (64) at (-2.5, -0.375) {...};
		\node [style=none] (65) at (-1.75, -1.5) {};
		\node [style=none] (66) at (-2.5, -1.5) {};
		\node [style=none] (67) at (-1, 0) {$\equiv$};
		\node [style=none] (159) at (-4.75, -0.5) {};
		\node [style=none] (160) at (-4.25, -0.5) {};
		\node [style=none] (161) at (-4.25, -1) {};
		\node [style=none] (162) at (-4.75, -1) {};
		\node [style=none] (163) at (-5.25, 0.75) {};
		\node [style=none] (164) at (-3.75, 0.75) {};
		\node [style=none] (165) at (-4.5, 0.5) {$\iso_{A\boxempty  B}$};
		\node [style=none] (166) at (-5.25, 0.25) {};
		\node [style=none] (167) at (-3.75, 0.25) {};
		\node [style=none] (168) at (-4.75, 1) {};
		\node [style=none] (169) at (-4.75, 0.75) {};
		\node [style=none] (175) at (-4.275, 1) {};
		\node [style=none] (176) at (-4.275, 0.75) {};
		\node [style=none] (177) at (-5.25, -0.5) {};
		\node [style=none] (178) at (-3.75, -0.5) {};
		\node [style=none] (179) at (-4.5, -0.25) {$\iso_{A\boxempty  B}^{\inv}$};
		\node [style=none] (180) at (-5.25, 0) {};
		\node [style=none] (181) at (-3.75, 0) {};
		\node [style=none] (184) at (-5, 0) {};
		\node [style=none] (185) at (-5, 0.25) {};
		\node [style=none] (186) at (-4, 0) {};
		\node [style=none] (187) at (-4, 0.25) {};
		\node [style=none] (188) at (-4.5, 0.125) {...};
		\node [style=none] (189) at (-3.25, 0) {$\equiv$};
		\node [style=none] (190) at (0, -0.5) {};
		\node [style=none] (191) at (0, -0.85) {};
		\node [style=none, font={\tiny}] (192) at (0.5, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (193) at (-0.5, -0.85) {};
		\node [style=none] (194) at (-0.5, -0.5) {};
		\node [style=none] (195) at (-0.25, -0.85) {};
		\node [style=none] (196) at (-0.075, -0.5) {};
		\node [style=none] (197) at (-0.425, -0.5) {};
		\node [style=none] (198) at (0.75, 1.55) {};
		\node [style=none] (199) at (0.75, 1.25) {};
		\node [style=none, font={\tiny}] (200) at (-0.25, 1.4) {$\iso_A$};
		\node [style=none] (201) at (0.25, 1.25) {};
		\node [style=none] (202) at (0.25, 1.55) {};
		\node [style=none] (203) at (0.675, 1.25) {};
		\node [style=none] (204) at (0.325, 1.25) {};
		\node [style=none] (205) at (0.5, 1.55) {};
		\node [style=none] (206) at (0.5, 1.8) {};
		\node [style=none] (207) at (0.75, -0.5) {};
		\node [style=none] (208) at (0.75, -0.85) {};
		\node [style=none, font={\tiny}] (209) at (-0.25, -0.675) {$\iso_ B^{\inv}$};
		\node [style=none] (210) at (0.25, -0.85) {};
		\node [style=none] (211) at (0.25, -0.5) {};
		\node [style=none] (212) at (0.5, -0.85) {};
		\node [style=none] (213) at (0.675, -0.5) {};
		\node [style=none] (214) at (0.325, -0.5) {};
		\node [style=none] (215) at (0, 1.55) {};
		\node [style=none] (216) at (0, 1.25) {};
		\node [style=none, font={\tiny}] (217) at (0.5, 1.4) {$\iso_ B$};
		\node [style=none] (218) at (-0.5, 1.25) {};
		\node [style=none] (219) at (-0.5, 1.55) {};
		\node [style=none] (220) at (-0.075, 1.25) {};
		\node [style=none] (221) at (-0.425, 1.25) {};
		\node [style=none] (222) at (-0.25, 1.55) {};
		\node [style=none] (223) at (-0.25, 1.8) {};
		\node [style=none] (224) at (0.125, 0.375) {...};
		\node [style=none] (225) at (0.5, 1.125) {...};
		\node [style=small-contraction] (226) at (0.325, 1) {};
		\node [style=small-contraction] (227) at (-0.075, 1) {};
		\node [style=small-contraction] (228) at (0.675, 1) {};
		\node [style=small-contraction] (229) at (-0.425, 1) {};
		\node [style=dot] (230) at (0.325, 0.5) {};
		\node [style=dot] (231) at (-0.075, 0.5) {};
		\node [style=dot] (232) at (0.675, 0.5) {};
		\node [style=dot] (233) at (-0.425, 0.5) {};
		\node [style=none] (234) at (-0.25, 1.125) {...};
		\node [style=none] (235) at (0.5, 0.375) {...};
		\node [style=none] (236) at (-0.25, 0.375) {...};
		\node [style=none] (237) at (-0.25, -0.375) {...};
		\node [style=small-contraction] (238) at (-0.425, -0.25) {};
		\node [style=small-contraction] (239) at (0.675, -0.25) {};
		\node [style=small-contraction] (240) at (-0.075, -0.25) {};
		\node [style=small-contraction] (241) at (0.325, -0.25) {};
		\node [style=dot] (242) at (0.325, 0.25) {};
		\node [style=dot] (243) at (-0.075, 0.25) {};
		\node [style=dot] (244) at (0.675, 0.25) {};
		\node [style=dot] (245) at (-0.425, 0.25) {};
		\node [style=none] (246) at (0.5, -0.375) {...};
		\node [style=none] (247) at (0.5, -1) {};
		\node [style=none] (248) at (-0.25, -1) {};
		\node [style=none] (249) at (1.25, 0) {$\equiv$};
		\node [style=none] (250) at (2.25, -1) {};
		\node [style=none] (251) at (2.75, -1) {};
		\node [style=none] (252) at (2.25, -1.25) {};
		\node [style=none] (253) at (2.75, -1.25) {};
		\node [style=none] (254) at (1.75, 1) {};
		\node [style=none] (255) at (3.25, 1) {};
		\node [style=none] (256) at (2.5, 0.75) {$\iso_{A\boxempty  B}$};
		\node [style=none] (257) at (1.75, 0.5) {};
		\node [style=none] (258) at (3.25, 0.5) {};
		\node [style=none] (259) at (2.25, 1.25) {};
		\node [style=none] (260) at (2.25, 1) {};
		\node [style=none] (261) at (2.725, 1.25) {};
		\node [style=none] (262) at (2.725, 1) {};
		\node [style=none] (263) at (1.75, -1) {};
		\node [style=none] (264) at (3.25, -1) {};
		\node [style=none] (265) at (2.5, -0.75) {$\iso_{ B\boxempty A}^{\inv}$};
		\node [style=none] (266) at (1.75, -0.5) {};
		\node [style=none] (267) at (3.25, -0.5) {};
		\node [style=none] (268) at (2, -0.5) {};
		\node [style=none] (269) at (2, -0.25) {};
		\node [style=none] (270) at (3, -0.5) {};
		\node [style=none] (271) at (3, -0.25) {};
		\node [style=none] (272) at (2.5, 0.375) {...};
		\node [style=none] (275) at (1.75, -0.25) {};
		\node [style=none] (276) at (3.25, -0.25) {};
		\node [style=none] (277) at (2.5, 0) {$\sigma$};
		\node [style=none] (278) at (1.75, 0.25) {};
		\node [style=none] (279) at (3.25, 0.25) {};
		\node [style=none] (280) at (2, 0.25) {};
		\node [style=none] (281) at (2, 0.5) {};
		\node [style=none] (282) at (3, 0.25) {};
		\node [style=none] (283) at (3, 0.5) {};
		\node [style=none] (284) at (2.5, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (2.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (33.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (41.center) to (40.center);
		\draw (46) to (21.center);
		\draw (44) to (22.center);
		\draw (45) to (38.center);
		\draw (47) to (39.center);
		\draw (45) to (50);
		\draw (48) to (45);
		\draw (49) to (47);
		\draw (51) to (47);
		\draw (46) to (50);
		\draw (46) to (49);
		\draw (48) to (44);
		\draw (44) to (51);
		\draw (57) to (62);
		\draw (60) to (57);
		\draw (61) to (59);
		\draw (63) to (59);
		\draw (58) to (62);
		\draw (58) to (61);
		\draw (60) to (56);
		\draw (56) to (63);
		\draw (58) to (14.center);
		\draw (57) to (31.center);
		\draw (59) to (32.center);
		\draw (56) to (15.center);
		\draw (50) to (62);
		\draw (60) to (48);
		\draw (49) to (61);
		\draw (63) to (51);
		\draw [in=-90, out=90] (65.center) to (30.center);
		\draw [in=-90, out=90] (66.center) to (13.center);
		\draw [in=90, out=-90] (159.center) to (161.center);
		\draw [in=90, out=-90] (160.center) to (162.center);
		\draw (166.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (167.center) to (164.center);
		\draw (167.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw (176.center) to (175.center);
		\draw (180.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (181.center) to (178.center);
		\draw (181.center) to (180.center);
		\draw (185.center) to (184.center);
		\draw (187.center) to (186.center);
		\draw [bend right] (47) to (59);
		\draw [bend right] (58) to (46);
		\draw [bend left=15] (44) to (56);
		\draw [bend right=15, looseness=1.25] (45) to (57);
		\draw (190.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw (193.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (198.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (206.center) to (205.center);
		\draw (207.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (208.center);
		\draw (208.center) to (207.center);
		\draw (215.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (223.center) to (222.center);
		\draw (228) to (203.center);
		\draw (226) to (204.center);
		\draw (227) to (220.center);
		\draw (229) to (221.center);
		\draw (227) to (232);
		\draw (230) to (227);
		\draw (231) to (229);
		\draw (233) to (229);
		\draw (228) to (232);
		\draw (228) to (231);
		\draw (230) to (226);
		\draw (226) to (233);
		\draw (239) to (244);
		\draw (242) to (239);
		\draw (243) to (241);
		\draw (245) to (241);
		\draw (240) to (244);
		\draw (240) to (243);
		\draw (242) to (238);
		\draw (238) to (245);
		\draw (240) to (196.center);
		\draw (239) to (213.center);
		\draw (241) to (214.center);
		\draw (238) to (197.center);
		\draw (232) to (244);
		\draw (242) to (230);
		\draw (231) to (243);
		\draw (245) to (233);
		\draw [in=-90, out=90] (247.center) to (212.center);
		\draw [in=-90, out=90] (248.center) to (195.center);
		\draw [bend right] (229) to (241);
		\draw [bend right] (240) to (228);
		\draw [bend left=15] (226) to (238);
		\draw [bend right=15, looseness=1.25] (227) to (239);
		\draw [in=90, out=-90] (250.center) to (252.center);
		\draw [in=90, out=-90] (251.center) to (253.center);
		\draw (257.center) to (254.center);
		\draw (254.center) to (255.center);
		\draw (258.center) to (255.center);
		\draw (258.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw (266.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (267.center) to (264.center);
		\draw (267.center) to (266.center);
		\draw (269.center) to (268.center);
		\draw (271.center) to (270.center);
		\draw (278.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (279.center) to (276.center);
		\draw (279.center) to (278.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-swap-boxplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -0.35) {};
		\node [style=none, font={\tiny}] (2) at (-0.5, -0.175) {$\iso_A^{\inv}$};
		\node [style=none] (3) at (-0.25, -0.35) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.5, -0.35) {};
		\node [style=none] (6) at (-0.675, 0) {};
		\node [style=none] (7) at (-0.325, 0) {};
		\node [style=none] (8) at (-0.75, 0.55) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none, font={\tiny}] (10) at (-0.5, 0.4) {$\iso_A$};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (-0.25, 0.55) {};
		\node [style=none] (13) at (-0.675, 0.25) {};
		\node [style=none] (14) at (-0.325, 0.25) {};
		\node [style=none] (15) at (-0.5, 0.55) {};
		\node [style=none] (16) at (-0.5, 0.8) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, -0.35) {};
		\node [style=none, font={\tiny}] (19) at (0.25, -0.175) {$\iso_B^{\inv}$};
		\node [style=none] (20) at (0.5, -0.35) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (0.25, -0.35) {};
		\node [style=none] (23) at (0.075, 0) {};
		\node [style=none] (24) at (0.425, 0) {};
		\node [style=none] (25) at (0, 0.55) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none, font={\tiny}] (27) at (0.25, 0.4) {$\iso_B$};
		\node [style=none] (28) at (0.5, 0.25) {};
		\node [style=none] (29) at (0.5, 0.55) {};
		\node [style=none] (30) at (0.075, 0.25) {};
		\node [style=none] (31) at (0.425, 0.25) {};
		\node [style=none] (32) at (0.25, 0.55) {};
		\node [style=none] (33) at (0.25, 0.8) {};
		\node [style=none] (34) at (-0.5, 0.125) {...};
		\node [style=none] (35) at (0.25, 0.125) {...};
		\node [style=none] (36) at (-2.25, 0.25) {};
		\node [style=none] (37) at (-1.75, 0.25) {};
		\node [style=none] (38) at (-1.75, -0.25) {};
		\node [style=none] (39) at (-2.25, -0.25) {};
		\node [style=none, font={\tiny}] (40) at (-2.25, 0.45) {$A$};
		\node [style=none, font={\tiny}] (41) at (-1.75, 0.45) {$B$};
		\node [style=none] (42) at (-1.25, 0) {$=$};
		\node [style=none] (44) at (0.25, -0.75) {};
		\node [style=none] (45) at (-0.5, -0.75) {};
		\node [style=none] (46) at (2.25, -0.25) {};
		\node [style=none] (47) at (2.25, -0.6) {};
		\node [style=none, font={\tiny}] (48) at (2.5, -0.425) {$\iso_A^{\inv}$};
		\node [style=none] (49) at (2.75, -0.6) {};
		\node [style=none] (50) at (2.75, -0.25) {};
		\node [style=none] (51) at (2.5, -0.6) {};
		\node [style=none] (52) at (2.325, -0.25) {};
		\node [style=none] (53) at (2.675, -0.25) {};
		\node [style=none] (54) at (1.5, 0.55) {};
		\node [style=none] (55) at (1.5, 0.25) {};
		\node [style=none, font={\tiny}] (56) at (1.75, 0.4) {$\iso_A$};
		\node [style=none] (57) at (2, 0.25) {};
		\node [style=none] (58) at (2, 0.55) {};
		\node [style=none] (59) at (1.575, 0.25) {};
		\node [style=none] (60) at (1.925, 0.25) {};
		\node [style=none] (61) at (1.75, 0.55) {};
		\node [style=none] (62) at (1.75, 0.8) {};
		\node [style=none] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (1.5, -0.6) {};
		\node [style=none, font={\tiny}] (65) at (1.75, -0.425) {$\iso_B^{\inv}$};
		\node [style=none] (66) at (2, -0.6) {};
		\node [style=none] (67) at (2, -0.25) {};
		\node [style=none] (68) at (1.75, -0.6) {};
		\node [style=none] (69) at (1.575, -0.25) {};
		\node [style=none] (70) at (1.925, -0.25) {};
		\node [style=none] (71) at (2.25, 0.55) {};
		\node [style=none] (72) at (2.25, 0.25) {};
		\node [style=none, font={\tiny}] (73) at (2.5, 0.4) {$\iso_B$};
		\node [style=none] (74) at (2.75, 0.25) {};
		\node [style=none] (75) at (2.75, 0.55) {};
		\node [style=none] (76) at (2.325, 0.25) {};
		\node [style=none] (77) at (2.675, 0.25) {};
		\node [style=none] (78) at (2.5, 0.55) {};
		\node [style=none] (79) at (2.5, 0.8) {};
		\node [style=none] (80) at (1.75, 0.175) {...};
		\node [style=none] (81) at (2.5, 0.175) {...};
		\node [style=none] (82) at (1, 0) {$=$};
		\node [style=none] (83) at (2.5, -0.75) {};
		\node [style=none] (84) at (1.75, -0.75) {};
		\node [style=none, font={\tiny}] (85) at (-2, 0.45) {$\boxplus$};
		\node [style=none] (86) at (3.25, 0) {$=$};
		\node [style=none] (90) at (5, -0.6) {};
		\node [style=none] (91) at (5, -0.25) {};
		\node [style=none] (92) at (4.75, -0.6) {};
		\node [style=none] (93) at (4.575, -0.25) {};
		\node [style=none] (94) at (4.925, -0.25) {};
		\node [style=none] (95) at (3.75, 0.55) {};
		\node [style=none] (96) at (3.75, 0.25) {};
		\node [style=none] (100) at (3.825, 0.25) {};
		\node [style=none] (101) at (4.175, 0.25) {};
		\node [style=none] (102) at (4, 0.55) {};
		\node [style=none] (103) at (4, 0.8) {};
		\node [style=none] (104) at (3.75, -0.25) {};
		\node [style=none] (105) at (3.75, -0.6) {};
		\node [style=none, font={\tiny}] (106) at (4.375, -0.425) {$\iso_{B\boxplus A}^{\inv}$};
		\node [style=none] (109) at (4, -0.6) {};
		\node [style=none] (110) at (3.825, -0.25) {};
		\node [style=none] (111) at (4.175, -0.25) {};
		\node [style=none, font={\tiny}] (114) at (4.375, 0.4) {$\iso_{A\boxplus B}$};
		\node [style=none] (115) at (5, 0.25) {};
		\node [style=none] (116) at (5, 0.55) {};
		\node [style=none] (117) at (4.575, 0.25) {};
		\node [style=none] (118) at (4.925, 0.25) {};
		\node [style=none] (119) at (4.75, 0.55) {};
		\node [style=none] (120) at (4.75, 0.8) {};
		\node [style=none] (121) at (4, 0.175) {...};
		\node [style=none] (122) at (4.75, 0.175) {...};
		\node [style=none] (123) at (4.75, -0.75) {};
		\node [style=none] (124) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (13.center);
		\draw (7.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (25.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (30.center);
		\draw (24.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [in=90, out=-90] (36.center) to (38.center);
		\draw [in=90, out=-90] (37.center) to (39.center);
		\draw [in=270, out=90] (45.center) to (22.center);
		\draw [in=270, out=90] (44.center) to (5.center);
		\draw (46.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (54.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [in=270, out=90] (52.center) to (59.center);
		\draw [in=270, out=90] (53.center) to (60.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (71.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw [in=270, out=90] (69.center) to (76.center);
		\draw [in=270, out=90] (70.center) to (77.center);
		\draw (79.center) to (78.center);
		\draw [in=270, out=90] (84.center) to (68.center);
		\draw [in=270, out=90] (83.center) to (51.center);
		\draw (91.center) to (90.center);
		\draw (96.center) to (95.center);
		\draw [in=270, out=90] (93.center) to (100.center);
		\draw [in=270, out=90] (94.center) to (101.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (104.center);
		\draw (116.center) to (115.center);
		\draw [in=270, out=90] (110.center) to (117.center);
		\draw [in=270, out=90] (111.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw [in=270, out=90] (124.center) to (109.center);
		\draw [in=270, out=90] (123.center) to (92.center);
		\draw (91.center) to (104.center);
		\draw (105.center) to (90.center);
		\draw (95.center) to (116.center);
		\draw (115.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-swap-boxtimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none, font={\tiny}] (4) at (-3, 0.45) {$A$};
		\node [style=none, font={\tiny}] (5) at (-2.5, 0.45) {$B$};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=none, font={\tiny}] (7) at (-2.75, 0.45) {$\boxtimes$};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-0.25, -0.85) {};
		\node [style=none, font={\tiny}] (10) at (-1.25, -0.675) {$\iso_A^{\inv}$};
		\node [style=none] (11) at (-0.75, -0.85) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.85) {};
		\node [style=none] (14) at (-0.325, -0.5) {};
		\node [style=none] (15) at (-0.675, -0.5) {};
		\node [style=none] (16) at (-0.25, 1.55) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none, font={\tiny}] (18) at (-1.25, 1.4) {$\iso_A$};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.55) {};
		\node [style=none] (21) at (-0.325, 1.25) {};
		\node [style=none] (22) at (-0.675, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.55) {};
		\node [style=none] (26) at (-0.5, 1.8) {};
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-1, -0.85) {};
		\node [style=none, font={\tiny}] (29) at (-0.5, -0.675) {$\iso_B^{\inv}$};
		\node [style=none] (30) at (-1.5, -0.85) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (-1.25, -0.85) {};
		\node [style=none] (33) at (-1.075, -0.5) {};
		\node [style=none] (34) at (-1.425, -0.5) {};
		\node [style=none] (35) at (-1, 1.55) {};
		\node [style=none] (36) at (-1, 1.25) {};
		\node [style=none, font={\tiny}] (37) at (-0.5, 1.4) {$\iso_B$};
		\node [style=none] (38) at (-1.5, 1.25) {};
		\node [style=none] (39) at (-1.5, 1.55) {};
		\node [style=none] (40) at (-1.075, 1.25) {};
		\node [style=none] (41) at (-1.425, 1.25) {};
		\node [style=none] (42) at (-1.25, 1.55) {};
		\node [style=none] (43) at (-1.25, 1.8) {};
		\node [style=none] (44) at (-0.875, 0.375) {...};
		\node [style=none] (45) at (-0.5, 1.125) {...};
		\node [style=small-contraction] (46) at (-0.675, 1) {};
		\node [style=small-contraction] (47) at (-1.075, 1) {};
		\node [style=small-contraction] (48) at (-0.325, 1) {};
		\node [style=small-contraction] (49) at (-1.425, 1) {};
		\node [style=dot] (50) at (-0.675, 0.5) {};
		\node [style=dot] (51) at (-1.075, 0.5) {};
		\node [style=dot] (52) at (-0.325, 0.5) {};
		\node [style=dot] (53) at (-1.425, 0.5) {};
		\node [style=none] (54) at (-1.25, 1.125) {...};
		\node [style=none] (55) at (-0.5, 0.375) {...};
		\node [style=none] (56) at (-1.25, 0.375) {...};
		\node [style=none] (57) at (-0.5, -0.375) {...};
		\node [style=small-contraction] (58) at (-0.675, -0.25) {};
		\node [style=small-contraction] (59) at (-1.075, -0.25) {};
		\node [style=small-contraction] (60) at (-0.325, -0.25) {};
		\node [style=small-contraction] (61) at (-1.425, -0.25) {};
		\node [style=dot] (62) at (-0.675, 0.25) {};
		\node [style=dot] (63) at (-1.075, 0.25) {};
		\node [style=dot] (64) at (-0.325, 0.25) {};
		\node [style=dot] (65) at (-1.425, 0.25) {};
		\node [style=none] (66) at (-1.25, -0.375) {...};
		\node [style=none] (67) at (-0.5, -1.5) {};
		\node [style=none] (68) at (-1.25, -1.5) {};
		\node [style=none] (69) at (0.25, 0) {$=$};
		\node [style=none] (70) at (1.25, -0.75) {};
		\node [style=none] (71) at (1.25, -1.1) {};
		\node [style=none, font={\tiny}] (72) at (1.75, -0.925) {$\iso_A^{\inv}$};
		\node [style=none] (73) at (0.75, -1.1) {};
		\node [style=none] (74) at (0.75, -0.75) {};
		\node [style=none] (75) at (1, -1.1) {};
		\node [style=none] (76) at (1.175, -0.75) {};
		\node [style=none] (77) at (0.825, -0.75) {};
		\node [style=none] (78) at (2, 1.55) {};
		\node [style=none] (79) at (2, 1.25) {};
		\node [style=none, font={\tiny}] (80) at (1, 1.4) {$\iso_A$};
		\node [style=none] (81) at (1.5, 1.25) {};
		\node [style=none] (82) at (1.5, 1.55) {};
		\node [style=none] (83) at (1.925, 1.25) {};
		\node [style=none] (84) at (1.575, 1.25) {};
		\node [style=none] (85) at (1.75, 1.55) {};
		\node [style=none] (86) at (1.75, 1.8) {};
		\node [style=none] (87) at (2, -0.75) {};
		\node [style=none] (88) at (2, -1.1) {};
		\node [style=none, font={\tiny}] (89) at (1, -0.925) {$\iso_B^{\inv}$};
		\node [style=none] (90) at (1.5, -1.1) {};
		\node [style=none] (91) at (1.5, -0.75) {};
		\node [style=none] (92) at (1.75, -1.1) {};
		\node [style=none] (93) at (1.925, -0.75) {};
		\node [style=none] (94) at (1.575, -0.75) {};
		\node [style=none] (95) at (1.25, 1.55) {};
		\node [style=none] (96) at (1.25, 1.25) {};
		\node [style=none, font={\tiny}] (97) at (1.75, 1.4) {$\iso_B$};
		\node [style=none] (98) at (0.75, 1.25) {};
		\node [style=none] (99) at (0.75, 1.55) {};
		\node [style=none] (100) at (1.175, 1.25) {};
		\node [style=none] (101) at (0.825, 1.25) {};
		\node [style=none] (102) at (1, 1.55) {};
		\node [style=none] (103) at (1, 1.8) {};
		\node [style=none] (104) at (1.375, 0.5) {...};
		\node [style=none] (105) at (1.75, 1.125) {...};
		\node [style=small-contraction] (106) at (1.575, 1) {};
		\node [style=small-contraction] (107) at (1.175, 1) {};
		\node [style=small-contraction] (108) at (1.925, 1) {};
		\node [style=small-contraction] (109) at (0.825, 1) {};
		\node [style=dot] (110) at (1.575, 0.5) {};
		\node [style=dot] (111) at (1.175, 0.5) {};
		\node [style=dot] (112) at (1.925, 0.5) {};
		\node [style=dot] (113) at (0.825, 0.5) {};
		\node [style=none] (114) at (1, 1.125) {...};
		\node [style=none] (115) at (1.75, 0.25) {...};
		\node [style=none] (116) at (1, 0.25) {...};
		\node [style=none] (117) at (1, -0.625) {...};
		\node [style=small-contraction] (118) at (0.825, -0.5) {};
		\node [style=small-contraction] (119) at (1.925, -0.5) {};
		\node [style=small-contraction] (120) at (1.175, -0.5) {};
		\node [style=small-contraction] (121) at (1.575, -0.5) {};
		\node [style=dot] (122) at (1.175, 0) {};
		\node [style=dot] (123) at (1.575, 0) {};
		\node [style=dot] (124) at (1.925, 0) {};
		\node [style=dot] (125) at (0.825, 0) {};
		\node [style=none] (126) at (1.75, -0.625) {...};
		\node [style=none] (127) at (1.75, -1.25) {};
		\node [style=none] (128) at (1, -1.25) {};
		\node [style=none] (129) at (1.375, 0) {...};
		\node [style=none] (130) at (2.5, 0) {$=$};
		\node [style=none] (131) at (4.25, -0.6) {};
		\node [style=none] (132) at (4.25, -0.25) {};
		\node [style=none] (133) at (4, -0.6) {};
		\node [style=none] (134) at (3.075, -0.25) {};
		\node [style=none] (135) at (3.825, -0.25) {};
		\node [style=none] (136) at (3, 0.55) {};
		\node [style=none] (137) at (3, 0.25) {};
		\node [style=none] (138) at (3.075, 0.25) {};
		\node [style=none] (139) at (3.425, 0.25) {};
		\node [style=none] (140) at (3.25, 0.55) {};
		\node [style=none] (141) at (3.25, 0.8) {};
		\node [style=none] (142) at (3, -0.25) {};
		\node [style=none] (143) at (3, -0.6) {};
		\node [style=none, font={\tiny}] (144) at (3.625, -0.425) {$\iso_{B\boxtimes A}^{\inv}$};
		\node [style=none] (145) at (3.25, -0.6) {};
		\node [style=none] (146) at (3.425, -0.25) {};
		\node [style=none] (147) at (4.175, -0.25) {};
		\node [style=none, font={\tiny}] (148) at (3.625, 0.4) {$\iso_{A\boxtimes B}$};
		\node [style=none] (149) at (4.25, 0.25) {};
		\node [style=none] (150) at (4.25, 0.55) {};
		\node [style=none] (151) at (3.825, 0.25) {};
		\node [style=none] (152) at (4.175, 0.25) {};
		\node [style=none] (153) at (4, 0.55) {};
		\node [style=none] (154) at (4, 0.8) {};
		\node [style=none] (155) at (3.25, 0) {...};
		\node [style=none] (156) at (4, 0) {...};
		\node [style=none] (157) at (4, -0.75) {};
		\node [style=none] (158) at (3.25, -0.75) {};
		\node [style=none] (159) at (3.625, 0.175) {...};
		\node [style=none] (160) at (3.625, -0.175) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (2.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (26.center) to (23.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (43.center) to (42.center);
		\draw (48) to (21.center);
		\draw (46) to (22.center);
		\draw (47) to (40.center);
		\draw (49) to (41.center);
		\draw (47) to (52);
		\draw (50) to (47);
		\draw (51) to (49);
		\draw (53) to (49);
		\draw (48) to (52);
		\draw (48) to (51);
		\draw (50) to (46);
		\draw (46) to (53);
		\draw (59) to (64);
		\draw (62) to (59);
		\draw (63) to (61);
		\draw (65) to (61);
		\draw (60) to (64);
		\draw (60) to (63);
		\draw (62) to (58);
		\draw (58) to (65);
		\draw (60) to (14.center);
		\draw (59) to (33.center);
		\draw (61) to (34.center);
		\draw (58) to (15.center);
		\draw (52) to (64);
		\draw (62) to (50);
		\draw (51) to (63);
		\draw (65) to (53);
		\draw [in=-90, out=90] (67.center) to (32.center);
		\draw [in=-90, out=90] (68.center) to (13.center);
		\draw (70.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (78.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (103.center) to (102.center);
		\draw (108) to (83.center);
		\draw (106) to (84.center);
		\draw (107) to (100.center);
		\draw (109) to (101.center);
		\draw (107) to (112);
		\draw (110) to (107);
		\draw (111) to (109);
		\draw (113) to (109);
		\draw (108) to (112);
		\draw (108) to (111);
		\draw (110) to (106);
		\draw (106) to (113);
		\draw (119) to (124);
		\draw (122) to (119);
		\draw (123) to (121);
		\draw (125) to (121);
		\draw (120) to (124);
		\draw (120) to (123);
		\draw (122) to (118);
		\draw (118) to (125);
		\draw (120) to (76.center);
		\draw (119) to (93.center);
		\draw (121) to (94.center);
		\draw (118) to (77.center);
		\draw (112) to (124);
		\draw (122) to (110);
		\draw (111) to (123);
		\draw (125) to (113);
		\draw [in=-90, out=90] (127.center) to (92.center);
		\draw [in=-90, out=90] (128.center) to (75.center);
		\draw (132.center) to (131.center);
		\draw (137.center) to (136.center);
		\draw [in=270, out=90] (134.center) to (138.center);
		\draw [in=270, out=90] (135.center) to (139.center);
		\draw (141.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw (150.center) to (149.center);
		\draw [in=270, out=90] (146.center) to (151.center);
		\draw [in=270, out=90] (147.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw [in=270, out=90] (158.center) to (145.center);
		\draw [in=270, out=90] (157.center) to (133.center);
		\draw (132.center) to (142.center);
		\draw (143.center) to (131.center);
		\draw (136.center) to (150.center);
		\draw (149.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-tensor-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (4) at (-4.5, 0.25) {};
		\node [style=contraction] (6) at (-3.5, 0.25) {};
		\node [style=contraction] (8) at (-4.5, -0.75) {};
		\node [style=none] (9) at (-4.5, -1) {};
		\node [style=contraction] (10) at (-3.5, -0.75) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-4.25, -0.5) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-3.75, -0.5) {};
		\node [style=box, font={\tiny}] (16) at (-4.75, -0.25) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (17) at (-3.25, -0.25) {$\lambda_{nm}$};
		\node [style=none] (18) at (-4, 0.125) {...};
		\node [style=none] (19) at (-4, -0.625) {...};
		\node [style=contraction] (20) at (-5.25, -0.75) {};
		\node [style=none] (21) at (-5.25, -1) {};
		\node [style=dot] (22) at (-5.25, 0.75) {};
		\node [style=dot] (23) at (-4.25, 0.75) {};
		\node [style=none] (24) at (-5.25, 1.25) {};
		\node [style=none] (25) at (-4.25, 1.25) {};
		\node [style=none] (26) at (-4.75, 0.875) {...};
		\node [style=none] (27) at (-2.5, 0) {$=$};
		\node [style=contraction] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=contraction] (32) at (0, -0.75) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (-0.75, 0) {};
		\node [style=none] (35) at (-0.75, -0.5) {};
		\node [style=none] (36) at (-0.25, 0) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=box, font={\tiny}] (38) at (-1.25, -0.25) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (39) at (0.25, -0.25) {$\lambda_{nm}$};
		\node [style=none] (40) at (-0.5, 0.2) {...};
		\node [style=none] (41) at (-0.5, -0.625) {...};
		\node [style=contraction] (42) at (-1.75, -0.75) {};
		\node [style=none] (43) at (-1.75, -1) {};
		\node [style=none] (46) at (-1.5, 1.5) {};
		\node [style=none] (47) at (-0.25, 1.5) {};
		\node [style=none] (48) at (-1, 1.375) {...};
		\node [style=dot] (49) at (-1.25, 0.25) {};
		\node [style=dot] (50) at (-0.85, 0.325) {};
		\node [style=dot] (51) at (-0.15, 0.325) {};
		\node [style=dot] (52) at (0.25, 0.5) {};
		\node [style=contraction] (53) at (-1.5, 1) {};
		\node [style=contraction] (54) at (-2, 0.75) {};
		\node [style=contraction] (55) at (-0.75, 1) {};
		\node [style=contraction] (56) at (-0.25, 1) {};
		\node [style=none] (57) at (1, 0) {$=$};
		\node [style=contraction] (58) at (2.5, -0.75) {};
		\node [style=none] (59) at (2.5, -1) {};
		\node [style=contraction] (60) at (3.5, -0.75) {};
		\node [style=none] (61) at (3.5, -1) {};
		\node [style=none] (62) at (2.25, 0.75) {};
		\node [style=none] (63) at (2.5, 0) {};
		\node [style=none] (64) at (3, 0.75) {};
		\node [style=none] (65) at (2.75, 0) {};
		\node [style=box, font={\tiny}] (66) at (1.75, 0.5) {$\lambda_{00}$};
		\node [style=none] (68) at (2.625, 0.45) {...};
		\node [style=none] (69) at (3, -0.625) {...};
		\node [style=contraction] (70) at (1.75, -0.75) {};
		\node [style=none] (71) at (1.75, -1) {};
		\node [style=none] (72) at (2, 1.5) {};
		\node [style=none] (73) at (3.25, 1.5) {};
		\node [style=none] (74) at (2.5, 1.375) {...};
		\node [style=dot] (75) at (1.75, 0) {};
		\node [style=dot] (78) at (3.75, -0.25) {};
		\node [style=contraction] (79) at (2, 1) {};
		\node [style=contraction] (82) at (3.25, 1) {};
		\node [style=box, font={\tiny}] (83) at (3.75, 0.5) {$\lambda_{nm}$};
		\node [style=dot] (84) at (2.25, -0.25) {};
		\node [style=dot] (85) at (3, -0.25) {};
		\node [style=none] (86) at (4.5, 0) {$=$};
		\node [style=contraction] (87) at (5.25, 1.25) {};
		\node [style=contraction] (88) at (6.25, 1.25) {};
		\node [style=contraction] (89) at (5.25, 0.25) {};
		\node [style=dot] (90) at (5.25, -0.25) {};
		\node [style=contraction] (91) at (6.25, 0.25) {};
		\node [style=dot] (92) at (6.25, -0.25) {};
		\node [style=none] (93) at (5.5, 1) {};
		\node [style=none] (94) at (5.5, 0.5) {};
		\node [style=none] (95) at (6, 1) {};
		\node [style=none] (96) at (6, 0.5) {};
		\node [style=box, font={\tiny}] (97) at (5, 0.75) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (98) at (6.5, 0.75) {$\lambda_{nm}$};
		\node [style=none] (99) at (5.75, 1.125) {...};
		\node [style=none] (100) at (5.75, 0.375) {...};
		\node [style=contraction] (101) at (5, -0.75) {};
		\node [style=none] (102) at (5, -1) {};
		\node [style=none] (103) at (5.5, -1) {};
		\node [style=none] (104) at (6.5, -1) {};
		\node [style=none] (105) at (5.25, 1.75) {};
		\node [style=none] (106) at (6.25, 1.75) {};
		\node [style=none] (107) at (6, -0.75) {...};
		\node [style=none] (108) at (-7.5, 0) {};
		\node [style=none] (109) at (-6.5, 0) {};
		\node [style=none] (110) at (-7.5, -0.5) {};
		\node [style=none] (111) at (-6.5, -0.5) {};
		\node [style=none] (113) at (-7.25, 0) {};
		\node [style=none] (115) at (-6.75, 0) {};
		\node [style=none] (116) at (-7, -0.25) {$\lambda_{ij}$};
		\node [style=none] (117) at (-7.25, -0.5) {};
		\node [style=none] (118) at (-7.25, -0.75) {};
		\node [style=none] (119) at (-6.75, -0.5) {};
		\node [style=none] (120) at (-6.75, -0.75) {};
		\node [style=none] (121) at (-7, 0.125) {...};
		\node [style=none] (122) at (-7, -0.625) {...};
		\node [style=contraction] (137) at (-7.75, -0.5) {};
		\node [style=none] (138) at (-7.75, -0.75) {};
		\node [style=dot] (139) at (-7.75, 0.5) {};
		\node [style=dot] (140) at (-7, 0.5) {};
		\node [style=none] (141) at (-7.75, 1) {};
		\node [style=none] (142) at (-7, 1) {};
		\node [style=none] (143) at (-7.375, 0.625) {...};
		\node [style=none] (144) at (-6, 0) {$=$};
		\node [style=none] (145) at (7.25, 0) {$=$};
		\node [style=dot] (149) at (8.25, -0.25) {};
		\node [style=dot] (151) at (8.75, -0.25) {};
		\node [style=contraction] (160) at (8, -0.75) {};
		\node [style=none] (161) at (8, -1) {};
		\node [style=none] (162) at (8.5, -1) {};
		\node [style=none] (163) at (9, -1) {};
		\node [style=none] (166) at (8.675, -0.75) {...};
		\node [style=none] (167) at (8, 0.125) {};
		\node [style=none] (168) at (9, 0.125) {};
		\node [style=none] (169) at (8, 0.625) {};
		\node [style=none] (170) at (9, 0.625) {};
		\node [style=none] (171) at (8.25, 0.125) {};
		\node [style=none] (172) at (8.75, 0.125) {};
		\node [style=none] (173) at (8.5, 0.375) {$\lambda_{ij}$};
		\node [style=none] (174) at (8.25, 0.625) {};
		\node [style=none] (175) at (8.25, 0.875) {};
		\node [style=none] (176) at (8.75, 0.625) {};
		\node [style=none] (177) at (8.75, 0.875) {};
		\node [style=none] (178) at (8.5, 0) {...};
		\node [style=none] (179) at (8.5, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw [style=dotted] (13.center) to (8);
		\draw [style=dotted] (4) to (12.center);
		\draw [style=dotted] (14.center) to (6);
		\draw [style=dotted] (15.center) to (10);
		\draw (4) to (16);
		\draw (16) to (8);
		\draw (6) to (17);
		\draw (17) to (10);
		\draw (20) to (21.center);
		\draw (24.center) to (22);
		\draw [bend right] (22) to (20);
		\draw [bend left] (20) to (23);
		\draw (22) to (4);
		\draw (23) to (6);
		\draw (23) to (25.center);
		\draw (30) to (31.center);
		\draw (32) to (33.center);
		\draw [style=dotted] (35.center) to (30);
		\draw [style=dotted] (37.center) to (32);
		\draw (38) to (30);
		\draw (39) to (32);
		\draw (42) to (43.center);
		\draw (49) to (38);
		\draw (46.center) to (53);
		\draw [bend right=15] (54) to (42);
		\draw (54) to (49);
		\draw (54) to (50);
		\draw (53) to (49);
		\draw (53) to (50);
		\draw (47.center) to (56);
		\draw [bend right, looseness=1.25] (55) to (42);
		\draw (55) to (51);
		\draw (55) to (52);
		\draw (52) to (56);
		\draw (56) to (51);
		\draw (52) to (39);
		\draw [style=dotted] (50) to (34.center);
		\draw [style=dotted] (51) to (36.center);
		\draw (58) to (59.center);
		\draw (60) to (61.center);
		\draw (70) to (71.center);
		\draw (72.center) to (79);
		\draw (73.center) to (82);
		\draw (75) to (70);
		\draw (78) to (70);
		\draw (79) to (66);
		\draw (66) to (75);
		\draw [style=dotted] (79) to (62.center);
		\draw [style=dotted] (64.center) to (82);
		\draw (75) to (58);
		\draw (70) to (84);
		\draw (84) to (58);
		\draw (82) to (83);
		\draw (83) to (78);
		\draw (60) to (78);
		\draw (85) to (60);
		\draw [style=dotted] (65.center) to (85);
		\draw [style=dotted] (63.center) to (84);
		\draw (85) to (70);
		\draw (89) to (90);
		\draw (91) to (92);
		\draw [style=dotted] (94.center) to (89);
		\draw [style=dotted] (87) to (93.center);
		\draw [style=dotted] (95.center) to (88);
		\draw [style=dotted] (96.center) to (91);
		\draw (87) to (97);
		\draw (97) to (89);
		\draw (88) to (98);
		\draw (98) to (91);
		\draw (101) to (102.center);
		\draw (101) to (90);
		\draw (101) to (92);
		\draw (90) to (103.center);
		\draw (92) to (104.center);
		\draw (105.center) to (87);
		\draw (106.center) to (88);
		\draw (108.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (137) to (138.center);
		\draw (141.center) to (139);
		\draw [bend right] (139) to (137);
		\draw [bend left] (137) to (140);
		\draw (140) to (142.center);
		\draw [in=90, out=-30, looseness=0.75] (139) to (113.center);
		\draw [in=-60, out=90] (115.center) to (140);
		\draw (160) to (161.center);
		\draw (160) to (149);
		\draw (160) to (151);
		\draw (149) to (162.center);
		\draw (151) to (163.center);
		\draw (167.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (175.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (149) to (171.center);
		\draw (172.center) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-tensor-lemma/NF-tensor-lemma_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108)  at (-0.375, -0.125) {};
		\node [style=none] (109)  at (0.625, -0.125) {};
		\node [style=none] (110)  at (-0.375, -0.625) {};
		\node [style=none] (111)  at (0.625, -0.625) {};
		\node [style=none] (113)  at (-0.125, -0.125) {};
		\node [style=none] (115)  at (0.375, -0.125) {};
		\node [style=none] (116)  at (0.125, -0.375) {$\lambda_{ij}$};
		\node [style=none] (117)  at (-0.125, -0.625) {};
		\node [style=none] (118)  at (-0.125, -0.875) {};
		\node [style=none] (119)  at (0.375, -0.625) {};
		\node [style=none] (120)  at (0.375, -0.875) {};
		\node [style=none] (121)  at (0.125, 0.0) {...};
		\node [style=none] (122)  at (0.125, -0.75) {...};
		\node [style=contraction] (137)  at (-0.625, -0.625) {};
		\node [style=none] (138)  at (-0.625, -0.875) {};
		\node [style=dot] (139)  at (-0.625, 0.375) {};
		\node [style=dot] (140)  at (0.125, 0.375) {};
		\node [style=none] (141)  at (-0.625, 0.875) {};
		\node [style=none] (142)  at (0.125, 0.875) {};
		\node [style=none] (143)  at (-0.25, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (109.center);
		\draw [in=-60, out=90] (115.center) to (140);
		\draw (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (137) to (138.center);
		\draw [bend left] (137) to (140);
		\draw [bend right] (139) to (137);
		\draw [in=90, out=-30, looseness=0.75] (139) to (113.center);
		\draw (140) to (142.center);
		\draw (141.center) to (139);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-lemma/NF-tensor-lemma_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (4)  at (-0.25, 0.125) {};
		\node [style=contraction] (6)  at (0.75, 0.125) {};
		\node [style=contraction] (8)  at (-0.25, -0.875) {};
		\node [style=none] (9)  at (-0.25, -1.125) {};
		\node [style=contraction] (10)  at (0.75, -0.875) {};
		\node [style=none] (11)  at (0.75, -1.125) {};
		\node [style=none] (12)  at (0.0, -0.125) {};
		\node [style=none] (13)  at (0.0, -0.625) {};
		\node [style=none] (14)  at (0.5, -0.125) {};
		\node [style=none] (15)  at (0.5, -0.625) {};
		\node [style=box, font={\tiny}] (16)  at (-0.5, -0.375) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (17)  at (1.0, -0.375) {$\lambda_{nm}$};
		\node [style=none] (18)  at (0.25, 0.0) {...};
		\node [style=none] (19)  at (0.25, -0.75) {...};
		\node [style=contraction] (20)  at (-1.0, -0.875) {};
		\node [style=none] (21)  at (-1.0, -1.125) {};
		\node [style=dot] (22)  at (-1.0, 0.625) {};
		\node [style=dot] (23)  at (0.0, 0.625) {};
		\node [style=none] (24)  at (-1.0, 1.125) {};
		\node [style=none] (25)  at (0.0, 1.125) {};
		\node [style=none] (26)  at (-0.5, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (4) to (12.center);
		\draw (4) to (16);
		\draw (6) to (17);
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw [style=dotted] (13.center) to (8);
		\draw [style=dotted] (14.center) to (6);
		\draw [style=dotted] (15.center) to (10);
		\draw (16) to (8);
		\draw (17) to (10);
		\draw (20) to (21.center);
		\draw [bend left] (20) to (23);
		\draw [bend right] (22) to (20);
		\draw (22) to (4);
		\draw (23) to (6);
		\draw (23) to (25.center);
		\draw (24.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-lemma/NF-tensor-lemma_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (30)  at (-0.125, -1.0) {};
		\node [style=none] (31)  at (-0.125, -1.25) {};
		\node [style=contraction] (32)  at (0.875, -1.0) {};
		\node [style=none] (33)  at (0.875, -1.25) {};
		\node [style=none] (34)  at (0.125, -0.25) {};
		\node [style=none] (35)  at (0.125, -0.75) {};
		\node [style=none] (36)  at (0.625, -0.25) {};
		\node [style=none] (37)  at (0.625, -0.75) {};
		\node [style=box, font={\tiny}] (38)  at (-0.375, -0.5) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (39)  at (1.125, -0.5) {$\lambda_{nm}$};
		\node [style=none] (40)  at (0.375, -0.05) {...};
		\node [style=none] (41)  at (0.375, -0.875) {...};
		\node [style=contraction] (42)  at (-0.875, -1.0) {};
		\node [style=none] (43)  at (-0.875, -1.25) {};
		\node [style=none] (46)  at (-0.625, 1.25) {};
		\node [style=none] (47)  at (0.625, 1.25) {};
		\node [style=none] (48)  at (-0.125, 1.125) {...};
		\node [style=dot] (49)  at (-0.375, 0.0) {};
		\node [style=dot] (50)  at (0.025, 0.075) {};
		\node [style=dot] (51)  at (0.725, 0.075) {};
		\node [style=dot] (52)  at (1.125, 0.25) {};
		\node [style=contraction] (53)  at (-0.625, 0.75) {};
		\node [style=contraction] (54)  at (-1.125, 0.5) {};
		\node [style=contraction] (55)  at (0.125, 0.75) {};
		\node [style=contraction] (56)  at (0.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (31.center);
		\draw (32) to (33.center);
		\draw [style=dotted] (35.center) to (30);
		\draw [style=dotted] (37.center) to (32);
		\draw (38) to (30);
		\draw (39) to (32);
		\draw (42) to (43.center);
		\draw (46.center) to (53);
		\draw (47.center) to (56);
		\draw (49) to (38);
		\draw [style=dotted] (50) to (34.center);
		\draw [style=dotted] (51) to (36.center);
		\draw (52) to (56);
		\draw (52) to (39);
		\draw (53) to (49);
		\draw (53) to (50);
		\draw [bend right=15] (54) to (42);
		\draw (54) to (49);
		\draw (54) to (50);
		\draw [bend right, looseness=1.25] (55) to (42);
		\draw (55) to (51);
		\draw (55) to (52);
		\draw (56) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-lemma/NF-tensor-lemma_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (58)  at (-0.25, -1.0) {};
		\node [style=none] (59)  at (-0.25, -1.25) {};
		\node [style=contraction] (60)  at (0.75, -1.0) {};
		\node [style=none] (61)  at (0.75, -1.25) {};
		\node [style=none] (62)  at (-0.5, 0.5) {};
		\node [style=none] (63)  at (-0.25, -0.25) {};
		\node [style=none] (64)  at (0.25, 0.5) {};
		\node [style=none] (65)  at (0.0, -0.25) {};
		\node [style=box, font={\tiny}] (66)  at (-1.0, 0.25) {$\lambda_{00}$};
		\node [style=none] (68)  at (-0.125, 0.2) {...};
		\node [style=none] (69)  at (0.25, -0.875) {...};
		\node [style=contraction] (70)  at (-1.0, -1.0) {};
		\node [style=none] (71)  at (-1.0, -1.25) {};
		\node [style=none] (72)  at (-0.75, 1.25) {};
		\node [style=none] (73)  at (0.5, 1.25) {};
		\node [style=none] (74)  at (-0.25, 1.125) {...};
		\node [style=dot] (75)  at (-1.0, -0.25) {};
		\node [style=dot] (78)  at (1.0, -0.5) {};
		\node [style=contraction] (79)  at (-0.75, 0.75) {};
		\node [style=contraction] (82)  at (0.5, 0.75) {};
		\node [style=box, font={\tiny}] (83)  at (1.0, 0.25) {$\lambda_{nm}$};
		\node [style=dot] (84)  at (-0.5, -0.5) {};
		\node [style=dot] (85)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (59.center);
		\draw (60) to (61.center);
		\draw (60) to (78);
		\draw [style=dotted] (63.center) to (84);
		\draw [style=dotted] (64.center) to (82);
		\draw [style=dotted] (65.center) to (85);
		\draw (66) to (75);
		\draw (70) to (71.center);
		\draw (70) to (84);
		\draw (72.center) to (79);
		\draw (73.center) to (82);
		\draw (75) to (70);
		\draw (75) to (58);
		\draw (78) to (70);
		\draw (79) to (66);
		\draw [style=dotted] (79) to (62.center);
		\draw (82) to (83);
		\draw (83) to (78);
		\draw (84) to (58);
		\draw (85) to (60);
		\draw (85) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-lemma/NF-tensor-lemma_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (87)  at (-0.5, 0.875) {};
		\node [style=contraction] (88)  at (0.5, 0.875) {};
		\node [style=contraction] (89)  at (-0.5, -0.125) {};
		\node [style=dot] (90)  at (-0.5, -0.625) {};
		\node [style=contraction] (91)  at (0.5, -0.125) {};
		\node [style=dot] (92)  at (0.5, -0.625) {};
		\node [style=none] (93)  at (-0.25, 0.625) {};
		\node [style=none] (94)  at (-0.25, 0.125) {};
		\node [style=none] (95)  at (0.25, 0.625) {};
		\node [style=none] (96)  at (0.25, 0.125) {};
		\node [style=box, font={\tiny}] (97)  at (-0.75, 0.375) {$\lambda_{00}$};
		\node [style=box, font={\tiny}] (98)  at (0.75, 0.375) {$\lambda_{nm}$};
		\node [style=none] (99)  at (0.0, 0.75) {...};
		\node [style=none] (100)  at (0.0, 0.0) {...};
		\node [style=contraction] (101)  at (-0.75, -1.125) {};
		\node [style=none] (102)  at (-0.75, -1.375) {};
		\node [style=none] (103)  at (-0.25, -1.375) {};
		\node [style=none] (104)  at (0.75, -1.375) {};
		\node [style=none] (105)  at (-0.5, 1.375) {};
		\node [style=none] (106)  at (0.5, 1.375) {};
		\node [style=none] (107)  at (0.25, -1.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (87) to (93.center);
		\draw (87) to (97);
		\draw (88) to (98);
		\draw (89) to (90);
		\draw (90) to (103.center);
		\draw (91) to (92);
		\draw (92) to (104.center);
		\draw [style=dotted] (94.center) to (89);
		\draw [style=dotted] (95.center) to (88);
		\draw [style=dotted] (96.center) to (91);
		\draw (97) to (89);
		\draw (98) to (91);
		\draw (101) to (102.center);
		\draw (101) to (90);
		\draw (101) to (92);
		\draw (105.center) to (87);
		\draw (106.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-lemma/NF-tensor-lemma_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (149)  at (-0.25, -0.188) {};
		\node [style=dot] (151)  at (0.25, -0.188) {};
		\node [style=contraction] (160)  at (-0.5, -0.688) {};
		\node [style=none] (161)  at (-0.5, -0.938) {};
		\node [style=none] (162)  at (0.0, -0.938) {};
		\node [style=none] (163)  at (0.5, -0.938) {};
		\node [style=none] (166)  at (0.175, -0.688) {...};
		\node [style=none] (167)  at (-0.5, 0.188) {};
		\node [style=none] (168)  at (0.5, 0.188) {};
		\node [style=none] (169)  at (-0.5, 0.688) {};
		\node [style=none] (170)  at (0.5, 0.688) {};
		\node [style=none] (171)  at (-0.25, 0.188) {};
		\node [style=none] (172)  at (0.25, 0.188) {};
		\node [style=none] (173)  at (0.0, 0.438) {$\lambda_{ij}$};
		\node [style=none] (174)  at (-0.25, 0.688) {};
		\node [style=none] (175)  at (-0.25, 0.938) {};
		\node [style=none] (176)  at (0.25, 0.688) {};
		\node [style=none] (177)  at (0.25, 0.938) {};
		\node [style=none] (178)  at (0.0, 0.062) {...};
		\node [style=none] (179)  at (0.0, 0.812) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149) to (162.center);
		\draw (149) to (171.center);
		\draw (151) to (163.center);
		\draw (160) to (161.center);
		\draw (160) to (149);
		\draw (160) to (151);
		\draw (167.center) to (169.center);
		\draw (168.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (168.center);
		\draw (172.center) to (151);
		\draw (175.center) to (174.center);
		\draw (177.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-simp-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none, font={\tiny}] (4) at (-4.75, -0.625) {$A\otimes B$};
		\node [style=none] (5) at (-4, 0) {$\equiv$};
		\node [style=none] (6) at (-3.5, -0.875) {};
		\node [style=none] (7) at (-2, -0.875) {};
		\node [style=none] (8) at (-2.75, -0.625) {$\iso_{A\tensor B}^{\inv}$};
		\node [style=none] (9) at (-3.5, -0.375) {};
		\node [style=none] (10) at (-2, -0.375) {};
		\node [style=none] (11) at (-2.75, -1.125) {};
		\node [style=none] (12) at (-2.75, -0.875) {};
		\node [style=none] (13) at (-3.5, 0.625) {};
		\node [style=none] (14) at (-2, 0.625) {};
		\node [style=none] (15) at (-2.75, 0.375) {$\iso_{A\tensor B}$};
		\node [style=none] (16) at (-3.5, 0.125) {};
		\node [style=none] (17) at (-2, 0.125) {};
		\node [style=none] (18) at (-3.25, 0.125) {};
		\node [style=none] (19) at (-3.25, -0.375) {};
		\node [style=none] (20) at (-2.25, 0.125) {};
		\node [style=none] (21) at (-2.25, -0.375) {};
		\node [style=none] (22) at (-2.75, -0.125) {...};
		\node [style=tensor] (23) at (-2.75, 0.925) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=none] (25) at (-2.5, 1.25) {};
		\node [style=none] (26) at (-2.75, 0.625) {};
		\node [style=none] (27) at (-1.5, 0) {$\equiv$};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (0.75, 0.75) {};
		\node [style=none] (51) at (0, 0.5) {$\iso_{A\boxempty B}$};
		\node [style=none] (52) at (-0.75, 0.25) {};
		\node [style=none] (53) at (0.75, 0.25) {};
		\node [style=none] (54) at (-0.25, 0.75) {};
		\node [style=none] (55) at (-0.625, 0.25) {};
		\node [style=none] (56) at (-0.625, -0.625) {};
		\node [style=none] (57) at (0.625, 0.25) {};
		\node [style=small-contraction] (58) at (0.625, 0) {};
		\node [style=none] (59) at (-0.375, 0.125) {...};
		\node [style=none] (60) at (0.25, 0.75) {};
		\node [style=tensor] (61) at (0, 1) {};
		\node [style=none] (63) at (-0.125, 0.25) {};
		\node [style=none] (64) at (0.125, -0.625) {};
		\node [style=none] (65) at (0.125, 0.25) {};
		\node [style=small-contraction] (66) at (0.125, 0) {};
		\node [style=none] (67) at (0.375, 0.125) {...};
		\node [style=none] (68) at (-1, -1.125) {};
		\node [style=none] (69) at (0.5, -1.125) {};
		\node [style=none] (70) at (-0.25, -0.875) {$\iso_{A\tensor B}^{\inv}$};
		\node [style=none] (71) at (-1, -0.625) {};
		\node [style=none] (72) at (0.5, -0.625) {};
		\node [style=none] (73) at (-0.25, -1.375) {};
		\node [style=none] (74) at (-0.25, -1.125) {};
		\node [style=none] (76) at (0.25, -0.625) {};
		\node [style=tensor] (77) at (0, 1.425) {};
		\node [style=none] (78) at (-0.25, 1.75) {};
		\node [style=none] (79) at (0.25, 1.75) {};
		\node [style=none] (80) at (1.5, 0) {$\equiv$};
		\node [style=none] (81) at (2.25, 0.75) {};
		\node [style=none] (82) at (3.75, 0.75) {};
		\node [style=none] (83) at (3, 0.5) {$\iso_{A\boxempty B}$};
		\node [style=none] (84) at (2.25, 0.25) {};
		\node [style=none] (85) at (3.75, 0.25) {};
		\node [style=none] (86) at (2.75, 0.75) {};
		\node [style=none] (87) at (2.375, 0.25) {};
		\node [style=none] (88) at (2.375, -0.625) {};
		\node [style=none] (89) at (3.625, 0.25) {};
		\node [style=small-contraction] (90) at (3.625, 0) {};
		\node [style=none] (91) at (2.625, 0.125) {...};
		\node [style=none] (92) at (3.25, 0.75) {};
		\node [style=none] (94) at (2.875, 0.25) {};
		\node [style=none] (95) at (3.125, -0.625) {};
		\node [style=none] (96) at (3.125, 0.25) {};
		\node [style=small-contraction] (97) at (3.125, 0) {};
		\node [style=none] (98) at (3.375, 0.125) {...};
		\node [style=none] (99) at (2, -1.125) {};
		\node [style=none] (100) at (3.5, -1.125) {};
		\node [style=none] (101) at (2.75, -0.875) {$\iso_{A\tensor B}^{\inv}$};
		\node [style=none] (102) at (2, -0.625) {};
		\node [style=none] (103) at (3.5, -0.625) {};
		\node [style=none] (104) at (2.75, -1.375) {};
		\node [style=none] (105) at (2.75, -1.125) {};
		\node [style=none] (106) at (3.25, -0.625) {};
		\node [style=none] (108) at (2.75, 1) {};
		\node [style=none] (109) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (26.center) to (23);
		\draw (52.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw [in=270, out=90] (56.center) to (55.center);
		\draw (58) to (57.center);
		\draw [in=90, out=-150] (61) to (54.center);
		\draw [in=90, out=-30] (61) to (60.center);
		\draw [in=270, out=90] (64.center) to (63.center);
		\draw (66) to (65.center);
		\draw (71.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (78.center) to (77);
		\draw (79.center) to (77);
		\draw (77) to (61);
		\draw (84.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw (90) to (89.center);
		\draw [in=270, out=90] (95.center) to (94.center);
		\draw (97) to (96.center);
		\draw (102.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (103.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (104.center);
		\draw (86.center) to (108.center);
		\draw (109.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-tensor-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none, font={\tiny}] (5) at (-3, -0.625) {$\alpha\otimes\beta$};
		\node [style=none] (104) at (-2.25, 0) {$\equiv$};
		\node [style=none] (105) at (-1.75, -0.875) {};
		\node [style=none] (106) at (-0.25, -0.875) {};
		\node [style=none] (107) at (-1, -0.625) {$\iso_{\alpha\otimes\beta}^{\inv}$};
		\node [style=none] (108) at (-1.75, -0.375) {};
		\node [style=none] (109) at (-0.25, -0.375) {};
		\node [style=none] (110) at (-1, -1.125) {};
		\node [style=none] (111) at (-1, -0.875) {};
		\node [style=none] (112) at (-1.75, 0.625) {};
		\node [style=none] (113) at (-0.25, 0.625) {};
		\node [style=none] (114) at (-1, 0.375) {$\iso_{\alpha\otimes \beta}$};
		\node [style=none] (115) at (-1.75, 0.125) {};
		\node [style=none] (116) at (-0.25, 0.125) {};
		\node [style=none] (121) at (-1.5, 0.125) {};
		\node [style=none] (122) at (-1.5, -0.375) {};
		\node [style=none] (123) at (-0.5, 0.125) {};
		\node [style=none] (124) at (-0.5, -0.375) {};
		\node [style=none] (125) at (-1, -0.125) {...};
		\node [style=tensor] (126) at (-1, 0.925) {};
		\node [style=none] (127) at (-1.25, 1.25) {};
		\node [style=none] (128) at (-0.75, 1.25) {};
		\node [style=none] (129) at (-1, 0.625) {};
		\node [style=none] (130) at (0.25, 0) {$\equiv$};
		\node [style=none] (131) at (0.75, -0.875) {};
		\node [style=none] (132) at (2.25, -0.875) {};
		\node [style=none] (133) at (1.5, -0.625) {$\iso_{\alpha\otimes\beta}^{\inv}$};
		\node [style=none] (134) at (0.75, -0.375) {};
		\node [style=none] (135) at (2.25, -0.375) {};
		\node [style=none] (136) at (1.5, -1.125) {};
		\node [style=none] (137) at (1.5, -0.875) {};
		\node [style=none] (138) at (0.75, 0.625) {};
		\node [style=none] (139) at (2.25, 0.625) {};
		\node [style=none] (140) at (1.5, 0.375) {$\iso_{\alpha\boxtimes \beta}$};
		\node [style=none] (141) at (0.75, 0.125) {};
		\node [style=none] (142) at (2.25, 0.125) {};
		\node [style=none] (143) at (1, 0.875) {};
		\node [style=none] (144) at (1, 0.625) {};
		\node [style=none] (145) at (2, 0.875) {};
		\node [style=none] (146) at (2, 0.625) {};
		\node [style=none] (147) at (1, 0.125) {};
		\node [style=none] (148) at (1, -0.375) {};
		\node [style=none] (149) at (2, 0.125) {};
		\node [style=none] (150) at (2, -0.375) {};
		\node [style=none] (151) at (1.5, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (108.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (115.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (116.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (127.center) to (126);
		\draw (128.center) to (126);
		\draw (129.center) to (126);
		\draw (134.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (135.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (141.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (142.center) to (139.center);
		\draw (142.center) to (141.center);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none, font={\tiny}] (5) at (-1, -0.625) {$\alpha\otimes\beta$};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.25, -0.35) {};
		\node [style=none, font={\tiny}] (8) at (0.5, -0.175) {$\iso_\alpha^{\inv}$};
		\node [style=none] (9) at (0.75, -0.35) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (21) at (0.5, -0.35) {};
		\node [style=none] (23) at (0.325, 0) {};
		\node [style=none] (24) at (0.675, 0) {};
		\node [style=none] (25) at (0.25, 0.55) {};
		\node [style=none] (26) at (0.25, 0.25) {};
		\node [style=none, font={\tiny}] (27) at (0.5, 0.4) {$\iso_\alpha$};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (0.75, 0.55) {};
		\node [style=none] (30) at (0.325, 0.25) {};
		\node [style=none] (31) at (0.675, 0.25) {};
		\node [style=none] (32) at (0.5, 0.55) {};
		\node [style=tensor] (34) at (0.875, -0.575) {};
		\node [style=none] (35) at (0.875, -1.075) {};
		\node [style=none] (38) at (0.5, 0.8) {};
		\node [style=none] (39) at (1, 0) {};
		\node [style=none] (40) at (1, -0.35) {};
		\node [style=none, font={\tiny}] (41) at (1.25, -0.175) {$\iso_\beta^{\inv}$};
		\node [style=none] (42) at (1.5, -0.35) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (1.25, -0.35) {};
		\node [style=none] (45) at (1.075, 0) {};
		\node [style=none] (46) at (1.425, 0) {};
		\node [style=none] (47) at (1, 0.55) {};
		\node [style=none] (48) at (1, 0.25) {};
		\node [style=none, font={\tiny}] (49) at (1.25, 0.4) {$\iso_\beta$};
		\node [style=none] (50) at (1.5, 0.25) {};
		\node [style=none] (51) at (1.5, 0.55) {};
		\node [style=none] (52) at (1.075, 0.25) {};
		\node [style=none] (53) at (1.425, 0.25) {};
		\node [style=none] (54) at (1.25, 0.55) {};
		\node [style=none] (55) at (1.25, 0.8) {};
		\node [style=none] (56) at (0.5, 0.125) {...};
		\node [style=none] (57) at (1.25, 0.125) {...};
		\node [style=none] (59) at (2, 0) {$=$};
		\node [style=none] (60) at (2.5, -0.75) {};
		\node [style=none] (61) at (2.5, -1.1) {};
		\node [style=none, font={\tiny}] (62) at (2.75, -0.925) {$\iso_\alpha^{\inv}$};
		\node [style=none] (63) at (3, -1.1) {};
		\node [style=none] (64) at (3, -0.75) {};
		\node [style=none] (65) at (2.75, -1.1) {};
		\node [style=none] (66) at (2.575, -0.75) {};
		\node [style=none] (67) at (2.925, -0.75) {};
		\node [style=none] (68) at (2.5, 1.3) {};
		\node [style=none] (69) at (2.5, 1) {};
		\node [style=none, font={\tiny}] (70) at (2.75, 1.15) {$\iso_\alpha$};
		\node [style=none] (71) at (3, 1) {};
		\node [style=none] (72) at (3, 1.3) {};
		\node [style=none] (73) at (2.575, 1) {};
		\node [style=none] (74) at (2.925, 1) {};
		\node [style=none] (75) at (2.75, 1.3) {};
		\node [style=tensor] (76) at (3.125, -1.325) {};
		\node [style=none] (77) at (3.125, -1.825) {};
		\node [style=none] (78) at (2.75, 1.55) {};
		\node [style=none] (79) at (3.25, -0.75) {};
		\node [style=none] (80) at (3.25, -1.1) {};
		\node [style=none, font={\tiny}] (81) at (3.5, -0.925) {$\iso_\beta^{\inv}$};
		\node [style=none] (82) at (3.75, -1.1) {};
		\node [style=none] (83) at (3.75, -0.75) {};
		\node [style=none] (84) at (3.5, -1.1) {};
		\node [style=none] (85) at (3.325, -0.75) {};
		\node [style=none] (86) at (3.675, -0.75) {};
		\node [style=none] (87) at (3.25, 1.3) {};
		\node [style=none] (88) at (3.25, 1) {};
		\node [style=none, font={\tiny}] (89) at (3.5, 1.15) {$\iso_\beta$};
		\node [style=none] (90) at (3.75, 1) {};
		\node [style=none] (91) at (3.75, 1.3) {};
		\node [style=none] (92) at (3.325, 1) {};
		\node [style=none] (93) at (3.675, 1) {};
		\node [style=none] (94) at (3.5, 1.3) {};
		\node [style=none] (95) at (3.5, 1.55) {};
		\node [style=none] (96) at (3.125, 0.125) {...};
		\node [style=none] (97) at (2.75, 0.875) {...};
		\node [style=small-contraction] (98) at (2.925, 0.75) {};
		\node [style=small-contraction] (99) at (3.325, 0.75) {};
		\node [style=small-contraction] (100) at (2.575, 0.75) {};
		\node [style=small-contraction] (101) at (3.675, 0.75) {};
		\node [style=dot] (102) at (2.925, 0.25) {};
		\node [style=dot] (103) at (3.325, 0.25) {};
		\node [style=dot] (104) at (2.575, 0.25) {};
		\node [style=dot] (105) at (3.675, 0.25) {};
		\node [style=none] (106) at (3.5, 0.875) {...};
		\node [style=none] (107) at (2.75, 0.125) {...};
		\node [style=none] (108) at (3.5, 0.125) {...};
		\node [style=none] (110) at (2.75, -0.625) {...};
		\node [style=small-contraction] (111) at (2.925, -0.5) {};
		\node [style=small-contraction] (112) at (3.325, -0.5) {};
		\node [style=small-contraction] (113) at (2.575, -0.5) {};
		\node [style=small-contraction] (114) at (3.675, -0.5) {};
		\node [style=dot] (115) at (2.925, 0) {};
		\node [style=dot] (116) at (3.325, 0) {};
		\node [style=dot] (117) at (2.575, 0) {};
		\node [style=dot] (118) at (3.675, 0) {};
		\node [style=none] (119) at (3.5, -0.625) {...};
		\node [style=none] (120) at (4.25, 0) {$=$};
		\node [style=none] (121) at (5, -0.875) {};
		\node [style=none] (122) at (6.5, -0.875) {};
		\node [style=none] (123) at (5.75, -0.625) {$\iso_{\alpha\otimes\beta}^{\inv}$};
		\node [style=none] (124) at (5, -0.375) {};
		\node [style=none] (125) at (6.5, -0.375) {};
		\node [style=none] (126) at (5.75, -1.125) {};
		\node [style=none] (127) at (5.75, -0.875) {};
		\node [style=none] (133) at (5, 0.625) {};
		\node [style=none] (134) at (6.5, 0.625) {};
		\node [style=none] (135) at (5.75, 0.375) {$\iso_{\alpha\boxtimes \beta}$};
		\node [style=none] (136) at (5, 0.125) {};
		\node [style=none] (137) at (6.5, 0.125) {};
		\node [style=none] (138) at (5.25, 0.875) {};
		\node [style=none] (139) at (5.25, 0.625) {};
		\node [style=none] (140) at (6.25, 0.875) {};
		\node [style=none] (141) at (6.25, 0.625) {};
		\node [style=none] (143) at (5.25, 0.125) {};
		\node [style=none] (144) at (5.25, -0.375) {};
		\node [style=none] (145) at (6.25, 0.125) {};
		\node [style=none] (146) at (6.25, -0.375) {};
		\node [style=none] (147) at (5.75, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (6.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (25.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (30.center);
		\draw (24.center) to (31.center);
		\draw (35.center) to (34);
		\draw [in=165, out=-90] (21.center) to (34);
		\draw (38.center) to (32.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (47.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (45.center) to (52.center);
		\draw (46.center) to (53.center);
		\draw (55.center) to (54.center);
		\draw [in=15, out=-90] (44.center) to (34);
		\draw (60.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (68.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (77.center) to (76);
		\draw [in=165, out=-90] (65.center) to (76);
		\draw (78.center) to (75.center);
		\draw (79.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (95.center) to (94.center);
		\draw [in=15, out=-90] (84.center) to (76);
		\draw (100) to (73.center);
		\draw (98) to (74.center);
		\draw (99) to (92.center);
		\draw (101) to (93.center);
		\draw (99) to (104);
		\draw (102) to (99);
		\draw (103) to (101);
		\draw (105) to (101);
		\draw (100) to (104);
		\draw (100) to (103);
		\draw (102) to (98);
		\draw (98) to (105);
		\draw (112) to (117);
		\draw (115) to (112);
		\draw (116) to (114);
		\draw (118) to (114);
		\draw (113) to (117);
		\draw (113) to (116);
		\draw (115) to (111);
		\draw (111) to (118);
		\draw (113) to (66.center);
		\draw (112) to (85.center);
		\draw (114) to (86.center);
		\draw (111) to (67.center);
		\draw (104) to (117);
		\draw (115) to (102);
		\draw (103) to (116);
		\draw (118) to (105);
		\draw (124.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (122.center);
		\draw (125.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw (136.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (141.center) to (140.center);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=tensor] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1.25, 0) {$\equiv$};
		\node [style=none] (5) at (-0.25, 0) {$\equiv$};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (1.1, 0) {};
		\node [style=none] (8) at (0.675, -0.25) {$\iso_{\one}$};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1.1, -0.5) {};
		\node [style=dot] (11) at (0.675, 0.25) {};
		\node [style=none] (12) at (0.675, 0) {};
		\node [style=none] (13) at (0.675, -0.5) {};
		\node [style=none] (14) at (0.675, -0.75) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (1.1, 1) {};
		\node [style=none] (17) at (0.675, 0.75) {$\iso_{\emptysquare}$};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (1.1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11);
		\draw (14.center) to (13.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0.25, 1) {$\iso_A$};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (0.25, -1) {$\iso_B^{-1}$};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=contraction] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=contraction] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=contraction] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (1, 1.5) {};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=none] (27) at (0.25, 1.375) {...};
		\node [style=none] (28) at (0.25, -1.375) {...};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (1, -1.5) {};
		\node [style=contraction] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0, -0.75) {};
		\node [style=none] (36) at (0.25, -0.25) {};
		\node [style=box-no-outline, font={\tiny}] (37) at (-0.75, 0) {$\lambda_{00}$};
		\node [style=box-no-outline, font={\tiny}] (38) at (1.25, 0) {$\lambda_{nm}$};
		\node [style=box-no-outline, font={\tiny}] (39) at (-0.25, 0) {$\lambda_{01}$};
		\node [style=none] (40) at (0.25, 0.375) {...};
		\node [style=none] (41) at (0.5, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10) to (11.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw [style=dotted] (20.center) to (14);
		\draw [style=dotted] (10) to (19.center);
		\draw [style=dotted] (21.center) to (12);
		\draw [style=dotted] (22.center) to (16);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (33) to (34.center);
		\draw [style=dotted] (36.center) to (33);
		\draw (10) to (37);
		\draw (37) to (14);
		\draw (12) to (38);
		\draw (38) to (16);
		\draw (10) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NOT-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0.45) {};
		\node [style=plus] (1) at (0, -0.45) {};
		\node [style=none] (2) at (0, 0.875) {};
		\node [style=none] (3) at (0, -0.875) {};
		\node [style=none] (4) at (-1.5, -0.1) {};
		\node [style=none] (5) at (-1.75, 0.275) {};
		\node [style=none] (6) at (-1.25, 0.275) {};
		\node [style=none] (7) at (-1.5, -0.225) {};
		\node [style=none] (8) at (-1.5, 0.275) {};
		\node [style=none] (9) at (-1.5, 0.65) {};
		\node [style=none] (10) at (-1.5, -0.6) {};
		\node [style=none] (11) at (-0.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw [in=45, out=-135, looseness=1.75] (0) to (1);
		\draw [in=-45, out=135, looseness=1.75] (1) to (0);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Not-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0.575) {};
		\node [style=plus] (1) at (0, -0.325) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (0.15, 0.925) {$e_0$};
		\node [style=none, font={\tiny}] (5) at (0, 1.25) {$\one\oplus \one$};
		\node [style=none, font={\tiny}] (6) at (0, -1) {$\one\oplus \one$};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (-0.35, 0.35) {$e_1$};
		\node [style=none, font={\scriptsize}, color=gray] (8) at (0.35, 0.35) {$e_2$};
		\node [style=none, font={\scriptsize}, color=gray] (9) at (0.15, -0.725) {$e_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw [in=45, out=-135, looseness=1.75] (0) to (1);
		\draw [in=-45, out=135, looseness=1.75] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QS-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0.75, -0.5) {};
		\node [style=plus] (1) at (0.75, -1.5) {};
		\node [style=contraction] (3) at (1.75, -1.75) {};
		\node [style=box] (4) at (1.5, -0.75) {$U$};
		\node [style=box] (5) at (1.5, -1.25) {$V$};
		\node [style=box] (6) at (2, -0.75) {$V$};
		\node [style=box] (7) at (2, -1.25) {$U$};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.75, -2) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=contraction] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (0.3, -1) {$w$};
		\node [style=none] (18) at (0.8, -1) {$v$};
		\node [style=none] (19) at (1.325, -1.55) {$w$};
		\node [style=none] (20) at (2.175, -1.55) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (3) to (7);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (0) to (8.center);
		\draw (3) to (10.center);
		\draw (1) to (11.center);
		\draw [bend left=45] (1) to (0);
		\draw [bend left=45] (0) to (1);
		\draw (16) to (9.center);
		\draw (16) to (4);
		\draw (16) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 0.5) {};
		\node [style=plus] (1) at (-0.5, -0.5) {};
		\node [style=contraction] (3) at (0.5, -0.8) {};
		\node [style=box] (4) at (0.25, 0) {$U$};
		\node [style=box] (5) at (0.25, -0.5) {$V$};
		\node [style=box] (6) at (0.75, 0) {$V$};
		\node [style=box] (7) at (0.75, -0.5) {$U$};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -1.05) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=dot] (12) at (-0.75, 0) {};
		\node [style=dot] (13) at (-0.25, 0) {};
		\node [style=dot] (14) at (0.25, 0.25) {};
		\node [style=dot] (15) at (0.75, 0.25) {};
		\node [style=contraction] (16) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (3) to (7);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (0) to (8.center);
		\draw (3) to (10.center);
		\draw (1) to (11.center);
		\draw [bend left=45] (1) to (0);
		\draw [bend left=45] (0) to (1);
		\draw (16) to (9.center);
		\draw (16) to (14);
		\draw (14) to (4);
		\draw (15) to (6);
		\draw (15) to (16);
		\draw (14) to (12);
		\draw (15) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QSImp.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1.25, 0.5) {};
		\node [style=plus] (1) at (-1.25, -0.5) {};
		\node [style=contraction] (3) at (0.5, -1) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=dot] (12) at (-1.5, 0) {};
		\node [style=dot] (13) at (-1.025, 0) {};
		\node [style=contraction] (16) at (0.5, 1.5) {};
		\node [style=contraction] (17) at (0, -0.5) {};
		\node [style=contraction] (18) at (1, -0.5) {};
		\node [style=contraction] (19) at (0, 1) {};
		\node [style=contraction] (20) at (1, 1) {};
		\node [style=box] (21) at (0, 0.25) {$U$};
		\node [style=box] (22) at (1, 0.25) {$V$};
		\node [style=dot] (23) at (0.125, 1.4) {};
		\node [style=dot] (24) at (0.9, 1.4) {};
		\node [style=dot] (25) at (0.375, 0.75) {};
		\node [style=dot] (26) at (0.375, -0.25) {};
		\node [style=dot] (27) at (-0.025, -0.75) {};
		\node [style=dot] (28) at (1.05, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (8.center);
		\draw (3) to (10.center);
		\draw (1) to (11.center);
		\draw [bend left=45] (1) to (0);
		\draw [bend left=45] (0) to (1);
		\draw (16) to (9.center);
		\draw [in=-135, out=165] (3) to (17);
		\draw [in=0, out=-45] (18) to (3);
		\draw [in=180, out=135] (19) to (16);
		\draw [in=45, out=0] (16) to (20);
		\draw (19) to (21);
		\draw (21) to (17);
		\draw (18) to (22);
		\draw (22) to (20);
		\draw [in=150, out=-30, looseness=0.75] (17) to (20);
		\draw [in=225, out=30, looseness=0.75] (19) to (18);
		\draw [in=-150, out=45, looseness=0.75] (13) to (24);
		\draw [in=-165, out=45] (13) to (25);
		\draw [in=165, out=-60] (13) to (27);
		\draw [in=-150, out=30, looseness=0.75] (12) to (23);
		\draw [in=-180, out=-45, looseness=0.75] (12) to (26);
		\draw [in=-165, out=-45, looseness=1.25] (12) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/and-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1, 0) {};
		\node [style=plus] (1) at (1, 0) {};
		\node [style=contraction] (2) at (-1.5, -0.5) {};
		\node [style=contraction] (3) at (-0.5, -0.5) {};
		\node [style=contraction] (4) at (0.5, -0.5) {};
		\node [style=contraction] (5) at (1.5, -0.5) {};
		\node [style=contraction] (10) at (-0.5, -1.75) {};
		\node [style=plus] (11) at (0, -2.25) {};
		\node [style=dot] (12) at (-1.5, -1.25) {};
		\node [style=dot] (13) at (-0.5, -1.25) {};
		\node [style=dot] (14) at (0.5, -1.25) {};
		\node [style=dot] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (0, -2.75) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (10);
		\draw (13) to (10);
		\draw (14) to (10);
		\draw (10) to (11);
		\draw (11) to (15);
		\draw (17.center) to (0);
		\draw (18.center) to (1);
		\draw (11) to (16.center);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw [in=150, out=-150, looseness=1.50] (2) to (12);
		\draw [in=-180, out=-60] (2) to (13);
		\draw [in=180, out=-75] (3) to (14);
		\draw [in=-30, out=165] (15) to (3);
		\draw [in=30, out=-165, looseness=0.75] (4) to (12);
		\draw [in=30, out=-30, looseness=1.25] (4) to (14);
		\draw [in=45, out=-45, looseness=1.25] (5) to (15);
		\draw [in=15, out=-150] (5) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box-contraction-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.5, 1) {$f$};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.5, 1) {$g$};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (0.5, 0.75) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (-0.25, -0.75) {};
		\node [style=none] (28) at (-0.25, -1.25) {};
		\node [style=none] (29) at (-0.75, -1.25) {};
		\node [style=none] (30) at (-0.5, -1) {$f$};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (0, -1.75) {};
		\node [style=none] (33) at (-0.5, -1.25) {};
		\node [style=none] (34) at (0.25, -0.75) {};
		\node [style=none] (35) at (0.75, -0.75) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (0.5, -1) {$g$};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (0.5, -1.25) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=contraction] (42) at (0, -0.5) {};
		\node [style=contraction] (43) at (0, -1.5) {};
		\node [style=none, rotate=-90] (44) at (0, 0) {$\rightsquigarrow$};
		\node [style=none] (45) at (-0.5, -0.5) {$w$};
		\node [style=none] (46) at (0.5, -0.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (5.center) to (0.center);
		\draw [style=dashed] (0.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (1.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (6.center) to (1.center);
		\draw (2.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (14.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (41.center) to (42);
		\draw (32.center) to (43);
		\draw [bend right=15] (33.center) to (43);
		\draw [bend left=15] (40.center) to (43);
		\draw [bend left, looseness=0.75] (31.center) to (42);
		\draw [bend left, looseness=0.75] (42) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box-contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-2, 0) {$f$};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-0.75, 0.25) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-1, 0) {$g$};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (35) at (0.5, 0.25) {};
		\node [style=none] (36) at (1, 0.25) {};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (0.5, -0.25) {};
		\node [style=none] (39) at (0.75, 0) {$f$};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (0.75, -0.25) {};
		\node [style=none] (46) at (1.5, 0.25) {};
		\node [style=none] (47) at (2, 0.25) {};
		\node [style=none] (48) at (2, -0.25) {};
		\node [style=none] (49) at (1.5, -0.25) {};
		\node [style=none] (50) at (1.75, 0) {$g$};
		\node [style=none] (52) at (1.75, 0.25) {};
		\node [style=none] (53) at (1.75, -0.25) {};
		\node [style=none] (54) at (1.25, 0.75) {};
		\node [style=contraction] (55) at (1.25, 0.5) {};
		\node [style=contraction] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (0, 0) {$\rightsquigarrow$};
		\node [style=none] (58) at (0.75, 0.5) {$w$};
		\node [style=none] (59) at (1.75, 0.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (5.center) to (0.center);
		\draw [style=dashed] (0.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (1.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (6.center) to (1.center);
		\draw (2.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (14.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (54.center) to (55);
		\draw (43.center) to (56);
		\draw [bend right=15] (44.center) to (56);
		\draw [bend left=15] (53.center) to (56);
		\draw [bend left, looseness=0.75] (40.center) to (55);
		\draw [bend left, looseness=0.75] (55) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.125) {};
		\node [style=none] (1) at (0.5, 0.125) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (-0.25, 0.25) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (0.75, 0.25) {$e_1$};
		\node [style=none, font={\tiny}] (6) at (0, -0.175) {$A$};
		\node [style=none, font={\tiny}] (7) at (0.5, -0.175) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.35, -0.65) {};
		\node [style=H box] (2) at (1.35, 0.35) {};
		\node [style=gn] (3) at (1, 0) {};
		\node [style=glabel] (3b) at (1.325, 0) {$\alpha$};
		\node [style=H box] (4) at (0.65, -0.35) {};
		\node [style=none] (5) at (1.35, 0.65) {};
		\node [style=H box] (6) at (1.35, -0.35) {};
		\node [style=none] (7) at (1, 0.5) {...};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=rn] (9) at (-1, 0) {};
		\node [style=rlabel] (9b) at (-0.75, 0) {$\alpha$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (0.65, 0.65) {};
		\node [style=H box] (13) at (0.65, 0.35) {};
		\node [style=none] (14) at (0.65, -0.65) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (1, -0.5) {...};
		\node [style=none] (17) at (-1, 0.4) {...};
		\node [style=none] (18) at (-1, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (4);
		\draw [bend left] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left] (3) to (13);
		\draw [bend right] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left] (9) to (0.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (15.center);
		\draw [bend left] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compo-seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.125) {};
		\node [style=none] (1) at (-0.375, -0.625) {};
		\node [style=none] (2) at (0.375, -0.125) {};
		\node [style=none] (3) at (0.375, -0.625) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (-0.375, 0.125) {};
		\node [style=none] (6) at (0.375, 0.625) {};
		\node [style=none] (7) at (0.375, 0.125) {};
		\node [style=none] (8) at (-0.25, 0.875) {};
		\node [style=none] (9) at (-0.25, 0.625) {};
		\node [style=none] (10) at (0.25, 0.875) {};
		\node [style=none] (11) at (0.25, 0.625) {};
		\node [style=none] (12) at (0, 0.75) {...};
		\node [style=none] (13) at (-0.25, 0.125) {};
		\node [style=none] (14) at (-0.25, -0.125) {};
		\node [style=none] (15) at (0.25, 0.125) {};
		\node [style=none] (16) at (0.25, -0.125) {};
		\node [style=none] (17) at (0, 0) {...};
		\node [style=none] (18) at (-0.25, -0.625) {};
		\node [style=none] (19) at (-0.25, -0.875) {};
		\node [style=none] (20) at (0.25, -0.625) {};
		\node [style=none] (21) at (0.25, -0.875) {};
		\node [style=none] (22) at (0, -0.75) {...};
		\node [style=none] (23) at (0, -0.375) {$D_2$};
		\node [style=none] (24) at (0, 0.375) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compo-ten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.625, 0.25) {};
		\node [style=none] (3) at (-0.625, -0.25) {};
		\node [style=none] (4) at (0.125, 0.25) {};
		\node [style=none] (5) at (0.125, -0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-0.25, 0.375) {...};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.375) {...};
		\node [style=none] (16) at (-0.25, 0) {$D_1$};
		\node [style=none] (19) at (0.375, 0.25) {};
		\node [style=none] (20) at (0.375, -0.25) {};
		\node [style=none] (21) at (1.125, 0.25) {};
		\node [style=none] (22) at (1.125, -0.25) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, 0.25) {};
		\node [style=none] (27) at (0.75, 0.375) {...};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (0.75, -0.375) {...};
		\node [style=none] (33) at (0.75, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.125) {};
		\node [style=none] (1) at (-0.375, -0.625) {};
		\node [style=none] (2) at (0.375, -0.125) {};
		\node [style=none] (3) at (0.375, -0.625) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (-0.375, 0.125) {};
		\node [style=none] (6) at (0.375, 0.625) {};
		\node [style=none] (7) at (0.375, 0.125) {};
		\node [style=none] (8) at (-0.25, 0.875) {};
		\node [style=none] (9) at (-0.25, 0.625) {};
		\node [style=none] (10) at (0.25, 0.875) {};
		\node [style=none] (11) at (0.25, 0.625) {};
		\node [style=none] (12) at (0, 0.75) {...};
		\node [style=none] (13) at (-0.25, 0.125) {};
		\node [style=none] (14) at (-0.25, -0.125) {};
		\node [style=none] (15) at (0.25, 0.125) {};
		\node [style=none] (16) at (0.25, -0.125) {};
		\node [style=none] (17) at (0, 0) {...};
		\node [style=none] (18) at (-0.25, -0.625) {};
		\node [style=none] (19) at (-0.25, -0.875) {};
		\node [style=none] (20) at (0.25, -0.625) {};
		\node [style=none] (21) at (0.25, -0.875) {};
		\node [style=none] (22) at (0, -0.75) {...};
		\node [style=none] (23) at (0, -0.375) {$D_2$};
		\node [style=none] (24) at (0, 0.375) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-2-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0.875, 0) {};
		\node [style=none] (1) at (0.625, 0.375) {};
		\node [style=none] (2) at (1.125, 0.375) {};
		\node [style=none] (3) at (0.875, -0.375) {};
		\node [style=none, font={\tiny}, color=gray] (4) at (1.25, 0.325) {$e_1$};
		\node [style=none, font={\tiny}, color=gray] (5) at (0.5, 0.325) {$e_0$};
		\node [style=none, font={\tiny}, color=gray] (6) at (0.75, -0.325) {$e_2$};
		\node [style=none, font={\tiny}] (7) at (0.625, 0.575) {$A$};
		\node [style=none, font={\tiny}] (8) at (1.125, 0.575) {$A$};
		\node [style=none, font={\tiny}] (9) at (0.875, -0.675) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\tiny}, color=gray] (4) at (0.375, 0.325) {$e_n$};
		\node [style=none, font={\tiny}, color=gray] (5) at (-0.375, 0.325) {$e_1$};
		\node [style=none, font={\tiny}, color=gray] (6) at (-0.125, -0.325) {$e_0$};
		\node [style=none, font={\tiny}] (7) at (-0.25, 0.575) {$A$};
		\node [style=none, font={\tiny}] (8) at (0.25, 0.575) {$A$};
		\node [style=none, font={\tiny}] (9) at (0, -0.675) {$A$};
		\node [style=none] (10) at (0, 0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.125) {};
		\node [style=none] (1) at (0.25, 0.125) {};
		\node [style=none] (2) at (0, -0.125) {};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (-0.5, 0) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (0.5, 0) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupcap-from-equational-theory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\tiny}, text=gray] (0) at (-5, 0.175) {$w$};
		\node [style=none] (1) at (-5.25, -0.25) {};
		\node [style=none] (2) at (-4.75, -0.25) {};
		\node [style=none, font={\tiny}] (3) at (-5.25, -0.4) {$\one$};
		\node [style=none] (4) at (-4.25, 0) {$=$};
		\node [style=none, font={\tiny}, text=gray] (5) at (-3.75, -0.075) {$w$};
		\node [style=none] (6) at (-3.5, -0.25) {};
		\node [style=none] (7) at (-3, -0.25) {};
		\node [style=tensor] (9) at (-3.5, 0) {};
		\node [style=tensor] (10) at (-3.5, 0.35) {};
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=none, font={\tiny}, text=gray] (12) at (-3.5, 0.675) {$w$};
		\node [style=none] (13) at (-2.75, 0) {$=$};
		\node [style=none, font={\tiny}, text=gray] (14) at (-0.5, -0.075) {$w$};
		\node [style=none] (15) at (-0.25, -0.25) {};
		\node [style=tensor] (16) at (-0.25, 0.75) {};
		\node [style=none, font={\tiny}, text=gray] (17) at (0.5, -0.075) {$w$};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=tensor] (19) at (0.25, 0.75) {};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=tensor] (21) at (1.55, 0.75) {};
		\node [style=tensor] (22) at (2.05, 0.75) {};
		\node [style=tensor] (23) at (1.8, 0.425) {};
		\node [style=tensor] (24) at (1.8, 0.075) {};
		\node [style=none] (25) at (1.55, -0.25) {};
		\node [style=none] (26) at (2.05, -0.25) {};
		\node [style=none, font={\tiny}, text=gray] (29) at (2.1, 0.35) {$w$};
		\node [style=none, font={\tiny}, text=gray] (30) at (-2.15, -0.075) {$w$};
		\node [style=none] (31) at (-1.9, -0.25) {};
		\node [style=none] (32) at (-1.4, -0.25) {};
		\node [style=tensor] (33) at (-1.9, 0) {};
		\node [style=tensor] (34) at (-1.9, 0.5) {};
		\node [style=none] (35) at (-1.65, 0.35) {};
		\node [style=none, font={\tiny}, text=gray] (36) at (-1.225, 0.425) {$w$};
		\node [style=none] (37) at (-0.9, 0) {$=$};
		\node [style=none] (38) at (-1.4, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (10) to (11.center);
		\draw (11.center) to (7.center);
		\draw (9) to (6.center);
		\draw (16) to (15.center);
		\draw (19) to (18.center);
		\draw [in=-90, out=150] (23) to (21);
		\draw [in=-90, out=30] (23) to (22);
		\draw (23) to (24);
		\draw [in=90, out=-150] (24) to (25.center);
		\draw [in=90, out=-30] (24) to (26.center);
		\draw [in=-90, out=-75, looseness=2.25] (34) to (35.center);
		\draw (33) to (31.center);
		\draw (38.center) to (32.center);
		\draw [in=90, out=90, looseness=1.50] (38.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.375, -1.25) {};
		\node [style=none] (7) at (-2.375, -1.25) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-1.375, 1.5) {};
		\node [style=none] (11) at (-2.375, 1.5) {};
		\node [style=white dot] (12) at (-1.5, -0.5) {$\oplus$};
		\node [style=white dot] (13) at (-1.5, 0.5) {$\oplus$};
		\node [style=none] (14) at (-1.875, 1.5) {};
		\node [style=none] (15) at (-1.875, -1.25) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1.625, -1.5) {};
		\node [style=none] (21) at (-0.625, -1.5) {};
		\node [style=none] (22) at (-1.125, -1.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (24) at (-2, 0.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-1.625, 1.25) {};
		\node [style=none] (27) at (-0.625, 1.25) {};
		\node [style=none] (28) at (-1.125, 1.25) {};
		\node [style=none] (29) at (-1.5, 0.5) {};
		\node [style=none] (30) at (-0.25, 0) {$=$};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (0.25, -1.25) {};
		\node [style=none] (35) at (1.25, 1.5) {};
		\node [style=none] (36) at (0.25, 1.5) {};
		\node [style=none] (38) at (0.75, 1.5) {};
		\node [style=none] (39) at (0.75, -1.25) {};
		\node [style=none] (40) at (2, -1.5) {};
		\node [style=none] (41) at (1, -1.5) {};
		\node [style=none] (42) at (2, 1.25) {};
		\node [style=none] (43) at (1, 1.25) {};
		\node [style=none] (44) at (1.5, 1.25) {};
		\node [style=none] (45) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ribbon] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=ribbon] (7.center)
			 to [in=-135, out=90, looseness=0.75] (5.center)
			 to (4.center)
			 to [in=90, out=-135, looseness=0.75] (6.center)
			 to cycle;
		\draw [style=ribbon] (11.center)
			 to [in=135, out=-90, looseness=0.75] (9.center)
			 to (8.center)
			 to [in=-90, out=135, looseness=0.75] (10.center)
			 to cycle;
		\draw [in=90, out=-135, looseness=0.75] (16.center) to (15.center);
		\draw [in=-90, out=135, looseness=0.75] (17.center) to (14.center);
		\draw [style=ribbon] (21.center)
			 to [in=-45, out=90, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=90, out=-45, looseness=0.75] (20.center)
			 to cycle;
		\draw [in=90, out=-45, looseness=0.75] (23.center) to (22.center);
		\draw [style=ribbon] (27.center)
			 to [in=45, out=-90, looseness=0.75] (25.center)
			 to (24.center)
			 to [in=-90, out=45, looseness=0.75] (26.center)
			 to cycle;
		\draw [in=-90, out=45, looseness=0.75] (29.center) to (28.center);
		\draw (29.center) to (23.center);
		\draw [style=ribbon] (36.center)
			 to (34.center)
			 to (33.center)
			 to (35.center)
			 to cycle;
		\draw (39.center) to (38.center);
		\draw [style=ribbon] (41.center)
			 to (40.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0.25) {\!$\otimes$\!};
		\node [style=none] (1) at (-0.75, 0.625) {};
		\node [style=none] (2) at (-0.25, 0.625) {};
		\node [style=white dot] (4) at (-0.5, -0.25) {\!$\otimes$\!};
		\node [style=none] (5) at (-0.75, -0.625) {};
		\node [style=none] (6) at (-0.25, -0.625) {};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=none] (9) at (0.75, 0.625) {};
		\node [style=none] (10) at (1.25, 0.625) {};
		\node [style=none] (12) at (0.75, -0.625) {};
		\node [style=none] (13) at (1.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (5.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw (4) to (0);
		\draw (9.center) to (12.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dangling-scalar-through-unitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.75) {};
		\node [style=dot] (1) at (-3.75, 0.1) {};
		\node [style=small-contraction] (2) at (-3.5, -0.175) {};
		\node [style=dot] (3) at (-3.15, -0.75) {};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {$=$};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=dot] (9) at (-1.5, 0.1) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-0.375, 0) {$=$};
		\node [style=none] (16) at (0.625, -0.5) {};
		\node [style=dot] (19) at (1.25, -0.575) {};
		\node [style=box, font={\tiny}] (20) at (1.25, -0.25) {$\lambda$};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (0.125, -0.5) {};
		\node [style=small-contraction] (23) at (0.5, 0.325) {};
		\node [style=dot] (24) at (0.625, -0.15) {};
		\node [style=dot] (25) at (1.25, 0.1) {};
		\node [style=small-contraction] (26) at (1, 0.575) {};
		\node [style=none] (27) at (2, 0) {$=$};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (31) at (2.875, 1) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=small-contraction] (33) at (2.5, -0.175) {};
		\node [style=dot] (34) at (3, 0.1) {};
		\node [style=small-contraction] (36) at (2.875, 0.575) {};
		\node [style=box, font={\tiny}] (37) at (2.5, 0.25) {$\lambda$};
		\node [style=box, font={\tiny}] (38) at (-3.25, -0.45) {$\lambda$};
		\node [style=small-contraction] (39) at (-1.25, -0.175) {};
		\node [style=dot] (40) at (-0.9, -0.75) {};
		\node [style=box, font={\tiny}] (41) at (-1, -0.45) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0.center);
		\draw (5.center) to (1);
		\draw (1) to (6.center);
		\draw (13.center) to (9);
		\draw [in=90, out=135, looseness=2.25] (9) to (14.center);
		\draw (24) to (16.center);
		\draw (19) to (25);
		\draw (21.center) to (26);
		\draw [in=90, out=135, looseness=1.50] (23) to (22.center);
		\draw (23) to (24);
		\draw (23) to (25);
		\draw (26) to (24);
		\draw (26) to (25);
		\draw (34) to (28.center);
		\draw (31.center) to (36);
		\draw (33) to (32.center);
		\draw (33) to (34);
		\draw (36) to (34);
		\draw (37) to (33);
		\draw (37) to (36);
		\draw (2) to (38);
		\draw (38) to (3);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (9) to (39);
		\draw (39) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/default-counter-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbs] (0) at (-0.5, 0) {$\mid$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=white dot] (5) at (0.025, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (1.center) to (0);
		\draw [in=90, out=-135] (0) to (4.center);
		\draw [in=-105, out=-45, looseness=1.50] (0) to (5);
		\draw [in=45, out=105, looseness=1.50] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distributability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.125, -0.25) {$c$};
		\node [style=white dot] (1) at (-1.625, 0.25) {\!$\otimes$\!};
		\node [style=white dot] (2) at (-1.125, 0.25) {\!$\otimes$\!};
		\node [style=gn] (3) at (-1.625, -0.25) {\!$\oplus$\!};
		\node [style=white dot] (9) at (-1.375, -0.625) {\!$\otimes$\!};
		\node [style=none] (10) at (-1.375, -0.95) {};
		\node [style=gn] (13) at (-1.375, 0.675) {\!$\oplus$\!};
		\node [style=none] (14) at (-1.375, 1) {};
		\node [style=none] (15) at (-0.5, 0) {$=$};
		\node [style=white dot] (16) at (0.5, -0.25) {$c$};
		\node [style=white dot] (17) at (0, 0.25) {\!$\otimes$\!};
		\node [style=white dot] (18) at (0.5, 0.25) {\!$\otimes$\!};
		\node [style=rn] (19) at (0, -0.25) {\!$\oplus$\!};
		\node [style=white dot] (20) at (0.25, -0.625) {\!$\otimes$\!};
		\node [style=none] (21) at (0.25, -0.95) {};
		\node [style=rn] (22) at (0.25, 0.675) {\!$\oplus$\!};
		\node [style=none] (23) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend right] (0) to (2);
		\draw [style=dotted] (3) to (0);
		\draw [bend right] (1) to (3);
		\draw (3) to (2);
		\draw (9) to (3);
		\draw (9) to (0);
		\draw (10.center) to (9);
		\draw (14.center) to (13);
		\draw (13) to (2);
		\draw (13) to (1);
		\draw (17) to (16);
		\draw [bend right] (16) to (18);
		\draw [style=dotted] (19) to (16);
		\draw [bend right] (17) to (19);
		\draw (19) to (18);
		\draw (20) to (19);
		\draw (20) to (16);
		\draw (21.center) to (20);
		\draw (23.center) to (22);
		\draw (22) to (18);
		\draw (22) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, -0.75) {};
		\node [style=plus] (1) at (-0.5, -0.25) {};
		\node [style=contraction] (2) at (0.5, -0.25) {};
		\node [style=tensor] (3) at (-0.5, 0.5) {};
		\node [style=tensor] (4) at (0.5, 0.5) {};
		\node [style=plus] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (5) to (3);
		\draw (5) to (6.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-id-unitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=dot] (4) at (0.25, 0) {};
		\node [style=dot] (5) at (0, 0) {};
		\node [style=none, font={\scriptsize}] (6) at (-0.05, 0.4) {$A$};
		\node [style=none, font={\scriptsize}] (7) at (0.3, 0.4) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (4);
		\draw (4) to (2.center);
		\draw (4) to (3.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {$\one$};
		\node [style=none] (5) at (0.25, 0.5) {$\one$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1.125, 1) {};
		\node [style=contraction] (1) at (-1.125, 1.5) {};
		\node [style=none] (3) at (-1.625, 2) {};
		\node [style=none] (4) at (-0.625, 2) {};
		\node [style=tensor] (5) at (0.75, 1.5) {};
		\node [style=tensor] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (1.75, 2) {};
		\node [style=none] (9) at (0, 1.25) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (10) at (-3.5, 1.5) {};
		\node [style=tensor] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 2) {};
		\node [style=none] (13) at (-4.5, 2) {};
		\node [style=contraction] (14) at (-3.5, 1) {};
		\node [style=contraction] (15) at (-4.5, 1) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-4.5, 0.5) {};
		\node [style=none] (18) at (-5, 1.25) {};
		\node [style=none] (19) at (-5, 1.25) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (20) at (-6.5, 1.5) {};
		\node [style=tensor] (21) at (-6.5, 1) {};
		\node [style=none] (22) at (-7, 0.5) {};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-7, 2) {};
		\node [style=none] (25) at (-6, 2) {};
		\node [style=none] (26) at (-4, 1.75) {$\cdots$};
		\node [style=none] (27) at (-6.5, 1.75) {$\cdots$};
		\node [style=none] (28) at (1.25, 1.75) {$\cdots$};
		\node [style=none] (29) at (-1.125, 1.75) {$\cdots$};
		\node [style=none] (30) at (-7, 2.25) {$w_1$};
		\node [style=none] (31) at (-6, 2.25) {$w_n$};
		\node [style=none] (32) at (-4.5, 2.25) {$w_1$};
		\node [style=none] (33) at (-3.5, 2.25) {$w_n$};
		\node [style=none] (35) at (-6, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (36) at (-7, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (37) at (-4.5, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (38) at (-3.5, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (41) at (-1.625, 2.25) {$w_1$};
		\node [style=none] (42) at (-0.625, 2.25) {$w_n$};
		\node [style=none] (44) at (0.75, 2.25) {$w_1$};
		\node [style=none] (45) at (1.75, 2.25) {$w_n$};
		\node [style=none] (46) at (-7, -0.5) {};
		\node [style=none] (47) at (-6, -0.5) {};
		\node [style=none] (48) at (-4.5, -0.5) {};
		\node [style=none] (49) at (-3.5, -0.5) {};
		\node [style=contraction] (50) at (-6.5, -1) {};
		\node [style=plus] (51) at (-6.5, -1.5) {};
		\node [style=plus] (52) at (-4.5, -1) {};
		\node [style=plus] (53) at (-3.5, -1) {};
		\node [style=contraction] (54) at (-4.5, -1.5) {};
		\node [style=contraction] (55) at (-3.5, -1.5) {};
		\node [style=none] (56) at (-7, -2) {};
		\node [style=none] (57) at (-6, -2) {};
		\node [style=none] (58) at (-4.5, -2) {};
		\node [style=none] (59) at (-3.5, -2) {};
		\node [style=none] (60) at (-5, -1.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (61) at (-6.5, -0.75) {$\cdots$};
		\node [style=none] (62) at (-4, -0.75) {$\cdots$};
		\node [style=none] (63) at (-7, -2.25) {$\sqcup^n w_i$};
		\node [style=none] (64) at (-6, -2.25) {$\sqcup^n v_i$};
		\node [style=none] (66) at (-7.25, -0.25) {$w_1 \sqcup v_1$};
		\node [style=none] (67) at (-6, -0.25) {$w_n \sqcup v_n$};
		\node [style=none] (68) at (-4.5, -0.25) {$w_1 \sqcup v_1$};
		\node [style=none] (69) at (-3.25, -0.25) {$w_n \sqcup v_n$};
		\node [style=none] (70) at (-4.5, -2.25) {$\sqcup^n w_i$};
		\node [style=none] (71) at (-3.5, -2.25) {$\sqcup^n v_i$};
		\node [style=contraction] (113) at (3.75, 1.5) {};
		\node [style=box] (114) at (3.75, 1) {$s$};
		\node [style=box] (115) at (5.75, 1.5) {$s$};
		\node [style=box] (116) at (6.75, 1.5) {$s$};
		\node [style=contraction] (117) at (6.25, 1) {};
		\node [style=none] (118) at (3.25, 2) {};
		\node [style=none] (119) at (4.25, 2) {};
		\node [style=none] (120) at (5.75, 2) {};
		\node [style=none] (121) at (6.75, 2) {};
		\node [style=none] (122) at (3.75, 0.5) {};
		\node [style=none] (123) at (6.25, 0.5) {};
		\node [style=none] (124) at (3.75, 1.75) {$\cdots$};
		\node [style=none] (125) at (6.25, 1.75) {$\cdots$};
		\node [style=none] (127) at (3.75, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (128) at (6.25, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (129) at (3.25, 2.25) {$w_1$};
		\node [style=none] (130) at (5.75, 2.25) {$w_1$};
		\node [style=none] (132) at (6.75, 2.25) {$w_n$};
		\node [style=none] (134) at (4.25, 2.25) {$w_n$};
		\node [style=none] (135) at (5, 1.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (136) at (-1.625, -0.5) {};
		\node [style=none] (137) at (-0.625, -0.5) {};
		\node [style=none] (138) at (0.75, -0.5) {};
		\node [style=none] (139) at (1.75, -0.5) {};
		\node [style=contraction] (140) at (-1.125, -1) {};
		\node [style=contraction] (144) at (0.75, -1.75) {};
		\node [style=contraction] (145) at (1.75, -1.75) {};
		\node [style=none] (146) at (-1.625, -2) {};
		\node [style=none] (147) at (-0.625, -2) {};
		\node [style=none] (148) at (0.75, -2) {};
		\node [style=none] (149) at (1.75, -2) {};
		\node [style=none] (150) at (0, -1.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (151) at (-1.125, -0.75) {$\cdots$};
		\node [style=none] (152) at (1.25, -0.75) {$\cdots$};
		\node [style=none] (153) at (-1.625, -2.25) {$v_1$};
		\node [style=none] (154) at (-0.625, -2.25) {$v_k$};
		\node [style=none] (156) at (-1.625, -0.25) {$w_1$};
		\node [style=none] (157) at (0.75, -0.25) {$w_1$};
		\node [style=none] (158) at (-0.625, -0.25) {$w_n$};
		\node [style=none] (159) at (1.75, -0.25) {$w_n$};
		\node [style=none] (160) at (0.75, -2.25) {$v_1$};
		\node [style=none] (161) at (1.75, -2.25) {$v_k$};
		\node [style=contraction] (166) at (-1.125, -1.5) {};
		\node [style=contraction] (167) at (0.75, -0.75) {};
		\node [style=contraction] (168) at (1.75, -0.75) {};
		\node [style=none] (169) at (-1.125, -1.75) {$\cdots$};
		\node [style=none] (170) at (1.25, -1.75) {$\cdots$};
		\node [style=none] (183) at (-3.5, 4.5) {};
		\node [style=none] (184) at (-4.5, 4.5) {};
		\node [style=none] (187) at (-3.5, 3) {};
		\node [style=none] (188) at (-4.5, 3) {};
		\node [style=none] (189) at (-5, 3.75) {};
		\node [style=none] (190) at (-5, 3.75) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (192) at (-6.5, 3.5) {};
		\node [style=none] (193) at (-7, 3) {};
		\node [style=none] (194) at (-6, 3) {};
		\node [style=none] (195) at (-7, 4.5) {};
		\node [style=none] (196) at (-6, 4.5) {};
		\node [style=none] (201) at (-7, 4.75) {$w$};
		\node [style=none] (202) at (-6, 4.75) {$w$};
		\node [style=none] (203) at (-4.5, 4.75) {$w$};
		\node [style=none] (204) at (-3.5, 4.75) {$w$};
		\node [style=none] (205) at (-6, 2.75) {$w$};
		\node [style=none] (206) at (-7, 2.75) {$w$};
		\node [style=none] (207) at (-4.5, 2.75) {$w$};
		\node [style=none] (208) at (-3.5, 2.75) {$w$};
		\node [style=box] (214) at (3, 3.5) {$s\times t$};
		\node [style=box] (215) at (4.25, 4) {$s$};
		\node [style=box] (216) at (4.75, 4) {$t$};
		\node [style=none] (218) at (2.75, 4.5) {};
		\node [style=none] (219) at (3.25, 4.5) {};
		\node [style=none] (220) at (4.25, 4.5) {};
		\node [style=none] (221) at (4.75, 4.5) {};
		\node [style=none] (222) at (3, 3) {};
		\node [style=none] (223) at (4.5, 3) {};
		\node [style=none] (226) at (3, 2.75) {$w$};
		\node [style=none] (227) at (4.5, 2.75) {$w$};
		\node [style=none] (228) at (2.75, 4.75) {$w$};
		\node [style=none] (229) at (4.25, 4.75) {$w$};
		\node [style=none] (230) at (4.75, 4.75) {$w$};
		\node [style=none] (231) at (3.25, 4.75) {$w$};
		\node [style=none] (232) at (3.75, 3.75) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (233) at (-6.5, 4) {};
		\node [style=tensor] (235) at (3, 4) {};
		\node [style=tensor] (236) at (4.5, 3.5) {};
		\node [style=none] (246) at (-5.75, 7) {};
		\node [style=none] (248) at (-5.75, 5.5) {};
		\node [style=none] (250) at (-6.225, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (251) at (-7, 6) {};
		\node [style=none] (252) at (-7, 5.5) {};
		\node [style=none] (254) at (-7, 7) {};
		\node [style=none] (256) at (-7, 7.25) {$w$};
		\node [style=none] (258) at (-5.75, 7.25) {$w$};
		\node [style=none] (261) at (-7, 5.25) {$w$};
		\node [style=none] (262) at (-5.75, 5.25) {$w$};
		\node [style=tensor] (284) at (-7, 6.5) {};
		\node [style=none] (288) at (-3.25, 7) {};
		\node [style=none] (289) at (-3.25, 5.5) {};
		\node [style=none] (290) at (-3.75, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (291) at (-4.5, 6) {};
		\node [style=none] (292) at (-4.5, 5.5) {};
		\node [style=none] (293) at (-4.5, 7) {};
		\node [style=none] (294) at (-4.5, 7.25) {$w$};
		\node [style=none] (295) at (-3.25, 7.25) {$w$};
		\node [style=none] (296) at (-4.5, 5.25) {$w$};
		\node [style=none] (297) at (-3.25, 5.25) {$w$};
		\node [style=tensor] (298) at (-4.5, 6.5) {};
		\node [style=none] (299) at (2, 7) {};
		\node [style=none] (300) at (2, 5.5) {};
		\node [style=none] (301) at (1.55, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (303) at (0.75, 5.5) {};
		\node [style=none] (304) at (0.75, 7) {};
		\node [style=none] (305) at (0.75, 7.25) {$\sqcup^n w_i$};
		\node [style=none] (307) at (0.75, 5.25) {$\sqcup^n w_i$};
		\node [style=none] (308) at (2, 5.25) {$\sqcup^n w_i$};
		\node [style=contraction] (309) at (0.75, 6.75) {};
		\node [style=contraction] (310) at (0.75, 5.75) {};
		\node [style=none] (311) at (0.75, 6.25) {$\cdots$};
		\node [style=none] (312) at (2, 7.25) {$\sqcup^n w_i$};
		\node [style=none] (313) at (4.5, 7) {};
		\node [style=none] (314) at (4.5, 5.5) {};
		\node [style=none] (315) at (3.75, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (317) at (3, 5.5) {};
		\node [style=none] (318) at (3, 7) {};
		\node [style=none] (319) at (3, 7.25) {$w$};
		\node [style=none] (320) at (4.5, 7.25) {$w$};
		\node [style=none] (321) at (3, 5.25) {$w$};
		\node [style=none] (322) at (4.5, 5.25) {$w$};
		\node [style=box] (323) at (3, 6.25) {$1$};
		\node [style=none] (324) at (6.9, 4.5) {};
		\node [style=none] (325) at (6.9, 3) {};
		\node [style=none] (326) at (6.225, 3.75) {$\withWorld{\equiv}{W}$};
		\node [style=none] (328) at (5.5, 3) {};
		\node [style=none] (329) at (5.5, 4.5) {};
		\node [style=none] (330) at (5.5, 4.75) {$w$};
		\node [style=none] (331) at (6.9, 4.75) {$w$};
		\node [style=none] (332) at (5.5, 2.75) {$w$};
		\node [style=none] (333) at (6.9, 2.75) {$w$};
		\node [style=box] (334) at (5.5, 4) {$s$};
		\node [style=box] (335) at (5.5, 3.5) {$t$};
		\node [style=box] (336) at (6.9, 3.75) {$s\times t$};
		\node [style=none] (339) at (-1.25, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (340) at (-2, 6) {};
		\node [style=none] (343) at (-2.25, 6.25) {$w$};
		\node [style=tensor] (347) at (-2, 6.5) {};
		\node [style=none] (348) at (-0.75, 6.5) {};
		\node [style=none] (349) at (-0.75, 6) {};
		\node [style=none] (350) at (-0.25, 6) {};
		\node [style=none] (351) at (-0.25, 6.5) {};
		\node [style=none] (352) at (-7.5, 5) {};
		\node [style=none] (353) at (7.5, 5) {};
		\node [style=none] (354) at (-7.5, 0) {};
		\node [style=none] (355) at (7.5, 0) {};
		\node [style=none] (356) at (-7.5, 2.5) {};
		\node [style=none] (357) at (7.5, 2.5) {};
		\node [style=none] (358) at (-5, 5) {};
		\node [style=none] (359) at (-5, 7.5) {};
		\node [style=none] (360) at (-2.5, 9.75) {};
		\node [style=none] (361) at (-2.5, 5) {};
		\node [style=none] (362) at (0, 9.75) {};
		\node [style=none] (363) at (0, 5) {};
		\node [style=none] (364) at (2.5, 9.75) {};
		\node [style=none] (365) at (2.5, 5) {};
		\node [style=none] (366) at (5, 2.25) {};
		\node [style=none] (367) at (5, 7.5) {};
		\node [style=none] (368) at (-2.5, 5) {};
		\node [style=none] (369) at (-2.5, -2.25) {};
		\node [style=none] (370) at (2.5, 5) {};
		\node [style=none] (371) at (2.5, -2.25) {};
		\node [style=none] (372) at (-7.5, 7.5) {};
		\node [style=none] (373) at (7.5, 7.5) {};
		\node [style=none] (374) at (-7, 9.5) {};
		\node [style=none] (375) at (-6.5, 9.5) {};
		\node [style=none] (376) at (-6, 9.5) {};
		\node [style=none] (377) at (-5.5, 9.5) {};
		\node [style=none] (378) at (-6.25, 8) {};
		\node [style=contraction] (381) at (-6.25, 8.5) {};
		\node [style=none] (382) at (-6.25, 8.75) {$\cdots$};
		\node [style=none] (383) at (-7, 9.75) {$w_1$};
		\node [style=none] (384) at (-6, 9.75) {$w_\ell$};
		\node [style=none] (385) at (-6.5, 9.75) {$w_k$};
		\node [style=none] (386) at (-5.5, 9.75) {$w_n$};
		\node [style=none] (387) at (-6.25, 7.75) {$\sqcup^n w_i$};
		\node [style=contraction] (388) at (-6.75, 9) {};
		\node [style=contraction] (389) at (-5.75, 9) {};
		\node [style=none] (390) at (-6.75, 9.25) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (391) at (-5.75, 9.25) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (392) at (-5, 8.75) {$\withWorld{\equiv}{W}$};
		\node [style=none] (393) at (-3.75, 7.75) {$\sqcup^n w_i$};
		\node [style=none] (394) at (-3.75, 8) {};
		\node [style=contraction] (395) at (-3.75, 8.75) {};
		\node [style=none] (396) at (-4.5, 9.5) {};
		\node [style=none] (397) at (-4, 9.5) {};
		\node [style=none] (398) at (-3.5, 9.5) {};
		\node [style=none] (399) at (-3, 9.5) {};
		\node [style=none] (400) at (-4.5, 9.75) {$w_1$};
		\node [style=none] (401) at (-3.5, 9.75) {$w_\ell$};
		\node [style=none] (402) at (-4, 9.75) {$w_k$};
		\node [style=none] (403) at (-3, 9.75) {$w_n$};
		\node [style=none] (404) at (-4.25, 9.25) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (405) at (-3.75, 9.25) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (406) at (-3.25, 9.25) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (407) at (0.5, 7.75) {$w \sqcup v$};
		\node [style=none] (414) at (0.5, 8) {};
		\node [style=contraction] (415) at (0.5, 8.5) {};
		\node [style=none] (416) at (0.25, 9) {};
		\node [style=none] (417) at (0.75, 9) {};
		\node [style=none] (418) at (0.25, 9.5) {};
		\node [style=none] (419) at (0.75, 9.5) {};
		\node [style=none] (420) at (0.25, 9.75) {$w$};
		\node [style=none] (421) at (0.75, 9.75) {$v$};
		\node [style=none] (422) at (2, 7.75) {$w \sqcup v$};
		\node [style=none] (423) at (2, 8) {};
		\node [style=contraction] (424) at (2, 8.5) {};
		\node [style=none] (427) at (1.75, 9.5) {};
		\node [style=none] (428) at (2.25, 9.5) {};
		\node [style=none] (429) at (2.25, 9.75) {$v$};
		\node [style=none] (430) at (1.75, 9.75) {$w$};
		\node [style=none] (431) at (1.25, 8.75) {$\withWorld{\equiv}{W}$};
		\node [style=none] (432) at (5, 8.75) {\parbox{4.5cm}{\footnotesize Worlds annotations on wires are omitted when uniquely determined. We assume that:\\ $w \cap v = \varnothing$\\$w_i \cap w_j = \varnothing$ whenever $i \neq j$\\$v_i \cap v_j = \varnothing$ whenever $i \neq j$}};
		\node [style=none] (433) at (0.35, 6.65) {$w_1$};
		\node [style=none] (434) at (1.15, 5.85) {$w_n$};
		\node [style=none] (437) at (2, -1.25) {\scalebox{0.9}{\rotatebox{-90}{${w_n\!\!\cap\!v_k}$}}};
		\node [style=none] (438) at (0.5, -1.25) {\scalebox{0.9}{\rotatebox{-90}{${w_1\!\!\cap\!v_1}$}}};
		\node [style=none] (439) at (1.75, 4.5) {};
		\node [style=none] (440) at (0.75, 4.5) {};
		\node [style=none] (441) at (1.75, 3) {};
		\node [style=none] (442) at (0.75, 3) {};
		\node [style=none] (443) at (0, 3.75) {};
		\node [style=none] (444) at (0, 3.75) {$\withWorld{\equiv}{W}$};
		\node [style=none] (446) at (-1.625, 3) {};
		\node [style=none] (447) at (-0.625, 3) {};
		\node [style=none] (448) at (-1.625, 4.5) {};
		\node [style=none] (449) at (-0.625, 4.5) {};
		\node [style=none] (450) at (-1.625, 4.75) {$w$};
		\node [style=none] (451) at (-0.625, 4.75) {$v$};
		\node [style=none] (452) at (0.75, 4.75) {$w$};
		\node [style=none] (453) at (1.75, 4.75) {$v$};
		\node [style=none] (454) at (-0.625, 2.75) {$v$};
		\node [style=none] (455) at (-1.625, 2.75) {$w$};
		\node [style=none] (456) at (0.75, 2.75) {$w$};
		\node [style=none] (457) at (1.75, 2.75) {$v$};
		\node [style=plus] (458) at (-1.125, 4) {};
		\node [style=plus] (459) at (-1.125, 3.5) {};
		\node [style=none] (460) at (5, -1.25) {\parbox{4.5cm}{\footnotesize Mirrored up-down versions of those equations can be deduced from the compact closure.\\ Additional equations for the $\oplus$ and the scalars are provided in the next Figure.}};
		\node [style=none] (461) at (-2, 8) {};
		\node [style=contraction] (462) at (-2, 8.75) {};
		\node [style=none] (463) at (-2, 9.5) {};
		\node [style=none] (464) at (-2, 9.75) {$w$};
		\node [style=none] (465) at (-2, 7.75) {$w$};
		\node [style=none] (466) at (-1.25, 8.75) {$\withWorld{\equiv}{W}$};
		\node [style=none] (467) at (-0.5, 9.5) {};
		\node [style=none] (469) at (-0.5, 7.75) {$w$};
		\node [style=none] (470) at (-0.5, 9.75) {$w$};
		\node [style=none] (471) at (-0.5, 8) {};
		\node [style=none] (472) at (7, 7) {};
		\node [style=none] (473) at (7, 5.5) {};
		\node [style=none] (474) at (6.25, 6.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (475) at (5.5, 5.5) {};
		\node [style=none] (476) at (5.5, 7) {};
		\node [style=none] (477) at (5.5, 7.25) {$w$};
		\node [style=none] (478) at (7, 7.25) {$w$};
		\node [style=none] (479) at (5.5, 5.25) {$w$};
		\node [style=none] (480) at (7, 5.25) {$w$};
		\node [style=box] (481) at (5.5, 6.25) {$0$};
		\node [style=none] (482) at (6, 6.75) {$\zero : w$};
		\node [style=none] (483) at (6.5, 5.75) {$\zero : w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw [bend right, looseness=1.25] (3.center) to (1);
		\draw [bend left] (4.center) to (1);
		\draw (1) to (0);
		\draw (13.center) to (11);
		\draw (12.center) to (10);
		\draw (11) to (15);
		\draw (15) to (17.center);
		\draw (14) to (16.center);
		\draw (11) to (14);
		\draw (15) to (10);
		\draw (10) to (14);
		\draw (20) to (21);
		\draw [bend right] (24.center) to (20);
		\draw [bend left] (25.center) to (20);
		\draw [bend right] (21) to (22.center);
		\draw [bend left] (21) to (23.center);
		\draw [bend right] (46.center) to (50);
		\draw [bend left] (47.center) to (50);
		\draw (50) to (51);
		\draw [bend right] (51) to (56.center);
		\draw [bend left] (51) to (57.center);
		\draw (54) to (58.center);
		\draw (55) to (59.center);
		\draw (52) to (54);
		\draw (52) to (55);
		\draw (53) to (54);
		\draw (48.center) to (52);
		\draw (49.center) to (53);
		\draw (53) to (55);
		\draw [bend right] (118.center) to (113);
		\draw [bend left] (119.center) to (113);
		\draw (113) to (114);
		\draw (114) to (122.center);
		\draw (120.center) to (115);
		\draw [bend right=15] (115) to (117);
		\draw [bend left=15] (116) to (117);
		\draw (121.center) to (116);
		\draw (117) to (123.center);
		\draw [bend right] (136.center) to (140);
		\draw [bend left] (137.center) to (140);
		\draw (144) to (148.center);
		\draw (145) to (149.center);
		\draw (140) to (166);
		\draw [bend left] (146.center) to (166);
		\draw [bend left] (166) to (147.center);
		\draw (138.center) to (167);
		\draw (167) to (144);
		\draw (167) to (145);
		\draw (168) to (144);
		\draw (168) to (145);
		\draw (168) to (139.center);
		\draw [bend right] (192) to (193.center);
		\draw [bend left] (192) to (194.center);
		\draw (214) to (222.center);
		\draw (220.center) to (215);
		\draw (221.center) to (216);
		\draw (233) to (192);
		\draw [bend right] (195.center) to (233);
		\draw [bend left] (196.center) to (233);
		\draw (183.center) to (187.center);
		\draw [bend right] (215) to (236);
		\draw [bend left] (216) to (236);
		\draw (236) to (223.center);
		\draw [bend right] (218.center) to (235);
		\draw [bend left] (219.center) to (235);
		\draw (235) to (214);
		\draw (184.center) to (188.center);
		\draw (246.center) to (248.center);
		\draw [bend right=45, looseness=1.50] (284) to (251);
		\draw [bend left=45, looseness=1.50] (284) to (251);
		\draw (251) to (252.center);
		\draw (254.center) to (284);
		\draw (288.center) to (289.center);
		\draw (291) to (292.center);
		\draw (293.center) to (298);
		\draw (299.center) to (300.center);
		\draw [bend right=45, looseness=1.50] (309) to (310);
		\draw [bend left=45, looseness=1.50] (309) to (310);
		\draw (310) to (303.center);
		\draw (304.center) to (309);
		\draw (313.center) to (314.center);
		\draw (318.center) to (323);
		\draw (323) to (317.center);
		\draw (329.center) to (334);
		\draw (334) to (335);
		\draw (335) to (328.center);
		\draw (324.center) to (336);
		\draw (336) to (325.center);
		\draw (347) to (340);
		\draw [style=dashed] (348.center) to (349.center);
		\draw [style=dashed] (349.center) to (350.center);
		\draw [style=dashed] (350.center) to (351.center);
		\draw [style=dashed] (351.center) to (348.center);
		\draw [style=dotted] (353.center) to (352.center);
		\draw [style=dotted] (355.center) to (354.center);
		\draw [style=dotted] (357.center) to (356.center);
		\draw [style=dotted] (359.center) to (358.center);
		\draw [style=dotted] (360.center) to (361.center);
		\draw [style=dotted] (362.center) to (363.center);
		\draw [style=dotted] (364.center) to (365.center);
		\draw [style=dotted] (367.center) to (366.center);
		\draw [style=dotted] (369.center) to (368.center);
		\draw [style=dotted] (370.center) to (371.center);
		\draw [style=dotted] (373.center) to (372.center);
		\draw (381) to (378.center);
		\draw [bend right=15] (374.center) to (388);
		\draw [bend left=15] (375.center) to (388);
		\draw [bend right] (376.center) to (389);
		\draw [bend left] (377.center) to (389);
		\draw [bend right=15] (388) to (381);
		\draw [bend left=15] (389) to (381);
		\draw (395) to (394.center);
		\draw [bend right, looseness=1.25] (396.center) to (395);
		\draw [bend right=15] (397.center) to (395);
		\draw [bend left=15] (398.center) to (395);
		\draw [bend left, looseness=1.25] (399.center) to (395);
		\draw [bend right] (416.center) to (415);
		\draw [bend left] (417.center) to (415);
		\draw [in=75, out=-90, looseness=0.50] (418.center) to (417.center);
		\draw [in=105, out=-90, looseness=0.50] (419.center) to (416.center);
		\draw (415) to (414.center);
		\draw (424) to (423.center);
		\draw [bend right=15] (427.center) to (424);
		\draw [bend left=15] (428.center) to (424);
		\draw (439.center) to (441.center);
		\draw (440.center) to (442.center);
		\draw [bend right] (448.center) to (458);
		\draw [bend left] (449.center) to (458);
		\draw (458) to (459);
		\draw [bend right] (459) to (446.center);
		\draw [bend left] (459) to (447.center);
		\draw (463.center) to (462);
		\draw (462) to (461.center);
		\draw (467.center) to (471.center);
		\draw (472.center) to (473.center);
		\draw (476.center) to (481);
		\draw (481) to (475.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/all_complete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=box] (2) at (-3.5, 0.25) {$0$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-3.75, 0.75) {};
		\node [style=none] (5) at (-3.75, -0.25) {};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-4.25, -0.5) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-3.25, 1) {};
		\node [style=none] (11) at (-4, 0.25) {$F$};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-3.5, 1.5) {};
		\node [style=none] (16) at (-4, -1) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (18) at (-3.5, -0.5) {};
		\node [style=none] (19) at (-4, -0.5) {};
		\node [style=none] (20) at (-3.75, 1.25) {$\cdots$};
		\node [style=none] (21) at (-3.75, -0.75) {$\cdots$};
		\node [style=none] (22) at (-3.25, 0.5) {$w$};
		\node [style=none] (24) at (-0.75, 0.75) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=box] (26) at (-1, 0.25) {$0$};
		\node [style=none] (27) at (-1, -0.25) {};
		\node [style=none] (28) at (-1.25, 0.75) {};
		\node [style=none] (29) at (-1.25, -0.25) {};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-2, 1) {};
		\node [style=none] (34) at (-0.75, 1) {};
		\node [style=none] (35) at (-1.6, 0.25) {$F\backslash w$};
		\node [style=none] (36) at (-1.75, 1) {};
		\node [style=none] (37) at (-1.25, 1) {};
		\node [style=none] (38) at (-1.75, 1.5) {};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-1.75, -1) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (42) at (-1.25, -0.5) {};
		\node [style=none] (43) at (-1.75, -0.5) {};
		\node [style=none] (44) at (-1.5, 1.25) {$\cdots$};
		\node [style=none] (45) at (-1.5, -0.75) {$\cdots$};
		\node [style=none] (46) at (-0.75, 0.5) {$\varnothing$};
		\node [style=none] (48) at (-2.5, 0.25) {$\equiv$};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (50) at (1, 0.75) {};
		\node [style=none] (52) at (1, -0.25) {};
		\node [style=none] (53) at (0.75, 0.75) {};
		\node [style=none] (54) at (0.75, -0.25) {};
		\node [style=none] (55) at (1.75, -0.25) {};
		\node [style=none] (56) at (1.75, -0.5) {};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (0.25, 1) {};
		\node [style=none] (59) at (1.75, 1) {};
		\node [style=none] (60) at (0.5, 0.25) {$F$};
		\node [style=none] (61) at (0.75, 1) {};
		\node [style=none] (62) at (1.25, 1) {};
		\node [style=none] (63) at (0.75, 1.5) {};
		\node [style=none] (64) at (1.25, 1.5) {};
		\node [style=none] (65) at (0.75, -1) {};
		\node [style=none] (66) at (1.25, -1) {};
		\node [style=none] (67) at (1.25, -0.5) {};
		\node [style=none] (68) at (0.75, -0.5) {};
		\node [style=none] (69) at (1, 1.25) {$\cdots$};
		\node [style=none] (70) at (1, -0.75) {$\cdots$};
		\node [style=plus] (71) at (1.25, 0.5) {};
		\node [style=plus] (72) at (1.25, 0) {};
		\node [style=none] (73) at (1.5, 0.75) {};
		\node [style=none] (74) at (1.5, -0.25) {};
		\node [style=none] (75) at (0.95, 0.5) {$w$};
		\node [style=none] (76) at (1.55, 0.5) {$v$};
		\node [style=none] (77) at (0.95, 0) {$w'$};
		\node [style=none] (78) at (1.55, 0) {$v'$};
		\node [style=none] (80) at (4, 0.75) {};
		\node [style=none] (81) at (3.25, 0.75) {};
		\node [style=none] (82) at (3.25, -0.25) {};
		\node [style=none] (83) at (3, 0.75) {};
		\node [style=none] (84) at (3, -0.25) {};
		\node [style=none] (85) at (4, -0.25) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (87) at (2.25, -0.5) {};
		\node [style=none] (88) at (2.25, 1) {};
		\node [style=none] (89) at (4, 1) {};
		\node [style=none] (90) at (2.65, 0.25) {$F\backslash z$};
		\node [style=none] (91) at (2.75, 1) {};
		\node [style=none] (92) at (3.25, 1) {};
		\node [style=none] (93) at (2.75, 1.5) {};
		\node [style=none] (94) at (3.25, 1.5) {};
		\node [style=none] (95) at (2.75, -1) {};
		\node [style=none] (96) at (3.25, -1) {};
		\node [style=none] (97) at (3.25, -0.5) {};
		\node [style=none] (98) at (2.75, -0.5) {};
		\node [style=none] (99) at (3, 1.25) {$\cdots$};
		\node [style=none] (100) at (3, -0.75) {$\cdots$};
		\node [style=none] (103) at (3.75, 0.75) {};
		\node [style=none] (104) at (3.75, -0.25) {};
		\node [style=none] (107) at (-3.75, 1.75) {$W$};
		\node [style=none] (108) at (1, 1.75) {$W$};
		\node [style=none] (109) at (-1.5, 1.75) {$W\backslash w$};
		\node [style=none] (110) at (3, 1.75) {$W\backslash z$};
		\node [style=none] (111) at (2, 0.25) {$\equiv$};
		\node [style=none] (112) at (0, -5) {};
		\node [style=none] (113) at (0, 2.5) {};
		\node [style=none] (116) at (-2.5, 2.25) {World sets};
		\node [style=none] (117) at (3.5, 0.25) {\scalebox{0.9}{\rotatebox{-90}{${w\cap w'}$}}};
		\node [style=none] (118) at (4, 0.25) {\scalebox{0.9}{\rotatebox{-90}{${v\cap v'}$}}};
		\node [style=none] (119) at (2, 2.25) {World sets};
		\node [style=plus] (139) at (3.5, -3.25) {};
		\node [style=plus] (140) at (3.5, -3.75) {};
		\node [style=none] (141) at (3, -3.25) {$w'$};
		\node [style=none] (142) at (4, -3.75) {$w''$};
		\node [style=none] (166) at (3.5, -4) {};
		\node [style=none] (167) at (3.5, -3) {};
		\node [style=none] (190) at (-1.5, -3.25) {$w'$};
		\node [style=none] (191) at (-0.5, -3.75) {$w''$};
		\node [style=none] (213) at (-1, -4) {};
		\node [style=none] (214) at (-1, -3) {};
		\node [style=box] (220) at (-1.25, -3.5) {$s$};
		\node [style=box] (221) at (-0.75, -3.5) {$t$};
		\node [style=contraction] (224) at (-1, -3.25) {};
		\node [style=contraction] (225) at (-1, -3.75) {};
		\node [style=none] (227) at (-3.75, -2) {$W$};
		\node [style=none] (228) at (1, -2) {$W$};
		\node [style=none] (229) at (-1.5, -2) {$(W\backslash w) \sqcup w' \sqcup w''$};
		\node [style=none] (232) at (-4.5, -1.25) {};
		\node [style=none] (233) at (9, -1.25) {};
		\node [style=none] (234) at (-2.5, -1.5) {World sets};
		\node [style=none] (235) at (2, -1.5) {World sets};
		\node [style=none] (236) at (3, -2) {$(W\backslash w) \sqcup w' \sqcup w''$};
		\node [style=none] (237) at (-3, -3) {};
		\node [style=none] (238) at (-3.25, -3) {};
		\node [style=box] (239) at (-3.25, -3.5) {$s+t$};
		\node [style=none] (240) at (-3.25, -4) {};
		\node [style=none] (241) at (-3.75, -3) {};
		\node [style=none] (242) at (-3.75, -4) {};
		\node [style=none] (243) at (-3, -4) {};
		\node [style=none] (244) at (-3, -4.25) {};
		\node [style=none] (245) at (-4.25, -4.25) {};
		\node [style=none] (246) at (-4.25, -2.75) {};
		\node [style=none] (247) at (-3, -2.75) {};
		\node [style=none] (248) at (-4, -3.5) {$F$};
		\node [style=none] (249) at (-4, -2.75) {};
		\node [style=none] (250) at (-3.5, -2.75) {};
		\node [style=none] (251) at (-4, -2.25) {};
		\node [style=none] (252) at (-3.5, -2.25) {};
		\node [style=none] (253) at (-4, -4.75) {};
		\node [style=none] (254) at (-3.5, -4.75) {};
		\node [style=none] (255) at (-3.5, -4.25) {};
		\node [style=none] (256) at (-4, -4.25) {};
		\node [style=none] (257) at (-3.75, -2.5) {$\cdots$};
		\node [style=none] (258) at (-3.75, -4.5) {$\cdots$};
		\node [style=none] (259) at (-3, -3.25) {$w$};
		\node [style=none] (260) at (-2.5, -3.5) {$\equiv$};
		\node [style=none] (261) at (-0.75, -3) {};
		\node [style=none] (264) at (-1.75, -3) {};
		\node [style=none] (265) at (-1.75, -4) {};
		\node [style=none] (266) at (-0.75, -4) {};
		\node [style=none] (267) at (-0.75, -4.25) {};
		\node [style=none] (268) at (-2.25, -4.25) {};
		\node [style=none] (269) at (-2.25, -2.75) {};
		\node [style=none] (270) at (-0.75, -2.75) {};
		\node [style=none] (272) at (-1.75, -2.75) {};
		\node [style=none] (273) at (-1.25, -2.75) {};
		\node [style=none] (274) at (-1.75, -2.25) {};
		\node [style=none] (275) at (-1.25, -2.25) {};
		\node [style=none] (276) at (-1.75, -4.75) {};
		\node [style=none] (277) at (-1.25, -4.75) {};
		\node [style=none] (278) at (-1.25, -4.25) {};
		\node [style=none] (279) at (-1.75, -4.25) {};
		\node [style=none] (280) at (-1.5, -2.5) {$\cdots$};
		\node [style=none] (281) at (-1.5, -4.5) {$\cdots$};
		\node [style=none] (284) at (-2, -3.5) {$G$};
		\node [style=none] (293) at (1.5, -3) {};
		\node [style=none] (294) at (1.25, -3) {};
		\node [style=none] (296) at (1.25, -4) {};
		\node [style=none] (297) at (1, -3) {};
		\node [style=none] (298) at (1, -4) {};
		\node [style=none] (299) at (1.5, -4) {};
		\node [style=none] (300) at (1.5, -4.25) {};
		\node [style=none] (301) at (0.5, -4.25) {};
		\node [style=none] (302) at (0.5, -2.75) {};
		\node [style=none] (303) at (1.5, -2.75) {};
		\node [style=none] (304) at (0.75, -3.5) {$F$};
		\node [style=none] (305) at (0.75, -2.75) {};
		\node [style=none] (306) at (1.25, -2.75) {};
		\node [style=none] (307) at (0.75, -2.25) {};
		\node [style=none] (308) at (1.25, -2.25) {};
		\node [style=none] (309) at (0.75, -4.75) {};
		\node [style=none] (310) at (1.25, -4.75) {};
		\node [style=none] (311) at (1.25, -4.25) {};
		\node [style=none] (312) at (0.75, -4.25) {};
		\node [style=none] (313) at (1, -2.5) {$\cdots$};
		\node [style=none] (314) at (1, -4.5) {$\cdots$};
		\node [style=none] (315) at (1.5, -3.25) {$w$};
		\node [style=none] (316) at (2, -3.5) {$\equiv$};
		\node [style=none] (317) at (3.75, -3) {};
		\node [style=none] (318) at (2.75, -3) {};
		\node [style=none] (319) at (2.75, -4) {};
		\node [style=none] (320) at (3.75, -4) {};
		\node [style=none] (321) at (3.75, -4.25) {};
		\node [style=none] (322) at (2.25, -4.25) {};
		\node [style=none] (323) at (2.25, -2.75) {};
		\node [style=none] (324) at (3.75, -2.75) {};
		\node [style=none] (325) at (2.75, -2.75) {};
		\node [style=none] (326) at (3.25, -2.75) {};
		\node [style=none] (327) at (2.75, -2.25) {};
		\node [style=none] (328) at (3.25, -2.25) {};
		\node [style=none] (329) at (2.75, -4.75) {};
		\node [style=none] (330) at (3.25, -4.75) {};
		\node [style=none] (331) at (3.25, -4.25) {};
		\node [style=none] (332) at (2.75, -4.25) {};
		\node [style=none] (333) at (3, -2.5) {$\cdots$};
		\node [style=none] (334) at (3, -4.5) {$\cdots$};
		\node [style=none] (335) at (2.5, -3.5) {$G$};
		\node [style=none] (336) at (4.5, 2.5) {};
		\node [style=none] (337) at (4.5, -5) {};
		\node [style=none] (338) at (6.75, -3.25) {\parbox{4cm}{Where:\\$w = \{a_1,\dots,a_n\}$\\$w'=\{a_1',\dots,a_n'\}$\\$w''=\{a_1'',\dots,a_n''\}$\\$G$ is $F$ where every instance of the world $a_i$ has been replaced with both $a_i'$ and $a_i''$.}};
		\node [style=none] (339) at (6.75, 0.75) {\parbox{4cm}{Where:\\$z=\begin{matrix} (w\backslash w') \cup (w'\backslash w)\\ \cup (v \backslash v') \cup (v' \backslash v)\end{matrix}$\\$F\backslash w$ (resp. $F \backslash z$) is $F$ where every world of $w$ (resp. $z$) has been removed from the labels.}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (4.center) to (0.center);
		\draw [style=thick] (0.center) to (10.center);
		\draw [style=thick] (10.center) to (9.center);
		\draw (19.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (25.center) to (26);
		\draw (26) to (27.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw [style=thick] (32.center) to (31.center);
		\draw [style=thick] (31.center) to (30.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick] (29.center) to (28.center);
		\draw [style=thick] (28.center) to (24.center);
		\draw [style=thick] (24.center) to (34.center);
		\draw [style=thick] (34.center) to (33.center);
		\draw (43.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (38.center) to (36.center);
		\draw (39.center) to (37.center);
		\draw [style=thick] (58.center) to (57.center);
		\draw [style=thick] (57.center) to (56.center);
		\draw [style=thick] (56.center) to (55.center);
		\draw [style=thick] (55.center) to (54.center);
		\draw [style=thick] (54.center) to (53.center);
		\draw [style=thick] (53.center) to (49.center);
		\draw [style=thick] (49.center) to (59.center);
		\draw [style=thick] (59.center) to (58.center);
		\draw (68.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (63.center) to (61.center);
		\draw (64.center) to (62.center);
		\draw [bend right] (50.center) to (71);
		\draw [bend left] (73.center) to (71);
		\draw (71) to (72);
		\draw [bend right] (72) to (52.center);
		\draw [bend left] (72) to (74.center);
		\draw [style=thick] (88.center) to (87.center);
		\draw [style=thick] (87.center) to (86.center);
		\draw [style=thick] (86.center) to (85.center);
		\draw [style=thick] (85.center) to (84.center);
		\draw [style=thick] (84.center) to (83.center);
		\draw [style=thick] (83.center) to (80.center);
		\draw [style=thick] (80.center) to (89.center);
		\draw [style=thick] (89.center) to (88.center);
		\draw (98.center) to (95.center);
		\draw (97.center) to (96.center);
		\draw (93.center) to (91.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (82.center);
		\draw (103.center) to (104.center);
		\draw [style=dotted] (113.center) to (112.center);
		\draw [bend right=60, looseness=1.50] (139) to (140);
		\draw (167.center) to (139);
		\draw (140) to (166.center);
		\draw [bend left=60, looseness=1.50] (139) to (140);
		\draw [bend right=45] (224) to (220);
		\draw (214.center) to (224);
		\draw [bend left=45] (224) to (221);
		\draw [bend left=45] (221) to (225);
		\draw (225) to (213.center);
		\draw [bend left=45] (225) to (220);
		\draw [style=dotted] (232.center) to (233.center);
		\draw (238.center) to (239);
		\draw (239) to (240.center);
		\draw [style=thick] (246.center) to (245.center);
		\draw [style=thick] (245.center) to (244.center);
		\draw [style=thick] (244.center) to (243.center);
		\draw [style=thick] (243.center) to (242.center);
		\draw [style=thick] (242.center) to (241.center);
		\draw [style=thick] (241.center) to (237.center);
		\draw [style=thick] (237.center) to (247.center);
		\draw [style=thick] (247.center) to (246.center);
		\draw (256.center) to (253.center);
		\draw (255.center) to (254.center);
		\draw (251.center) to (249.center);
		\draw (252.center) to (250.center);
		\draw [style=thick] (269.center) to (268.center);
		\draw [style=thick] (268.center) to (267.center);
		\draw [style=thick] (267.center) to (266.center);
		\draw [style=thick] (266.center) to (265.center);
		\draw [style=thick] (265.center) to (264.center);
		\draw [style=thick] (264.center) to (261.center);
		\draw [style=thick] (261.center) to (270.center);
		\draw [style=thick] (270.center) to (269.center);
		\draw (279.center) to (276.center);
		\draw (278.center) to (277.center);
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style=thick] (302.center) to (301.center);
		\draw [style=thick] (301.center) to (300.center);
		\draw [style=thick] (300.center) to (299.center);
		\draw [style=thick] (299.center) to (298.center);
		\draw [style=thick] (298.center) to (297.center);
		\draw [style=thick] (297.center) to (293.center);
		\draw [style=thick] (293.center) to (303.center);
		\draw [style=thick] (303.center) to (302.center);
		\draw (312.center) to (309.center);
		\draw (311.center) to (310.center);
		\draw (307.center) to (305.center);
		\draw (308.center) to (306.center);
		\draw [style=thick] (323.center) to (322.center);
		\draw [style=thick] (322.center) to (321.center);
		\draw [style=thick] (321.center) to (320.center);
		\draw [style=thick] (320.center) to (319.center);
		\draw [style=thick] (319.center) to (318.center);
		\draw [style=thick] (318.center) to (317.center);
		\draw [style=thick] (317.center) to (324.center);
		\draw [style=thick] (324.center) to (323.center);
		\draw (332.center) to (329.center);
		\draw (331.center) to (330.center);
		\draw (327.center) to (325.center);
		\draw (328.center) to (326.center);
		\draw (294.center) to (296.center);
		\draw [style=dotted] (336.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/all_induced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1, 3.75) {};
		\node [style=contraction] (1) at (1.25, 4.25) {};
		\node [style=contraction] (2) at (3, 3.75) {};
		\node [style=contraction] (3) at (2.75, 4.25) {};
		\node [style=none] (4) at (0.5, 4.625) {};
		\node [style=none] (5) at (1, 4.625) {};
		\node [style=none] (6) at (1.5, 4.625) {};
		\node [style=none] (7) at (2.5, 4.625) {};
		\node [style=none] (8) at (3, 4.625) {};
		\node [style=none] (9) at (3.5, 4.625) {};
		\node [style=none] (10) at (3, 3.4) {};
		\node [style=none] (11) at (1, 3.4) {};
		\node [style=none] (12) at (2, 4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (13) at (0.5, 4.75) {$w_1$};
		\node [style=none] (14) at (1, 4.75) {$w_2$};
		\node [style=none] (15) at (1.5, 4.75) {$w_3$};
		\node [style=none] (16) at (2.5, 4.75) {$w_1$};
		\node [style=none] (17) at (3, 4.75) {$w_2$};
		\node [style=none] (18) at (3.5, 4.75) {$w_3$};
		\node [style=none] (19) at (1, 3.25) {$w_1\!\sqcup\!w_2\!\sqcup\!w_3$};
		\node [style=none] (20) at (3, 3.25) {$w_1\!\sqcup\!w_2\!\sqcup\!w_3$};
		\node [style=contraction] (21) at (0.5, 1.75) {};
		\node [style=contraction] (22) at (0.75, 2.5) {};
		\node [style=none] (25) at (0.25, 2.625) {};
		\node [style=none] (31) at (1.5, 1.4) {};
		\node [style=none] (32) at (0.5, 1.4) {};
		\node [style=none] (33) at (1, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (34) at (0.25, 2.75) {$w$};
		\node [style=none] (40) at (0.5, 1.25) {$w$};
		\node [style=none] (41) at (1.5, 1.25) {$w$};
		\node [style=none] (42) at (1.5, 2.625) {};
		\node [style=none] (43) at (1.5, 2.75) {$w$};
		\node [style=none] (52) at (2.25, 2.5) {};
		\node [style=none] (53) at (2.75, 2.5) {};
		\node [style=contraction] (54) at (2.5, 1.75) {};
		\node [style=none] (55) at (2.25, 2.25) {};
		\node [style=none] (56) at (2.75, 2.25) {};
		\node [style=none] (57) at (2.5, 1.4) {};
		\node [style=none] (58) at (3, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (59) at (3.25, 2.625) {};
		\node [style=none] (60) at (3.75, 2.625) {};
		\node [style=none] (61) at (3.5, 1.4) {};
		\node [style=contraction] (62) at (3.5, 1.75) {};
		\node [style=none] (63) at (3.25, 2.25) {};
		\node [style=none] (64) at (3.75, 2.25) {};
		\node [style=none] (65) at (2.25, 2.75) {$w_1$};
		\node [style=none] (66) at (2.75, 2.75) {$w_2$};
		\node [style=none] (67) at (3.25, 2.75) {$w_1$};
		\node [style=none] (68) at (3.75, 2.75) {$w_2$};
		\node [style=contraction] (71) at (-1.5, 4.25) {};
		\node [style=contraction] (72) at (-1.5, 3.75) {};
		\node [style=contraction] (73) at (-0.75, 4.25) {};
		\node [style=contraction] (74) at (-0.25, 4.25) {};
		\node [style=contraction] (75) at (-0.75, 3.75) {};
		\node [style=contraction] (76) at (-0.25, 3.75) {};
		\node [style=contraction] (77) at (-1.5, 1.75) {};
		\node [style=contraction] (78) at (-1.5, 2.25) {};
		\node [style=contraction] (79) at (-0.75, 1.75) {};
		\node [style=contraction] (80) at (-0.25, 1.75) {};
		\node [style=contraction] (81) at (-5.5, 2.25) {};
		\node [style=contraction] (82) at (-5.5, 1.75) {};
		\node [style=none] (83) at (-1.75, 4.625) {};
		\node [style=none] (84) at (-1.25, 4.625) {};
		\node [style=none] (85) at (-1.75, 3.4) {};
		\node [style=none] (86) at (-1.25, 3.4) {};
		\node [style=none] (87) at (-0.75, 4.625) {};
		\node [style=none] (88) at (-0.25, 4.625) {};
		\node [style=none] (89) at (-0.75, 3.4) {};
		\node [style=none] (90) at (-0.25, 3.4) {};
		\node [style=none] (91) at (-1.75, 1.4) {};
		\node [style=none] (92) at (-1.25, 1.4) {};
		\node [style=none] (93) at (-0.75, 1.4) {};
		\node [style=none] (94) at (-0.25, 1.4) {};
		\node [style=none] (95) at (-4.75, 2.25) {};
		\node [style=none] (96) at (-4.75, 1.75) {};
		\node [style=none] (97) at (-4.25, 1.75) {};
		\node [style=none] (98) at (-4.25, 2.25) {};
		\node [style=none] (99) at (-1, 4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (100) at (-1, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (101) at (-5, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (102) at (-1.75, 4.75) {$w_1$};
		\node [style=none] (103) at (-1.25, 4.75) {$w_2$};
		\node [style=none] (104) at (-0.75, 4.75) {$w_1$};
		\node [style=none] (105) at (-0.25, 4.75) {$w_2$};
		\node [style=none] (106) at (-1.75, 3.25) {$u$};
		\node [style=none] (107) at (-1.25, 3.25) {$v$};
		\node [style=none] (108) at (-0.75, 3.25) {$u$};
		\node [style=none] (109) at (-0.25, 3.25) {$v$};
		\node [style=none] (112) at (-0.75, 1.25) {$\varnothing$};
		\node [style=none] (113) at (-0.25, 1.25) {$\varnothing$};
		\node [style=none] (115) at (-1.75, 1.25) {$\varnothing$};
		\node [style=none] (116) at (-1.25, 1.25) {$\varnothing$};
		\node [style=none] (123) at (-4.75, 4.625) {};
		\node [style=none] (124) at (-4.25, 4.625) {};
		\node [style=none] (125) at (-4.75, 3.4) {};
		\node [style=none] (126) at (-4.25, 3.4) {};
		\node [style=none] (127) at (-5, 4) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (136) at (-7.5, 2.25) {};
		\node [style=contraction] (137) at (-7.5, 1.75) {};
		\node [style=none] (138) at (-7.5, 2.625) {};
		\node [style=none] (139) at (-7.5, 1.4) {};
		\node [style=none] (140) at (-6.5, 2.625) {};
		\node [style=none] (141) at (-6.5, 1.4) {};
		\node [style=none] (142) at (-7, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (143) at (-7.5, 2.75) {$\varnothing$};
		\node [style=none] (144) at (-6.5, 2.75) {$\varnothing$};
		\node [style=none] (145) at (-7.5, 1.25) {$\varnothing$};
		\node [style=none] (146) at (-6.5, 1.25) {$\varnothing$};
		\node [style=tensor] (147) at (-5.5, -1.75) {};
		\node [style=tensor] (148) at (-5.5, -2.25) {};
		\node [style=none] (149) at (-5.75, -1.375) {};
		\node [style=none] (150) at (-5.25, -1.375) {};
		\node [style=none] (151) at (-5.75, -2.6) {};
		\node [style=none] (152) at (-5.25, -2.6) {};
		\node [style=none] (153) at (-4.75, -1.375) {};
		\node [style=none] (154) at (-4.75, -2.6) {};
		\node [style=none] (155) at (-4.25, -1.375) {};
		\node [style=none] (156) at (-4.25, -2.6) {};
		\node [style=plus] (157) at (-5.5, -3.75) {};
		\node [style=plus] (158) at (-5.5, -4.25) {};
		\node [style=none] (159) at (-5.75, -3.375) {};
		\node [style=none] (160) at (-5.25, -3.375) {};
		\node [style=none] (161) at (-5.75, -4.6) {};
		\node [style=none] (162) at (-5.25, -4.6) {};
		\node [style=none] (163) at (-4.75, -3.375) {};
		\node [style=none] (164) at (-4.75, -4.6) {};
		\node [style=none] (165) at (-4.25, -3.375) {};
		\node [style=none] (166) at (-4.25, -4.6) {};
		\node [style=none] (167) at (-5, -4) {$\withWorld{\equiv}{W}$};
		\node [style=plus] (168) at (-3.5, -3.75) {};
		\node [style=box] (169) at (-3.5, -4.25) {$s$};
		\node [style=box] (170) at (-2.75, -3.75) {$s$};
		\node [style=box] (171) at (-2.25, -3.75) {$s$};
		\node [style=plus] (172) at (-2.5, -4.25) {};
		\node [style=none] (173) at (-3.75, -3.375) {};
		\node [style=none] (174) at (-3.25, -3.375) {};
		\node [style=none] (175) at (-3.5, -4.6) {};
		\node [style=none] (176) at (-2.75, -3.375) {};
		\node [style=none] (177) at (-2.25, -3.375) {};
		\node [style=none] (178) at (-2.5, -4.6) {};
		\node [style=none] (179) at (-3, -4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (180) at (-5, -2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (181) at (-1.75, -3.375) {};
		\node [style=none] (182) at (-1.25, -3.375) {};
		\node [style=plus] (183) at (-1.5, -3.75) {};
		\node [style=contraction] (184) at (-1.5, -4.25) {};
		\node [style=none] (185) at (-1.75, -4.6) {};
		\node [style=none] (186) at (-1.25, -4.6) {};
		\node [style=none] (187) at (-1, -4) {$\withWorld{\equiv}{W}$};
		\node [style=plus] (188) at (-0.75, -4.25) {};
		\node [style=plus] (189) at (-0.25, -4.25) {};
		\node [style=contraction] (190) at (-0.75, -3.75) {};
		\node [style=contraction] (191) at (-0.25, -3.75) {};
		\node [style=none] (192) at (-0.75, -3.375) {};
		\node [style=none] (193) at (-0.25, -3.375) {};
		\node [style=none] (194) at (-0.75, -4.6) {};
		\node [style=none] (195) at (-0.25, -4.6) {};
		\node [style=plus] (196) at (4.5, -3.75) {};
		\node [style=plus] (197) at (5.5, -3.75) {};
		\node [style=contraction] (198) at (5, -4.25) {};
		\node [style=contraction] (199) at (6.75, -3.75) {};
		\node [style=contraction] (200) at (7.25, -3.75) {};
		\node [style=plus] (201) at (7, -4.25) {};
		\node [style=none] (202) at (4.25, -3.375) {};
		\node [style=none] (203) at (5.25, -3.375) {};
		\node [style=none] (204) at (4.75, -3.375) {};
		\node [style=none] (205) at (5.75, -3.375) {};
		\node [style=none] (206) at (5, -4.6) {};
		\node [style=none] (207) at (6.25, -3.375) {};
		\node [style=none] (208) at (6.75, -3.375) {};
		\node [style=none] (209) at (7.25, -3.375) {};
		\node [style=none] (210) at (7.75, -3.375) {};
		\node [style=none] (211) at (7, -4.6) {};
		\node [style=none] (212) at (6, -4) {$\withWorld{\equiv}{W}$};
		\node [style=plus] (213) at (0.5, -3.75) {};
		\node [style=contraction] (214) at (0.5, -4.25) {};
		\node [style=none] (215) at (0.25, -3.375) {};
		\node [style=none] (216) at (0.75, -3.375) {};
		\node [style=contraction] (217) at (1.25, -3.75) {};
		\node [style=contraction] (218) at (1.75, -3.75) {};
		\node [style=none] (219) at (1.25, -3.375) {};
		\node [style=none] (220) at (1.75, -3.375) {};
		\node [style=none] (221) at (1, -4) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (222) at (2.5, -4.25) {};
		\node [style=contraction] (223) at (3.25, -3.75) {};
		\node [style=contraction] (224) at (3.75, -3.75) {};
		\node [style=none] (225) at (2.5, -4.6) {};
		\node [style=plus] (226) at (3.5, -4.25) {};
		\node [style=none] (227) at (3.5, -4.6) {};
		\node [style=none] (228) at (3, -4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (229) at (-7.5, 4.625) {};
		\node [style=none] (230) at (-7.5, 3.4) {};
		\node [style=contraction] (231) at (-7.5, 4.25) {};
		\node [style=contraction] (232) at (-7.5, 3.75) {};
		\node [style=none] (233) at (-6.5, 4.625) {};
		\node [style=none] (234) at (-6.5, 3.4) {};
		\node [style=none] (235) at (-7, 4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (243) at (-7.5, -1.375) {};
		\node [style=tensor] (244) at (-7.5, -1.75) {};
		\node [style=tensor] (245) at (-7.5, -2.25) {};
		\node [style=none] (246) at (-7.5, -2.6) {};
		\node [style=none] (247) at (-6.5, -1.375) {};
		\node [style=none] (248) at (-6.5, -2.6) {};
		\node [style=none] (249) at (-7, -2) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (257) at (-3.5, -1.75) {};
		\node [style=box] (258) at (-3.5, -2.25) {$s\times t$};
		\node [style=none] (259) at (-3.5, -2.6) {};
		\node [style=none] (260) at (-3.75, -1.375) {};
		\node [style=none] (261) at (-3.25, -1.375) {};
		\node [style=none] (262) at (-3, -2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (263) at (-2.75, -1.375) {};
		\node [style=none] (264) at (-2.25, -1.375) {};
		\node [style=none] (265) at (-2.5, -2.6) {};
		\node [style=tensor] (266) at (-2.5, -2.25) {};
		\node [style=box] (267) at (-2.75, -1.75) {$s$};
		\node [style=box] (268) at (-2.25, -1.75) {$t$};
		\node [style=box] (269) at (-3.5, 3.75) {$s$};
		\node [style=contraction] (270) at (-3.5, 4.25) {};
		\node [style=box] (271) at (-2.75, 4.25) {$s$};
		\node [style=box] (272) at (-2.25, 4.25) {$s$};
		\node [style=contraction] (273) at (-2.5, 3.75) {};
		\node [style=none] (274) at (-3.5, 3.4) {};
		\node [style=none] (275) at (-2.5, 3.4) {};
		\node [style=none] (276) at (-2.75, 4.625) {};
		\node [style=none] (277) at (-2.25, 4.625) {};
		\node [style=none] (278) at (-3.75, 4.625) {};
		\node [style=none] (279) at (-3.25, 4.625) {};
		\node [style=none] (280) at (-3, 4) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (281) at (-3.5, 2.25) {};
		\node [style=box] (282) at (-3.5, 1.75) {$s$};
		\node [style=none] (283) at (-3.5, 1.4) {};
		\node [style=none] (284) at (-2.5, 1.4) {};
		\node [style=contraction] (285) at (-2.5, 2.25) {};
		\node [style=none] (286) at (-3, 2) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (287) at (-1.5, -2.25) {};
		\node [style=none] (288) at (-1.75, -2.6) {};
		\node [style=none] (289) at (-1.25, -2.6) {};
		\node [style=tensor] (290) at (-1.5, -1.75) {};
		\node [style=none] (291) at (-1.75, -1.375) {};
		\node [style=none] (292) at (-1.25, -1.375) {};
		\node [style=none] (293) at (-1, -2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (294) at (-0.75, -1.375) {};
		\node [style=none] (295) at (-0.25, -1.375) {};
		\node [style=none] (296) at (-0.75, -2.6) {};
		\node [style=none] (297) at (-0.25, -2.6) {};
		\node [style=tensor] (302) at (4.5, -1.75) {};
		\node [style=tensor] (303) at (5.5, -1.75) {};
		\node [style=tensor] (304) at (7, -2.25) {};
		\node [style=none] (305) at (6, -2) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (306) at (5, -2.25) {};
		\node [style=contraction] (307) at (6.75, -1.75) {};
		\node [style=contraction] (308) at (7.25, -1.75) {};
		\node [style=none] (309) at (5, -2.6) {};
		\node [style=none] (310) at (7, -2.6) {};
		\node [style=none] (311) at (4.25, -1.375) {};
		\node [style=none] (312) at (5.25, -1.375) {};
		\node [style=none] (313) at (4.75, -1.375) {};
		\node [style=none] (314) at (5.75, -1.375) {};
		\node [style=none] (315) at (6.25, -1.375) {};
		\node [style=none] (316) at (6.75, -1.375) {};
		\node [style=none] (317) at (7.25, -1.375) {};
		\node [style=none] (318) at (7.75, -1.375) {};
		\node [style=contraction] (319) at (0.5, -2.25) {};
		\node [style=contraction] (320) at (-0.75, -1.75) {};
		\node [style=contraction] (321) at (-0.25, -1.75) {};
		\node [style=tensor] (322) at (-0.75, -2.25) {};
		\node [style=tensor] (323) at (-0.25, -2.25) {};
		\node [style=tensor] (324) at (0.5, -1.75) {};
		\node [style=none] (325) at (0.25, -1.375) {};
		\node [style=none] (326) at (0.75, -1.375) {};
		\node [style=none] (327) at (1, -2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (334) at (1.25, -1.375) {};
		\node [style=none] (335) at (1.75, -1.375) {};
		\node [style=contraction] (336) at (1.25, -1.75) {};
		\node [style=contraction] (337) at (1.75, -1.75) {};
		\node [style=contraction] (338) at (2.5, -2.25) {};
		\node [style=none] (339) at (2.5, -2.6) {};
		\node [style=none] (340) at (3, -2) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (341) at (3.25, -1.75) {};
		\node [style=contraction] (342) at (3.75, -1.75) {};
		\node [style=tensor] (343) at (3.5, -2.25) {};
		\node [style=none] (344) at (3.5, -2.6) {};
		\node [style=none] (373) at (4.5, 2.625) {};
		\node [style=none] (374) at (4.5, 1.4) {};
		\node [style=none] (375) at (5.5, 2.625) {};
		\node [style=none] (376) at (5.5, 1.4) {};
		\node [style=box] (377) at (4.5, 2) {$1$};
		\node [style=box] (378) at (6.5, 0.25) {$s$};
		\node [style=box] (379) at (6.5, -0.25) {$t$};
		\node [style=box] (380) at (7.5, 0.25) {$s\times t$};
		\node [style=none] (381) at (6.5, 0.625) {};
		\node [style=none] (382) at (6.5, -0.6) {};
		\node [style=none] (383) at (7.5, 0.625) {};
		\node [style=none] (384) at (7.5, -0.6) {};
		\node [style=none] (395) at (4.5, 4.625) {};
		\node [style=none] (396) at (4.5, 3.4) {};
		\node [style=none] (397) at (5, 4.625) {};
		\node [style=none] (398) at (5, 3.4) {};
		\node [style=none] (399) at (5.5, 4.625) {};
		\node [style=none] (400) at (5.5, 3.4) {};
		\node [style=none] (401) at (6.5, 4.625) {};
		\node [style=none] (402) at (6.5, 3.4) {};
		\node [style=none] (403) at (7, 4.625) {};
		\node [style=none] (404) at (7, 3.4) {};
		\node [style=none] (405) at (7.5, 4.625) {};
		\node [style=none] (406) at (7.5, 3.4) {};
		\node [style=box] (407) at (4.5, 4) {$s$};
		\node [style=box] (408) at (7, 4) {$s$};
		\node [style=box] (409) at (7.5, 4) {$s$};
		\node [style=none] (410) at (5, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (411) at (7, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (413) at (6, 4) {$\withWorld{\equiv}{W}$};
		\node [style=none] (414) at (-6.5, -1.25) {$w$};
		\node [style=none] (415) at (-7.5, -1.25) {$w$};
		\node [style=none] (416) at (-6.5, -2.75) {$w$};
		\node [style=none] (417) at (-7.5, -2.75) {$w$};
		\node [style=none] (418) at (-5.25, -1.25) {$w$};
		\node [style=none] (419) at (-5.75, -1.25) {$w$};
		\node [style=none] (420) at (-5.25, -2.75) {$w$};
		\node [style=none] (421) at (-5.75, -2.75) {$w$};
		\node [style=none] (422) at (-4.25, -1.25) {$w$};
		\node [style=none] (423) at (-4.75, -1.25) {$w$};
		\node [style=none] (424) at (-4.25, -2.75) {$w$};
		\node [style=none] (425) at (-4.75, -2.75) {$w$};
		\node [style=none] (426) at (-3.25, -1.25) {$w$};
		\node [style=none] (427) at (-3.75, -1.25) {$w$};
		\node [style=none] (428) at (7, -2.75) {$w$};
		\node [style=none] (429) at (-0.25, -1.25) {$w$};
		\node [style=none] (430) at (-1.25, -2.75) {$v$};
		\node [style=none] (431) at (5.25, -1.25) {$v$};
		\node [style=none] (433) at (5.75, -1.25) {$v$};
		\node [style=none] (434) at (-0.25, -2.75) {$v$};
		\node [style=none] (438) at (-6, 5) {};
		\node [style=none] (439) at (-6, -5) {};
		\node [style=none] (440) at (-4, 5) {};
		\node [style=none] (441) at (-4, -5) {};
		\node [style=none] (446) at (-1.25, -1.25) {$w$};
		\node [style=none] (447) at (-3.5, -2.75) {$w$};
		\node [style=none] (448) at (-3.5, -4.75) {$w$};
		\node [style=none] (449) at (5, -2.75) {$w$};
		\node [style=none] (450) at (-2.25, -1.25) {$w$};
		\node [style=none] (451) at (-2.75, -1.25) {$w$};
		\node [style=none] (452) at (-2.5, -4.75) {$w$};
		\node [style=none] (454) at (-0.75, -1.25) {$w$};
		\node [style=none] (455) at (-1.75, -1.25) {$w$};
		\node [style=none] (460) at (5, -4.75) {$w$};
		\node [style=none] (461) at (7, -4.75) {$w$};
		\node [style=none] (470) at (-2.5, 3.25) {$w$};
		\node [style=none] (474) at (-2.5, -2.75) {$w$};
		\node [style=none] (475) at (-2, 5) {};
		\node [style=none] (476) at (-2, -5) {};
		\node [style=none] (477) at (-1.75, -2.75) {$u$};
		\node [style=none] (478) at (-0.75, -2.75) {$u$};
		\node [style=none] (479) at (-7, -3.25) {$\textcolor{blue}{w = u \sqcup v}$};
		\node [style=none] (480) at (0, 5) {};
		\node [style=none] (481) at (0, -5) {};
		\node [style=none] (482) at (4.25, -1.25) {$u$};
		\node [style=none] (483) at (4.75, -1.25) {$u$};
		\node [style=none] (492) at (-1.25, -4.75) {$v$};
		\node [style=none] (493) at (-0.25, -4.75) {$v$};
		\node [style=none] (494) at (-0.75, -4.75) {$u$};
		\node [style=none] (495) at (-1.75, -4.75) {$u$};
		\node [style=none] (496) at (7.25, -1.25) {$v$};
		\node [style=none] (497) at (7.75, -1.25) {$v$};
		\node [style=none] (498) at (6.25, -1.25) {$u$};
		\node [style=none] (499) at (6.75, -1.25) {$u$};
		\node [style=none] (500) at (4, 5) {};
		\node [style=none] (501) at (4, -5) {};
		\node [style=none] (502) at (0.25, -3.25) {$\varnothing$};
		\node [style=none] (503) at (0.75, -3.25) {$\varnothing$};
		\node [style=none] (504) at (-3.5, 1.25) {$\varnothing$};
		\node [style=none] (505) at (-2.5, 1.25) {$\varnothing$};
		\node [style=none] (508) at (2.5, -4.75) {$\varnothing$};
		\node [style=none] (509) at (3.5, -4.75) {$\varnothing$};
		\node [style=none] (510) at (0.25, -1.25) {$\varnothing$};
		\node [style=none] (511) at (2.5, -2.75) {$\varnothing$};
		\node [style=none] (512) at (0.75, -1.25) {$\varnothing$};
		\node [style=none] (513) at (3.5, -2.75) {$\varnothing$};
		\node [style=none] (514) at (1.25, -1.25) {$\varnothing$};
		\node [style=none] (515) at (1.75, -3.25) {$\varnothing$};
		\node [style=none] (516) at (1.75, -1.25) {$\varnothing$};
		\node [style=none] (517) at (1.25, -3.25) {$\varnothing$};
		\node [style=none] (518) at (6, 3) {};
		\node [style=none] (519) at (6, -1) {};
		\node [style=none] (524) at (-8, -3) {};
		\node [style=none] (525) at (8, -3) {};
		\node [style=tensor] (526) at (-5.5, 0.25) {};
		\node [style=tensor] (527) at (-5.5, -0.25) {};
		\node [style=none] (536) at (-5, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (537) at (-7.5, 0.625) {};
		\node [style=tensor] (538) at (-7.5, 0.25) {};
		\node [style=tensor] (539) at (-7.5, -0.25) {};
		\node [style=none] (540) at (-7.5, -0.6) {};
		\node [style=none] (541) at (-6.5, 0.625) {};
		\node [style=none] (542) at (-6.5, -0.6) {};
		\node [style=none] (543) at (-7, 0) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (544) at (-3.5, 0.25) {};
		\node [style=box] (545) at (-3.5, -0.25) {$1$};
		\node [style=none] (546) at (-3.5, -0.6) {};
		\node [style=none] (549) at (-3, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (552) at (-2.5, -0.6) {};
		\node [style=tensor] (553) at (-2.5, -0.25) {};
		\node [style=contraction] (556) at (-1.5, -0.25) {};
		\node [style=none] (557) at (-1.75, -0.6) {};
		\node [style=none] (558) at (-1.25, -0.6) {};
		\node [style=tensor] (559) at (-1.5, 0.25) {};
		\node [style=none] (562) at (-1, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (565) at (-0.75, -0.6) {};
		\node [style=none] (566) at (-0.25, -0.6) {};
		\node [style=tensor] (567) at (4.25, 0.25) {};
		\node [style=tensor] (568) at (4.75, 0.25) {};
		\node [style=tensor] (569) at (5.5, -0.25) {};
		\node [style=none] (570) at (5.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (571) at (4.5, -0.25) {};
		\node [style=none] (574) at (4.5, -0.6) {};
		\node [style=none] (575) at (5.5, -0.6) {};
		\node [style=contraction] (584) at (0.5, -0.25) {};
		\node [style=tensor] (587) at (-0.75, -0.25) {};
		\node [style=tensor] (588) at (-0.25, -0.25) {};
		\node [style=tensor] (589) at (0.5, 0.25) {};
		\node [style=none] (592) at (1, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (597) at (2.5, -0.25) {};
		\node [style=none] (598) at (2.5, -0.6) {};
		\node [style=none] (599) at (3, 0) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (602) at (3.5, -0.25) {};
		\node [style=none] (603) at (3.5, -0.6) {};
		\node [style=none] (604) at (-6.5, 0.75) {$w$};
		\node [style=none] (605) at (-7.5, 0.75) {$w$};
		\node [style=none] (606) at (-6.5, -0.75) {$w$};
		\node [style=none] (607) at (-7.5, -0.75) {$w$};
		\node [style=none] (618) at (5.5, -0.75) {$w$};
		\node [style=none] (620) at (-1.25, -0.75) {$v$};
		\node [style=none] (623) at (-0.25, -0.75) {$v$};
		\node [style=none] (628) at (-3.5, -0.75) {$w$};
		\node [style=none] (629) at (4.5, -0.75) {$w$};
		\node [style=none] (634) at (-2.5, -0.75) {$w$};
		\node [style=none] (637) at (-1.75, -0.75) {$u$};
		\node [style=none] (638) at (-0.75, -0.75) {$u$};
		\node [style=none] (650) at (2.5, -0.75) {$\varnothing$};
		\node [style=none] (652) at (3.5, -0.75) {$\varnothing$};
		\node [style=none] (661) at (-4.75, 0.25) {};
		\node [style=none] (662) at (-4.25, 0.25) {};
		\node [style=none] (663) at (-4.75, -0.25) {};
		\node [style=none] (664) at (-4.25, -0.25) {};
		\node [style=none] (665) at (1.25, 0.25) {};
		\node [style=none] (666) at (1.75, 0.25) {};
		\node [style=none] (667) at (1.25, -0.25) {};
		\node [style=none] (668) at (1.75, -0.25) {};
		\node [style=none] (669) at (-6.375, 0) {$\one$};
		\node [style=none] (670) at (8, -1) {};
		\node [style=none] (671) at (-8, -1) {};
		\node [style=none] (672) at (-5.75, -3.25) {$w_1$};
		\node [style=none] (673) at (-5.25, -3.25) {$w_2$};
		\node [style=none] (674) at (-5.75, -4.75) {$w_1$};
		\node [style=none] (675) at (-5.25, -4.75) {$w_2$};
		\node [style=none] (676) at (-4.75, -3.25) {$w_1$};
		\node [style=none] (677) at (-4.25, -3.25) {$w_2$};
		\node [style=none] (678) at (-4.75, -4.75) {$w_1$};
		\node [style=none] (679) at (-4.25, -4.75) {$w_2$};
		\node [style=none] (680) at (-3.75, -3.25) {$w_1$};
		\node [style=none] (681) at (-3.25, -3.25) {$w_2$};
		\node [style=none] (682) at (-2.75, -3.25) {$w_1$};
		\node [style=none] (683) at (-2.25, -3.25) {$w_2$};
		\node [style=none] (684) at (-7, -3.75) {$\textcolor{blue}{w = w_1\!\sqcup\!w_2}$};
		\node [style=none] (685) at (-7, -4.25) {$\textcolor{blue}{u = u_1 \sqcup u_2}$};
		\node [style=none] (686) at (-7, -4.75) {$\textcolor{blue}{v = v_1 \sqcup v_2}$};
		\node [style=none] (687) at (-1.75, -3.25) {$w_1$};
		\node [style=none] (688) at (-1.25, -3.25) {$w_2$};
		\node [style=none] (689) at (-5.75, 3.25) {$w_1$};
		\node [style=none] (690) at (-5.25, 3.25) {$w_2$};
		\node [style=none] (691) at (-0.75, -3.25) {$w_1$};
		\node [style=none] (692) at (-0.25, -3.25) {$w_2$};
		\node [style=none] (693) at (-4.75, 3.25) {$w_1$};
		\node [style=none] (694) at (-4.25, 3.25) {$w_2$};
		\node [style=none] (695) at (-5.75, 4.75) {$w_1$};
		\node [style=none] (696) at (-5.25, 4.75) {$w_2$};
		\node [style=none] (697) at (4.25, -3.25) {$u_1$};
		\node [style=none] (698) at (4.75, -3.25) {$u_2$};
		\node [style=none] (699) at (5.25, -3.25) {$v_1$};
		\node [style=none] (700) at (5.75, -3.25) {$v_2$};
		\node [style=none] (701) at (6.25, -3.25) {$u_1$};
		\node [style=none] (702) at (6.75, -3.25) {$u_2$};
		\node [style=none] (703) at (7.25, -3.25) {$v_1$};
		\node [style=none] (704) at (7.75, -3.25) {$v_2$};
		\node [style=none] (705) at (8, 1) {};
		\node [style=none] (706) at (-8, 1) {};
		\node [style=none] (707) at (-8, 3) {};
		\node [style=none] (708) at (8, 3) {};
		\node [style=none] (709) at (-7.5, 4.75) {$w$};
		\node [style=none] (710) at (-6.5, 4.75) {$w$};
		\node [style=none] (711) at (-7.5, 3.25) {$w$};
		\node [style=none] (712) at (-6.5, 3.25) {$w$};
		\node [style=none] (713) at (-4.75, 4.75) {$w_1$};
		\node [style=none] (714) at (-4.25, 4.75) {$w_2$};
		\node [style=none] (717) at (-2.75, 4.75) {$w_1$};
		\node [style=none] (718) at (-2.25, 4.75) {$w_2$};
		\node [style=none] (719) at (-3.75, 4.75) {$w_1$};
		\node [style=none] (720) at (-3.25, 4.75) {$w_2$};
		\node [style=none] (721) at (-3.5, 3.25) {$w$};
		\node [style=none] (729) at (2, -5) {};
		\node [style=none] (730) at (2, 3) {};
		\node [style=none] (731) at (2.25, 2.625) {};
		\node [style=none] (732) at (2.75, 2.625) {};
		\node [style=none] (733) at (2.5, 1.25) {$w$};
		\node [style=none] (734) at (3.5, 1.25) {$w$};
		\node [style=none] (735) at (4.5, 4.75) {$w$};
		\node [style=none] (736) at (5, 4.75) {$w_1$};
		\node [style=none] (737) at (5.5, 4.75) {$w_2$};
		\node [style=none] (738) at (4.5, 3.25) {$w$};
		\node [style=none] (739) at (5, 3.25) {$w_1$};
		\node [style=none] (740) at (5.5, 3.25) {$w_2$};
		\node [style=none] (741) at (6.5, 4.75) {$w$};
		\node [style=none] (742) at (7, 4.75) {$w_1$};
		\node [style=none] (743) at (7.5, 4.75) {$w_2$};
		\node [style=none] (744) at (6.5, 3.25) {$w$};
		\node [style=none] (745) at (7, 3.25) {$w_1$};
		\node [style=none] (746) at (7.5, 3.25) {$w_2$};
		\node [style=none] (749) at (4.5, 2.75) {$w$};
		\node [style=none] (750) at (5.5, 2.75) {$w$};
		\node [style=none] (751) at (4.5, 1.25) {$w$};
		\node [style=none] (752) at (5.5, 1.25) {$w$};
		\node [style=none] (753) at (6.5, 0.75) {$w$};
		\node [style=none] (754) at (7.5, 0.75) {$w$};
		\node [style=none] (755) at (6.5, -0.75) {$w$};
		\node [style=none] (756) at (7.5, -0.75) {$w$};
		\node [style=none] (757) at (-5.75, 4.625) {};
		\node [style=none] (758) at (-5.75, 3.4) {};
		\node [style=none] (759) at (-5.25, 4.625) {};
		\node [style=none] (760) at (-5.25, 3.4) {};
		\node [style=contraction] (761) at (-5.5, 4.25) {};
		\node [style=contraction] (762) at (-5.5, 3.75) {};
		\node [style=none] (763) at (6.5, 2.625) {};
		\node [style=none] (764) at (6.5, 1.4) {};
		\node [style=none] (765) at (7.5, 2.625) {};
		\node [style=none] (766) at (7.5, 1.4) {};
		\node [style=box] (767) at (6.5, 2) {$0$};
		\node [style=none] (768) at (7, 2) {$\withWorld{\equiv}{W}$};
		\node [style=none] (769) at (6.5, 2.75) {$w$};
		\node [style=none] (770) at (7.5, 2.75) {$w$};
		\node [style=none] (771) at (6.5, 1.25) {$w$};
		\node [style=none] (772) at (7.5, 1.25) {$w$};
		\node [style=none] (773) at (6.75, 2.5) {$\zero$};
		\node [style=none] (774) at (7.75, 2) {$\zero$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (7.center) to (3);
		\draw [bend right] (3) to (8.center);
		\draw [bend left=15] (9.center) to (2);
		\draw [bend right] (3) to (2);
		\draw (10.center) to (2);
		\draw [bend right=15] (4.center) to (0);
		\draw [bend right] (5.center) to (1);
		\draw [bend right] (1) to (6.center);
		\draw [bend left] (1) to (0);
		\draw (0) to (11.center);
		\draw [bend right=15] (25.center) to (21);
		\draw [bend left=15] (22) to (21);
		\draw (21) to (32.center);
		\draw (42.center) to (31.center);
		\draw [in=90, out=-90] (52.center) to (56.center);
		\draw [in=75, out=-90] (53.center) to (55.center);
		\draw [bend right=15, looseness=0.75] (55.center) to (54);
		\draw [bend left=15, looseness=0.75] (56.center) to (54);
		\draw (54) to (57.center);
		\draw [bend right=15] (63.center) to (62);
		\draw [bend right=15] (62) to (64.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (64.center);
		\draw (62) to (61.center);
		\draw (71) to (72);
		\draw (73) to (75);
		\draw (73) to (76);
		\draw (75) to (74);
		\draw (74) to (76);
		\draw (77) to (78);
		\draw [bend right] (83.center) to (71);
		\draw [bend right] (72) to (85.center);
		\draw [bend left] (72) to (86.center);
		\draw [bend left] (84.center) to (71);
		\draw (87.center) to (73);
		\draw (88.center) to (74);
		\draw (75) to (89.center);
		\draw (76) to (90.center);
		\draw [bend left] (91.center) to (77);
		\draw [bend left] (77) to (92.center);
		\draw (93.center) to (79);
		\draw (94.center) to (80);
		\draw (81) to (82);
		\draw [style=dashed] (95.center) to (96.center);
		\draw [style=dashed] (96.center) to (97.center);
		\draw [style=dashed] (97.center) to (98.center);
		\draw [style=dashed] (98.center) to (95.center);
		\draw (123.center) to (125.center);
		\draw (124.center) to (126.center);
		\draw (138.center) to (136);
		\draw (137) to (139.center);
		\draw (140.center) to (141.center);
		\draw (147) to (148);
		\draw [bend right] (149.center) to (147);
		\draw [bend right] (147) to (150.center);
		\draw [bend right] (148) to (151.center);
		\draw [bend left] (148) to (152.center);
		\draw (153.center) to (154.center);
		\draw (155.center) to (156.center);
		\draw [bend right] (159.center) to (157);
		\draw (157) to (158);
		\draw [bend right] (158) to (161.center);
		\draw [bend left] (158) to (162.center);
		\draw [bend right] (157) to (160.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (168) to (169);
		\draw [bend right] (173.center) to (168);
		\draw [bend right] (168) to (174.center);
		\draw (169) to (175.center);
		\draw (176.center) to (170);
		\draw (177.center) to (171);
		\draw [bend right=15] (170) to (172);
		\draw [bend right=15] (172) to (171);
		\draw (172) to (178.center);
		\draw [bend right] (181.center) to (183);
		\draw [bend left] (182.center) to (183);
		\draw (183) to (184);
		\draw [bend right] (184) to (185.center);
		\draw [bend left] (184) to (186.center);
		\draw (192.center) to (190);
		\draw (190) to (188);
		\draw (188) to (191);
		\draw (190) to (189);
		\draw (193.center) to (191);
		\draw (188) to (194.center);
		\draw (189) to (195.center);
		\draw (191) to (189);
		\draw [bend right] (202.center) to (196);
		\draw [bend left] (204.center) to (196);
		\draw [bend right] (203.center) to (197);
		\draw [bend right] (197) to (205.center);
		\draw [bend right=15] (196) to (198);
		\draw [bend left=15] (197) to (198);
		\draw (198) to (206.center);
		\draw [bend left=15] (209.center) to (199);
		\draw [bend right=15] (208.center) to (200);
		\draw [bend right=15] (207.center) to (199);
		\draw [bend left=15] (210.center) to (200);
		\draw [bend right=15] (199) to (201);
		\draw [bend left=15] (200) to (201);
		\draw (201) to (211.center);
		\draw (213) to (214);
		\draw [bend right] (215.center) to (213);
		\draw [bend left] (216.center) to (213);
		\draw (219.center) to (217);
		\draw (220.center) to (218);
		\draw (222) to (225.center);
		\draw [bend right=15] (223) to (226);
		\draw [bend left=15] (224) to (226);
		\draw (226) to (227.center);
		\draw (229.center) to (231);
		\draw (232) to (230.center);
		\draw [bend left] (231) to (232);
		\draw [bend right] (231) to (232);
		\draw (233.center) to (234.center);
		\draw [bend right] (244) to (245);
		\draw [bend left] (244) to (245);
		\draw (243.center) to (244);
		\draw (245) to (246.center);
		\draw (247.center) to (248.center);
		\draw (258) to (259.center);
		\draw (258) to (257);
		\draw [bend right] (260.center) to (257);
		\draw [bend left] (261.center) to (257);
		\draw (263.center) to (267);
		\draw [bend right=15] (267) to (266);
		\draw (264.center) to (268);
		\draw [bend left=15] (268) to (266);
		\draw (266) to (265.center);
		\draw (270) to (269);
		\draw (269) to (274.center);
		\draw [bend right=15] (271) to (273);
		\draw [bend left=15] (272) to (273);
		\draw (273) to (275.center);
		\draw (276.center) to (271);
		\draw (277.center) to (272);
		\draw [bend right] (278.center) to (270);
		\draw [bend left] (279.center) to (270);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (285) to (284.center);
		\draw [bend right] (291.center) to (290);
		\draw [bend left] (292.center) to (290);
		\draw (290) to (287);
		\draw [bend right] (287) to (288.center);
		\draw [bend left] (287) to (289.center);
		\draw [bend right=15] (302) to (306);
		\draw [bend left=15] (303) to (306);
		\draw [bend left=15] (308) to (304);
		\draw [bend right=15] (307) to (304);
		\draw [bend right] (311.center) to (302);
		\draw [bend left] (313.center) to (302);
		\draw [bend right] (312.center) to (303);
		\draw [bend left] (314.center) to (303);
		\draw [bend right=15] (315.center) to (307);
		\draw [bend right=15] (316.center) to (308);
		\draw [bend left=15] (317.center) to (307);
		\draw [bend left=15] (318.center) to (308);
		\draw (306) to (309.center);
		\draw (304) to (310.center);
		\draw (294.center) to (320);
		\draw (295.center) to (321);
		\draw (322) to (296.center);
		\draw (323) to (297.center);
		\draw (320) to (323);
		\draw (321) to (322);
		\draw (320) to (322);
		\draw (321) to (323);
		\draw (324) to (319);
		\draw [bend right] (325.center) to (324);
		\draw [bend left] (326.center) to (324);
		\draw (334.center) to (336);
		\draw (335.center) to (337);
		\draw (338) to (339.center);
		\draw [bend right=15] (341) to (343);
		\draw (343) to (344.center);
		\draw [bend right=15] (343) to (342);
		\draw (375.center) to (376.center);
		\draw (373.center) to (377);
		\draw (377) to (374.center);
		\draw (381.center) to (378);
		\draw (378) to (379);
		\draw (379) to (382.center);
		\draw (383.center) to (380);
		\draw (380) to (384.center);
		\draw (395.center) to (407);
		\draw (407) to (396.center);
		\draw (397.center) to (398.center);
		\draw (399.center) to (400.center);
		\draw (401.center) to (402.center);
		\draw (403.center) to (408);
		\draw (408) to (404.center);
		\draw (405.center) to (409);
		\draw (409) to (406.center);
		\draw [style=dotted] (438.center) to (439.center);
		\draw [style=dotted] (440.center) to (441.center);
		\draw [style=dotted] (475.center) to (476.center);
		\draw [style=dotted] (480.center) to (481.center);
		\draw [style=dotted] (500.center) to (501.center);
		\draw [style=dotted] (518.center) to (519.center);
		\draw [style=dotted] (525.center) to (524.center);
		\draw (526) to (527);
		\draw (537.center) to (538);
		\draw (539) to (540.center);
		\draw (541.center) to (542.center);
		\draw (545) to (546.center);
		\draw (545) to (544);
		\draw (553) to (552.center);
		\draw (559) to (556);
		\draw [bend right] (556) to (557.center);
		\draw [bend left] (556) to (558.center);
		\draw [bend right=15] (567) to (571);
		\draw [bend left=15] (568) to (571);
		\draw (571) to (574.center);
		\draw (569) to (575.center);
		\draw (587) to (565.center);
		\draw (588) to (566.center);
		\draw (589) to (584);
		\draw (597) to (598.center);
		\draw (602) to (603.center);
		\draw [style=dashed] (661.center) to (662.center);
		\draw [style=dashed] (662.center) to (664.center);
		\draw [style=dashed] (664.center) to (663.center);
		\draw [style=dashed] (663.center) to (661.center);
		\draw [style=dashed] (665.center) to (667.center);
		\draw [style=dashed] (667.center) to (668.center);
		\draw [style=dashed] (668.center) to (666.center);
		\draw [style=dashed] (666.center) to (665.center);
		\draw [style=dotted] (670.center) to (671.center);
		\draw [style=dotted] (706.center) to (705.center);
		\draw [style=dotted] (708.center) to (707.center);
		\draw [style=dotted] (730.center) to (729.center);
		\draw (52.center) to (731.center);
		\draw (53.center) to (732.center);
		\draw [bend right] (757.center) to (761);
		\draw [bend left] (759.center) to (761);
		\draw (761) to (762);
		\draw [bend right] (762) to (758.center);
		\draw [bend left] (762) to (760.center);
		\draw (765.center) to (766.center);
		\draw (763.center) to (767);
		\draw (767) to (764.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-bialgebre-plus-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (16) at (2.825, 0.675) {$w{\sqcup}v$};
		\node [style=none, font={\scriptsize}] (17) at (4.275, 0.675) {$w'{\sqcup}v'$};
		\node [style=none, font={\scriptsize}] (18) at (4.275, -0.6) {$v'{\sqcup}v$};
		\node [style=none, font={\scriptsize}] (19) at (2.8, -0.6) {$w'{\sqcup}w$};
		\node [style=none] (22) at (3.225, -0.675) {};
		\node [style=none] (23) at (3.85, -0.675) {};
		\node [style=none] (25) at (3.225, 0.675) {};
		\node [style=none] (26) at (3.85, 0.675) {};
		\node [style=contraction] (27) at (3.225, -0.35) {};
		\node [style=plus] (28) at (3.225, 0.35) {};
		\node [style=contraction] (29) at (3.85, -0.35) {};
		\node [style=plus] (30) at (3.85, 0.35) {};
		\node [style=none, font={\scriptsize}] (31) at (2.875, 0) {$w$};
		\node [style=none, font={\scriptsize}] (32) at (4.2, 0) {$v'$};
		\node [style=none, font={\scriptsize}] (33) at (3.425, 0.225) {$v$};
		\node [style=none, font={\scriptsize}] (34) at (3.5, -0.2) {$w'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (27) to (28);
		\draw [bend right=45, looseness=1.25] (29) to (30);
		\draw (29) to (23.center);
		\draw (30) to (26.center);
		\draw (28) to (25.center);
		\draw (27) to (22.center);
		\draw (27) to (30);
		\draw (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-bialgebre-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (6) at (-0.65, 0.675) {$w{\sqcup}v$};
		\node [style=none, font={\scriptsize}] (7) at (0.675, 0.675) {$w'{\sqcup}v'$};
		\node [style=none, font={\scriptsize}] (8) at (0.675, -0.6) {$v'{\sqcup}v$};
		\node [style=none, font={\scriptsize}] (9) at (-0.675, -0.6) {$w'{\sqcup}w$};
		\node [style=none, font={\scriptsize}] (10) at (-0.725, 0) {$w{\sqcup}v{\sqcup}w'{\sqcup}v'$};
		\node [style=contraction] (11) at (0, 0.3) {};
		\node [style=none] (12) at (-0.25, 0.675) {};
		\node [style=none] (13) at (0.25, 0.675) {};
		\node [style=plus] (14) at (0, -0.3) {};
		\node [style=none] (15) at (-0.25, -0.675) {};
		\node [style=none] (16) at (0.25, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (13.center) to (11);
		\draw [in=135, out=-90] (12.center) to (11);
		\draw [in=-45, out=90] (16.center) to (14);
		\draw [in=-135, out=90] (15.center) to (14);
		\draw (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-bialgebre-tensor-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (0.2, 0.675) {};
		\node [style=none] (34) at (0.825, 0.675) {};
		\node [style=none] (35) at (0.2, -0.675) {};
		\node [style=none] (36) at (0.825, -0.675) {};
		\node [style=tensor] (37) at (0.2, 0.35) {};
		\node [style=contraction] (38) at (0.2, -0.35) {};
		\node [style=tensor] (39) at (0.825, 0.35) {};
		\node [style=contraction] (40) at (0.825, -0.35) {};
		\node [style=none, font={\scriptsize}] (41) at (-0.15, 0) {$w$};
		\node [style=none, font={\scriptsize}] (42) at (1.175, 0) {$w'$};
		\node [style=none, font={\scriptsize}] (43) at (0.4, 0.225) {$w$};
		\node [style=none, font={\scriptsize}] (44) at (0.45, -0.2) {$w'$};
		\node [style=none, font={\scriptsize}] (45) at (-0.025, 0.675) {$w$};
		\node [style=none, font={\scriptsize}] (46) at (1.025, 0.675) {$w'$};
		\node [style=none, font={\scriptsize}] (47) at (1.175, -0.6) {$w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (48) at (-0.175, -0.6) {$w{\sqcup}w'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (37) to (38);
		\draw [bend left=45, looseness=1.25] (39) to (40);
		\draw (39) to (34.center);
		\draw (40) to (36.center);
		\draw (38) to (35.center);
		\draw (37) to (33.center);
		\draw (37) to (40);
		\draw (39) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-bialgebre-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (12) at (3.075, 0.675) {$w$};
		\node [style=none, font={\scriptsize}] (13) at (4.125, 0.675) {$w'$};
		\node [style=none, font={\scriptsize}] (14) at (4.275, -0.6) {$w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (15) at (2.925, -0.6) {$w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (16) at (3.125, 0) {$w\sqcup w'$};
		\node [style=contraction] (17) at (3.6, 0.3) {};
		\node [style=none] (18) at (3.35, 0.675) {};
		\node [style=none] (19) at (3.85, 0.675) {};
		\node [style=tensor] (20) at (3.6, -0.3) {};
		\node [style=none] (21) at (3.35, -0.675) {};
		\node [style=none] (22) at (3.85, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (19.center) to (17);
		\draw [in=135, out=-90] (18.center) to (17);
		\draw [in=-45, out=90] (22.center) to (20);
		\draw [in=-135, out=90] (21.center) to (20);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (4.25, 0.75) {};
		\node [style=contraction] (4) at (-3.875, 0.25) {};
		\node [style=none] (7) at (-4.25, -0.75) {};
		\node [style=none] (8) at (-3.5, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (4.25, -0.75) {};
		\node [style=none] (11) at (0, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (12) at (-3.875, 0.5) {$\cdots$};
		\node [style=none] (13) at (3.875, 0.5) {$\cdots$};
		\node [style=none] (14) at (-4.25, -1) {$w_1$};
		\node [style=none] (15) at (-3.5, -1) {$w_n$};
		\node [style=none] (16) at (-4.25, 1) {$w_1$};
		\node [style=none] (17) at (3.5, 1) {$w_1$};
		\node [style=none] (18) at (-3.5, 1) {$w_n$};
		\node [style=none] (19) at (4.25, 1) {$w_n$};
		\node [style=none] (20) at (3.5, -1) {$w_1$};
		\node [style=none] (21) at (4.25, -1) {$w_n$};
		\node [style=contraction] (22) at (-3.875, -0.25) {};
		\node [style=none] (25) at (-3.875, -0.5) {$\cdots$};
		\node [style=none] (26) at (3.875, -0.5) {$\cdots$};
		\node [style=none] (29) at (-2, 0.75) {};
		\node [style=none] (30) at (-1, 0.75) {};
		\node [style=contraction] (32) at (-2, -0.5) {};
		\node [style=contraction] (33) at (-1, -0.5) {};
		\node [style=none] (36) at (-2, -0.75) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (-3, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (40) at (-1.5, 0.5) {$\cdots$};
		\node [style=none] (44) at (-2, 1) {$w_1$};
		\node [style=none] (46) at (-1, 1) {$w_n$};
		\node [style=none] (47) at (-2, -1) {$w_1$};
		\node [style=none] (48) at (-1, -1) {$w_n$};
		\node [style=contraction] (50) at (-2, 0.5) {};
		\node [style=contraction] (51) at (-1, 0.5) {};
		\node [style=none] (53) at (-1.5, -0.5) {$\cdots$};
		\node [style=none] (54) at (-0.75, 0) {\scalebox{0.9}{\rotatebox{-90}{${w_n\!\!\cap\!w_n}$}}};
		\node [style=none] (55) at (-2.25, 0) {\scalebox{0.9}{\rotatebox{-90}{${w_1\!\!\cap\!w_1}$}}};
		\node [style=none] (57) at (1, 0.75) {};
		\node [style=none] (58) at (2, 0.75) {};
		\node [style=contraction] (59) at (1, -0.5) {};
		\node [style=contraction] (60) at (2, -0.5) {};
		\node [style=none] (61) at (1, -0.75) {};
		\node [style=none] (62) at (2, -0.75) {};
		\node [style=none] (63) at (1.5, 0.5) {$\cdots$};
		\node [style=none] (64) at (1, 1) {$w_1$};
		\node [style=none] (65) at (2, 1) {$w_n$};
		\node [style=none] (66) at (1, -1) {$w_1$};
		\node [style=none] (67) at (2, -1) {$w_n$};
		\node [style=contraction] (68) at (1, 0.5) {};
		\node [style=contraction] (69) at (2, 0.5) {};
		\node [style=none] (70) at (1.5, -0.5) {$\cdots$};
		\node [style=none] (71) at (2.25, 0) {$w_n$};
		\node [style=none] (72) at (0.75, 0) {$w_1$};
		\node [style=none] (73) at (3, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (74) at (1.25, 0.25) {};
		\node [style=contraction] (75) at (1.25, -0.25) {};
		\node [style=contraction] (76) at (1.75, 0.25) {};
		\node [style=contraction] (77) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (4);
		\draw [bend left] (1.center) to (4);
		\draw (4) to (22);
		\draw [bend left] (7.center) to (22);
		\draw [bend left] (22) to (8.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw (32) to (36.center);
		\draw (33) to (37.center);
		\draw (29.center) to (50);
		\draw (50) to (32);
		\draw (50) to (33);
		\draw (51) to (32);
		\draw (51) to (33);
		\draw (51) to (30.center);
		\draw (59) to (61.center);
		\draw (60) to (62.center);
		\draw (57.center) to (68);
		\draw (68) to (59);
		\draw (69) to (60);
		\draw (69) to (58.center);
		\draw (74) to (68);
		\draw (69) to (76);
		\draw (77) to (60);
		\draw (75) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-loop-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0.5) {};
		\node [style=contraction] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.125) {};
		\node [style=none] (3) at (0, -1.125) {};
		\node [style=none] (4) at (0.525, 1.05) {$\sqcup^n w_i$};
		\node [style=none] (5) at (0.55, 0.125) {$w_1$};
		\node [style=none] (6) at (-0.55, 0.125) {$w_n$};
		\node [style=none] (7) at (0.5, -1.05) {$\sqcup^n w_i$};
		\node [style=none] (8) at (0, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0) to (1);
		\draw [bend right=45] (0) to (1);
		\draw (2.center) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-merge-split-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (16) at (0.6, 0) {$w_i\cap v_j$};
		\node [style=none] (17) at (-0.775, -0.8) {};
		\node [style=none] (18) at (-0.125, -0.8) {};
		\node [style=none] (19) at (-0.775, 0.8) {};
		\node [style=none] (20) at (-0.125, 0.8) {};
		\node [style=contraction] (21) at (-0.775, -0.35) {};
		\node [style=contraction] (22) at (-0.775, 0.35) {};
		\node [style=contraction] (23) at (-0.125, -0.35) {};
		\node [style=contraction] (24) at (-0.125, 0.35) {};
		\node [style=none] (27) at (-0.45, 0.5) {...};
		\node [style=none] (28) at (-0.45, -0.5) {...};
		\node [style=none] (29) at (-0.775, 0) {...};
		\node [style=none] (30) at (-0.125, 0) {...};
		\node [style=none, font={\scriptsize}] (31) at (-1.025, 0.675) {$w_1$};
		\node [style=none, font={\scriptsize}] (32) at (0.15, 0.675) {$w_n$};
		\node [style=none, font={\scriptsize}] (33) at (-1.025, -0.675) {$v_1$};
		\node [style=none, font={\scriptsize}] (34) at (0.125, -0.675) {$v_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (21) to (22);
		\draw [bend right=45, looseness=1.25] (23) to (24);
		\draw (23) to (18.center);
		\draw (24) to (20.center);
		\draw (22) to (19.center);
		\draw (21) to (17.center);
		\draw (21) to (24);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-merge-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=contraction] (6) at (0, 0.25) {};
		\node [style=contraction] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, 0.625) {...};
		\node [style=none] (9) at (0, -0.625) {...};
		\node [style=none, font={\scriptsize}] (10) at (0.5, 0.5) {$w_n$};
		\node [style=none, font={\scriptsize}] (11) at (-0.5, 0.5) {$w_1$};
		\node [style=none, font={\scriptsize}] (12) at (0.5, 0) {$\sqcup^n w_i$};
		\node [style=none, font={\scriptsize}] (13) at (0.5, -0.5) {$v_k$};
		\node [style=none, font={\scriptsize}] (14) at (-0.5, -0.5) {$v_1$};
		\node [style=none, font={\scriptsize}] (15) at (-0.5, 0) {$\sqcup^k v_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (0.center) to (6);
		\draw [in=-90, out=135] (6) to (1.center);
		\draw (6) to (7);
		\draw [in=90, out=-45] (7) to (4.center);
		\draw [in=90, out=-135] (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-nat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1.25, 1) {};
		\node [style=contraction] (1) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=tensor] (5) at (0.75, 1.5) {};
		\node [style=tensor] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (1.75, 2) {};
		\node [style=none] (9) at (0, 1.25) {=};
		\node [style=tensor] (10) at (-3.5, 1.5) {};
		\node [style=tensor] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 2) {};
		\node [style=none] (13) at (-4.5, 2) {};
		\node [style=contraction] (14) at (-3.5, 1) {};
		\node [style=contraction] (15) at (-4.5, 1) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-4.5, 0.5) {};
		\node [style=none] (18) at (-5.25, 1.25) {};
		\node [style=none] (19) at (-5.25, 1.25) {=};
		\node [style=contraction] (20) at (-6.5, 1.5) {};
		\node [style=tensor] (21) at (-6.5, 1) {};
		\node [style=none] (22) at (-7, 0.5) {};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-7, 2) {};
		\node [style=none] (25) at (-6, 2) {};
		\node [style=none] (26) at (-4, 1.75) {$\cdots$};
		\node [style=none] (27) at (-6.5, 1.75) {$\cdots$};
		\node [style=none] (28) at (1.25, 1.75) {$\cdots$};
		\node [style=none] (29) at (-1.25, 1.75) {$\cdots$};
		\node [style=none] (30) at (-7.25, 1.75) {$w_1$};
		\node [style=none] (31) at (-5.75, 1.75) {$w_n$};
		\node [style=none] (32) at (-4.75, 1.75) {$w_1$};
		\node [style=none] (33) at (-3.25, 1.75) {$w_n$};
		\node [style=none] (34) at (-7, 1.25) {$\sqcup^n w_i$};
		\node [style=none] (35) at (-5.75, 1) {$\sqcup^n w_i$};
		\node [style=none] (36) at (-7.25, 1) {$\sqcup^n w_i$};
		\node [style=none] (37) at (-4.85, 0.75) {$\sqcup^n w_i$};
		\node [style=none] (38) at (-3, 0.75) {$\sqcup^n w_i$};
		\node [style=none] (39) at (-4.75, 1.25) {$w_1$};
		\node [style=none] (40) at (-3.25, 1.25) {$w_n$};
		\node [style=none] (41) at (-2, 1.75) {$w_1$};
		\node [style=none] (42) at (-0.5, 1.75) {$w_n$};
		\node [style=none] (43) at (-0.75, 1.25) {$\sqcup^n w_i$};
		\node [style=none] (44) at (0.5, 1.75) {$w_1$};
		\node [style=none] (45) at (2, 1.75) {$w_n$};
		\node [style=none] (46) at (-6, -0.5) {};
		\node [style=none] (47) at (-5, -0.5) {};
		\node [style=none] (48) at (-3, -0.5) {};
		\node [style=none] (49) at (-2, -0.5) {};
		\node [style=contraction] (50) at (-5.5, -1) {};
		\node [style=plus] (51) at (-5.5, -1.5) {};
		\node [style=plus] (52) at (-3, -1) {};
		\node [style=plus] (53) at (-2, -1) {};
		\node [style=contraction] (54) at (-3, -1.5) {};
		\node [style=contraction] (55) at (-2, -1.5) {};
		\node [style=none] (56) at (-6, -2) {};
		\node [style=none] (57) at (-5, -2) {};
		\node [style=none] (58) at (-3, -2) {};
		\node [style=none] (59) at (-2, -2) {};
		\node [style=none] (60) at (-4, -1.25) {=};
		\node [style=none] (61) at (-5.5, -0.75) {$\cdots$};
		\node [style=none] (62) at (-2.5, -0.75) {$\cdots$};
		\node [style=none] (63) at (-6.275, -1.675) {$\sqcup^n w_i$};
		\node [style=none] (64) at (-4.725, -1.675) {$\sqcup^n v_i$};
		\node [style=none] (65) at (-6.5, -1.25) {$\sqcup^n w_i \sqcup v_i$};
		\node [style=none] (66) at (-6.475, -0.825) {$w_1 \sqcup v_1$};
		\node [style=none] (67) at (-4.525, -0.825) {$w_n \sqcup v_n$};
		\node [style=none] (68) at (-3.55, -0.675) {$w_1 \sqcup v_1$};
		\node [style=none] (69) at (-1.45, -0.675) {$w_n \sqcup v_n$};
		\node [style=none] (70) at (-3.5, -1.825) {$\sqcup^n w_i$};
		\node [style=none] (71) at (-1.5, -1.825) {$\sqcup^n v_i$};
		\node [style=none] (72) at (-3.25, -1.25) {$w_1$};
		\node [style=none] (73) at (-1.75, -1.25) {$v_n$};
		\node [style=none] (74) at (-4.05, 1.45) {$w_1$};
		\node [style=none] (75) at (-4.05, 1.05) {$w_n$};
		\node [style=none] (76) at (-2.55, -1.05) {$v_1$};
		\node [style=none] (77) at (-2.55, -1.45) {$w_n$};
		\node [style=none] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (2.25, -0.5) {};
		\node [style=none] (80) at (3.5, -0.5) {};
		\node [style=none] (81) at (2, -0.5) {};
		\node [style=contraction] (82) at (2.25, -1) {};
		\node [style=contraction] (83) at (3.25, -1) {};
		\node [style=plus] (84) at (2.75, -1.5) {};
		\node [style=none] (85) at (2.75, -2) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (87) at (5, -0.5) {};
		\node [style=none] (88) at (5.5, -0.5) {};
		\node [style=none] (89) at (6, -0.5) {};
		\node [style=none] (90) at (5.25, -2) {};
		\node [style=plus] (91) at (4.75, -1) {};
		\node [style=plus] (92) at (5.75, -1) {};
		\node [style=contraction] (93) at (5.25, -1.5) {};
		\node [style=none] (94) at (4, -1.25) {=};
		\node [style=none] (95) at (2.75, -0.5) {$\cdots$};
		\node [style=none] (97) at (5.25, -1.25) {$\cdots$};
		\node [style=none] (98) at (2, -0.25) {$w_1$};
		\node [style=none] (99) at (3, -0.25) {$w_n$};
		\node [style=none] (100) at (2.5, -0.25) {$v_1$};
		\node [style=none] (101) at (3.5, -0.25) {$v_n$};
		\node [style=none] (103) at (4.5, -0.25) {$w_1$};
		\node [style=none] (104) at (5.5, -0.25) {$w_n$};
		\node [style=none] (105) at (5, -0.25) {$v_1$};
		\node [style=none] (106) at (6, -0.25) {$v_n$};
		\node [style=none] (107) at (3.55, -2) {$\sqcup^n w_i \sqcup v_i$};
		\node [style=none] (108) at (6.05, -2) {$\sqcup^n w_i \sqcup v_i$};
		\node [style=none] (109) at (2, -1.3) {$\sqcup^n w_i$};
		\node [style=none] (110) at (3.5, -1.3) {$\sqcup^n v_i$};
		\node [style=none] (111) at (4.5, -1.5) {$w_1 \sqcup v_1$};
		\node [style=none] (112) at (6, -1.5) {$w_n \sqcup v_n$};
		\node [style=contraction] (113) at (4, 1.5) {};
		\node [style=box] (114) at (4, 1) {$s$};
		\node [style=box] (115) at (6, 1.5) {$s$};
		\node [style=box] (116) at (7, 1.5) {$s$};
		\node [style=contraction] (117) at (6.5, 1) {};
		\node [style=none] (118) at (3.5, 2) {};
		\node [style=none] (119) at (4.5, 2) {};
		\node [style=none] (120) at (6, 2) {};
		\node [style=none] (121) at (7, 2) {};
		\node [style=none] (122) at (4, 0.5) {};
		\node [style=none] (123) at (6.5, 0.5) {};
		\node [style=none] (124) at (4, 1.75) {$\cdots$};
		\node [style=none] (125) at (6.5, 1.75) {$\cdots$};
		\node [style=none] (126) at (4.5, 1.25) {$\sqcup^n w_i$};
		\node [style=none] (127) at (4.5, 0.75) {$\sqcup^n w_i$};
		\node [style=none] (128) at (7, 0.75) {$\sqcup^n w_i$};
		\node [style=none] (129) at (3.25, 1.75) {$w_1$};
		\node [style=none] (130) at (5.75, 1.75) {$w_1$};
		\node [style=none] (131) at (6, 1.125) {$w_1$};
		\node [style=none] (132) at (7.25, 1.75) {$w_n$};
		\node [style=none] (133) at (7, 1.125) {$w_n$};
		\node [style=none] (134) at (4.75, 1.75) {$w_n$};
		\node [style=none] (135) at (5.25, 1.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw [bend right, looseness=1.25] (3.center) to (1);
		\draw [bend left] (4.center) to (1);
		\draw (1) to (0);
		\draw (13.center) to (11);
		\draw (12.center) to (10);
		\draw (11) to (15);
		\draw (15) to (17.center);
		\draw (14) to (16.center);
		\draw (11) to (14);
		\draw (15) to (10);
		\draw (10) to (14);
		\draw (20) to (21);
		\draw [bend right] (24.center) to (20);
		\draw [bend left] (25.center) to (20);
		\draw [bend right] (21) to (22.center);
		\draw [bend left] (21) to (23.center);
		\draw [bend right] (46.center) to (50);
		\draw [bend left] (47.center) to (50);
		\draw (50) to (51);
		\draw [bend right] (51) to (56.center);
		\draw [bend left] (51) to (57.center);
		\draw (54) to (58.center);
		\draw (55) to (59.center);
		\draw (52) to (54);
		\draw (52) to (55);
		\draw (53) to (54);
		\draw (48.center) to (52);
		\draw (49.center) to (53);
		\draw (53) to (55);
		\draw [bend right=15] (81.center) to (82);
		\draw [bend left=15] (78.center) to (82);
		\draw [bend right=15] (79.center) to (83);
		\draw [bend left=15] (80.center) to (83);
		\draw [bend right=15] (82) to (84);
		\draw [bend left=15] (83) to (84);
		\draw (84) to (85.center);
		\draw [bend right=15] (91) to (93);
		\draw [bend left=15] (92) to (93);
		\draw (93) to (90.center);
		\draw [bend right=15] (86.center) to (91);
		\draw [bend left=15] (87.center) to (91);
		\draw [bend right=15] (88.center) to (92);
		\draw [bend left=15] (89.center) to (92);
		\draw [bend right] (118.center) to (113);
		\draw [bend left] (119.center) to (113);
		\draw (113) to (114);
		\draw (114) to (122.center);
		\draw (120.center) to (115);
		\draw [bend right=15] (115) to (117);
		\draw [bend left=15] (116) to (117);
		\draw (121.center) to (116);
		\draw (117) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-plus-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (16) at (3.425, -0.85) {$w'$};
		\node [style=none, font={\scriptsize}] (17) at (2.475, -0.6) {$w$};
		\node [style=contraction] (18) at (2.95, -0.3) {};
		\node [style=none] (19) at (2.7, -0.925) {};
		\node [style=none] (20) at (3.95, -0.925) {};
		\node [style=none, font={\scriptsize}] (21) at (4.725, -0.6) {$v'$};
		\node [style=none, font={\scriptsize}] (22) at (3.775, -0.85) {$v$};
		\node [style=contraction] (23) at (4.25, -0.3) {};
		\node [style=none] (24) at (3.25, -0.925) {};
		\node [style=none] (25) at (4.5, -0.925) {};
		\node [style=plus] (26) at (3.6, 0.25) {};
		\node [style=none] (27) at (3.6, 0.75) {};
		\node [style=none, font={\scriptsize}] (28) at (4.475, 0.65) {$v{\sqcup}v'{\sqcup}w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (29) at (2.725, 0.15) {$v{\sqcup}w$};
		\node [style=none, font={\scriptsize}] (30) at (4.475, 0.15) {$v'{\sqcup}w'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90, looseness=0.75] (20.center) to (18);
		\draw [in=-135, out=90] (19.center) to (18);
		\draw [in=-45, out=90] (25.center) to (23);
		\draw [in=-165, out=90, looseness=0.75] (24.center) to (23);
		\draw (27.center) to (26);
		\draw [bend right] (26) to (18);
		\draw [bend left] (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (16) at (3.425, -0.85) {$w'$};
		\node [style=none, font={\scriptsize}] (17) at (2.475, -0.85) {$w$};
		\node [style=plus] (18) at (2.95, -0.55) {};
		\node [style=none] (19) at (2.7, -0.925) {};
		\node [style=none] (20) at (3.2, -0.925) {};
		\node [style=none, font={\scriptsize}] (21) at (4.725, -0.85) {$v'$};
		\node [style=none, font={\scriptsize}] (22) at (3.8, -0.85) {$v$};
		\node [style=plus] (23) at (4.25, -0.55) {};
		\node [style=none] (24) at (4, -0.925) {};
		\node [style=none] (25) at (4.5, -0.925) {};
		\node [style=contraction] (26) at (3.6, 0) {};
		\node [style=none] (27) at (3.6, 0.5) {};
		\node [style=none, font={\scriptsize}] (29) at (4.475, 0.4) {$v{\sqcup}v'{\sqcup}w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (30) at (2.725, -0.1) {$w{\sqcup}w'$};
		\node [style=none, font={\scriptsize}] (31) at (4.475, -0.1) {$v{\sqcup}v'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (20.center) to (18);
		\draw [in=-135, out=90] (19.center) to (18);
		\draw [in=-45, out=90] (25.center) to (23);
		\draw [in=-135, out=90] (24.center) to (23);
		\draw (27.center) to (26);
		\draw [bend right] (26) to (18);
		\draw [bend left] (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-scal-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (12) at (0.325, 0.35) {$s$};
		\node [style=contraction] (13) at (0.55, 0) {};
		\node [style=none] (14) at (0.55, -0.5) {};
		\node [style=none] (15) at (0.8, 0.625) {};
		\node [style=none] (16) at (0.3, 0.625) {};
		\node [style=none, font={\scriptsize}] (17) at (1.1, 0.25) {$w_n$};
		\node [style=none, font={\scriptsize}] (18) at (0, 0.25) {$w_1$};
		\node [style=none, font={\scriptsize}] (19) at (1.05, -0.25) {$\sqcup^n w_i$};
		\node [style=none] (20) at (0.55, 0.5) {$\dots$};
		\node [style=box] (21) at (0.775, 0.35) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (16.center) to (13);
		\draw [in=45, out=-90] (15.center) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-scal-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0.25) {};
		\node [style=contraction] (1) at (0, -0.25) {};
		\node [style=box] (2) at (0.25, 0) {$s'$};
		\node [style=box] (3) at (-0.25, 0) {$s$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.25, 0.75) {$(a_i, b_i)_{i\in I}$};
		\node [style=none] (7) at (-0.75, 0.25) {$(a_i)_{i\in I}$};
		\node [style=none] (8) at (0.725, 0.25) {$(b_i)_{i\in I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw [bend left, looseness=1.25] (1) to (3);
		\draw [bend left, looseness=1.25] (3) to (0);
		\draw [bend left, looseness=1.25] (0) to (2);
		\draw [bend left, looseness=1.25] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (-1.8, -0.15) {$s$};
		\node [style=contraction] (11) at (-1.8, 0.25) {};
		\node [style=none] (12) at (-1.8, -0.5) {};
		\node [style=none] (13) at (-1.55, 0.625) {};
		\node [style=none] (14) at (-2.05, 0.625) {};
		\node [style=none] (15) at (-1.25, 0.25) {$w_n$};
		\node [style=none] (16) at (-2.35, 0.25) {$w_1$};
		\node [style=none] (17) at (-1.3, -0.25) {$\sqcup^n w_i$};
		\node [style=none] (18) at (-1.8, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (14.center) to (11);
		\draw [in=45, out=-90] (13.center) to (11);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-swap-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {$w$};
		\node [style=none] (8) at (0.5, 0.25) {$v$};
		\node [style=none] (9) at (0.5, -0.5) {$w \sqcup v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (3.center);
		\draw [in=90, out=-90] (5.center) to (2.center);
		\draw [in=120, out=-90, looseness=0.75] (2.center) to (0);
		\draw [in=60, out=-90, looseness=0.75] (3.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {$w$};
		\node [style=none] (8) at (-0.5, 0.5) {$v$};
		\node [style=none] (9) at (0.5, -0.5) {$w \sqcup v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90, looseness=0.75] (2.center) to (0);
		\draw [in=60, out=-90, looseness=0.75] (3.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-tens-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0.25, -0.25) {};
		\node [style=tensor] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0, 0.25) {$\dots$};
		\node [style=none, font={\scriptsize}] (7) at (0.525, 0.175) {$w_n$};
		\node [style=none, font={\scriptsize}] (8) at (-0.525, 0.175) {$w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/c-tens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (8) at (0.875, 0.675) {$w_n$};
		\node [style=none, font={\scriptsize}] (9) at (-0.175, 0.675) {$w_1$};
		\node [style=none, font={\scriptsize}] (12) at (-0.05, 0) {$\sqcup^n w_i$};
		\node [style=contraction] (13) at (0.35, 0.3) {};
		\node [style=none] (14) at (0.1, 0.675) {};
		\node [style=none] (15) at (0.6, 0.675) {};
		\node [style=tensor] (16) at (0.35, -0.3) {};
		\node [style=none] (19) at (0.35, 0.625) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (15.center) to (13);
		\draw [in=135, out=-90] (14.center) to (13);
		\draw (13) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/contraction-merge-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0, 0.45) {\dots};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.25) {$w_n$};
		\node [style=none] (9) at (0.5, 0.25) {$w_1$};
		\node [style=none] (10) at (0.5, -0.25) {$\sqcup^n w_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (0) to (5.center);
		\draw (0) to (1.center);
		\draw [in=-90, out=45] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/contraction-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=contraction] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-1.15, 1) {};
		\node [style=none] (6) at (-0.65, 0.5) {\dots};
		\node [style=none] (7) at (-0.25, 0.95) {\dots};
		\node [style=none] (10) at (-1.25, 0.25) {$w_n$};
		\node [style=none] (11) at (-0.075, 0.2) {$\sqcup^k w_i$};
		\node [style=none] (12) at (0.25, 0.75) {$w_1$};
		\node [style=none] (13) at (-0.65, 0.75) {$w_k$};
		\node [style=none] (14) at (-0.25, -0.25) {$\sqcup^n w_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135, looseness=0.75] (2) to (3.center);
		\draw [in=-90, out=45, looseness=0.75] (2) to (4.center);
		\draw [in=270, out=135] (0) to (5.center);
		\draw (0) to (2);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/contraction-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1.5, 1) {};
		\node [style=contraction] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (6) at (2, 1.25) {$\cdots$};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (1, 0) {$f_{a_1}$};
		\node [style=none] (16) at (3, 0) {$f_{a_N}$};
		\node [style=none] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (3.25, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=none] (24) at (3.25, -0.25) {};
		\node [style=none] (25) at (2, 0) {$\cdots$};
		\node [style=none] (26) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (27) at (2.5, 0.75) {$\cdots$};
		\node [style=none] (28) at (0.5, 0.75) {$\{a_1\}$};
		\node [style=none] (29) at (3.5, 0.75) {$\{a_N\}$};
		\node [style=contraction] (30) at (1.5, -1) {};
		\node [style=contraction] (31) at (2.5, -1) {};
		\node [style=none] (32) at (0.5, -0.75) {$\{a_1\}$};
		\node [style=none] (33) at (3.5, -0.75) {$\{a_N\}$};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (2.5, -1.25) {};
		\node [style=none] (36) at (2, -1.25) {$\cdots$};
		\node [style=none] (37) at (-0.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (38) at (-2.75, 0.25) {};
		\node [style=none] (39) at (-2.75, -0.25) {};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-1.25, 0.25) {};
		\node [style=none] (42) at (-2, 0) {$f$};
		\node [style=none] (43) at (-2.5, 0.25) {};
		\node [style=none] (44) at (-1.5, 0.25) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (-1.5, -0.25) {};
		\node [style=none] (47) at (-2.5, 0.75) {};
		\node [style=none] (48) at (-1.5, 0.75) {};
		\node [style=none] (49) at (-2.5, -0.75) {};
		\node [style=none] (50) at (-1.5, -0.75) {};
		\node [style=none] (51) at (-2, -0.75) {$\cdots$};
		\node [style=none] (52) at (-2, 0.75) {$\cdots$};
		\node [style=none] (53) at (7, 0) {\parbox{5cm}{Where $f_{a_k}$ has one input for every $w_i$ containing $a_k$, and one output for every $v_j$ containing $a_k$.}};
		\node [style=none] (54) at (-2.5, 1) {$w_1$};
		\node [style=none] (55) at (-1.5, 1) {$w_n$};
		\node [style=none] (56) at (-2.5, -1) {$v_1$};
		\node [style=none] (57) at (-1.5, -1) {$v_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw [style=very thick] (7.center) to (9.center);
		\draw [style=very thick] (9.center) to (10.center);
		\draw [style=very thick] (10.center) to (8.center);
		\draw [style=very thick] (8.center) to (7.center);
		\draw [style=very thick] (11.center) to (12.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (13.center);
		\draw [style=very thick] (11.center) to (14.center);
		\draw [bend right] (0) to (17.center);
		\draw [bend right=15, looseness=0.75] (1) to (18.center);
		\draw [bend left=15, looseness=0.75] (0) to (19.center);
		\draw [bend left] (1) to (20.center);
		\draw [bend right] (21.center) to (30);
		\draw [bend left=15, looseness=0.75] (23.center) to (30);
		\draw [bend right=15, looseness=0.75] (22.center) to (31);
		\draw [bend left] (24.center) to (31);
		\draw (30) to (34.center);
		\draw (31) to (35.center);
		\draw [style=very thick] (38.center) to (39.center);
		\draw [style=very thick] (39.center) to (40.center);
		\draw [style=very thick] (40.center) to (41.center);
		\draw [style=very thick] (41.center) to (38.center);
		\draw (47.center) to (43.center);
		\draw (48.center) to (44.center);
		\draw (45.center) to (49.center);
		\draw (46.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/nat-induced-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (6.25, -0.25) {};
		\node [style=none] (1) at (5.25, 0.75) {};
		\node [style=none] (2) at (5.75, 0.75) {};
		\node [style=none] (3) at (6.75, 0.75) {};
		\node [style=none] (4) at (7.25, 0.75) {};
		\node [style=none] (5) at (5.25, 1) {$w_1$};
		\node [style=none] (6) at (5.75, 1) {$v_1$};
		\node [style=none] (7) at (6.75, 1) {$w_n$};
		\node [style=none] (8) at (7.25, 1) {$v_n$};
		\node [style=none] (9) at (6.25, 0) {$\cdots$};
		\node [style=none] (10) at (6.25, -0.75) {};
		\node [style=none] (11) at (6.25, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (12) at (4.75, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (13) at (2.75, 0.25) {};
		\node [style=contraction] (14) at (3.75, 0.25) {};
		\node [style=none] (15) at (3.25, 0.75) {$\cdots$};
		\node [style=none] (16) at (3.25, -0.75) {};
		\node [style=none] (17) at (3.25, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (3.75, 0.75) {};
		\node [style=none] (21) at (4.25, 0.75) {};
		\node [style=none] (22) at (2.25, 1) {$w_1$};
		\node [style=none] (23) at (2.75, 1) {$v_1$};
		\node [style=none] (24) at (3.75, 1) {$w_n$};
		\node [style=none] (25) at (4.25, 1) {$v_n$};
		\node [style=none] (26) at (6.25, 0.75) {$\cdots$};
		\node [style=plus] (27) at (3.25, -0.25) {};
		\node [style=plus] (28) at (5.75, 0.25) {};
		\node [style=plus] (29) at (6.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10.center);
		\draw [bend right] (18.center) to (13);
		\draw [bend left=15] (20.center) to (13);
		\draw [bend right=15] (19.center) to (14);
		\draw [bend right] (14) to (21.center);
		\draw [bend right] (13) to (27);
		\draw [bend left] (14) to (27);
		\draw (27) to (16.center);
		\draw [bend right] (1.center) to (28);
		\draw (2.center) to (28);
		\draw (3.center) to (29);
		\draw [bend left] (4.center) to (29);
		\draw [bend right] (28) to (0);
		\draw [bend left] (29) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/nat-induced-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (4, -0.25) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (4.5, 0.75) {};
		\node [style=none] (4) at (5, 0.75) {};
		\node [style=none] (5) at (3, 1) {$w_1$};
		\node [style=none] (6) at (3.5, 1) {$w_1$};
		\node [style=none] (7) at (4.5, 1) {$w_n$};
		\node [style=none] (8) at (5, 1) {$w_n$};
		\node [style=none] (9) at (4, 0) {$\cdots$};
		\node [style=none] (10) at (4, -0.75) {};
		\node [style=none] (11) at (4, -1) {$\sqcup^n w_i$};
		\node [style=none] (12) at (2.5, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (13) at (0.5, 0.25) {};
		\node [style=contraction] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (1, 0.75) {$\cdots$};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1, -1) {$\sqcup^n w_i$};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (0, 1) {$w_1$};
		\node [style=none] (23) at (0.5, 1) {$w_1$};
		\node [style=none] (24) at (1.5, 1) {$w_n$};
		\node [style=none] (25) at (2, 1) {$w_n$};
		\node [style=none] (26) at (4, 0.75) {$\cdots$};
		\node [style=tensor] (27) at (1, -0.25) {};
		\node [style=tensor] (28) at (3.5, 0.25) {};
		\node [style=tensor] (29) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10.center);
		\draw [bend right] (18.center) to (13);
		\draw [bend left=15] (20.center) to (13);
		\draw [bend right=15] (19.center) to (14);
		\draw [bend right] (14) to (21.center);
		\draw [bend right] (28) to (0);
		\draw [bend left] (29) to (0);
		\draw [bend right] (13) to (27);
		\draw [bend left] (14) to (27);
		\draw (27) to (16.center);
		\draw [bend right] (1.center) to (28);
		\draw (2.center) to (28);
		\draw (3.center) to (29);
		\draw [bend left] (4.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/nat-induced-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, 0.25) {$\cdots$};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.75) {$\sqcup^n w_i$};
		\node [style=none] (4) at (0, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -0.75) {$\sqcup^n w_i$};
		\node [style=tensor] (7) at (-1, 0) {};
		\node [style=tensor] (8) at (0.75, 0.5) {};
		\node [style=tensor] (9) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend right] (8) to (0);
		\draw [bend left] (9) to (0);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/nat_gen_bin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -1) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-4.75, -0.5) {};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=none] (8) at (-3.25, -0.25) {$f$};
		\node [style=contraction] (9) at (-4.75, 0.5) {};
		\node [style=contraction] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-5.5, 1.25) {};
		\node [style=none] (15) at (-4, 1.25) {};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-4.75, 1) {\footnotesize $\cdots$};
		\node [style=none] (19) at (-5.5, 1.5) {$w_1\backslash u$};
		\node [style=none] (20) at (-4, 1.5) {$w_n \backslash u$};
		\node [style=none] (21) at (-2.5, 1.5) {$w_1 \cap u$};
		\node [style=none] (22) at (-1, 1.5) {$w_n \cap u$};
		\node [style=none] (23) at (-4.75, -1.25) {$v_1$};
		\node [style=none] (24) at (-1.75, -1.25) {$v_m$};
		\node [style=none] (25) at (0, 0.25) {$\withWorld{\equiv}{W}$};
		\node [style=none] (32) at (1.75, -1) {};
		\node [style=contraction] (34) at (1.75, -0.25) {};
		\node [style=contraction] (35) at (4.75, -0.25) {};
		\node [style=none] (36) at (4.75, -1) {};
		\node [style=none] (39) at (1, 0.25) {};
		\node [style=none] (40) at (2.5, 0.25) {};
		\node [style=none] (41) at (4, 0.25) {};
		\node [style=none] (42) at (5.5, 0.25) {};
		\node [style=none] (44) at (1, 1.5) {$w_1\backslash u$};
		\node [style=none] (45) at (2.5, 1.5) {$w_n \backslash u$};
		\node [style=none] (46) at (4, 1.5) {$w_1 \cap u$};
		\node [style=none] (47) at (5.5, 1.5) {$w_n\cap u$};
		\node [style=none] (48) at (1.75, -1.25) {$v_1$};
		\node [style=none] (49) at (4.75, -1.25) {$v_m$};
		\node [style=none] (50) at (-3.25, 0.25) {$\cdots$};
		\node [style=none] (51) at (-3.25, -0.75) {$\cdots$};
		\node [style=none] (52) at (0.75, 0.75) {};
		\node [style=none] (53) at (0.75, 0.25) {};
		\node [style=none] (54) at (2.75, 0.75) {};
		\node [style=none] (55) at (2.75, 0.25) {};
		\node [style=none] (56) at (3.75, 0.75) {};
		\node [style=none] (57) at (3.75, 0.25) {};
		\node [style=none] (58) at (5.75, 0.75) {};
		\node [style=none] (59) at (5.75, 0.25) {};
		\node [style=none] (62) at (1, 0.75) {};
		\node [style=none] (63) at (2.5, 0.75) {};
		\node [style=none] (64) at (1, 1.25) {};
		\node [style=none] (65) at (2.5, 1.25) {};
		\node [style=none] (67) at (5.5, 1.25) {};
		\node [style=none] (68) at (5.5, 0.75) {};
		\node [style=none] (69) at (4, 0.75) {};
		\node [style=none] (70) at (4, 1.25) {};
		\node [style=none] (73) at (1.75, 0.5) {$f\backslash u$};
		\node [style=none] (74) at (4.75, 0.5) {$f \cap u$};
		\node [style=none] (75) at (-1.75, 1) {\footnotesize $\cdots$};
		\node [style=none] (76) at (1.75, 1) {\footnotesize $\cdots$};
		\node [style=none] (77) at (4.75, 1) {\footnotesize $\cdots$};
		\node [style=none] (78) at (1.75, 0) {\footnotesize $\cdots$};
		\node [style=none] (79) at (4.75, 0) {\footnotesize $\cdots$};
		\node [style=none] (80) at (3.25, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (4.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (12.center) to (13.center);
		\draw (9) to (6.center);
		\draw (10) to (11.center);
		\draw [bend right] (14.center) to (9);
		\draw [bend right=15, looseness=0.75] (9) to (16.center);
		\draw [bend right=15, looseness=0.75] (15.center) to (10);
		\draw [bend right] (10) to (17.center);
		\draw (34) to (32.center);
		\draw (35) to (36.center);
		\draw [bend right] (39.center) to (34);
		\draw [bend right=15, looseness=0.75] (34) to (41.center);
		\draw [bend right=15, looseness=0.75] (40.center) to (35);
		\draw [bend right] (35) to (42.center);
		\draw [style=very thick] (55.center) to (53.center);
		\draw [style=very thick] (53.center) to (52.center);
		\draw [style=very thick] (52.center) to (54.center);
		\draw [style=very thick] (54.center) to (55.center);
		\draw [style=very thick] (59.center) to (57.center);
		\draw [style=very thick] (56.center) to (57.center);
		\draw [style=very thick] (56.center) to (58.center);
		\draw [style=very thick] (58.center) to (59.center);
		\draw (64.center) to (62.center);
		\draw (65.center) to (63.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/nat_gen_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-1.5, 0) {$f$};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-2, 1.25) {$\varnothing$};
		\node [style=none] (12) at (-1, 1.25) {$\varnothing$};
		\node [style=none] (13) at (-1.5, -0.75) {$\cdots$};
		\node [style=none] (14) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (15) at (-2, -1.25) {$\varnothing$};
		\node [style=none] (16) at (-1, -1.25) {$\varnothing$};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (0, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (20) at (1, 0.5) {};
		\node [style=contraction] (21) at (2, 0.5) {};
		\node [style=contraction] (22) at (1, -0.5) {};
		\node [style=contraction] (23) at (2, -0.5) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (1.5, -0.75) {$\cdots$};
		\node [style=none] (29) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (30) at (1, 1.25) {$\varnothing$};
		\node [style=none] (31) at (2, 1.25) {$\varnothing$};
		\node [style=none] (32) at (1, -1.25) {$\varnothing$};
		\node [style=none] (33) at (2, -1.25) {$\varnothing$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (4.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (6.center) to (17.center);
		\draw (8.center) to (18.center);
		\draw (24.center) to (20);
		\draw (25.center) to (21);
		\draw (22) to (26.center);
		\draw (23) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/nat_induced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1.25, -0.25) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (0.25, 1) {$w_1$};
		\node [style=none] (8) at (0.75, 1) {$w_1$};
		\node [style=none] (9) at (1.75, 1) {$w_n$};
		\node [style=none] (10) at (2.25, 1) {$w_n$};
		\node [style=none] (11) at (1.25, 0) {$\cdots$};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (1.25, -1) {$\sqcup^n w_i$};
		\node [style=none] (14) at (0, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (15) at (-1.75, 0.25) {};
		\node [style=contraction] (16) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-1.25, 0.75) {$\cdots$};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-1.25, -1) {$\sqcup^n w_i$};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-2.25, 1) {$w_1$};
		\node [style=none] (26) at (-1.75, 1) {$w_1$};
		\node [style=none] (27) at (-0.75, 1) {$w_n$};
		\node [style=none] (28) at (-0.25, 1) {$w_n$};
		\node [style=none] (29) at (1.25, 0.75) {$\cdots$};
		\node [style=contraction] (30) at (6.25, -0.25) {};
		\node [style=none] (33) at (5.25, 0.75) {};
		\node [style=none] (34) at (5.75, 0.75) {};
		\node [style=none] (35) at (6.75, 0.75) {};
		\node [style=none] (36) at (7.25, 0.75) {};
		\node [style=none] (37) at (5.25, 1) {$w_1$};
		\node [style=none] (38) at (5.75, 1) {$v_1$};
		\node [style=none] (39) at (6.75, 1) {$w_n$};
		\node [style=none] (40) at (7.25, 1) {$v_n$};
		\node [style=none] (41) at (6.25, 0) {$\cdots$};
		\node [style=none] (42) at (6.25, -0.75) {};
		\node [style=none] (43) at (6.25, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (44) at (5, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (45) at (3.25, 0.25) {};
		\node [style=contraction] (46) at (4.25, 0.25) {};
		\node [style=none] (48) at (3.75, 0.75) {$\cdots$};
		\node [style=none] (49) at (3.75, -0.75) {};
		\node [style=none] (50) at (3.75, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (51) at (2.75, 0.75) {};
		\node [style=none] (52) at (3.25, 0.75) {};
		\node [style=none] (53) at (4.25, 0.75) {};
		\node [style=none] (54) at (4.75, 0.75) {};
		\node [style=none] (55) at (2.75, 1) {$w_1$};
		\node [style=none] (56) at (3.25, 1) {$v_1$};
		\node [style=none] (57) at (4.25, 1) {$w_n$};
		\node [style=none] (58) at (4.75, 1) {$v_n$};
		\node [style=none] (59) at (6.25, 0.75) {$\cdots$};
		\node [style=tensor] (60) at (-1.25, -0.25) {};
		\node [style=tensor] (61) at (0.75, 0.25) {};
		\node [style=tensor] (62) at (1.75, 0.25) {};
		\node [style=contraction] (63) at (-3.75, -0.25) {};
		\node [style=none] (72) at (-3.75, 0) {$\cdots$};
		\node [style=none] (73) at (-3.75, -0.75) {};
		\node [style=none] (74) at (-3.75, -1) {$\sqcup^n w_i$};
		\node [style=none] (75) at (-5, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (79) at (-6, -0.75) {};
		\node [style=none] (80) at (-6, -1) {$\sqcup^n w_i$};
		\node [style=tensor] (90) at (-6, -0.25) {};
		\node [style=tensor] (91) at (-4.25, 0.25) {};
		\node [style=tensor] (92) at (-3.25, 0.25) {};
		\node [style=none] (93) at (-2.5, 1) {};
		\node [style=none] (94) at (-2.5, -1) {};
		\node [style=none] (95) at (2.5, 1) {};
		\node [style=none] (96) at (2.5, -1) {};
		\node [style=plus] (97) at (3.75, -0.25) {};
		\node [style=plus] (98) at (5.75, 0.25) {};
		\node [style=plus] (99) at (6.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (12.center);
		\draw [bend right] (21.center) to (15);
		\draw [bend left=15] (23.center) to (15);
		\draw [bend right=15] (22.center) to (16);
		\draw [bend right] (16) to (24.center);
		\draw (30) to (42.center);
		\draw [bend right] (51.center) to (45);
		\draw [bend left=15] (53.center) to (45);
		\draw [bend right=15] (52.center) to (46);
		\draw [bend right] (46) to (54.center);
		\draw [bend right] (61) to (0);
		\draw [bend left] (62) to (0);
		\draw [bend right] (15) to (60);
		\draw [bend left] (16) to (60);
		\draw (60) to (19.center);
		\draw [bend right] (3.center) to (61);
		\draw (4.center) to (61);
		\draw (5.center) to (62);
		\draw [bend left] (6.center) to (62);
		\draw (63) to (73.center);
		\draw [bend right] (91) to (63);
		\draw [bend left] (92) to (63);
		\draw (90) to (79.center);
		\draw [bend right] (45) to (97);
		\draw [bend left] (46) to (97);
		\draw (97) to (49.center);
		\draw [bend right] (33.center) to (98);
		\draw (34.center) to (98);
		\draw (35.center) to (99);
		\draw [bend left] (36.center) to (99);
		\draw [bend right] (98) to (30);
		\draw [bend left] (99) to (30);
		\draw [style=dotted] (95.center) to (96.center);
		\draw [style=dotted] (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/nat_induced_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (30) at (4.5, -0.25) {};
		\node [style=none] (33) at (3.5, 0.75) {};
		\node [style=none] (34) at (4, 0.75) {};
		\node [style=none] (35) at (5, 0.75) {};
		\node [style=none] (36) at (5.5, 0.75) {};
		\node [style=none] (37) at (3.5, 1) {$w_1$};
		\node [style=none] (38) at (4, 1) {$v_1$};
		\node [style=none] (39) at (5, 1) {$w_n$};
		\node [style=none] (40) at (5.5, 1) {$v_n$};
		\node [style=none] (41) at (4.5, 0) {$\cdots$};
		\node [style=none] (42) at (4.5, -0.75) {};
		\node [style=none] (43) at (4.5, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (44) at (-3, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (45) at (-5, 0.25) {};
		\node [style=contraction] (46) at (-4, 0.25) {};
		\node [style=none] (48) at (-4.5, 0.75) {$\cdots$};
		\node [style=none] (49) at (-4.5, -0.75) {};
		\node [style=none] (50) at (-4.5, -1) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (51) at (-5.5, 0.75) {};
		\node [style=none] (52) at (-5, 0.75) {};
		\node [style=none] (53) at (-4, 0.75) {};
		\node [style=none] (54) at (-3.5, 0.75) {};
		\node [style=none] (55) at (-5.5, 1) {$w_1$};
		\node [style=none] (56) at (-5, 1) {$v_1$};
		\node [style=none] (57) at (-4, 1) {$w_n$};
		\node [style=none] (58) at (-3.5, 1) {$v_n$};
		\node [style=none] (59) at (4.5, 0.75) {$\cdots$};
		\node [style=plus] (97) at (-4.5, -0.25) {};
		\node [style=plus] (98) at (4, 0.25) {};
		\node [style=plus] (99) at (5, 0.25) {};
		\node [style=contraction] (100) at (-2, 0.25) {};
		\node [style=contraction] (101) at (-1, 0.25) {};
		\node [style=none] (102) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (104) at (-1.5, -2) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (105) at (-2.5, 0.75) {};
		\node [style=none] (106) at (-2, 0.75) {};
		\node [style=none] (107) at (-1, 0.75) {};
		\node [style=none] (108) at (-0.5, 0.75) {};
		\node [style=none] (109) at (-2.5, 1) {$w_1$};
		\node [style=none] (110) at (-2, 1) {$v_1$};
		\node [style=none] (111) at (-1, 1) {$w_n$};
		\node [style=none] (112) at (-0.5, 1) {$v_n$};
		\node [style=plus] (113) at (-1.5, -0.25) {};
		\node [style=contraction] (114) at (-1.5, -0.75) {};
		\node [style=contraction] (115) at (-1.5, -1.5) {};
		\node [style=none] (116) at (-1.5, -1.75) {};
		\node [style=none] (117) at (-1.5, -1.125) {$\cdots$};
		\node [style=none] (118) at (-2.5, -1.125) {$w_1 \sqcup v_1$};
		\node [style=none] (119) at (-0.5, -1.125) {$w_n \sqcup v_n$};
		\node [style=none] (120) at (0, 0) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (121) at (1, 0.25) {};
		\node [style=contraction] (122) at (2, 0.25) {};
		\node [style=none] (123) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (124) at (1.5, -2) {$\sqcup^n(w_i \sqcup v_i)$};
		\node [style=none] (125) at (0.5, 0.75) {};
		\node [style=none] (126) at (1, 0.75) {};
		\node [style=none] (127) at (2, 0.75) {};
		\node [style=none] (128) at (2.5, 0.75) {};
		\node [style=none] (129) at (0.5, 1) {$w_1$};
		\node [style=none] (130) at (1, 1) {$v_1$};
		\node [style=none] (131) at (2, 1) {$w_n$};
		\node [style=none] (132) at (2.5, 1) {$v_n$};
		\node [style=contraction] (135) at (1.5, -1.5) {};
		\node [style=none] (136) at (1.5, -1.75) {};
		\node [style=none] (137) at (1.5, -1) {$\cdots$};
		\node [style=none] (138) at (0.5, -1.5) {$w_1 \sqcup v_1$};
		\node [style=none] (139) at (2.5, -1.5) {$w_n \sqcup v_n$};
		\node [style=contraction] (140) at (1, -0.25) {};
		\node [style=contraction] (141) at (2, -0.25) {};
		\node [style=plus] (142) at (1, -0.75) {};
		\node [style=plus] (143) at (2, -0.75) {};
		\node [style=none] (144) at (3, 0) {$\withWorld{\equiv}{W}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (42.center);
		\draw [bend right] (51.center) to (45);
		\draw [bend left=15] (53.center) to (45);
		\draw [bend right=15] (52.center) to (46);
		\draw [bend right] (46) to (54.center);
		\draw [bend right] (45) to (97);
		\draw [bend left] (46) to (97);
		\draw (97) to (49.center);
		\draw [bend right] (33.center) to (98);
		\draw (34.center) to (98);
		\draw (35.center) to (99);
		\draw [bend left] (36.center) to (99);
		\draw [bend right] (98) to (30);
		\draw [bend left] (99) to (30);
		\draw [bend right] (105.center) to (100);
		\draw [bend left=15] (107.center) to (100);
		\draw [bend right=15] (106.center) to (101);
		\draw [bend right] (101) to (108.center);
		\draw [bend right] (100) to (113);
		\draw [bend left] (101) to (113);
		\draw [bend right=45, looseness=1.25] (114) to (115);
		\draw [bend left=45, looseness=1.25] (114) to (115);
		\draw (113) to (114);
		\draw (115) to (116.center);
		\draw [bend right] (125.center) to (121);
		\draw [bend left=15] (127.center) to (121);
		\draw [bend right=15] (126.center) to (122);
		\draw [bend right] (122) to (128.center);
		\draw (135) to (136.center);
		\draw (140) to (142);
		\draw (142) to (141);
		\draw (140) to (143);
		\draw (141) to (143);
		\draw (121) to (140);
		\draw (122) to (141);
		\draw [bend right] (142) to (135);
		\draw [bend left] (143) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/plus-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0.25) {};
		\node [style=plus] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.675, 0.65) {$(a_i, b_i)_{i\in I}$};
		\node [style=none] (5) at (-0.725, 0) {$(a_i)_{i\in I}$};
		\node [style=none] (6) at (0.7, 0) {$(b_i)_{i\in I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/plus-merge-out-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.5, 0) {$w'$};
		\node [style=none] (5) at (-0.5, 0) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/plus-merge-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.25) {};
		\node [style=plus] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {$w$};
		\node [style=none] (7) at (0.5, 0.5) {$w'$};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {$v$};
		\node [style=none] (11) at (0.5, -0.5) {$v'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (5.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/scal-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=box] (2) at (0, 0) {$1$};
		\node [style=none] (3) at (0.25, 0.25) {$w$};
		\node [style=none] (4) at (0.25, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/scal-mul-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=box] (3) at (0, 0) {$s~s'$};
		\node [style=none] (4) at (0.25, 0.25) {$w$};
		\node [style=none] (5) at (0.25, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/scal-mul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=box] (4) at (0, 0.25) {$s$};
		\node [style=box] (5) at (0, -0.25) {$s'$};
		\node [style=none] (6) at (0.25, 0.5) {$w$};
		\node [style=none] (7) at (0.25, 0) {$w$};
		\node [style=none] (8) at (0.25, -0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/scalar_dup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$s$};
		\node [style=tensor] (1) at (-1.5, 0.5) {};
		\node [style=tensor] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-2, 0.25) {$\sqcup^n w_i$};
		\node [style=none] (4) at (-0.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=box] (5) at (1, 0) {$s$};
		\node [style=tensor] (6) at (1, 0.5) {};
		\node [style=contraction] (7) at (1, -0.5) {};
		\node [style=contraction] (8) at (1, -1.5) {};
		\node [style=tensor] (9) at (1, -2) {};
		\node [style=none] (10) at (0.5, -0.75) {$w_1$};
		\node [style=none] (11) at (1.5, -0.75) {$w_n$};
		\node [style=none] (12) at (2.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (13) at (3.25, 0.5) {};
		\node [style=tensor] (14) at (4.25, 0.5) {};
		\node [style=tensor] (15) at (3.25, -0.5) {};
		\node [style=tensor] (16) at (4.25, -0.5) {};
		\node [style=box] (17) at (3.25, 0) {$s$};
		\node [style=box] (18) at (4.25, 0) {$s$};
		\node [style=none] (19) at (3, 0.25) {$w_1$};
		\node [style=none] (20) at (4.5, 0.25) {$w_n$};
		\node [style=none] (21) at (1, -1) {$\cdots$};
		\node [style=none] (22) at (3.75, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (6) to (5);
		\draw [bend right=45, looseness=1.25] (7) to (8);
		\draw [bend left=45, looseness=1.25] (7) to (8);
		\draw (5) to (7);
		\draw (8) to (9);
		\draw (13) to (17);
		\draw (17) to (15);
		\draw (14) to (18);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/scalar_jump.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=box] (2) at (-0.75, 0) {$s$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (7) at (-0.25, 1) {$w$};
		\node [style=none] (8) at (-0.75, 1) {$w$};
		\node [style=none] (9) at (-0.75, -1) {$w$};
		\node [style=none] (10) at (-0.25, -1) {$w$};
		\node [style=tensor] (13) at (1, 0.325) {};
		\node [style=tensor] (14) at (1, -0.075) {};
		\node [style=box] (17) at (0.75, -0.5) {$s$};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (1.25, 1) {$w$};
		\node [style=none] (23) at (0.75, 1) {$w$};
		\node [style=none] (24) at (1.25, -1) {$w$};
		\node [style=none] (25) at (0.75, -1) {$w$};
		\node [style=none] (26) at (1.75, 0) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (27) at (2.5, 0.325) {};
		\node [style=none] (30) at (2.25, -0.75) {};
		\node [style=none] (31) at (2.75, -0.75) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (2.75, 0.75) {};
		\node [style=none] (34) at (2.75, 1) {$w$};
		\node [style=none] (35) at (2.25, 1) {$w$};
		\node [style=none] (36) at (2.75, -1) {$w$};
		\node [style=none] (37) at (2.25, -1) {$w$};
		\node [style=box] (39) at (1.25, -0.5) {$1$};
		\node [style=none] (41) at (3.25, 0) {$\withWorld{\equiv}{W}$};
		\node [style=tensor] (42) at (4, 0.325) {};
		\node [style=tensor] (43) at (4, -0.075) {};
		\node [style=none] (44) at (3.75, -0.75) {};
		\node [style=none] (45) at (4.25, -0.75) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (47) at (4.25, 0.75) {};
		\node [style=none] (48) at (4.25, 1) {$w$};
		\node [style=none] (49) at (3.75, 1) {$w$};
		\node [style=none] (50) at (4.25, -1) {$w$};
		\node [style=none] (51) at (3.75, -1) {$w$};
		\node [style=box] (52) at (4.25, -0.5) {$s$};
		\node [style=box] (53) at (3.75, -0.5) {$1$};
		\node [style=box] (54) at (2.5, 0) {$s$};
		\node [style=tensor] (55) at (2.5, -0.325) {};
		\node [style=none] (56) at (5.75, 0.75) {};
		\node [style=box] (57) at (5.75, 0) {$s$};
		\node [style=none] (58) at (5.75, -0.75) {};
		\node [style=none] (59) at (5.25, 0.75) {};
		\node [style=none] (60) at (5.25, -0.75) {};
		\node [style=none] (61) at (4.75, 0) {$\withWorld{\equiv}{W}$};
		\node [style=none] (62) at (5.25, 1) {$w$};
		\node [style=none] (63) at (5.75, 1) {$w$};
		\node [style=none] (64) at (5.75, -1) {$w$};
		\node [style=none] (65) at (5.25, -1) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5.center);
		\draw (13) to (14);
		\draw (17) to (18.center);
		\draw [bend right] (20.center) to (13);
		\draw [bend left] (21.center) to (13);
		\draw [bend right] (14) to (17);
		\draw [bend right] (32.center) to (27);
		\draw [bend left] (33.center) to (27);
		\draw [bend left] (14) to (39);
		\draw (39) to (19.center);
		\draw (42) to (43);
		\draw [bend right] (46.center) to (42);
		\draw [bend left] (47.center) to (42);
		\draw (52) to (45.center);
		\draw [bend left] (43) to (52);
		\draw [bend right] (43) to (53);
		\draw (53) to (44.center);
		\draw (27) to (54);
		\draw (54) to (55);
		\draw [bend right] (55) to (30.center);
		\draw [bend left] (55) to (31.center);
		\draw (56.center) to (57);
		\draw (57) to (58.center);
		\draw (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/tens-cut-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.6, -0.25) {$w$};
		\node [style=none] (5) at (0.6, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/tens-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0.25) {};
		\node [style=tensor] (1) at (0, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.625) {};
		\node [style=none] (4) at (0.25, -0.625) {};
		\node [style=none] (5) at (-0.25, -0.625) {};
		\node [style=none] (6) at (0.25, 0.625) {};
		\node [style=none] (7) at (-0.55, 0.5) {$w$};
		\node [style=none] (8) at (0.55, 0.5) {$w$};
		\node [style=none] (9) at (-0.55, -0.425) {$w$};
		\node [style=none] (10) at (0.55, -0.425) {$w$};
		\node [style=none] (11) at (0.25, 0) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (6.center) to (0);
		\draw [in=135, out=-90] (3.center) to (0);
		\draw (0) to (1);
		\draw [in=90, out=-45] (1) to (4.center);
		\draw [in=90, out=-135] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/tens-cut2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=tensor] (1) at (0, 0.25) {};
		\node [style=tensor] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.25, 0.5) {$w$};
		\node [style=none] (5) at (0.375, 0) {$w$};
		\node [style=none] (6) at (-0.375, 0) {$w$};
		\node [style=none] (7) at (0.25, -0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw [bend right=45, looseness=1.25] (1) to (2);
		\draw [bend right=45, looseness=1.25] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/tens-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0.25) {};
		\node [style=tensor] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.25, 0.5) {$w$};
		\node [style=none] (5) at (0.25, -0.5) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/tensor-scal-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-0.25, 0.35) {$s$};
		\node [style=tensor] (9) at (-0.025, 0) {};
		\node [style=none] (10) at (-0.025, -0.5) {};
		\node [style=none] (11) at (-0.275, 0.625) {};
		\node [style=none] (12) at (0.225, 0.625) {};
		\node [style=none] (13) at (-0.575, 0.25) {$w$};
		\node [style=none] (14) at (0.525, 0.25) {$w$};
		\node [style=none] (15) at (0.225, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (12.center) to (9);
		\draw [in=135, out=-90] (11.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/tensor-scal-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (8) at (-0.025, -0.15) {$s$};
		\node [style=tensor] (9) at (-0.025, 0.25) {};
		\node [style=none] (10) at (-0.025, -0.5) {};
		\node [style=none] (11) at (-0.275, 0.625) {};
		\node [style=none] (12) at (0.225, 0.625) {};
		\node [style=none] (13) at (-0.575, 0.25) {$w$};
		\node [style=none] (14) at (0.525, 0.25) {$w$};
		\node [style=none] (15) at (0.225, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (12.center) to (9);
		\draw [in=135, out=-90] (11.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq/tensor-scal-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (8) at (2.3, 0.35) {$s$};
		\node [style=tensor] (9) at (2.075, 0) {};
		\node [style=none] (10) at (2.075, -0.5) {};
		\node [style=none] (11) at (2.325, 0.625) {};
		\node [style=none] (12) at (1.825, 0.625) {};
		\node [style=none, font={\scriptsize}] (13) at (2.625, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (14) at (1.525, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (15) at (2.325, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (12.center) to (9);
		\draw [in=45, out=-90] (11.center) to (9);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta-expansion-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.25) {\!$\oplus$\!};
		\node [style=none] (1) at (-0.5, -0.575) {};
		\node [style=gn] (2) at (-0.5, 0.225) {\!$\oplus$\!};
		\node [style=none] (3) at (-0.5, 0.55) {};
		\node [style=none] (4) at (0.125, 0) {$=$};
		\node [style=none] (5) at (0.625, -0.575) {};
		\node [style=none] (6) at (0.625, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw [bend left=45, looseness=1.25] (0) to (2);
		\draw [bend left=45, looseness=1.25] (2) to (0);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta-expansion-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.125, -0.25) {\!$\otimes$\!};
		\node [style=none] (3) at (-1.125, -0.575) {};
		\node [style=white dot] (4) at (-1.125, 0.225) {\!$\otimes$\!};
		\node [style=none] (5) at (-1.125, 0.55) {};
		\node [style=none] (6) at (-0.5, 0) {$=$};
		\node [style=none] (8) at (0, -0.575) {};
		\node [style=none] (10) at (0, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (5.center) to (4);
		\draw [bend left=45, looseness=1.25] (0) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (0);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-mixing-plus-tensor.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-2.75, -1.25) {$\oplus$};
		\node [style=none] (9) at (-3.5, -1.25) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=box, fill={gray!50}] (14) at (-1, -0.5) {$\varphi$};
		\node [style=pbs, rotate=90] (15) at (-1.75, 0) {$\mid$};
		\node [style=pbs, rotate=90] (16) at (-0.25, 0) {$\mid$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw [in=-180, out=0, looseness=0.75] (12.center) to (5.center);
		\draw (3.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (2) to (8.center);
		\draw [in=180, out=0, looseness=0.75] (3.center) to (4.center);
		\draw [in=180, out=0, looseness=0.75] (4.center) to (7.center);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/CHighOrder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (2) at (1.25, 0.75) {};
		\node [style=contraction] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=plus] (10) at (-0.75, 0.75) {};
		\node [style=plus] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none, font={\tiny}] (14) at (-0.75, 1.25) {$\one \oplus \one:\{\aa,\xx\}$};
		\node [style=none, font={\tiny}] (15) at (-1.375, -0.25) {$\textcolor{black!50!green}{\one:\{a\}}$};
		\node [style=none, font={\tiny}] (16) at (-0.025, -0.25) {$\textcolor{violet}{\one:\{\xx\}}$};
		\node [style=none, font={\tiny}] (17) at (1.25, 1.25) {$\one \oplus \one: \{\aa,\xx\}$};
		\node [style=none, font={\tiny}] (18) at (2.5, 1) {$\textcolor{violet}{\one \oplus \one:\{\xx\}}$};
		\node [style=none, font={\tiny}] (19) at (0.45, 0.25) {$\textcolor{black!50!green}{\one : \{a\}}$};
		\node [style=none, font={\tiny}] (22) at (3.5, 0.75) {$\textcolor{violet}{\one\oplus\one : \{\xx\}}$};
		\node [style=none, font={\tiny}] (23) at (1.25, -1.5) {$\one \oplus \one: {\{\aa,\xx\}}$};
		\node [style=none, font={\tiny}] (25) at (-0.75, -1.5) {$\one \oplus \one:  \{\aa,\xx\}$};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=plus] (28) at (5.5, 0.25) {};
		\node [style=plus] (29) at (5.5, -0.5) {};
		\node [style=none, font={\tiny}] (37) at (4.975, 0) {$\textcolor{red}{\one : \{b\}}$};
		\node [style=none, font={\tiny}] (38) at (6, 0) {$\textcolor{blue}{\one:\{c\}}$};
		\node [style=none, font={\tiny}] (40) at (6.5, -1.5) {$\textcolor{violet}{\one \oplus \one:\{\bb,\cblue\}}$};
		\node [style=none, font={\tiny}] (41) at (5.5, -1.25) {$\textcolor{violet}{\one \oplus \one:\{\bb,\cblue\}}$};
		\node [style=none] (42) at (5.5, 0.5) {};
		\node [style=none] (43) at (5.5, -1) {};
		\node [style=none] (44) at (4.25, 1.25) {};
		\node [style=none] (46) at (4.25, -1.5) {};
		\node [style=none] (47) at (6.5, 0.5) {};
		\node [style=none] (48) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw [draw={black!50!green}, in=120, out=-120, looseness=0.75] (10) to (11);
		\draw [draw=violet, in=60, out=-60, looseness=0.75] (10) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [draw={black!50!green}, bend right=45] (2) to (3);
		\draw [draw=violet, in=-90, out=-60, looseness=1.50] (2) to (26.center);
		\draw [draw=violet, in=75, out=-90, looseness=0.50] (27.center) to (3);
		\draw [draw=red, in=-135, out=45] (29) to (28);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (28) to (29);
		\draw [draw=violet] (42.center) to (28);
		\draw [draw=violet] (29) to (43.center);
		\draw [style=dashed] (44.center) to (46.center);
		\draw [draw=violet] (48.center) to (47.center);
		\draw [draw=violet, bend left=90, looseness=1.50] (42.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/CNOT-Broken.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (10) at (-0.5, 0.75) {};
		\node [style=plus] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
		\node [style=none, font={\tiny}] (16) at (0.775, -0.5) {$\one:\{(\xx,\bb),(\xx,\cblue)\}$};
		\node [style=contraction] (26) at (-0.75, 0.25) {};
		\node [style=contraction] (27) at (-0.75, -0.5) {};
		\node [style=none, font={\tiny}] (28) at (-1.025, 0.55) {$\one:\varnothing$};
		\node [style=none, font={\tiny}] (29) at (-1.025, -0.8) {$\one:\varnothing$};
		\node [style=none, font={\tiny}] (31) at (-0.5, 1.25) {$\one \oplus \one:\{(\xx,\bb),(\xx,\cblue)\}$};
		\node [style=plus] (32) at (2.5, 0.25) {};
		\node [style=plus] (33) at (2.5, -0.5) {};
		\node [style=none, font={\tiny}] (34) at (1.725, 0) {$\textcolor{red}{\one : \{(\xx,\bb)\}}$};
		\node [style=none, font={\tiny}] (35) at (3.3, 0) {$\textcolor{blue}{\one:\{(\xx,\cblue)\}}$};
		\node [style=none, font={\tiny}] (36) at (2.5, 1.25) {$\one \oplus \one:\{(\xx,\bb),(\xx,\cblue)\}$};
		\node [style=none, font={\tiny}] (37) at (2.5, -1.5) {$\one \oplus \one:\{(\xx,\bb),(\xx,\cblue)\}$};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=none] (39) at (2.5, -1.25) {};
		\node [style=none, font={\tiny}] (40) at (-0.5, -1.5) {$\one \oplus \one:\{(\xx,\bb),(\xx,\cblue)\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=violet, in=60, out=-60, looseness=0.75] (10) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [bend left=15] (26) to (10);
		\draw [bend right=15] (27) to (11);
		\draw [draw=red, in=-135, out=45] (33) to (32);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (32) to (33);
		\draw [draw=violet] (38.center) to (32);
		\draw [draw=violet] (33) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/CNOT-CNOT-wa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.25) {};
		\node [style=plus] (1) at (0, -1) {};
		\node [style=none, font={\tiny}] (20) at (-1.025, -0.5) {$\{(\bb,\bb),(\cblue,\bb)\}$};
		\node [style=none, font={\tiny}] (21) at (1, -0.5) {$\{(\bb,\cblue),(\cblue,\cblue)\}$};
		\node [style=plus] (23) at (0, 1) {};
		\node [style=plus] (24) at (0, 0.25) {};
		\node [style=none, font={\tiny}] (26) at (-1.025, 0.75) {$\{(\bb,\bb),(\bb,\cblue)\}$};
		\node [style=none, font={\tiny}] (27) at (1, 0.75) {$\{(\cblue,\bb),(\cblue,\cblue)\}$};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none, font={\tiny}] (31) at (0, -1.375) {$\{(\bb,\bb),(\bb,\cblue),(\cblue,\bb),(\cblue,\cblue)\}$};
		\node [style=none, font={\tiny}] (33) at (0, 1.375) {$\{(\bb,\bb),(\bb,\cblue),(\cblue,\bb),(\cblue,\cblue)\}$};
		\node [style=plus] (40) at (-3.5, -0.5) {};
		\node [style=plus] (41) at (-3.5, -1.25) {};
		\node [style=none, font={\tiny}] (42) at (-4.025, -0.75) {$\textcolor{red}{\{b\}}$};
		\node [style=none, font={\tiny}] (43) at (-3, -0.75) {$\textcolor{blue}{\{c\}}$};
		\node [style=plus] (44) at (-3.5, 1.25) {};
		\node [style=plus] (45) at (-3.5, 0.5) {};
		\node [style=none, font={\tiny}] (46) at (-4.025, 1) {$\textcolor{red}{\{b\}}$};
		\node [style=none, font={\tiny}] (47) at (-3, 1) {$\textcolor{blue}{\{c\}}$};
		\node [style=none] (48) at (-3.5, 1.5) {};
		\node [style=none] (49) at (-3.5, -1.5) {};
		\node [style=none, font={\tiny}] (50) at (-3.5, -1.625) {$\{\bb,\cblue\}$};
		\node [style=none, font={\tiny}] (51) at (-3.5, 0) {$\circ$};
		\node [style=none, font={\tiny}] (52) at (-3.5, 1.625) {$\{\bb,\cblue\}$};
		\node [style=none] (53) at (-3.5, 0.25) {};
		\node [style=none] (54) at (-3.5, -0.25) {};
		\node [style=none] (55) at (-2.5, 0) {$\rightsquigarrow$};
		\node [style=none] (56) at (2.25, 0) {$\equiv$};
		\node [style=plus] (57) at (3.5, 0.75) {};
		\node [style=none] (58) at (3.5, 1) {};
		\node [style=none, font={\tiny}] (59) at (3.5, 1.125) {$\{(\bb,\cblue),(\cblue,\bb)\}$};
		\node [style=plus] (60) at (3.5, -0.75) {};
		\node [style=none] (61) at (3.5, -1) {};
		\node [style=none, font={\tiny}] (62) at (3.5, -1.125) {$\{(\bb,\cblue),(\cblue,\bb)\}$};
		\node [style=none, font={\tiny}] (63) at (4.25, 0.375) {$\{(\cblue,\bb)\}$};
		\node [style=none, font={\tiny}] (64) at (2.75, 0.375) {$\{(\bb,\cblue)\}$};
		\node [style=none] (65) at (4.75, 0) {$\equiv$};
		\node [style=none] (66) at (5.25, 0.75) {};
		\node [style=none] (67) at (5.25, -0.75) {};
		\node [style=none, font={\tiny}] (68) at (5.25, -0.875) {$\{\xx\}$};
		\node [style=none, font={\tiny}] (69) at (5.25, 0.875) {$\{\xx\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=45] (1) to (0);
		\draw [in=135, out=-45, looseness=0.75] (0) to (1);
		\draw [in=-135, out=45] (24) to (23);
		\draw [in=135, out=-45, looseness=0.75] (23) to (24);
		\draw (28.center) to (23);
		\draw (24) to (0);
		\draw (1) to (29.center);
		\draw [draw=red, in=-135, out=45] (41) to (40);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (40) to (41);
		\draw [draw=red, in=-135, out=45] (45) to (44);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (44) to (45);
		\draw (48.center) to (44);
		\draw (41) to (49.center);
		\draw (45) to (53.center);
		\draw (54.center) to (40);
		\draw (58.center) to (57);
		\draw (60) to (61.center);
		\draw [bend right] (57) to (60);
		\draw [bend left] (57) to (60);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/CNOT-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.25) {};
		\node [style=plus] (1) at (0, -1) {};
		\node [style=none, font={\tiny}] (20) at (-0.525, -0.5) {$\textcolor{red}{\one : \{b\}}$};
		\node [style=none, font={\tiny}] (21) at (0.5, -0.5) {$\textcolor{blue}{\one:\{c\}}$};
		\node [style=plus] (23) at (0, 1) {};
		\node [style=plus] (24) at (0, 0.25) {};
		\node [style=none, font={\tiny}] (26) at (-0.525, 0.75) {$\textcolor{red}{\one : \{b\}}$};
		\node [style=none, font={\tiny}] (27) at (0.5, 0.75) {$\textcolor{blue}{\one:\{c\}}$};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none, font={\tiny}] (31) at (0, -1.375) {$\one \oplus \one:\{\bb,\cblue\}$};
		\node [style=none, font={\tiny}] (32) at (1.025, 0) {$\one \oplus \one:\{\bb,\cblue\}$};
		\node [style=none, font={\tiny}] (33) at (0, 1.375) {$\one \oplus \one:\{\bb,\cblue\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=red, in=-135, out=45] (1) to (0);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (0) to (1);
		\draw [draw=red, in=-135, out=45] (24) to (23);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (23) to (24);
		\draw (28.center) to (23);
		\draw (24) to (0);
		\draw (1) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/CNOT-Worlds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (2.5, 0.25) {};
		\node [style=plus] (1) at (2.5, -0.5) {};
		\node [style=contraction] (2) at (2, 0.75) {};
		\node [style=contraction] (3) at (2, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=plus] (10) at (-1, 0.75) {};
		\node [style=plus] (11) at (-1, -1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none, font={\tiny}] (14) at (-1, 1.25) {$\one \oplus \one:\{\aa,\bb,\cblue\}$};
		\node [style=none, font={\tiny}] (15) at (-1.925, -0.25) {$\textcolor{black!50!green}{\one:\{a\}}$};
		\node [style=none, font={\tiny}] (16) at (0.025, -0.25) {$\textcolor{violet}{\one:\{\bb,\cblue\}}$};
		\node [style=none, font={\tiny}] (17) at (2, 1.25) {$\one \oplus \one: \{\aa,\bb,\cblue\}$};
		\node [style=none, font={\tiny}] (18) at (3.25, 0.675) {$\textcolor{violet}{\one \oplus \one:\{\bb,\cblue\}}$};
		\node [style=none, font={\tiny}] (19) at (0.975, 0.25) {$\textcolor{black!50!green}{\one : \{a\}}$};
		\node [style=none, font={\tiny}] (20) at (2, -0.025) {$\textcolor{red}{\one : \{b\}}$};
		\node [style=none, font={\tiny}] (21) at (3.05, 0) {$\textcolor{blue}{\one:\{c\}}$};
		\node [style=none, font={\tiny}] (22) at (3.25, -0.95) {$\textcolor{violet}{\one\oplus\one : \{\bb,\cblue\}}$};
		\node [style=none, font={\tiny}] (23) at (2, -1.5) {$\one \oplus \one: {\{\aa,\bb,\cblue\}}$};
		\node [style=none, font={\tiny}] (25) at (-1, -1.5) {$\one \oplus \one:  \{\aa,\bb,\cblue\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw [draw=violet, bend left=15] (1) to (3);
		\draw [draw={black!50!green}, in=120, out=-120, looseness=0.75] (10) to (11);
		\draw [draw=violet, in=60, out=-60, looseness=0.75] (10) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [draw=red, in=-135, out=45] (1) to (0);
		\draw [draw=blue, in=135, out=-45, looseness=0.75] (0) to (1);
		\draw [draw=violet, bend left=15] (2) to (0);
		\draw [draw={black!50!green}, bend right=45, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.75, 0.25) {};
		\node [style=plus] (1) at (-0.75, -0.25) {};
		\node [style=contraction] (2) at (-0.5, 0.75) {};
		\node [style=contraction] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=plus] (10) at (-1.75, 0.5) {};
		\node [style=plus] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=dot] (14) at (-1.9, -0.075) {};
		\node [style=dot] (15) at (-1.6, 0.075) {};
		\node [style=dot] (16) at (-0.25, -0.325) {};
		\node [style=dot] (17) at (-0.725, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw [bend right, looseness=1.25] (1) to (3);
		\draw [in=120, out=-120, looseness=0.75] (10) to (11);
		\draw [in=60, out=-60, looseness=0.75] (10) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [bend right] (14) to (16);
		\draw [bend left] (15) to (17);
		\draw [in=-135, out=45] (1) to (0);
		\draw [in=135, out=-45, looseness=0.75] (0) to (1);
		\draw [bend right] (2) to (0);
		\draw [bend left=45, looseness=0.75] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/NeitherPlusTensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=tensor] (1) at (0, 0.75) {};
		\node [style=plus] (2) at (-1.5, 0) {};
		\node [style=plus] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none, font={\tiny}] (8) at (0, 1.125) {$(A \oplus B) \tensor (C \oplus D) : \{a,b,c,d\}$};
		\node [style=none, font={\tiny}] (9) at (-1.75, 0.5) {$A \oplus B: \{a,b,c,d\}$};
		\node [style=none, font={\tiny}] (10) at (1.75, 0.5) {$C \oplus D : \{a,b,c,d\}$};
		\node [style=none, font={\tiny}] (11) at (-2.25, -0.625) {$A: \{a,b\}$};
		\node [style=none, font={\tiny}] (12) at (-0.75, -0.625) {$B: \{c,d\}$};
		\node [style=none, font={\tiny}] (13) at (0.75, -0.625) {$C: \{a,c\}$};
		\node [style=none, font={\tiny}] (14) at (2.25, -0.625) {$D: \{b,d\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (2) to (4.center);
		\draw [in=90, out=-60] (2) to (5.center);
		\draw [in=240, out=90] (6.center) to (3);
		\draw [in=90, out=-60] (3) to (7.center);
		\draw [in=-120, out=90] (2) to (1);
		\draw [in=90, out=-60] (1) to (3);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/QS_double.tikz <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 0.5) {};
		\node [style=plus] (1) at (-0.5, -0.5) {};
		\node [style=contraction] (3) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (0.25, 0.75) {};
		\node [style=box,draw=blue] (21) at (0, 0.25) {$\textcolor{blue}{U\backslash v}$};
		\node [style=box,draw=red] (22) at (0.5, 0.25) {$\textcolor{red}{V\backslash w}$};
		\node [style=none, font={\scriptsize}] (31) at (-0.5, 0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (35) at (0.25, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (37) at (-0.5, -0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (38) at (0.25, -1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=box,draw=red] (39) at (0.5, -0.25) {$\textcolor{red}{U\backslash w}$};
		\node [style=box,draw=blue] (40) at (0, -0.25) {$\textcolor{blue}{V\backslash v}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=blue, bend left=45] (1) to (0);
		\draw [draw=red, bend left=45] (0) to (1);
		\draw [draw=blue, bend right, looseness=1.25] (16) to (21);
		\draw [draw=blue] (21) to (40);
		\draw [draw=blue, bend right, looseness=1.25] (40) to (3);
		\draw [draw=red, bend left, looseness=1.25] (16) to (22);
		\draw [draw=red] (39) to (22);
		\draw [draw=red, bend left, looseness=1.25] (39) to (3);
		\draw [draw=violet] (3) to (10.center);
		\draw [draw=violet] (8.center) to (0);
		\draw [draw=violet] (9.center) to (16);
		\draw [draw=violet] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/QS_higher.tikz <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 0.5) {};
		\node [style=plus] (1) at (-0.5, -0.5) {};
		\node [style=contraction] (3) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (0.25, 0.75) {};
		\node [style=contraction] (17) at (0, -0.25) {};
		\node [style=contraction] (18) at (0.5, -0.25) {};
		\node [style=contraction] (19) at (0, 0.25) {};
		\node [style=contraction] (20) at (0.5, 0.25) {};
		\node [style=none] (23) at (-0.15, 0.425) {};
		\node [style=none] (24) at (0.1, 0.425) {};
		\node [style=none] (25) at (0.4, 0.425) {};
		\node [style=none] (26) at (0.65, 0.425) {};
		\node [style=none] (27) at (-0.15, -0.425) {};
		\node [style=none] (28) at (0.1, -0.425) {};
		\node [style=none] (29) at (0.4, -0.425) {};
		\node [style=none] (30) at (0.65, -0.425) {};
		\node [style=none, font={\scriptsize}] (31) at (-0.5, 0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (35) at (0.25, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (37) at (-0.5, -0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (38) at (0.25, -1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none] (39) at (1.15, 0.75) {};
		\node [style=none, font={\scriptsize}] (40) at (1.15, 0.9) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none] (41) at (1.65, 1) {};
		\node [style=none, font={\scriptsize}] (42) at (1.65, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none] (43) at (2.15, 0.75) {};
		\node [style=none, font={\scriptsize}] (44) at (2.15, 0.9) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none] (45) at (2.65, 1) {};
		\node [style=none, font={\scriptsize}] (46) at (2.65, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none] (47) at (0.5, 0.1) {};
		\node [style=none] (48) at (1.075, -0.075) {};
		\node [style=none] (49) at (0.5, 0.05) {};
		\node [style=none] (50) at (1.075, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=blue, bend left=45] (1) to (0);
		\draw [draw=blue] (23.center) to (19);
		\draw [draw=blue] (17) to (28.center);
		\draw [draw=blue] (18) to (30.center);
		\draw [draw=blue] (25.center) to (20);
		\draw [draw=blue, in=-150, out=135, looseness=1.25] (23.center) to (16);
		\draw [draw=blue, in=30, out=-45, looseness=1.25] (30.center) to (3);
		\draw [draw=blue, in=135, out=-45] (28.center) to (25.center);
		\draw [draw=red, bend left=45] (0) to (1);
		\draw [draw=red, in=45, out=-30, looseness=1.25] (16) to (26.center);
		\draw [draw=red] (20) to (26.center);
		\draw [draw=red] (19) to (24.center);
		\draw [draw=red] (18) to (29.center);
		\draw [draw=red, in=-135, out=45] (24.center) to (29.center);
		\draw [draw=red] (17) to (27.center);
		\draw [draw=red, in=-135, out=150, looseness=1.25] (3) to (27.center);
		\draw [draw=violet] (8.center) to (0);
		\draw [draw=violet] (3) to (10.center);
		\draw [draw=violet] (16) to (9.center);
		\draw [draw=violet] (1) to (11.center);
		\draw [draw=violet, in=-180, out=-60, looseness=0.75] (19) to (47.center);
		\draw [draw=violet, in=180, out=60] (17) to (49.center);
		\draw [draw=violet, in=180, out=-75, looseness=0.75] (20) to (50.center);
		\draw [draw=violet, in=180, out=60, looseness=0.75] (18) to (48.center);
		\draw [draw=violet, in=-90, out=0] (47.center) to (39.center);
		\draw [draw=violet, in=-90, out=0] (49.center) to (41.center);
		\draw [draw=violet, in=-90, out=0, looseness=0.75] (50.center) to (43.center);
		\draw [draw=violet, in=-90, out=0, looseness=0.75] (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/QS_middle.tikz <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 0.5) {};
		\node [style=plus] (1) at (-0.5, -0.5) {};
		\node [style=contraction] (3) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (0.25, 0.75) {};
		\node [style=box,draw=blue] (21) at (-0.15, 0.4) {$\textcolor{blue}{U\backslash v}$};
		\node [style=box,draw=blue] (22) at (0.45, 0.15) {$\textcolor{blue}{V\backslash v}$};
		\node [style=none] (24) at (0.075, 0.4) {};
		\node [style=none] (25) at (0.425, 0.4) {};
		\node [style=none] (27) at (-0.15, -0.4) {};
		\node [style=none] (28) at (0.075, -0.4) {};
		\node [style=none] (29) at (0.425, -0.4) {};
		\node [style=none] (30) at (0.65, -0.4) {};
		\node [style=none, font={\scriptsize}] (31) at (-0.5, 0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (35) at (0.25, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (37) at (-0.5, -0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (38) at (0.25, -1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=box,draw=red] (39) at (0.05, 0.15) {$\textcolor{red}{U\backslash w}$};
		\node [style=box,draw=red] (40) at (0.65, 0.4) {$\textcolor{red}{V\backslash w}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=blue, bend left=45] (1) to (0);
		\draw [draw=blue, in=30, out=-45, looseness=1.25] (30.center) to (3);
		\draw [draw=blue, in=135, out=-45] (28.center) to (25.center);
		\draw [draw=red, bend left=45] (0) to (1);
		\draw [draw=red, in=-135, out=45] (24.center) to (29.center);
		\draw [draw=red, in=-135, out=150, looseness=1.25] (3) to (27.center);
		\draw [draw=blue, in=90, out=-150, looseness=1.25] (16) to (21);
		\draw [draw=red, in=90, out=-30, looseness=1.25] (16) to (40);
		\draw [draw=red, in=90, out=-135, looseness=0.75] (24.center) to (39);
		\draw [draw=red, in=45, out=-90] (39) to (27.center);
		\draw [draw=red, in=45, out=-90] (40) to (29.center);
		\draw [draw=blue, in=135, out=-90] (22) to (30.center);
		\draw [draw=blue, in=90, out=-45, looseness=0.75] (25.center) to (22);
		\draw [draw=blue, in=135, out=-90] (21) to (28.center);
		\draw [draw=violet] (8.center) to (0);
		\draw [draw=violet] (1) to (11.center);
		\draw [draw=violet] (3) to (10.center);
		\draw [draw=violet] (16) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/QS_unique.tikz <==
\begin{tikzpicture}[scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-0.5, 0.5) {};
		\node [style=plus] (1) at (-0.5, -0.5) {};
		\node [style=contraction] (3) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=contraction] (16) at (0.25, 0.75) {};
		\node [style=contraction] (17) at (0, -0.25) {};
		\node [style=contraction] (18) at (0.5, -0.25) {};
		\node [style=contraction] (19) at (0, 0.25) {};
		\node [style=contraction] (20) at (0.5, 0.25) {};
		\node [style=box,draw=violet] (21) at (0, 0) {$\textcolor{violet}{U}$};
		\node [style=box,draw=violet] (22) at (0.5, 0) {$\textcolor{violet}{V}$};
		\node [style=none] (23) at (-0.15, 0.425) {};
		\node [style=none] (24) at (0.1, 0.425) {};
		\node [style=none] (25) at (0.4, 0.425) {};
		\node [style=none] (26) at (0.65, 0.425) {};
		\node [style=none] (27) at (-0.15, -0.425) {};
		\node [style=none] (28) at (0.1, -0.425) {};
		\node [style=none] (29) at (0.4, -0.425) {};
		\node [style=none] (30) at (0.65, -0.425) {};
		\node [style=none, font={\scriptsize}] (31) at (-0.5, 0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (35) at (0.25, 1.15) {$\textcolor{violet}{A : w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (37) at (-0.5, -0.9) {$\textcolor{violet}{\one \oplus \one: w \sqcup v}$};
		\node [style=none, font={\scriptsize}] (38) at (0.25, -1.15) {$\textcolor{violet}{A : w \sqcup v}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=blue, bend left=45] (1) to (0);
		\draw [draw=blue] (23.center) to (19);
		\draw [draw=blue] (17) to (28.center);
		\draw [draw=blue] (18) to (30.center);
		\draw [draw=blue] (25.center) to (20);
		\draw [draw=blue, in=-150, out=135, looseness=1.25] (23.center) to (16);
		\draw [draw=blue, in=30, out=-45, looseness=1.25] (30.center) to (3);
		\draw [draw=blue, in=135, out=-45] (28.center) to (25.center);
		\draw [draw=red, bend left=45] (0) to (1);
		\draw [draw=red, in=45, out=-30, looseness=1.25] (16) to (26.center);
		\draw [draw=red] (20) to (26.center);
		\draw [draw=red] (19) to (24.center);
		\draw [draw=red] (18) to (29.center);
		\draw [draw=red, in=-135, out=45] (24.center) to (29.center);
		\draw [draw=red] (17) to (27.center);
		\draw [draw=red, in=-135, out=150, looseness=1.25] (3) to (27.center);
		\draw [draw=violet] (8.center) to (0);
		\draw [draw=violet] (3) to (10.center);
		\draw [draw=violet] (16) to (9.center);
		\draw [draw=violet] (19) to (21);
		\draw [draw=violet] (17) to (21);
		\draw [draw=violet] (20) to (22);
		\draw [draw=violet] (18) to (22);
		\draw [draw=violet] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/agnostic_compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=none] (11) at (-5, -0.5) {};
		\node [style=none] (12) at (-5.5, 0) {$\substack{\{(\aa,\bb),\\(\aa,\sstar)\}}$};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (-4, -0.5) {};
		\node [style=none] (15) at (-4.5, 1.05) {$W{\times}V{=}\substack{\{(\aa,\bb),(\aa,\sstar),\\(\sstar,\bb),(\sstar,\sstar)\}}$};
		\node [style=none] (16) at (-3.5, 0) {$\substack{\{(\aa,\bb),\\(\sstar,\bb)\}}$};
		\node [style=none] (17) at (-2.5, -0.75) {$\rightsquigarrow$};
		\node [style=none] (18) at (-4.5, -0.75) {$\circ$};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-4, -1) {};
		\node [style=none] (21) at (-4.5, -1.25) {\scriptsize$\{\cblue\}$};
		\node [style=none] (22) at (-4.5, -2) {$U =$ \scriptsize$\{\cblue,\sstar\}$};
		\node [style=none] (23) at (3.5, 1.05) {$Z{=}\substack{\{(\aa,\bb,\cblue),\\(\sstar,\sstar,\sstar)\}}$};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (0.25, -0.75) {};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (-0.25, 1.05) {$W{\times}V{\times}U{=}\substack{\{(\aa,\bb,\cblue),(\aa,\bb,\sstar),\\(\aa,\sstar,\cblue),(\aa,\sstar,\sstar),\\(\sstar,\bb,\cblue),(\sstar,\bb,\sstar),\\(\sstar,\sstar,\cblue),(\sstar,\sstar,\sstar) \}}$};
		\node [style=none] (29) at (2, -0.75) {$\rightsquigarrow$};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=none] (31) at (3, -0.75) {};
		\node [style=none] (32) at (4, -0.75) {};
		\node [style=none] (33) at (4, 0.25) {};
		\node [style=none] (34) at (3.5, -1.5) {\scriptsize$\{(\aa,\bb,\cblue)\}$};
		\node [style=none] (35) at (-1.35, -0.35) {$\substack{\{(\aa,\bb,\cblue),\\(\aa,\bb,\sstar),\\(\aa,\sstar,\cblue),\\(\aa,\sstar,\sstar)\}}$};
		\node [style=none] (36) at (0.85, -0.35) {$\substack{\{(\aa,\bb,\cblue),\\(\aa,\bb,\sstar),\\(\sstar,\bb,\cblue),\\(\sstar,\bb,\sstar)\}}$};
		\node [style=none] (37) at (-0.25, -1.75) {$\substack{\{(\aa,\bb,\cblue),(\aa,\sstar,\cblue),\\(\sstar,\bb,\cblue),(\sstar,\sstar,\cblue)\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/agnostic_mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3.28, 0) {\scriptsize$\{\aa\}$};
		\node [style=none] (3) at (-2, 0) {$\boxempty$};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1.28, 0) {\scriptsize$\{\bb\}$};
		\node [style=none, font={\scriptsize}] (7) at (-3, 0.75) {$W{=}\{\aa,\sstar\}$};
		\node [style=none, font={\scriptsize}] (9) at (-1, 0.75) {$V{=} \{\bb,\sstar\}$};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (0.75, 0) {$\substack{\{(\aa,\bb),\\(\aa,\sstar)\}}$};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none, font={\scriptsize}] (17) at (1.5, 0.75) {$W {\times}V{=}\substack{\{(\aa,\bb),(\aa,\sstar),\\(\sstar,\bb),(\sstar,\sstar)\}}$};
		\node [style=none] (19) at (2.25, 0) {$\substack{\{(\aa,\bb),\\(\sstar,\bb)\}}$};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/canonical_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-1.5, 0.5) {1};
		\node [style=none] (7) at (-0.5, 0.5) {2};
		\node [style=none] (8) at (-0.75, -0.5) {3};
		\node [style=none] (9) at (0.75, 0) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend right=15] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/canonical_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-2, 0.5) {$\substack{\{\{1,3\},\\\{1,3,4\}\}}$};
		\node [style=none] (7) at (0, 0.5) {$\substack{\{\{2,3\},\\\{2,3,4\}\}}$};
		\node [style=none] (8) at (-2, -0.5) {$\substack{\{\{1,3\},\{2,3\},\\\{1,3,4\},\{2,3,4\}\}}$};
		\node [style=none] (9) at (1.5, 0) {$\substack{\{\{4\},\{1,3,4\},\\\{2,3,4\}\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend right=15] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/canonical_right_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-1.8, 0.5) {$\{a,c\}$};
		\node [style=none] (7) at (-0.2, 0.5) {$\{b,d\}$};
		\node [style=none] (8) at (-1.75, -0.5) {$\{a,b,c,d\}$};
		\node [style=none] (9) at (1.05, 0) {$\{c,d,e\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (3.center) to (4.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend right=15] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/cap-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none, font={\scriptsize}] (3) at (0, 0.25) {$\{a\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/cap-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.125) {};
		\node [style=none] (1) at (0.5, -0.125) {};
		\node [style=none] (2) at (0.25, 0.125) {};
		\node [style=none, font={\scriptsize}] (3) at (0.25, 0.275) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/contraction-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [contraction] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.55, 0.25) {$\{a_1\}$};
		\node [style=none, font={\scriptsize}] (5) at (0.55, 0.25) {$\{a_n\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$\{a_1,\dots,a_n\}$};
		\node [style=none] (7) at (0, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/contraction-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [contraction] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (-0.375, 0.375) {};
		\node [style=none] (2) at (0.125, 0.375) {};
		\node [style=none] (3) at (-0.125, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.6, 0.25) {$w_1$};
		\node [style=none, font={\scriptsize}] (5) at (0.35, 0.25) {$w_n$};
		\node [style=none, font={\scriptsize}] (6) at (0.125, -0.5) {$w_1 \sqcup \cdots \sqcup w_n$};
		\node [style=none] (7) at (-0.125, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [contraction] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-1.05, 0.25) {$A: \{a_1\}$};
		\node [style=none, font={\scriptsize}] (5) at (1.05, 0.25) {$A: \{a_n\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$A: \{a_1,\dots,a_n\}$};
		\node [style=none] (7) at (0, 0.25) {$\cdots$};
		\node [style=none] (8) at (0, 0.75) {World set: $\{a_1,\dots,a_n,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/contraction_bin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [contraction] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-1.05, 0.25) {$A: \{a_1\}$};
		\node [style=none, font={\scriptsize}] (5) at (1.05, 0.25) {$A: \{a_2\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$A: \{a_1,a_2\}$};
		\node [style=none] (8) at (0, 0.75) {World set: $\{a_1,a_2,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/contractionelim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 0.25) {};
		\node [style=contraction] (1) at (0, -0.25) {};
		\node [style=none] (4) at (0.375, 0) {$=$};
		\node [style=none] (5) at (0.625, 0.5) {};
		\node [style=none] (6) at (0.625, -0.5) {};
		\node [style=none] (7) at (0.875, 0.5) {};
		\node [style=none] (8) at (0.875, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [bend right, looseness=0.75] (9.center) to (0);
		\draw [bend left, looseness=0.75] (10.center) to (0);
		\draw (0) to (1);
		\draw [bend right] (1) to (12.center);
		\draw [bend left, looseness=0.75] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/cup-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none, font={\scriptsize}] (3) at (0, -0.375) {$\{a\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/cup-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.125) {};
		\node [style=none] (1) at (0.25, 0.125) {};
		\node [style=none] (2) at (0, -0.125) {};
		\node [style=none, font={\scriptsize}] (3) at (0, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none, font={\scriptsize}] (3) at (0, -0.25) {$A: \{a\}$};
		\node [style=none] (4) at (0, 0.75) {World set: $\{a,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/legend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0, 0.75) {$\textcolor{violet}{w\sqcup v}$};
		\node [style=none] (7) at (0, 0) {$\textcolor{blue}{w}$};
		\node [style=none] (8) at (0, -0.75) {$\textcolor{red}{v}$};
		\node [style=none] (9) at (0, 1.25) {{\scriptsize Legend}};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=red] (4.center) to (5.center);
		\draw [draw=blue] (2.center) to (3.center);
		\draw [draw=violet] (0.center) to (1.center);
		\draw [style=dashed] (10.center) to (11.center);
		\draw [style=dashed] (11.center) to (12.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw [style=dashed] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/lemma_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-1, -0.25) {};
		\node [style=contraction] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (0, -0.5) {$\withWorld{\equiv}{W}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=blue] (2.center) to (0);
		\draw [draw=blue] (1) to (5.center);
		\draw [draw=violet] (0) to (1);
		\draw [draw=red] (3.center) to (0);
		\draw [draw=red] (1) to (4.center);
		\draw [draw=red] (7.center) to (8.center);
		\draw [draw=blue] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/lemma_nat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-1.25, -0.3) {};
		\node [draw=violet,style=box] (1) at (-1.25, -0.775) {$\textcolor{violet}{U}$};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, -0.5) {$\withWorld{\equiv}{W}$};
		\node [style=contraction] (6) at (1.25, -0.8) {};
		\node [draw=blue,style=box] (7) at (0.75, -0.325) {$\textcolor{blue}{U\backslash v}$};
		\node [draw=red,style=box] (8) at (1.75, -0.325) {$\textcolor{red}{U \backslash w}$};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=violet] (0) to (1);
		\draw [draw=violet] (1) to (2.center);
		\draw [draw=blue] (3.center) to (0);
		\draw [draw=red] (4.center) to (0);
		\draw [draw=violet] (6) to (11.center);
		\draw [draw=blue] (7) to (6);
		\draw [draw=blue] (9.center) to (7);
		\draw [draw=red] (10.center) to (8);
		\draw [draw=red] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/opluselim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0.25) {};
		\node [style=plus] (1) at (0, -0.25) {};
		\node [style=none] (4) at (0.375, 0) {$=$};
		\node [style=none] (5) at (0.625, 0.5) {};
		\node [style=none] (6) at (0.625, -0.5) {};
		\node [style=none] (7) at (0.875, 0.5) {};
		\node [style=none] (8) at (0.875, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (0) to (1);
		\draw [bend right] (9.center) to (0);
		\draw [bend left] (10.center) to (0);
		\draw [bend right, looseness=0.75] (1) to (12.center);
		\draw [bend left] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/plus-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [plus] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.6, 0.25) {$\{a\}$};
		\node [style=none, font={\scriptsize}] (5) at (0.6, 0.25) {$\{b\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$\{a,b\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/plus-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [plus] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (-0.375, 0.375) {};
		\node [style=none] (2) at (0.125, 0.375) {};
		\node [style=none] (3) at (-0.125, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.6, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (5) at (0.35, 0.25) {$v$};
		\node [style=none, font={\scriptsize}] (6) at (0.125, -0.5) {$w{\sqcup}v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [plus] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.725, 0.25) {$A:\{a\}$};
		\node [style=none, font={\scriptsize}] (5) at (0.725, 0.25) {$B:\{b\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$A \oplus B:\{a,b\}$};
		\node [style=none] (7) at (0, 0.75) {World set: $\{a,b,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/scalar-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=box] (2) at (0, 0) {$s$};
		\node [style=none, font={\scriptsize}] (3) at (-0.4, 0.25) {$\{a\}$};
		\node [style=none, font={\scriptsize}] (4) at (0.375, -0.25) {$\{a\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/scalar-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=box] (2) at (0, 0) {$s$};
		\node [style=none, font={\scriptsize}] (3) at (-0.25, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (4) at (0.25, -0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=box] (2) at (0, 0) {$s$};
		\node [style=none, font={\scriptsize}] (3) at (-0.65, 0.25) {$A:\{a\}$};
		\node [style=none, font={\scriptsize}] (4) at (0.625, -0.25) {$A: \{a\}$};
		\node [style=none] (5) at (0, 0.75) {World set: $\{a,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/swap-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (6) at (-0.6, 0.05) {$\{a,c\}$};
		\node [style=none, font={\scriptsize}] (7) at (0.575, 0.05) {$\{b,c\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/swap-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (6) at (-0.35, 0.05) {$w$};
		\node [style=none, font={\scriptsize}] (7) at (0.325, 0.05) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (6) at (-0.85, 0.05) {$A:\{a,c\}$};
		\node [style=none, font={\scriptsize}] (7) at (0.825, 0.05) {$B:\{b,c\}$};
		\node [style=none] (8) at (0, 0.75) {World set: $\{a,b,c,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/tensor-PN-can.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [tensor] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.55, 0.25) {$\{a\}$};
		\node [style=none, font={\scriptsize}] (5) at (0.55, 0.25) {$\{a\}$};
		\node [style=none, font={\scriptsize}] (6) at (0.35, -0.425) {$\{a\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/tensor-PN-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [tensor] (0) at (0.125, 0) {};
		\node [style=none] (1) at (-0.125, 0.375) {};
		\node [style=none] (2) at (0.375, 0.375) {};
		\node [style=none] (3) at (0.125, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.35, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (5) at (0.6, 0.25) {$w$};
		\node [style=none, font={\scriptsize}] (6) at (0.4, -0.425) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/tensor-PN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [tensor] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.375) {};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.725, 0.25) {$A:\{a\}$};
		\node [style=none, font={\scriptsize}] (5) at (0.725, 0.25) {$B:\{a\}$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.475) {$A{\tensor}B:\{a\}$};
		\node [style=none] (7) at (0, 0.75) {World set: $\{a,\star\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/tensorelim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0.25) {};
		\node [style=tensor] (1) at (0, -0.25) {};
		\node [style=none] (4) at (0.375, 0) {$=$};
		\node [style=none] (5) at (0.625, 0.5) {};
		\node [style=none] (6) at (0.625, -0.5) {};
		\node [style=none] (7) at (0.875, 0.5) {};
		\node [style=none] (8) at (0.875, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (0) to (1);
		\draw [bend right] (9.center) to (0);
		\draw [bend left] (10.center) to (0);
		\draw [bend right, looseness=0.75] (1) to (11.center);
		\draw [bend left] (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explicit/zero_scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$0$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none, font={\tiny}] (3) at (0, 1.25) {$\one \oplus \one : \{ \bb,\cblue\}$};
		\node [style=none, font={\tiny}] (4) at (0, -1.25) {$\one \oplus \one : \{ \bb,\cblue\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extkm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 1) {};
		\node [style=plus] (1) at (0, -1) {};
		\node [style=contraction] (2) at (-0.75, 0.75) {};
		\node [style=contraction] (3) at (-0.75, -0.75) {};
		\node [style=contraction] (4) at (0.75, -0.75) {};
		\node [style=contraction] (5) at (0.75, 0.75) {};
		\node [style=box] (6) at (-0.75, 0) {$\alpha$};
		\node [style=box] (7) at (0.75, 0) {$\lambda$};
		\node [style=box] (8) at (0.25, 0.25) {$\gamma$};
		\node [style=box] (9) at (-0.25, 0.25) {$\beta$};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (12) at (-0.1, 1.3) {$e_1$};
		\node [style=none, font={\scriptsize}, color=gray] (13) at (1, 0.25) {$e_7$};
		\node [style=none, font={\scriptsize}, color=gray] (14) at (0.325, 0.55) {$e_6$};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (-1, -0.5) {$e_8$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (-0.5, -1) {$e_{12}$};
		\node [style=none, font={\scriptsize}, color=gray] (17) at (-0.375, 0.575) {$e_5$};
		\node [style=none, font={\scriptsize}, color=gray] (18) at (-1, 0.25) {$e_4$};
		\node [style=none, font={\scriptsize}, color=gray] (19) at (0.5, 1) {$e_3$};
		\node [style=none, font={\scriptsize}, color=gray] (20) at (-0.5, 1) {$e_2$};
		\node [style=none, font={\scriptsize}, color=gray] (21) at (1, -0.5) {$e_{11}$};
		\node [style=none, font={\scriptsize}, color=gray] (22) at (0.5, -0.25) {$e_{10}$};
		\node [style=none, font={\scriptsize}, color=gray] (23) at (-0.5, -0.25) {$e_9$};
		\node [style=none, font={\scriptsize}, color=gray] (24) at (0.5, -1) {$e_{13}$};
		\node [style=none, font={\scriptsize}, color=gray] (25) at (0.175, -1.25) {$e_{14}$};
		\node [style=none, font={\tiny}] (26) at (0, 1.45) {$\one{\oplus}\one$};
		\node [style=none, font={\tiny}] (27) at (0, -1.45) {$\one{\oplus}\one$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (2);
		\draw (9) to (4);
		\draw (8) to (5);
		\draw (8) to (3);
		\draw (6) to (2);
		\draw (6) to (3);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (0);
		\draw (0) to (2);
		\draw (0) to (10.center);
		\draw (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalized-unitor-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.25) {};
		\node [style=none] (2) at (-0.175, 0.75) {};
		\node [style=dot] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=dot] (6) at (0.6, 0.375) {};
		\node [style=dot] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=dot] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-0.325, 0.75) {};
		\node [style=none] (14) at (0.45, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=dot] (16) at (-0.85, 0.375) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-0.7, 0.75) {};
		\node [style=none] (19) at (-0.525, 0.5) {...};
		\node [style=none] (20) at (0.25, 0.5) {...};
		\node [style=none, font={\scriptsize}] (21) at (-0.175, 0.925) {$A$};
		\node [style=none, font={\scriptsize}] (22) at (0.1, 0.775) {$\one$};
		\node [style=none, font={\scriptsize}] (23) at (0.45, 0.925) {$\one$};
		\node [style=none, font={\scriptsize}] (24) at (0.75, 0.925) {$\one$};
		\node [style=none, font={\scriptsize}] (25) at (-1, 0.925) {$\one$};
		\node [style=none, font={\scriptsize}] (26) at (-0.7, 0.925) {$\one$};
		\node [style=none, font={\scriptsize}] (27) at (-0.4, 0.775) {$\one$};
		\node [style=none, font={\scriptsize}] (28) at (-0.125, -0.775) {$A$};
		\node [style=none, font={\scriptsize}] (29) at (-0.025, -0.45) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (2.center) to (0);
		\draw (0) to (3);
		\draw [in=-90, out=120] (3) to (4.center);
		\draw [style=dotted] (3) to (6);
		\draw (8.center) to (7);
		\draw (7) to (10);
		\draw [in=-90, out=75] (10) to (11.center);
		\draw (0) to (7);
		\draw [in=60, out=-90] (15.center) to (6);
		\draw [in=120, out=-90] (14.center) to (6);
		\draw [in=60, out=-90] (18.center) to (16);
		\draw [in=120, out=-90] (17.center) to (16);
		\draw [style=dotted] (16) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalized-unitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.125, 0.375) {};
		\node [style=none] (2) at (0.625, 0.375) {};
		\node [style=none] (3) at (0.125, -0.375) {};
		\node [style=none] (4) at (-0.125, 0.3) {...};
		\node [dot] (5) at (0.125, 0) {};
		\node [style=none] (6) at (-0.375, 0.375) {};
		\node [style=none] (7) at (0.375, 0.3) {...};
		\node [style=none, font={\scriptsize}] (8) at (0.125, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (9) at (0.725, 0.25) {$\one$};
		\node [style=none, font={\scriptsize}] (10) at (-0.475, 0.25) {$\one$};
		\node [style=none, font={\scriptsize}] (11) at (0.225, -0.325) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6.center) to (5);
		\draw (1.center) to (5);
		\draw [bend right] (5) to (2.center);
		\draw (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (-0.375, 0.5) {};
		\node [style=none] (2) at (0.125, -0.5) {};
		\node [style=none] (3) at (0.125, 0.5) {};
		\node [style=none] (4) at (-0.375, -0.5) {};
		\node [style=none] (5) at (-0.125, 0.5) {...};
		\node [style=none] (12) at (-0.125, -0.5) {...};
		\node [style=glabel] (13) at (0.125, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=glabel] (15) at (0.25, 0) {$\alpha$};
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {...};
		\node [style=none] (12) at (0, -0.25) {...};
		\node [style=none] (13) at (0, 0.5) {$n$};
		\node [style=none] (14) at (0, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=glabel] (6) at (-0.75, 0) {$\alpha$};
		\node [style=none] (7) at (-1, 0.375) {...};
		\node [style=none] (8) at (-1, -0.375) {...};
		\node [style=none] (9) at (-0.25, 0) {$:=$};
		\node [style=gn] (10) at (0.25, 0.525) {\!$\oplus$\!};
		\node [style=none] (11) at (0.25, 0.825) {};
		\node [style=white dot] (12) at (0.25, 0) {$1$};
		\node [style=white dot, font={\tiny}] (13) at (1, 0) {$e^{i\alpha}$};
		\node [style=gn] (14) at (1, 0.525) {\!$\oplus$\!};
		\node [style=none] (15) at (1, 0.825) {};
		\node [style=gn] (16) at (0.25, -0.525) {\!$\oplus$\!};
		\node [style=none] (17) at (0.25, -0.825) {};
		\node [style=gn] (18) at (1, -0.525) {\!$\oplus$\!};
		\node [style=none] (19) at (1, -0.825) {};
		\node [style=none] (22) at (0.625, 0.7) {...};
		\node [style=none] (23) at (0.625, -0.7) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90, looseness=1.25] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.25] (5.center) to (4.center);
		\draw (11.center) to (10);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw (19.center) to (18);
		\draw (16) to (12);
		\draw (16) to (13);
		\draw (18) to (12);
		\draw (13) to (18);
		\draw (13) to (14);
		\draw (12) to (10);
		\draw (10) to (13);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-oneqbit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -1.325) {};
		\node [style=plus] (1) at (0, 0.425) {};
		\node [style=contraction] (2) at (-0.75, 0.175) {};
		\node [style=contraction] (3) at (0.75, 0.175) {};
		\node [style=contraction] (4) at (-0.75, -1.075) {};
		\node [style=contraction] (5) at (0.75, -1.075) {};
		\node [style=none] (6) at (0, -1.575) {};
		\node [style=box, font={\tiny}] (8) at (-0.75, -0.6) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (9) at (0.75, -0.6) {$-1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (10) at (0.3, -0.225) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (11) at (-0.325, -0.2) {$1/\!\sqrt{2}$};
		\node [style=plus] (12) at (0, 0.875) {};
		\node [style=box] (13) at (-0.25, 1.175) {$\alpha$};
		\node [style=box] (14) at (0.25, 1.175) {$\beta$};
		\node [style=tensor] (15) at (0.25, 1.5) {};
		\node [style=tensor] (16) at (-0.25, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (0) to (6.center);
		\draw (4) to (8);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw (9) to (5);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (14) to (15);
		\draw (13) to (16);
		\draw [bend left] (12) to (13);
		\draw [bend right] (12) to (14);
		\draw (1) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-oneqbit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.7) {};
		\node [style=contraction] (2) at (-0.75, 0.8) {};
		\node [style=contraction] (3) at (0.75, 0.8) {};
		\node [style=contraction] (4) at (-0.75, -0.45) {};
		\node [style=contraction] (5) at (0.75, -0.45) {};
		\node [style=none] (6) at (0, -0.95) {};
		\node [style=box, font={\tiny}] (8) at (-0.75, 0.025) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (9) at (0.75, 0.025) {$-1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (10) at (0.3, 0.4) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (11) at (-0.325, 0.425) {$1/\!\sqrt{2}$};
		\node [style=box] (13) at (-0.75, 1.175) {$\alpha$};
		\node [style=box] (14) at (0.75, 1.175) {$\beta$};
		\node [style=tensor] (15) at (0.75, 1.5) {};
		\node [style=tensor] (16) at (-0.75, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (6.center);
		\draw (4) to (8);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw (9) to (5);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (14) to (15);
		\draw (13) to (16);
		\draw (2) to (13);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-oneqbit-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.75) {};
		\node [style=contraction] (4) at (-0.75, -0.5) {};
		\node [style=contraction] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=box, font={\tiny}] (8) at (-1.25, 0.5) {$\frac{\alpha}{\sqrt{2}}$};
		\node [style=box, font={\tiny}] (9) at (1.25, 0.5) {$-\frac{\beta}{\sqrt{2}}$};
		\node [style=box, font={\tiny}] (10) at (-0.5, 0.5) {$\frac{\alpha}{\sqrt{2}}$};
		\node [style=box, font={\tiny}] (11) at (0.5, 0.5) {$\frac{\beta}{\sqrt{2}}$};
		\node [style=tensor] (12) at (1.25, 1.05) {};
		\node [style=tensor] (13) at (0.5, 1.05) {};
		\node [style=tensor] (14) at (-0.5, 1.05) {};
		\node [style=tensor] (15) at (-1.25, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (6.center);
		\draw [bend left=15] (4) to (8);
		\draw [bend right=45, looseness=0.75] (4) to (11);
		\draw [bend left=45, looseness=0.75] (5) to (10);
		\draw [bend right=15] (5) to (9);
		\draw (9) to (12);
		\draw (11) to (13);
		\draw (10) to (14);
		\draw (8) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-oneqbit-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.25) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=box, font={\tiny}] (8) at (-0.35, 0.375) {$\frac{\alpha+\beta}{\sqrt{2}}$};
		\node [style=box, font={\tiny}] (9) at (0.35, 0.375) {$\frac{\alpha-\beta}{\sqrt{2}}$};
		\node [style=tensor] (15) at (0.35, 0.825) {};
		\node [style=tensor] (17) at (-0.4, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (8) to (17);
		\draw (15) to (9);
		\draw (0) to (8);
		\draw (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (1) at (0, 0.875) {};
		\node [style=plus] (2) at (0, -0.875) {};
		\node [style=contraction] (3) at (-0.75, -0.625) {};
		\node [style=contraction] (4) at (0.75, -0.625) {};
		\node [style=contraction] (5) at (-0.75, 0.625) {};
		\node [style=contraction] (6) at (0.75, 0.625) {};
		\node [style=none] (11) at (0, 1.125) {};
		\node [style=none] (12) at (0, -1.125) {};
		\node [style=box, font={\tiny}] (13) at (-0.75, 0.15) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (14) at (0.75, 0.15) {$-1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (16) at (0.325, -0.25) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (17) at (-0.325, -0.25) {$1/\!\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (6) to (1);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (1) to (11.center);
		\draw (2) to (12.center);
		\draw (5) to (13);
		\draw (13) to (3);
		\draw (4) to (14);
		\draw (14) to (6);
		\draw (3) to (6);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=box] (6) at (0.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (6);
		\draw (1.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-tapes-mw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none, font={\scriptsize}] (2) at (0, 0.25) {$(A\oplus B)\otimes C$};
		\node [style=none, font={\scriptsize}] (3) at (0, -1.25) {$(A\oplus B)\otimes C$};
		\node [style=none] (4) at (-1, -0.5) {$\rightsquigarrow$};
		\node [style=none] (5) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.925, 0.25) {};
		\node [style=none] (1) at (-0.075, 0.25) {};
		\node [style=none] (2) at (-0.5, 0) {$\iso_{\zero}$};
		\node [style=none] (3) at (-0.925, -0.25) {};
		\node [style=none] (4) at (-0.075, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=contraction] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.925, 0.25) {};
		\node [style=none] (1) at (-0.075, 0.25) {};
		\node [style=none] (2) at (-0.5, 0) {$\iso_{\one}$};
		\node [style=none] (3) at (-0.925, -0.25) {};
		\node [style=none] (4) at (-0.075, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-I-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.15, 0.25) {};
		\node [style=none] (2) at (-0.575, 0) {$\iso_{\emptysquare}$};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.15, -0.25) {};
		\node [style=none] (7) at (0.425, 0) {$=$};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (10.center) to (11.center);
		\draw [style=dashed] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.15, 0.25) {};
		\node [style=none] (2) at (-0.575, 0) {$\iso_{I}$};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.15, -0.25) {};
		\node [style=none] (7) at (-0.575, -0.25) {};
		\node [style=none] (8) at (-0.575, -0.5) {};
		\node [style=none] (9) at (0.425, 0) {$=$};
		\node [style=tensor] (10) at (0.925, 0) {};
		\node [style=none] (11) at (0.925, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -1.25) {$\iso_{\mathcal{A}\boxempty \mathcal{B}}$};
		\node [style=none] (12) at (2.25, -1.25) {$:=$};
		\node [style=none] (13) at (2.8, -0.175) {};
		\node [style=none] (14) at (3.7, -0.175) {};
		\node [style=none] (15) at (3.25, -0.425) {$\iso_{\mathcal{A}}$};
		\node [style=none] (16) at (2.8, -0.675) {};
		\node [style=none] (17) at (3.7, -0.675) {};
		\node [style=none] (18) at (3.25, -0.175) {};
		\node [style=none] (19) at (2.925, -0.675) {};
		\node [style=small-contraction] (20) at (2.925, -0.925) {};
		\node [style=none] (21) at (3.575, -0.675) {};
		\node [style=small-contraction] (22) at (3.575, -0.925) {};
		\node [style=none] (23) at (3.25, -0.8) {...};
		\node [style=none] (26) at (4.375, -0.175) {};
		\node [style=none] (27) at (3.95, -0.175) {};
		\node [style=none] (28) at (4.85, -0.175) {};
		\node [style=none] (29) at (4.4, -0.425) {$\iso_{\mathcal{B}}$};
		\node [style=none] (30) at (3.95, -0.675) {};
		\node [style=none] (31) at (4.85, -0.675) {};
		\node [style=none] (32) at (4.075, -0.675) {};
		\node [style=small-contraction] (33) at (4.075, -0.925) {};
		\node [style=none] (34) at (4.725, -0.675) {};
		\node [style=small-contraction] (35) at (4.725, -0.925) {};
		\node [style=none] (36) at (4.4, -0.8) {...};
		\node [style=none] (39) at (3.25, 0) {};
		\node [style=none] (40) at (4.375, 0) {};
		\node [style=dot] (42) at (2.675, -1.925) {};
		\node [style=none] (43) at (2.675, -2.175) {};
		\node [style=dot] (44) at (3.075, -1.925) {};
		\node [style=none] (45) at (3.075, -2.175) {};
		\node [style=none] (46) at (2.875, -2.05) {...};
		\node [style=dot] (47) at (3.85, -1.925) {};
		\node [style=none] (48) at (3.85, -2.175) {};
		\node [style=dot] (49) at (4.25, -1.925) {};
		\node [style=none] (50) at (4.25, -2.175) {};
		\node [style=none] (51) at (4.05, -2.05) {...};
		\node [style=none] (52) at (4.6, -1.925) {};
		\node [style=none] (53) at (5, -1.925) {};
		\node [style=none] (55) at (5.25, -1.925) {};
		\node [style=none] (56) at (5.65, -1.925) {};
		\node [style=none] (58) at (4.6, -2.175) {};
		\node [style=none] (59) at (5, -2.175) {};
		\node [style=none] (60) at (4.8, -2.05) {...};
		\node [style=none] (61) at (5.25, -2.175) {};
		\node [style=none] (62) at (5.65, -2.175) {};
		\node [style=none] (63) at (5.45, -2.05) {...};
		\node [style=none] (64) at (3.475, -2.05) {...};
		\node [style=none] (67) at (3.75, 1.25) {$\iso_{1}$};
		\node [style=none] (74) at (4.75, 1.25) {$:=$};
		\node [style=none] (180) at (0.25, 1.5) {};
		\node [style=none] (181) at (1.25, 1.5) {};
		\node [style=none] (182) at (0.75, 1.25) {$\iso_{\emptysquare}$};
		\node [style=none] (183) at (0.25, 1) {};
		\node [style=none] (184) at (1.25, 1) {};
		\node [style=none] (185) at (1.75, 1.25) {$:=$};
		\node [style=none] (186) at (2.25, 1.5) {};
		\node [style=none] (187) at (2.25, 1) {};
		\node [style=none] (188) at (2.75, 1) {};
		\node [style=none] (189) at (2.75, 1.5) {};
		\node [style=none] (190) at (6.5, 1.5) {};
		\node [style=none] (191) at (8, 1.5) {};
		\node [style=none] (192) at (7.25, 1.25) {$\iso_{A\oplus B}$};
		\node [style=none] (193) at (6.5, 1) {};
		\node [style=none] (194) at (8, 1) {};
		\node [style=none] (195) at (7.25, 1.75) {};
		\node [style=none] (196) at (7.25, 1.5) {};
		\node [style=none] (197) at (6.75, 1) {};
		\node [style=none] (198) at (6.75, 0.75) {};
		\node [style=none] (199) at (7.75, 1) {};
		\node [style=none] (200) at (7.75, 0.75) {};
		\node [style=none] (201) at (7.25, 0.875) {...};
		\node [style=none] (202) at (8.5, 1.25) {$:=$};
		\node [style=none] (205) at (9.5, 1) {$\iso_A$};
		\node [style=none] (208) at (9.5, 1.25) {};
		\node [style=none] (213) at (9.5, 0.625) {...};
		\node [style=plus] (214) at (10.175, 1.75) {};
		\node [style=none] (215) at (10.175, 2) {};
		\node [style=none] (216) at (10.85, 1.25) {};
		\node [style=none] (219) at (10.85, 1) {$\iso_B$};
		\node [style=none] (226) at (10.8, 0.625) {...};
		\node [style=none] (227) at (6.5, -1) {};
		\node [style=none] (228) at (8, -1) {};
		\node [style=none] (229) at (7.25, -1.25) {$\iso_{A\otimes B}$};
		\node [style=none] (230) at (6.5, -1.5) {};
		\node [style=none] (231) at (8, -1.5) {};
		\node [style=none] (232) at (7.25, -0.75) {};
		\node [style=none] (233) at (7.25, -1) {};
		\node [style=none] (234) at (6.75, -1.5) {};
		\node [style=none] (235) at (6.75, -1.75) {};
		\node [style=none] (236) at (7.75, -1.5) {};
		\node [style=none] (237) at (7.75, -1.75) {};
		\node [style=none] (238) at (7.25, -1.625) {...};
		\node [style=none] (239) at (8.5, -1.25) {$:=$};
		\node [style=none] (242) at (9.5, -1) {$\iso_A$};
		\node [style=none] (245) at (9.5, -0.75) {};
		\node [style=none] (246) at (9.175, -1.25) {};
		\node [style=small-contraction] (247) at (9.15, -1.5) {};
		\node [style=none] (248) at (9.825, -1.25) {};
		\node [style=small-contraction] (249) at (9.8, -1.5) {};
		\node [style=none] (250) at (9.475, -1.375) {...};
		\node [style=none] (251) at (11, -0.75) {};
		\node [style=none] (254) at (11, -1) {$\iso_B$};
		\node [style=none] (257) at (10.675, -1.25) {};
		\node [style=small-contraction] (258) at (10.675, -1.5) {};
		\node [style=none] (259) at (11.325, -1.25) {};
		\node [style=small-contraction] (260) at (11.325, -1.5) {};
		\node [style=none] (261) at (11, -1.375) {...};
		\node [style=dot] (262) at (9.25, -2) {};
		\node [style=none] (263) at (9.25, -2.25) {};
		\node [style=dot] (264) at (9.65, -2) {};
		\node [style=none] (265) at (9.65, -2.25) {};
		\node [style=none] (266) at (9.45, -2.125) {...};
		\node [style=dot] (267) at (10.8, -2) {};
		\node [style=none] (268) at (10.8, -2.25) {};
		\node [style=dot] (269) at (11.2, -2) {};
		\node [style=none] (270) at (11.2, -2.25) {};
		\node [style=none] (271) at (11, -2.125) {...};
		\node [style=none] (272) at (10.25, -2.05) {...};
		\node [style=tensor] (273) at (10.25, -0.25) {};
		\node [style=none] (274) at (10.25, 0) {};
		\node [style=none] (275) at (11.5, 0.25) {};
		\node [style=none] (276) at (0, 0.25) {};
		\node [style=none] (277) at (6, 2) {};
		\node [style=none] (278) at (6, -2.25) {};
		\node [style=none] (279) at (3, 2) {};
		\node [style=none] (280) at (3, 0.25) {};
		\node [style=none] (281) at (9, 1.25) {};
		\node [style=none] (282) at (10, 1.25) {};
		\node [style=none] (283) at (9, 0.75) {};
		\node [style=none] (284) at (10, 0.75) {};
		\node [style=none] (285) at (10.35, 1.25) {};
		\node [style=none] (286) at (11.35, 1.25) {};
		\node [style=none] (287) at (11.35, 0.75) {};
		\node [style=none] (288) at (10.35, 0.75) {};
		\node [style=none] (289) at (9.25, 0.75) {};
		\node [style=none] (290) at (9.75, 0.75) {};
		\node [style=none] (291) at (9.25, 0.5) {};
		\node [style=none] (292) at (9.75, 0.5) {};
		\node [style=none] (293) at (10.6, 0.75) {};
		\node [style=none] (294) at (10.6, 0.5) {};
		\node [style=none] (295) at (11.1, 0.75) {};
		\node [style=none] (296) at (11.1, 0.5) {};
		\node [style=none] (297) at (9, -0.75) {};
		\node [style=none] (298) at (10, -0.75) {};
		\node [style=none] (299) at (8.975, -1.25) {};
		\node [style=none] (300) at (10, -1.25) {};
		\node [style=none] (301) at (10.5, -0.75) {};
		\node [style=none] (302) at (11.5, -0.75) {};
		\node [style=none] (303) at (10.5, -1.25) {};
		\node [style=none] (304) at (11.5, -1.25) {};
		\node [style=none] (305) at (5.5, 1.75) {};
		\node [style=none] (306) at (5.5, 0.75) {};
		\node [style=none] (307) at (3.25, 1.5) {};
		\node [style=none] (308) at (4.25, 1.5) {};
		\node [style=none] (310) at (3.25, 1) {};
		\node [style=none] (311) at (4.25, 1) {};
		\node [style=none] (312) at (0.25, -1) {};
		\node [style=none] (313) at (1.75, -1) {};
		\node [style=none] (315) at (0.25, -1.5) {};
		\node [style=none] (316) at (1.75, -1.5) {};
		\node [style=none] (317) at (0.75, -0.75) {};
		\node [style=none] (318) at (0.75, -1) {};
		\node [style=none] (319) at (0.5, -1.5) {};
		\node [style=none] (320) at (0.5, -1.75) {};
		\node [style=none] (321) at (1.5, -1.5) {};
		\node [style=none] (322) at (1.5, -1.75) {};
		\node [style=none] (323) at (1, -1.625) {...};
		\node [style=none] (324) at (1.25, -0.75) {};
		\node [style=none] (325) at (1.25, -1) {};
		\node [style=none] (326) at (0, 2) {};
		\node [style=none] (327) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33) to (32.center);
		\draw (35) to (34.center);
		\draw (39.center) to (18.center);
		\draw (40.center) to (26.center);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw (48.center) to (47);
		\draw (50.center) to (49);
		\draw (58.center) to (52.center);
		\draw (59.center) to (53.center);
		\draw (55.center) to (61.center);
		\draw (56.center) to (62.center);
		\draw [in=90, out=-30, looseness=0.50] (20) to (52.center);
		\draw [in=90, out=-30, looseness=0.50] (22) to (53.center);
		\draw [in=90, out=-30, looseness=0.50] (33) to (55.center);
		\draw [in=90, out=-45, looseness=0.50] (35) to (56.center);
		\draw (20) to (42);
		\draw (20) to (44);
		\draw (22) to (47);
		\draw (22) to (49);
		\draw (33) to (42);
		\draw (33) to (47);
		\draw (44) to (35);
		\draw (35) to (49);
		\draw (183.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (184.center) to (181.center);
		\draw (184.center) to (183.center);
		\draw [style=dashed] (186.center) to (187.center);
		\draw [style=dashed] (187.center) to (188.center);
		\draw [style=dashed] (188.center) to (189.center);
		\draw [style=dashed] (189.center) to (186.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (194.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (198.center) to (197.center);
		\draw (200.center) to (199.center);
		\draw (215.center) to (214);
		\draw [in=90, out=-165] (214) to (208.center);
		\draw [in=-15, out=90] (216.center) to (214);
		\draw (230.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (231.center) to (228.center);
		\draw (231.center) to (230.center);
		\draw (233.center) to (232.center);
		\draw (235.center) to (234.center);
		\draw (237.center) to (236.center);
		\draw (247) to (246.center);
		\draw (249) to (248.center);
		\draw (258) to (257.center);
		\draw (260) to (259.center);
		\draw (263.center) to (262);
		\draw (265.center) to (264);
		\draw (268.center) to (267);
		\draw (270.center) to (269);
		\draw (247) to (262);
		\draw (247) to (264);
		\draw (249) to (267);
		\draw (249) to (269);
		\draw (258) to (262);
		\draw (258) to (267);
		\draw (264) to (260);
		\draw (260) to (269);
		\draw (274.center) to (273);
		\draw [in=90, out=-180] (273) to (245.center);
		\draw [in=90, out=0] (273) to (251.center);
		\draw [style=dotted] (275.center) to (276.center);
		\draw [style=dotted] (277.center) to (278.center);
		\draw [style=dotted] (279.center) to (280.center);
		\draw (281.center) to (283.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (285.center);
		\draw (291.center) to (289.center);
		\draw (292.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (297.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (301.center) to (303.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (302.center);
		\draw (302.center) to (301.center);
		\draw (305.center) to (306.center);
		\draw (310.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw (311.center) to (308.center);
		\draw (311.center) to (310.center);
		\draw (315.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (316.center) to (313.center);
		\draw (316.center) to (315.center);
		\draw (318.center) to (317.center);
		\draw (320.center) to (319.center);
		\draw (322.center) to (321.center);
		\draw (324.center) to (325.center);
		\draw [style=dotted] (326.center) to (327.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-boxempty-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-2.5, 0) {$\iso_{\mathcal A\boxempty (\mathcal B\boxempty \mathcal C)}$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-2.5, -0.375) {...};
		\node [style=none] (12) at (-1, 0) {$=$};
		\node [style=none] (13) at (-0.575, 1.075) {};
		\node [style=none] (14) at (0.325, 1.075) {};
		\node [style=none] (15) at (-0.125, 0.825) {$\iso_{\mathcal A}$};
		\node [style=none] (16) at (-0.575, 0.575) {};
		\node [style=none] (17) at (0.325, 0.575) {};
		\node [style=none] (18) at (-0.125, 1.075) {};
		\node [style=none] (19) at (-0.45, 0.575) {};
		\node [style=small-contraction] (20) at (-0.45, 0.325) {};
		\node [style=none] (21) at (0.2, 0.575) {};
		\node [style=small-contraction] (22) at (0.2, 0.325) {};
		\node [style=none] (23) at (-0.125, 0.45) {...};
		\node [style=none] (24) at (1, 1.075) {};
		\node [style=none] (25) at (0.575, 1.075) {};
		\node [style=none] (26) at (1.975, 1.075) {};
		\node [style=none] (27) at (1.275, 0.825) {$\iso_{\mathcal B\boxempty \mathcal C}$};
		\node [style=none] (28) at (0.575, 0.575) {};
		\node [style=none] (29) at (1.975, 0.575) {};
		\node [style=none] (30) at (0.7, 0.575) {};
		\node [style=small-contraction] (31) at (0.7, 0.325) {};
		\node [style=none] (32) at (1.85, 0.575) {};
		\node [style=small-contraction] (33) at (1.85, 0.325) {};
		\node [style=none] (34) at (1.275, 0.45) {...};
		\node [style=none] (35) at (-2.025, 0.5) {};
		\node [style=none] (36) at (-2.025, 0.25) {};
		\node [style=none] (37) at (-0.125, 1.25) {};
		\node [style=none] (38) at (1, 1.25) {};
		\node [style=dot] (39) at (-0.45, -0.425) {};
		\node [style=none] (40) at (-0.45, -0.675) {};
		\node [style=dot] (41) at (-0.05, -0.425) {};
		\node [style=none] (42) at (-0.05, -0.675) {};
		\node [style=none] (43) at (-0.25, -0.55) {...};
		\node [style=dot] (44) at (0.725, -0.425) {};
		\node [style=none] (45) at (0.725, -0.675) {};
		\node [style=dot] (46) at (1.125, -0.425) {};
		\node [style=none] (47) at (1.125, -0.675) {};
		\node [style=none] (48) at (0.925, -0.55) {...};
		\node [style=none] (49) at (1.475, -0.425) {};
		\node [style=none] (50) at (1.875, -0.425) {};
		\node [style=none] (51) at (2.125, -0.425) {};
		\node [style=none] (52) at (2.525, -0.425) {};
		\node [style=none] (53) at (1.475, -0.675) {};
		\node [style=none] (54) at (1.875, -0.675) {};
		\node [style=none] (55) at (1.675, -0.55) {...};
		\node [style=none] (56) at (2.125, -0.675) {};
		\node [style=none] (57) at (2.525, -0.675) {};
		\node [style=none] (58) at (2.325, -0.55) {...};
		\node [style=none] (59) at (0.35, -0.55) {...};
		\node [style=none] (60) at (3.025, 0) {$=$};
		\node [style=none] (61) at (3.45, 1.075) {};
		\node [style=none] (62) at (4.35, 1.075) {};
		\node [style=none] (63) at (3.9, 0.825) {$\iso_{\mathcal A}$};
		\node [style=none] (64) at (3.45, 0.575) {};
		\node [style=none] (65) at (4.35, 0.575) {};
		\node [style=none] (66) at (3.9, 1.075) {};
		\node [style=none] (67) at (3.575, 0.575) {};
		\node [style=small-contraction] (68) at (3.575, 0.325) {};
		\node [style=none] (69) at (4.225, 0.575) {};
		\node [style=small-contraction] (70) at (4.225, 0.325) {};
		\node [style=none] (71) at (3.9, 0.45) {...};
		\node [style=small-contraction] (79) at (4.725, 0.325) {};
		\node [style=small-contraction] (81) at (7.7, 0.325) {};
		\node [style=none] (83) at (3.9, 1.25) {};
		\node [style=dot] (85) at (3.575, -0.675) {};
		\node [style=none] (86) at (3.575, -0.925) {};
		\node [style=dot] (87) at (3.975, -0.675) {};
		\node [style=none] (88) at (3.975, -0.925) {};
		\node [style=none] (89) at (3.775, -0.8) {...};
		\node [style=dot] (90) at (4.75, -0.675) {};
		\node [style=none] (91) at (4.75, -0.925) {};
		\node [style=dot] (92) at (5.15, -0.675) {};
		\node [style=none] (93) at (5.15, -0.925) {};
		\node [style=none] (94) at (4.95, -0.8) {...};
		\node [style=none] (95) at (5.5, -0.675) {};
		\node [style=none] (96) at (5.9, -0.675) {};
		\node [style=none] (97) at (6.15, -0.675) {};
		\node [style=none] (98) at (7.55, -0.675) {};
		\node [style=none] (99) at (5.5, -0.925) {};
		\node [style=none] (100) at (5.9, -0.925) {};
		\node [style=none] (101) at (5.7, -0.8) {...};
		\node [style=none] (102) at (6.15, -0.925) {};
		\node [style=none] (103) at (7.55, -0.925) {};
		\node [style=none] (104) at (6.85, -0.8) {...};
		\node [style=none] (105) at (4.375, -0.8) {...};
		\node [style=none] (106) at (4.85, 2.075) {};
		\node [style=none] (107) at (5.75, 2.075) {};
		\node [style=none] (108) at (5.3, 1.825) {$\iso_{\mathcal B}$};
		\node [style=none] (109) at (4.85, 1.575) {};
		\node [style=none] (110) at (5.75, 1.575) {};
		\node [style=none] (111) at (5.3, 2.075) {};
		\node [style=none] (112) at (4.975, 1.575) {};
		\node [style=small-contraction] (113) at (4.975, 1.325) {};
		\node [style=none] (114) at (5.625, 1.575) {};
		\node [style=small-contraction] (115) at (5.625, 1.325) {};
		\node [style=none] (116) at (5.3, 1.45) {...};
		\node [style=none] (117) at (6.425, 2.075) {};
		\node [style=none] (118) at (6, 2.075) {};
		\node [style=none] (119) at (6.9, 2.075) {};
		\node [style=none] (120) at (6.45, 1.825) {$\iso_{\mathcal C}$};
		\node [style=none] (121) at (6, 1.575) {};
		\node [style=none] (122) at (6.9, 1.575) {};
		\node [style=none] (123) at (6.125, 1.575) {};
		\node [style=small-contraction] (124) at (6.125, 1.325) {};
		\node [style=none] (125) at (6.775, 1.575) {};
		\node [style=small-contraction] (126) at (6.775, 1.325) {};
		\node [style=none] (127) at (6.45, 1.45) {...};
		\node [style=none] (128) at (5.3, 2.25) {};
		\node [style=none] (129) at (6.425, 2.25) {};
		\node [style=dot] (130) at (4.725, 0.575) {};
		\node [style=dot] (132) at (5.125, 0.575) {};
		\node [style=small-contraction] (133) at (5.125, 0.325) {};
		\node [style=none] (134) at (4.925, 0.45) {...};
		\node [style=dot] (135) at (5.9, 0.575) {};
		\node [style=small-contraction] (136) at (5.9, 0.325) {};
		\node [style=dot] (137) at (6.3, 0.575) {};
		\node [style=small-contraction] (138) at (6.3, 0.325) {};
		\node [style=none] (139) at (6.1, 0.45) {...};
		\node [style=none] (140) at (6.65, 0.575) {};
		\node [style=none] (141) at (7.05, 0.575) {};
		\node [style=none] (142) at (7.3, 0.575) {};
		\node [style=none] (143) at (7.7, 0.575) {};
		\node [style=small-contraction] (144) at (6.65, 0.325) {};
		\node [style=small-contraction] (145) at (7.05, 0.325) {};
		\node [style=none] (146) at (6.85, 0.45) {...};
		\node [style=small-contraction] (147) at (7.3, 0.325) {};
		\node [style=none] (149) at (7.5, 0.45) {...};
		\node [style=none] (150) at (5.525, 0.45) {...};
		\node [style=none] (151) at (-2.475, 0.5) {};
		\node [style=none] (152) at (-2.475, 0.25) {};
		\node [style=none] (153) at (1.525, 1.25) {};
		\node [style=none] (154) at (1.525, 1) {};
		\node [style=none] (155) at (5, 0) {};
		\node [style=none] (156) at (5.75, 0) {};
		\node [style=none] (157) at (6.25, 0) {};
		\node [style=none] (158) at (6.5, 0) {};
		\node [style=none] (159) at (7, 0) {};
		\node [style=none] (160) at (7.25, 0) {};
		\node [style=none] (161) at (5.2, 0) {};
		\node [style=none] (162) at (5.95, 0) {};
		\node [style=none] (163) at (6.45, 0) {};
		\node [style=none] (164) at (6.7, 0) {};
		\node [style=none] (165) at (7.2, 0) {};
		\node [style=none] (166) at (7.45, 0) {};
		\node [style=none] (167) at (8.2, 0) {$=$};
		\node [style=none] (168) at (9.125, 1.075) {};
		\node [style=none] (169) at (10.025, 1.075) {};
		\node [style=none] (170) at (9.575, 0.825) {$\iso_{\mathcal A}$};
		\node [style=none] (171) at (9.125, 0.575) {};
		\node [style=none] (172) at (10.025, 0.575) {};
		\node [style=none] (173) at (9.575, 1.075) {};
		\node [style=none] (174) at (9.25, 0.575) {};
		\node [style=small-contraction] (175) at (9.25, 0.325) {};
		\node [style=none] (176) at (9.9, 0.575) {};
		\node [style=small-contraction] (177) at (9.9, 0.325) {};
		\node [style=none] (178) at (9.575, 0.45) {...};
		\node [style=none] (181) at (9.575, 1.25) {};
		\node [style=dot] (182) at (8.75, -0.675) {};
		\node [style=none] (183) at (8.75, -0.925) {};
		\node [style=dot] (184) at (9.15, -0.675) {};
		\node [style=none] (185) at (9.15, -0.925) {};
		\node [style=none] (186) at (8.95, -0.8) {...};
		\node [style=dot] (187) at (9.925, -0.675) {};
		\node [style=none] (188) at (9.925, -0.925) {};
		\node [style=dot] (189) at (10.325, -0.675) {};
		\node [style=none] (190) at (10.325, -0.925) {};
		\node [style=none] (191) at (10.125, -0.8) {...};
		\node [style=none] (192) at (10.675, -0.675) {};
		\node [style=none] (193) at (11.075, -0.675) {};
		\node [style=none] (194) at (12.575, -0.675) {};
		\node [style=none] (195) at (12.975, -0.675) {};
		\node [style=none] (196) at (10.675, -0.925) {};
		\node [style=none] (197) at (11.075, -0.925) {};
		\node [style=none] (198) at (10.875, -0.8) {...};
		\node [style=none] (199) at (12.575, -0.925) {};
		\node [style=none] (200) at (12.975, -0.925) {};
		\node [style=none] (201) at (12.775, -0.8) {...};
		\node [style=none] (202) at (9.55, -0.8) {...};
		\node [style=none] (203) at (10.275, 1.075) {};
		\node [style=none] (204) at (11.175, 1.075) {};
		\node [style=none] (205) at (10.725, 0.825) {$\iso_{\mathcal B}$};
		\node [style=none] (206) at (10.275, 0.575) {};
		\node [style=none] (207) at (11.175, 0.575) {};
		\node [style=none] (208) at (10.725, 1.075) {};
		\node [style=none] (209) at (10.4, 0.575) {};
		\node [style=small-contraction] (210) at (10.4, 0.325) {};
		\node [style=none] (211) at (11.05, 0.575) {};
		\node [style=small-contraction] (212) at (11.05, 0.325) {};
		\node [style=none] (213) at (10.725, 0.45) {...};
		\node [style=none] (214) at (11.85, 1.075) {};
		\node [style=none] (215) at (11.425, 1.075) {};
		\node [style=none] (216) at (12.325, 1.075) {};
		\node [style=none] (217) at (11.875, 0.825) {$\iso_{\mathcal C}$};
		\node [style=none] (218) at (11.425, 0.575) {};
		\node [style=none] (219) at (12.325, 0.575) {};
		\node [style=none] (220) at (11.55, 0.575) {};
		\node [style=small-contraction] (221) at (11.55, 0.325) {};
		\node [style=none] (222) at (12.2, 0.575) {};
		\node [style=small-contraction] (223) at (12.2, 0.325) {};
		\node [style=none] (224) at (11.875, 0.45) {...};
		\node [style=none] (225) at (10.725, 1.25) {};
		\node [style=none] (226) at (11.85, 1.25) {};
		\node [style=none] (227) at (11.975, -0.675) {};
		\node [style=none] (228) at (12.375, -0.675) {};
		\node [style=none] (229) at (11.975, -0.925) {};
		\node [style=none] (230) at (12.375, -0.925) {};
		\node [style=none] (231) at (12.175, -0.8) {...};
		\node [style=dot] (232) at (11.325, -0.675) {};
		\node [style=none] (233) at (11.325, -0.925) {};
		\node [style=dot] (234) at (11.725, -0.675) {};
		\node [style=none] (235) at (11.725, -0.925) {};
		\node [style=none] (236) at (11.525, -0.8) {...};
		\node [style=none] (237) at (11.1, -0.25) {};
		\node [style=none] (238) at (11.35, -0.25) {};
		\node [style=none] (239) at (11.85, -0.25) {};
		\node [style=none] (240) at (11.6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
		\draw (33) to (32.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (18.center);
		\draw (38.center) to (24.center);
		\draw (40.center) to (39);
		\draw (42.center) to (41);
		\draw (45.center) to (44);
		\draw (47.center) to (46);
		\draw (53.center) to (49.center);
		\draw (54.center) to (50.center);
		\draw (51.center) to (56.center);
		\draw (52.center) to (57.center);
		\draw [in=90, out=-30, looseness=0.50] (20) to (49.center);
		\draw [in=90, out=-30, looseness=0.50] (22) to (50.center);
		\draw [in=90, out=-30, looseness=0.50] (31) to (51.center);
		\draw [in=90, out=-45, looseness=0.50] (33) to (52.center);
		\draw (20) to (39);
		\draw (20) to (41);
		\draw (22) to (44);
		\draw (22) to (46);
		\draw (31) to (39);
		\draw (31) to (44);
		\draw (41) to (33);
		\draw (33) to (46);
		\draw (64.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (65.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (68) to (67.center);
		\draw (70) to (69.center);
		\draw (83.center) to (66.center);
		\draw (86.center) to (85);
		\draw (88.center) to (87);
		\draw (91.center) to (90);
		\draw (93.center) to (92);
		\draw (99.center) to (95.center);
		\draw (100.center) to (96.center);
		\draw (97.center) to (102.center);
		\draw (98.center) to (103.center);
		\draw [in=90, out=-30, looseness=0.50] (68) to (95.center);
		\draw [in=90, out=-30, looseness=0.50] (70) to (96.center);
		\draw [in=90, out=-30, looseness=0.50] (79) to (97.center);
		\draw [in=90, out=-90] (81) to (98.center);
		\draw (68) to (85);
		\draw (68) to (87);
		\draw (70) to (90);
		\draw (70) to (92);
		\draw (79) to (85);
		\draw (79) to (90);
		\draw [in=-150, out=30] (87) to (81);
		\draw [in=15, out=-135] (81) to (92);
		\draw (109.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (110.center) to (107.center);
		\draw (110.center) to (109.center);
		\draw (113) to (112.center);
		\draw (115) to (114.center);
		\draw (121.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (119.center);
		\draw (122.center) to (121.center);
		\draw (124) to (123.center);
		\draw (126) to (125.center);
		\draw (128.center) to (111.center);
		\draw (129.center) to (117.center);
		\draw (133) to (132);
		\draw (136) to (135);
		\draw (138) to (137);
		\draw (144) to (140.center);
		\draw (145) to (141.center);
		\draw (142.center) to (147);
		\draw [in=90, out=-30, looseness=0.50] (113) to (140.center);
		\draw [in=90, out=-30, looseness=0.50] (115) to (141.center);
		\draw [in=90, out=-30, looseness=0.50] (124) to (142.center);
		\draw [in=90, out=-45, looseness=0.50] (126) to (143.center);
		\draw (113) to (130);
		\draw (113) to (132);
		\draw (115) to (135);
		\draw (115) to (137);
		\draw (124) to (130);
		\draw (124) to (135);
		\draw (132) to (126);
		\draw (126) to (137);
		\draw (152.center) to (151.center);
		\draw (154.center) to (153.center);
		\draw (143.center) to (81);
		\draw (130) to (79);
		\draw [style=dotted] (155.center) to (133);
		\draw [style=dotted] (156.center) to (136);
		\draw [style=dotted] (157.center) to (138);
		\draw [style=dotted] (158.center) to (144);
		\draw [style=dotted] (159.center) to (145);
		\draw [style=dotted] (160.center) to (147);
		\draw [style=dotted] (161.center) to (133);
		\draw [style=dotted] (162.center) to (136);
		\draw [style=dotted] (163.center) to (138);
		\draw [style=dotted] (164.center) to (144);
		\draw [style=dotted] (165.center) to (145);
		\draw [style=dotted] (166.center) to (147);
		\draw (171.center) to (168.center);
		\draw (168.center) to (169.center);
		\draw (172.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (175) to (174.center);
		\draw (177) to (176.center);
		\draw (181.center) to (173.center);
		\draw (183.center) to (182);
		\draw (185.center) to (184);
		\draw (188.center) to (187);
		\draw (190.center) to (189);
		\draw (196.center) to (192.center);
		\draw (197.center) to (193.center);
		\draw (194.center) to (199.center);
		\draw (195.center) to (200.center);
		\draw [in=90, out=-30, looseness=0.50] (175) to (192.center);
		\draw [in=90, out=-30, looseness=0.50] (177) to (193.center);
		\draw (175) to (182);
		\draw (175) to (184);
		\draw (177) to (187);
		\draw (177) to (189);
		\draw (206.center) to (203.center);
		\draw (203.center) to (204.center);
		\draw (207.center) to (204.center);
		\draw (207.center) to (206.center);
		\draw (210) to (209.center);
		\draw (212) to (211.center);
		\draw (218.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (219.center) to (216.center);
		\draw (219.center) to (218.center);
		\draw (221) to (220.center);
		\draw (223) to (222.center);
		\draw (225.center) to (208.center);
		\draw (226.center) to (214.center);
		\draw [in=90, out=-60] (223) to (195.center);
		\draw [in=90, out=-45] (221) to (194.center);
		\draw (227.center) to (229.center);
		\draw (228.center) to (230.center);
		\draw [in=-30, out=90, looseness=0.75] (227.center) to (210);
		\draw [in=-45, out=90, looseness=0.75] (228.center) to (212);
		\draw (182) to (210);
		\draw (182) to (221);
		\draw (184) to (223);
		\draw (210) to (187);
		\draw (187) to (221);
		\draw (189) to (223);
		\draw (233.center) to (232);
		\draw (235.center) to (234);
		\draw [style=dotted] (237.center) to (232);
		\draw [style=dotted] (232) to (238.center);
		\draw [style=dotted] (234) to (240.center);
		\draw [style=dotted] (234) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 0) {$\iso_{\mathcal{A}\boxempty \mathcal{B}}$};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.65, 0.5) {};
		\node [style=none] (6) at (-0.65, 0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.375) {...};
		\node [style=none] (12) at (0.75, 0) {$=$};
		\node [style=none] (13) at (1.425, 1.075) {};
		\node [style=none] (14) at (2.325, 1.075) {};
		\node [style=none] (15) at (1.875, 0.825) {$\iso_{\mathcal{A}}$};
		\node [style=none] (16) at (1.425, 0.575) {};
		\node [style=none] (17) at (2.325, 0.575) {};
		\node [style=none] (19) at (1.55, 0.575) {};
		\node [style=small-contraction] (20) at (1.55, 0.325) {};
		\node [style=none] (21) at (2.2, 0.575) {};
		\node [style=small-contraction] (22) at (2.2, 0.325) {};
		\node [style=none] (23) at (1.875, 0.45) {...};
		\node [style=none] (27) at (2.575, 1.075) {};
		\node [style=none] (28) at (3.475, 1.075) {};
		\node [style=none] (29) at (3.025, 0.825) {$\iso_{\mathcal{B}}$};
		\node [style=none] (30) at (2.575, 0.575) {};
		\node [style=none] (31) at (3.475, 0.575) {};
		\node [style=none] (32) at (2.7, 0.575) {};
		\node [style=small-contraction] (33) at (2.7, 0.325) {};
		\node [style=none] (34) at (3.35, 0.575) {};
		\node [style=small-contraction] (35) at (3.35, 0.325) {};
		\node [style=none] (36) at (3.025, 0.45) {...};
		\node [style=none] (37) at (-0.325, 0.5) {};
		\node [style=none] (38) at (-0.325, 0.25) {};
		\node [style=dot] (42) at (1.3, -0.925) {};
		\node [style=none] (43) at (1.3, -1.175) {};
		\node [style=dot] (44) at (1.7, -0.925) {};
		\node [style=none] (45) at (1.7, -1.175) {};
		\node [style=none] (46) at (1.5, -1.05) {...};
		\node [style=dot] (47) at (2.475, -0.925) {};
		\node [style=none] (48) at (2.475, -1.175) {};
		\node [style=dot] (49) at (2.875, -0.925) {};
		\node [style=none] (50) at (2.875, -1.175) {};
		\node [style=none] (51) at (2.675, -1.05) {...};
		\node [style=none] (52) at (3.225, -0.925) {};
		\node [style=none] (53) at (3.625, -0.925) {};
		\node [style=none] (55) at (3.875, -0.925) {};
		\node [style=none] (56) at (4.275, -0.925) {};
		\node [style=none] (58) at (3.225, -1.175) {};
		\node [style=none] (59) at (3.625, -1.175) {};
		\node [style=none] (60) at (3.425, -1.05) {...};
		\node [style=none] (61) at (3.875, -1.175) {};
		\node [style=none] (62) at (4.275, -1.175) {};
		\node [style=none] (63) at (4.075, -1.05) {...};
		\node [style=none] (64) at (2.1, -1.05) {...};
		\node [style=none] (65) at (-1, 0.5) {};
		\node [style=none] (66) at (-1, 0.25) {};
		\node [style=none] (67) at (0.025, 0.5) {};
		\node [style=none] (68) at (0.025, 0.25) {};
		\node [style=none] (69) at (-0.825, 0.4) {...};
		\node [style=none] (70) at (-0.15, 0.4) {...};
		\node [style=none] (71) at (2.05, 1.325) {};
		\node [style=none] (72) at (2.05, 1.075) {};
		\node [style=none] (73) at (1.7, 1.325) {};
		\node [style=none] (74) at (1.7, 1.075) {};
		\node [style=none] (75) at (1.875, 1.225) {...};
		\node [style=none] (76) at (3.2, 1.325) {};
		\node [style=none] (77) at (3.2, 1.075) {};
		\node [style=none] (78) at (2.85, 1.325) {};
		\node [style=none] (79) at (2.85, 1.075) {};
		\node [style=none] (80) at (3.025, 1.225) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33) to (32.center);
		\draw (35) to (34.center);
		\draw (38.center) to (37.center);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw (48.center) to (47);
		\draw (50.center) to (49);
		\draw (58.center) to (52.center);
		\draw (59.center) to (53.center);
		\draw (55.center) to (61.center);
		\draw (56.center) to (62.center);
		\draw [in=90, out=-30, looseness=0.50] (20) to (52.center);
		\draw [in=90, out=-30, looseness=0.50] (22) to (53.center);
		\draw [in=90, out=-30, looseness=0.50] (33) to (55.center);
		\draw [in=90, out=-45, looseness=0.50] (35) to (56.center);
		\draw (20) to (42);
		\draw (20) to (44);
		\draw (22) to (47);
		\draw (22) to (49);
		\draw (33) to (42);
		\draw (33) to (47);
		\draw (44) to (35);
		\draw (35) to (49);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-boxplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1.75, 0) {$\iso_{A\boxplus B}$};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-1.75, 0.375) {...};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (-1.75, -0.375) {...};
		\node [style=none] (17) at (-0.5, 0) {$=$};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.5, 0) {$\iso_A$};
		\node [style=none] (21) at (0, -0.25) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (0.25, 0.25) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.5, 0.375) {...};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=none] (30) at (0.75, -0.25) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=none] (32) at (0.5, -0.375) {...};
		\node [style=none] (33) at (1.25, 0.25) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (35) at (1.75, 0) {$\iso_B$};
		\node [style=none] (36) at (1.25, -0.25) {};
		\node [style=none] (37) at (2.25, -0.25) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.25) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (2, 0.25) {};
		\node [style=none] (42) at (1.75, 0.375) {...};
		\node [style=none] (43) at (1.5, -0.25) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=none] (45) at (2, -0.25) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (47) at (1.75, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-boxtimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 0) {$\iso_{A\boxtimes B}$};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (-0.5, 0.375) {...};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.375) {...};
		\node [style=none] (15) at (0.75, 0) {$=$};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (18) at (1.75, 0.5) {$\iso_A$};
		\node [style=none] (19) at (3.5, 0.25) {};
		\node [style=none] (20) at (2.5, 0.25) {};
		\node [style=none] (21) at (3.25, 1) {};
		\node [style=none] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (2.75, 1) {};
		\node [style=none] (24) at (2.75, 0.75) {};
		\node [style=none] (25) at (3, 0.875) {...};
		\node [style=none] (26) at (3.25, 0.25) {};
		\node [style=contraction] (27) at (3.25, 0) {};
		\node [style=none] (28) at (2.75, 0.25) {};
		\node [style=contraction] (29) at (2.75, 0) {};
		\node [style=none] (30) at (3, 0.125) {...};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (1.25, 0.75) {};
		\node [style=none] (33) at (3, 0.5) {$\iso_B$};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (35) at (1.25, 0.25) {};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (2, 0.75) {};
		\node [style=none] (38) at (1.5, 1) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (1.75, 0.875) {...};
		\node [style=none] (41) at (2, 0.25) {};
		\node [style=contraction] (42) at (2, 0) {};
		\node [style=none] (43) at (1.5, 0.25) {};
		\node [style=contraction] (44) at (1.5, 0) {};
		\node [style=none] (45) at (1.75, 0.125) {...};
		\node [style=dot] (46) at (3.25, -0.75) {};
		\node [style=dot] (47) at (2.75, -0.75) {};
		\node [style=dot] (48) at (2, -0.75) {};
		\node [style=dot] (49) at (1.5, -0.75) {};
		\node [style=none] (50) at (1.75, -0.75) {...};
		\node [style=none] (51) at (3, -0.75) {...};
		\node [style=none] (52) at (2.375, -0.75) {...};
		\node [style=none] (53) at (3.25, -1.1) {};
		\node [style=none] (54) at (2.75, -1.1) {};
		\node [style=none] (55) at (2, -1.1) {};
		\node [style=none] (56) at (1.5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (27) to (26.center);
		\draw (29) to (28.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (42) to (41.center);
		\draw (44) to (43.center);
		\draw (42) to (46);
		\draw (47) to (42);
		\draw (44) to (48);
		\draw (44) to (49);
		\draw (27) to (46);
		\draw (27) to (48);
		\draw (47) to (29);
		\draw (29) to (49);
		\draw (54.center) to (47);
		\draw (53.center) to (46);
		\draw (55.center) to (48);
		\draw (49) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-plus-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-2.75, 0) {$\iso_{A\oplus B}$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2.75, 0.25) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-2.75, -0.375) {...};
		\node [style=none] (12) at (-1.5, 0) {$=$};
		\node [style=none] (13) at (-1.075, 0.075) {};
		\node [style=none] (14) at (-0.175, 0.075) {};
		\node [style=none] (15) at (-0.625, -0.175) {$\iso_A$};
		\node [style=none] (16) at (-1.075, -0.425) {};
		\node [style=none] (17) at (-0.175, -0.425) {};
		\node [style=none] (18) at (-0.625, 0.075) {};
		\node [style=none] (19) at (-0.95, -0.425) {};
		\node [style=none] (20) at (-0.95, -0.675) {};
		\node [style=none] (21) at (-0.3, -0.425) {};
		\node [style=none] (22) at (-0.3, -0.675) {};
		\node [style=none] (23) at (-0.625, -0.55) {...};
		\node [style=plus] (24) at (-0.05, 0.625) {};
		\node [style=none] (25) at (-0.05, 0.95) {};
		\node [style=none] (26) at (0.5, 0.075) {};
		\node [style=none] (27) at (0.075, 0.075) {};
		\node [style=none] (28) at (0.975, 0.075) {};
		\node [style=none] (29) at (0.525, -0.175) {$\iso_B$};
		\node [style=none] (30) at (0.075, -0.425) {};
		\node [style=none] (31) at (0.975, -0.425) {};
		\node [style=none] (32) at (0.2, -0.425) {};
		\node [style=none] (33) at (0.2, -0.675) {};
		\node [style=none] (34) at (0.85, -0.425) {};
		\node [style=none] (35) at (0.85, -0.675) {};
		\node [style=none] (36) at (0.525, -0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24);
		\draw [in=90, out=-165] (24) to (18.center);
		\draw [in=-15, out=90] (26.center) to (24);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-plus-wrt-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1.25, 0) {$\iso_{A\oplus B}$};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.375) {...};
		\node [style=none] (12) at (-0.125, 0) {$\equiv$};
		\node [style=none] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (0.25, 0.25) {};
		\node [style=none] (15) at (1, 0) {$\iso_{A\boxempty B}$};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (1.625, -0.25) {};
		\node [style=none] (20) at (1.625, -0.5) {};
		\node [style=none] (21) at (0.375, -0.25) {};
		\node [style=small-contraction] (22) at (0.375, -0.5) {};
		\node [style=none] (23) at (1.375, -0.375) {...};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=plus] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, 0.8) {};
		\node [style=none] (27) at (1.125, -0.25) {};
		\node [style=none] (28) at (1.125, -0.5) {};
		\node [style=none] (29) at (0.875, -0.25) {};
		\node [style=small-contraction] (30) at (0.875, -0.5) {};
		\node [style=none] (31) at (0.625, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22) to (21.center);
		\draw (26.center) to (25);
		\draw [in=90, out=-30] (25) to (18.center);
		\draw [in=90, out=-150] (25) to (24.center);
		\draw (28.center) to (27.center);
		\draw (30) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0.25, 0) {$\iso_{\alpha\oplus\beta}$};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.25, -0.375) {...};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=none] (13) at (1.925, 0.075) {};
		\node [style=none] (14) at (3.075, 0.075) {};
		\node [style=none] (15) at (2.5, -0.175) {$\iso_{\alpha\boxplus\beta}$};
		\node [style=none] (16) at (1.925, -0.425) {};
		\node [style=none] (17) at (3.075, -0.425) {};
		\node [style=none] (18) at (2.25, 0.075) {};
		\node [style=none] (19) at (2.175, -0.425) {};
		\node [style=none] (20) at (2.175, -0.675) {};
		\node [style=none] (21) at (2.825, -0.425) {};
		\node [style=none] (22) at (2.825, -0.675) {};
		\node [style=none] (23) at (2.5, -0.55) {...};
		\node [style=plus] (35) at (2.5, 0.375) {};
		\node [style=none] (36) at (2.5, 0.7) {};
		\node [style=none] (37) at (2.75, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (36.center) to (35);
		\draw [in=90, out=-150] (35) to (18.center);
		\draw [in=-30, out=90] (37.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-tensor-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-1, 0) {$\iso_{A\otimes B}$};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-1, -0.375) {...};
		\node [style=none] (12) at (0.25, 0) {$=$};
		\node [style=none] (13) at (0.825, 0.575) {};
		\node [style=none] (14) at (1.725, 0.575) {};
		\node [style=none] (15) at (1.275, 0.325) {$\iso_A$};
		\node [style=none] (16) at (0.825, 0.075) {};
		\node [style=none] (17) at (1.725, 0.075) {};
		\node [style=none] (18) at (1.275, 0.575) {};
		\node [style=none] (19) at (0.95, 0.075) {};
		\node [style=small-contraction] (20) at (0.95, -0.175) {};
		\node [style=none] (21) at (1.6, 0.075) {};
		\node [style=small-contraction] (22) at (1.6, -0.175) {};
		\node [style=none] (23) at (1.275, -0.05) {...};
		\node [style=none] (24) at (2.4, 0.575) {};
		\node [style=none] (25) at (1.975, 0.575) {};
		\node [style=none] (26) at (2.875, 0.575) {};
		\node [style=none] (27) at (2.425, 0.325) {$\iso_B$};
		\node [style=none] (28) at (1.975, 0.075) {};
		\node [style=none] (29) at (2.875, 0.075) {};
		\node [style=none] (30) at (2.1, 0.075) {};
		\node [style=small-contraction] (31) at (2.1, -0.175) {};
		\node [style=none] (32) at (2.75, 0.075) {};
		\node [style=small-contraction] (33) at (2.75, -0.175) {};
		\node [style=none] (34) at (2.425, -0.05) {...};
		\node [style=dot] (39) at (1.05, -0.925) {};
		\node [style=none] (40) at (1.05, -1.175) {};
		\node [style=dot] (41) at (1.45, -0.925) {};
		\node [style=none] (42) at (1.45, -1.175) {};
		\node [style=none] (43) at (1.25, -1.05) {...};
		\node [style=dot] (44) at (2.225, -0.925) {};
		\node [style=none] (45) at (2.225, -1.175) {};
		\node [style=dot] (46) at (2.625, -0.925) {};
		\node [style=none] (47) at (2.625, -1.175) {};
		\node [style=none] (48) at (2.425, -1.05) {...};
		\node [style=none] (59) at (1.85, -1.05) {...};
		\node [style=tensor] (60) at (1.85, 1) {};
		\node [style=none] (61) at (1.85, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
		\draw (33) to (32.center);
		\draw (40.center) to (39);
		\draw (42.center) to (41);
		\draw (45.center) to (44);
		\draw (47.center) to (46);
		\draw (20) to (39);
		\draw (20) to (41);
		\draw (22) to (44);
		\draw (22) to (46);
		\draw (31) to (39);
		\draw (31) to (44);
		\draw (41) to (33);
		\draw (33) to (46);
		\draw (61.center) to (60);
		\draw [in=90, out=-180] (60) to (18.center);
		\draw [in=90, out=0] (60) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-tensor-wrt-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1.25, 0) {$\iso_{A\tensor B}$};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.375) {...};
		\node [style=none] (12) at (-0.125, 0) {$\equiv$};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (1, 0) {$\iso_{A\boxempty B}$};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (0.375, -0.25) {};
		\node [style=none] (21) at (0.375, -0.5) {};
		\node [style=none] (22) at (1.625, -0.25) {};
		\node [style=small-contraction] (23) at (1.625, -0.5) {};
		\node [style=none] (24) at (0.625, -0.375) {...};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=tensor] (26) at (1, 0.5) {};
		\node [style=none] (27) at (1, 0.8) {};
		\node [style=none] (28) at (0.875, -0.25) {};
		\node [style=none] (29) at (0.875, -0.5) {};
		\node [style=none] (30) at (1.125, -0.25) {};
		\node [style=small-contraction] (31) at (1.125, -0.5) {};
		\node [style=none] (32) at (1.375, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23) to (22.center);
		\draw (27.center) to (26);
		\draw [in=90, out=-150] (26) to (19.center);
		\draw [in=90, out=-30] (26) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-1, 0) {$\iso_{\alpha\otimes\beta}$};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-1, -0.375) {...};
		\node [style=none] (15) at (0.25, 0) {$=$};
		\node [style=none] (16) at (0.675, 0.075) {};
		\node [style=none] (17) at (1.825, 0.075) {};
		\node [style=none] (18) at (1.25, -0.175) {$\iso_{\alpha\boxtimes\beta}$};
		\node [style=none] (19) at (0.675, -0.425) {};
		\node [style=none] (20) at (1.825, -0.425) {};
		\node [style=none] (21) at (1, 0.075) {};
		\node [style=none] (22) at (0.925, -0.425) {};
		\node [style=none] (23) at (0.925, -0.675) {};
		\node [style=none] (24) at (1.575, -0.425) {};
		\node [style=none] (25) at (1.575, -0.675) {};
		\node [style=none] (26) at (1.25, -0.55) {...};
		\node [style=tensor] (27) at (1.25, 0.375) {};
		\node [style=none] (28) at (1.25, 0.7) {};
		\node [style=none] (29) at (1.5, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27);
		\draw [in=90, out=-150] (27) to (21.center);
		\draw [in=-30, out=90] (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-are-isos-boxempty-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-4.475, -1.475) {};
		\node [style=none] (11) at (-4.075, -1.475) {};
		\node [style=none] (12) at (-3.3, -1.475) {};
		\node [style=none] (13) at (-2.9, -1.475) {};
		\node [style=none] (14) at (-2.55, -1.475) {};
		\node [style=none] (15) at (-2.15, -1.475) {};
		\node [style=none] (16) at (-1.9, -1.475) {};
		\node [style=none] (17) at (-1.5, -1.475) {};
		\node [style=small-contraction] (22) at (-4.325, -0.275) {};
		\node [style=small-contraction] (23) at (-3.575, -0.275) {};
		\node [style=none] (24) at (-3.9, -0.15) {...};
		\node [style=small-contraction] (25) at (-3.075, -0.275) {};
		\node [style=small-contraction] (26) at (-2.325, -0.275) {};
		\node [style=none] (27) at (-2.75, -0.15) {...};
		\node [style=dot] (28) at (-4.475, -1.025) {};
		\node [style=dot] (29) at (-4.075, -1.025) {};
		\node [style=none] (30) at (-4.275, -1.1) {...};
		\node [style=dot] (31) at (-3.3, -1.025) {};
		\node [style=dot] (32) at (-2.9, -1.025) {};
		\node [style=none] (33) at (-3.1, -1.1) {...};
		\node [style=none] (34) at (-2.55, -1.025) {};
		\node [style=none] (35) at (-2.15, -1.025) {};
		\node [style=none] (36) at (-1.9, -1.025) {};
		\node [style=none] (37) at (-1.5, -1.025) {};
		\node [style=none] (38) at (-2.35, -1.1) {...};
		\node [style=none] (39) at (-1.7, -1.1) {...};
		\node [style=none] (40) at (-3.675, -1.1) {...};
		\node [style=none, font={\tiny}, text=gray] (41) at (-4.5, 1.5) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (42) at (-3.975, 1.5) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (43) at (-3.35, 1.5) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (44) at (-2.825, 1.5) {$a_{mn}$};
		\node [style=none, font={\tiny}, text=gray] (45) at (-2.55, 1.025) {$b_1$};
		\node [style=none, font={\tiny}, text=gray] (46) at (-2.15, 1.025) {$b_m$};
		\node [style=none, font={\tiny}, text=gray] (47) at (-1.9, 1.475) {$c_1$};
		\node [style=none, font={\tiny}, text=gray] (48) at (-1.5, 1.475) {$c_n$};
		\node [style=small-contraction] (53) at (-4.325, 0.075) {};
		\node [style=small-contraction] (54) at (-3.575, 0.075) {};
		\node [style=small-contraction] (56) at (-3.075, 0.075) {};
		\node [style=small-contraction] (57) at (-2.325, 0.075) {};
		\node [style=dot] (59) at (-4.475, 0.825) {};
		\node [style=dot] (60) at (-4.075, 0.825) {};
		\node [style=dot] (61) at (-3.3, 0.825) {};
		\node [style=dot] (62) at (-2.9, 0.825) {};
		\node [style=none] (63) at (-2.55, 0.825) {};
		\node [style=none] (64) at (-2.15, 0.825) {};
		\node [style=none] (65) at (-1.9, 0.825) {};
		\node [style=none] (66) at (-1.5, 0.825) {};
		\node [style=none] (67) at (-4.475, 1.275) {};
		\node [style=none] (68) at (-4.075, 1.275) {};
		\node [style=none] (69) at (-4.275, 1.2) {...};
		\node [style=none] (70) at (-3.3, 1.275) {};
		\node [style=none] (71) at (-2.9, 1.275) {};
		\node [style=none] (72) at (-3.1, 1.2) {...};
		\node [style=none] (73) at (-2.55, 1.275) {};
		\node [style=none] (74) at (-2.15, 1.275) {};
		\node [style=none] (75) at (-1.9, 1.275) {};
		\node [style=none] (76) at (-1.5, 1.275) {};
		\node [style=none] (77) at (-2.35, 1.2) {...};
		\node [style=none] (78) at (-1.7, 1.2) {...};
		\node [style=none] (79) at (-3.675, 1.2) {...};
		\node [style=none] (80) at (-1, 0) {$\equiv$};
		\node [style=none, font={\tiny}, text=gray] (108) at (-0.5, 0.25) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (109) at (0.025, 0.25) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (110) at (0.65, 0.25) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (111) at (1.175, 0.25) {$a_{mn}$};
		\node [style=none, font={\tiny}, text=gray] (112) at (1.45, 0.525) {$b_1$};
		\node [style=none, font={\tiny}, text=gray] (113) at (1.85, 0.525) {$b_m$};
		\node [style=none, font={\tiny}, text=gray] (114) at (2.1, -0.025) {$c_1$};
		\node [style=none, font={\tiny}, text=gray] (115) at (2.5, -0.025) {$c_n$};
		\node [style=none] (120) at (-0.475, -1.425) {};
		\node [style=none] (121) at (-0.075, -1.425) {};
		\node [style=none] (122) at (0.7, -1.425) {};
		\node [style=none] (123) at (1.1, -1.425) {};
		\node [style=none] (124) at (1.45, -1.425) {};
		\node [style=none] (125) at (1.85, -1.425) {};
		\node [style=none] (126) at (2.1, -1.425) {};
		\node [style=none] (127) at (2.5, -1.425) {};
		\node [style=none] (128) at (-0.475, 1.275) {};
		\node [style=none] (129) at (-0.075, 1.275) {};
		\node [style=none] (130) at (-0.275, -0.3) {...};
		\node [style=none] (131) at (0.7, 1.275) {};
		\node [style=none] (132) at (1.1, 1.275) {};
		\node [style=none] (133) at (0.9, -0.3) {...};
		\node [style=none] (134) at (1.45, 1.275) {};
		\node [style=none] (135) at (1.85, 1.275) {};
		\node [style=none] (136) at (2.1, 1.275) {};
		\node [style=none] (137) at (2.5, 1.275) {};
		\node [style=none] (138) at (1.65, -0.3) {...};
		\node [style=none] (139) at (2.3, -0.3) {...};
		\node [style=none] (140) at (0.325, -0.3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30, looseness=0.50] (22) to (34.center);
		\draw [in=90, out=-30, looseness=0.50] (23) to (35.center);
		\draw [in=90, out=-30, looseness=0.50] (25) to (36.center);
		\draw [in=90, out=-45, looseness=0.50] (26) to (37.center);
		\draw (22) to (28);
		\draw (22) to (29);
		\draw (23) to (31);
		\draw (23) to (32);
		\draw (25) to (28);
		\draw (25) to (31);
		\draw (29) to (26);
		\draw (26) to (32);
		\draw (28) to (10.center);
		\draw (29) to (11.center);
		\draw (31) to (12.center);
		\draw (32) to (13.center);
		\draw (34.center) to (14.center);
		\draw (35.center) to (15.center);
		\draw (36.center) to (16.center);
		\draw (37.center) to (17.center);
		\draw [in=-90, out=30, looseness=0.50] (53) to (63.center);
		\draw [in=-90, out=30, looseness=0.50] (54) to (64.center);
		\draw [in=-90, out=30, looseness=0.50] (56) to (65.center);
		\draw [in=-90, out=45, looseness=0.50] (57) to (66.center);
		\draw (53) to (59);
		\draw (53) to (60);
		\draw (54) to (61);
		\draw (54) to (62);
		\draw (56) to (59);
		\draw (56) to (61);
		\draw (60) to (57);
		\draw (57) to (62);
		\draw (67.center) to (59);
		\draw (68.center) to (60);
		\draw (70.center) to (61);
		\draw (71.center) to (62);
		\draw (73.center) to (63.center);
		\draw (74.center) to (64.center);
		\draw (75.center) to (65.center);
		\draw (76.center) to (66.center);
		\draw (57) to (26);
		\draw (56) to (25);
		\draw (54) to (23);
		\draw (53) to (22);
		\draw (128.center) to (120.center);
		\draw (129.center) to (121.center);
		\draw (131.center) to (122.center);
		\draw (132.center) to (123.center);
		\draw (134.center) to (124.center);
		\draw (135.center) to (125.center);
		\draw (136.center) to (126.center);
		\draw (137.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-are-isos-boxempty-prf-1-1-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-contraction] (0) at (-1, 0.5) {};
		\node [style=small-contraction] (1) at (-0.5, 0.5) {};
		\node [style=dot] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=small-contraction] (5) at (-1, -0.5) {};
		\node [style=small-contraction] (6) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (14) at (0.25, 0) {$=$};
		\node [style=none, font={\tiny}, text=gray] (15) at (-1.5, 0) {$a$};
		\node [style=none, font={\tiny}, text=gray] (16) at (-0.8, 0) {$b$};
		\node [style=none, font={\tiny}, text=gray] (17) at (-0.4, 0) {$c$};
		\node [style=small-contraction] (18) at (1.25, 0.5) {};
		\node [style=small-contraction] (19) at (2, 0.5) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=small-contraction] (23) at (1.25, -0.5) {};
		\node [style=small-contraction] (24) at (2, -0.5) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none, font={\tiny}, text=gray] (27) at (1, 0.5) {$a$};
		\node [style=none, font={\tiny}, text=gray] (28) at (1.45, 0.5) {$b$};
		\node [style=none, font={\tiny}, text=gray] (29) at (2.35, 0.5) {$c$};
		\node [style=dot] (30) at (1, 0.25) {};
		\node [style=dot] (31) at (1.5, 0.25) {};
		\node [style=dot] (32) at (1, -0.25) {};
		\node [style=dot] (33) at (1.5, -0.25) {};
		\node [style=dot] (34) at (1.75, 0.25) {};
		\node [style=dot] (35) at (2.25, 0.25) {};
		\node [style=dot] (36) at (1.75, -0.25) {};
		\node [style=dot] (37) at (2.25, -0.25) {};
		\node [style=none, font={\tiny}, text=gray] (38) at (1.75, 0.5) {$a$};
		\node [style=none] (39) at (2.85, 0) {$=$};
		\node [style=dot] (40) at (3.6, 0.5) {};
		\node [style=dot] (41) at (4.35, 0.5) {};
		\node [style=none] (42) at (3.6, 0.75) {};
		\node [style=none] (43) at (4.35, 0.75) {};
		\node [style=dot] (44) at (3.6, -0.5) {};
		\node [style=dot] (45) at (4.35, -0.5) {};
		\node [style=none] (46) at (3.6, -0.75) {};
		\node [style=none] (47) at (4.35, -0.75) {};
		\node [style=none, font={\tiny}, text=gray] (48) at (3.35, 0.75) {$ab$};
		\node [style=none, font={\tiny}, text=gray] (59) at (4.1, 0.75) {$ac$};
		\node [style=none, font={\tiny}, text=gray] (60) at (3.35, -0.5) {$ab$};
		\node [style=none, font={\tiny}, text=gray] (61) at (4.1, -0.5) {$ac$};
		\node [style=none] (62) at (4.85, 0) {$=$};
		\node [style=none] (65) at (5.6, 0.75) {};
		\node [style=none] (66) at (6.35, 0.75) {};
		\node [style=none] (69) at (5.6, -0.75) {};
		\node [style=none] (70) at (6.35, -0.75) {};
		\node [style=none, font={\tiny}, text=gray] (73) at (5.35, 0) {$ab$};
		\node [style=none, font={\tiny}, text=gray] (74) at (6.1, 0) {$ac$};
		\node [style=none, font={\tiny}, text=gray] (75) at (1.025, -0.5) {$a$};
		\node [style=none, font={\tiny}, text=gray] (76) at (1.475, -0.5) {$b$};
		\node [style=none, font={\tiny}, text=gray] (77) at (2.375, -0.5) {$c$};
		\node [style=none, font={\tiny}, text=gray] (78) at (1.775, -0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (8.center) to (5);
		\draw (6) to (9.center);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw [bend left=45] (0) to (5);
		\draw [bend right] (6) to (1);
		\draw (21.center) to (18);
		\draw (19) to (22.center);
		\draw (25.center) to (23);
		\draw (24) to (26.center);
		\draw (18) to (30);
		\draw (18) to (31);
		\draw (23) to (32);
		\draw (23) to (33);
		\draw (19) to (34);
		\draw (19) to (35);
		\draw (36) to (24);
		\draw (24) to (37);
		\draw (42.center) to (40);
		\draw (41) to (43.center);
		\draw (46.center) to (44);
		\draw (45) to (47.center);
		\draw (65.center) to (69.center);
		\draw (66.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-are-isos-boxempty-prf-induction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.575, -1.725) {};
		\node [style=none] (1) at (-14.825, -1.725) {};
		\node [style=none] (2) at (-14.325, -1.725) {};
		\node [style=none] (3) at (-13.575, -1.725) {};
		\node [style=small-contraction] (4) at (-15.575, -1.225) {};
		\node [style=small-contraction] (5) at (-14.825, -1.225) {};
		\node [style=none] (6) at (-15.15, -1.35) {...};
		\node [style=small-contraction] (7) at (-14.325, -1.225) {};
		\node [style=small-contraction] (8) at (-13.575, -1.225) {};
		\node [style=none] (9) at (-14, -1.35) {...};
		\node [style=dot] (10) at (-15.725, -0.225) {};
		\node [style=dot] (11) at (-15.325, -0.225) {};
		\node [style=dot] (12) at (-14.55, -0.225) {};
		\node [style=dot] (13) at (-14.15, -0.225) {};
		\node [style=none] (14) at (-13.55, -0.225) {};
		\node [style=none] (15) at (-13.15, -0.225) {};
		\node [style=none] (16) at (-12.9, -0.225) {};
		\node [style=none] (17) at (-12.5, -0.225) {};
		\node [style=none] (18) at (-15.575, 1.725) {};
		\node [style=none] (19) at (-14.825, 1.725) {};
		\node [style=none] (20) at (-14.325, 1.725) {};
		\node [style=none] (21) at (-13.575, 1.725) {};
		\node [style=small-contraction] (22) at (-15.575, 1.225) {};
		\node [style=small-contraction] (23) at (-14.825, 1.225) {};
		\node [style=none] (24) at (-15.15, 1.35) {...};
		\node [style=small-contraction] (25) at (-14.325, 1.225) {};
		\node [style=small-contraction] (26) at (-13.575, 1.225) {};
		\node [style=none] (27) at (-14, 1.35) {...};
		\node [style=dot] (28) at (-15.725, 0.225) {};
		\node [style=dot] (29) at (-15.325, 0.225) {};
		\node [style=none] (30) at (-15.525, 0.15) {...};
		\node [style=dot] (31) at (-14.55, 0.225) {};
		\node [style=dot] (32) at (-14.15, 0.225) {};
		\node [style=none] (33) at (-14.35, 0.15) {...};
		\node [style=none] (34) at (-13.55, 0.225) {};
		\node [style=none] (35) at (-13.15, 0.225) {};
		\node [style=none] (36) at (-12.9, 0.225) {};
		\node [style=none] (37) at (-12.5, 0.225) {};
		\node [style=none] (38) at (-13.35, 0.15) {...};
		\node [style=none] (39) at (-12.7, 0.15) {...};
		\node [style=none] (40) at (-14.925, 0.15) {...};
		\node [style=none] (41) at (-12.225, 0) {$=$};
		\node [style=none] (42) at (-16.325, -1.725) {};
		\node [style=small-contraction] (43) at (-16.325, -1.225) {};
		\node [style=dot] (44) at (-16.475, -0.225) {};
		\node [style=dot] (45) at (-16.075, -0.225) {};
		\node [style=none] (46) at (-16.325, 1.725) {};
		\node [style=small-contraction] (47) at (-16.325, 1.225) {};
		\node [style=dot] (48) at (-16.475, 0.225) {};
		\node [style=dot] (49) at (-16.075, 0.225) {};
		\node [style=none] (50) at (-16.275, 0.15) {...};
		\node [style=none] (51) at (-13.725, -0.225) {};
		\node [style=none] (52) at (-13.725, 0.225) {};
		\node [style=none] (53) at (-10.575, -2.225) {};
		\node [style=none] (54) at (-9.825, -2.225) {};
		\node [style=none] (55) at (-9.325, -2.225) {};
		\node [style=none] (56) at (-8.575, -2.225) {};
		\node [style=small-contraction] (57) at (-10.575, -1.225) {};
		\node [style=small-contraction] (58) at (-9.825, -1.225) {};
		\node [style=none] (59) at (-10.15, -1.35) {...};
		\node [style=small-contraction] (60) at (-9.325, -1.225) {};
		\node [style=small-contraction] (61) at (-8.575, -1.225) {};
		\node [style=none] (62) at (-9, -1.35) {...};
		\node [style=dot] (63) at (-10.725, -0.225) {};
		\node [style=dot] (64) at (-10.325, -0.225) {};
		\node [style=dot] (65) at (-9.55, -0.225) {};
		\node [style=dot] (66) at (-9.15, -0.225) {};
		\node [style=none] (67) at (-8.8, -0.225) {};
		\node [style=none] (68) at (-8.4, -0.225) {};
		\node [style=none] (69) at (-8.15, -0.225) {};
		\node [style=none] (70) at (-7.75, -0.225) {};
		\node [style=none] (71) at (-10.575, 2.225) {};
		\node [style=none] (72) at (-9.825, 2.225) {};
		\node [style=none] (73) at (-9.325, 2.225) {};
		\node [style=none] (74) at (-8.575, 2.225) {};
		\node [style=small-contraction] (75) at (-10.575, 1.225) {};
		\node [style=small-contraction] (76) at (-9.825, 1.225) {};
		\node [style=none] (77) at (-10.15, 1.35) {...};
		\node [style=small-contraction] (78) at (-9.325, 1.225) {};
		\node [style=small-contraction] (79) at (-8.575, 1.225) {};
		\node [style=none] (80) at (-9, 1.35) {...};
		\node [style=dot] (81) at (-10.725, 0.225) {};
		\node [style=dot] (82) at (-10.325, 0.225) {};
		\node [style=none] (83) at (-10.525, 0.15) {...};
		\node [style=dot] (84) at (-9.55, 0.225) {};
		\node [style=dot] (85) at (-9.15, 0.225) {};
		\node [style=none] (86) at (-9.35, 0.15) {...};
		\node [style=none] (87) at (-8.8, 0.225) {};
		\node [style=none] (88) at (-8.4, 0.225) {};
		\node [style=none] (89) at (-8.15, 0.225) {};
		\node [style=none] (90) at (-7.75, 0.225) {};
		\node [style=none] (91) at (-8.6, 0.15) {...};
		\node [style=none] (92) at (-7.95, 0.15) {...};
		\node [style=none] (93) at (-9.925, 0.15) {...};
		\node [style=none] (94) at (-11.325, -2.225) {};
		\node [style=small-contraction] (95) at (-11.325, -1.225) {};
		\node [style=dot] (96) at (-11.475, -0.225) {};
		\node [style=dot] (97) at (-11.075, -0.225) {};
		\node [style=none] (98) at (-11.325, 2.225) {};
		\node [style=small-contraction] (99) at (-11.325, 1.225) {};
		\node [style=dot] (100) at (-11.475, 0.225) {};
		\node [style=dot] (101) at (-11.075, 0.225) {};
		\node [style=none] (102) at (-11.275, 0.15) {...};
		\node [style=none] (103) at (-11.725, -0.225) {};
		\node [style=none] (104) at (-11.725, 0.225) {};
		\node [style=small-contraction] (105) at (-9.325, 1.975) {};
		\node [style=small-contraction] (106) at (-8.575, 1.725) {};
		\node [style=small-contraction] (107) at (-9.325, -1.975) {};
		\node [style=small-contraction] (108) at (-8.575, -1.725) {};
		\node [style=none] (109) at (-7.25, 0) {$=$};
		\node [style=none] (110) at (-5.6, -2.225) {};
		\node [style=none] (111) at (-4.85, -2.225) {};
		\node [style=none] (112) at (-4.35, -2.225) {};
		\node [style=none] (113) at (-3.6, -2.225) {};
		\node [style=none] (119) at (-4.025, 0.15) {...};
		\node [style=none] (128) at (-5.6, 2.225) {};
		\node [style=none] (129) at (-4.85, 2.225) {};
		\node [style=none] (130) at (-4.35, 2.225) {};
		\node [style=none] (131) at (-3.6, 2.225) {};
		\node [style=none] (134) at (-5.175, 0.1) {...};
		\node [style=none] (151) at (-6.35, -2.225) {};
		\node [style=small-contraction] (152) at (-6.35, -1.225) {};
		\node [style=dot] (153) at (-6.5, -0.225) {};
		\node [style=dot] (154) at (-6.1, -0.225) {};
		\node [style=none] (155) at (-6.35, 2.225) {};
		\node [style=small-contraction] (156) at (-6.35, 1.225) {};
		\node [style=dot] (157) at (-6.5, 0.225) {};
		\node [style=dot] (158) at (-6.1, 0.225) {};
		\node [style=none] (159) at (-6.3, 0.15) {...};
		\node [style=none] (160) at (-6.75, -0.225) {};
		\node [style=none] (161) at (-6.75, 0.225) {};
		\node [style=small-contraction] (162) at (-4.35, 1.975) {};
		\node [style=small-contraction] (163) at (-3.6, 1.725) {};
		\node [style=small-contraction] (164) at (-4.35, -1.975) {};
		\node [style=small-contraction] (165) at (-3.6, -1.725) {};
		\node [style=none] (166) at (-3.1, 0) {$=$};
		\node [style=none] (167) at (-1.45, -2.225) {};
		\node [style=none] (168) at (-0.7, -2.225) {};
		\node [style=none] (169) at (-0.2, -2.225) {};
		\node [style=none] (170) at (0.55, -2.225) {};
		\node [style=none] (172) at (-1.45, 2.225) {};
		\node [style=none] (173) at (-0.7, 2.225) {};
		\node [style=none] (174) at (-0.2, 2.225) {};
		\node [style=none] (175) at (0.55, 2.225) {};
		\node [style=none] (177) at (-2.2, -2.225) {};
		\node [style=none] (181) at (-2.2, 2.225) {};
		\node [style=none] (182) at (0.2, 0.15) {...};
		\node [style=none] (183) at (-0.95, 0.1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.50] (4) to (14.center);
		\draw [in=-90, out=30, looseness=0.50] (5) to (15.center);
		\draw [in=-90, out=30, looseness=0.50] (7) to (16.center);
		\draw [in=-90, out=45, looseness=0.50] (8) to (17.center);
		\draw (4) to (10);
		\draw (4) to (11);
		\draw (5) to (12);
		\draw (5) to (13);
		\draw (7) to (10);
		\draw (7) to (12);
		\draw (11) to (8);
		\draw (8) to (13);
		\draw (7) to (2.center);
		\draw (5) to (1.center);
		\draw (8) to (3.center);
		\draw (4) to (0.center);
		\draw [in=90, out=-30, looseness=0.50] (22) to (34.center);
		\draw [in=90, out=-30, looseness=0.50] (23) to (35.center);
		\draw [in=90, out=-30, looseness=0.50] (25) to (36.center);
		\draw [in=90, out=-45, looseness=0.50] (26) to (37.center);
		\draw (22) to (28);
		\draw (22) to (29);
		\draw (23) to (31);
		\draw (23) to (32);
		\draw (25) to (28);
		\draw (25) to (31);
		\draw (29) to (26);
		\draw (26) to (32);
		\draw (25) to (20.center);
		\draw (23) to (19.center);
		\draw (26) to (21.center);
		\draw (22) to (18.center);
		\draw (28) to (10);
		\draw (29) to (11);
		\draw (31) to (12);
		\draw (32) to (13);
		\draw (34.center) to (14.center);
		\draw (35.center) to (15.center);
		\draw (36.center) to (16.center);
		\draw (37.center) to (17.center);
		\draw (43) to (44);
		\draw (43) to (45);
		\draw (43) to (42.center);
		\draw (47) to (48);
		\draw (47) to (49);
		\draw (47) to (46.center);
		\draw (48) to (44);
		\draw (49) to (45);
		\draw (25) to (48);
		\draw (26) to (49);
		\draw (44) to (7);
		\draw (45) to (8);
		\draw (52.center) to (51.center);
		\draw [in=-30, out=90, looseness=0.50] (52.center) to (47);
		\draw [in=30, out=-90, looseness=0.50] (51.center) to (43);
		\draw [in=-90, out=30, looseness=0.50] (57) to (67.center);
		\draw [in=-90, out=30, looseness=0.50] (58) to (68.center);
		\draw [in=-90, out=30, looseness=0.50] (60) to (69.center);
		\draw [in=-90, out=45, looseness=0.50] (61) to (70.center);
		\draw (57) to (63);
		\draw (57) to (64);
		\draw (58) to (65);
		\draw (58) to (66);
		\draw (60) to (63);
		\draw (60) to (65);
		\draw (64) to (61);
		\draw (61) to (66);
		\draw (58) to (54.center);
		\draw (57) to (53.center);
		\draw [in=90, out=-30, looseness=0.50] (75) to (87.center);
		\draw [in=90, out=-30, looseness=0.50] (76) to (88.center);
		\draw [in=90, out=-30, looseness=0.50] (78) to (89.center);
		\draw [in=90, out=-45, looseness=0.50] (79) to (90.center);
		\draw (75) to (81);
		\draw (75) to (82);
		\draw (76) to (84);
		\draw (76) to (85);
		\draw (78) to (81);
		\draw (78) to (84);
		\draw (82) to (79);
		\draw (79) to (85);
		\draw (76) to (72.center);
		\draw (75) to (71.center);
		\draw (81) to (63);
		\draw (82) to (64);
		\draw (84) to (65);
		\draw (85) to (66);
		\draw (87.center) to (67.center);
		\draw (88.center) to (68.center);
		\draw (89.center) to (69.center);
		\draw (90.center) to (70.center);
		\draw (95) to (96);
		\draw (95) to (97);
		\draw (95) to (94.center);
		\draw (99) to (100);
		\draw (99) to (101);
		\draw (99) to (98.center);
		\draw (100) to (96);
		\draw (101) to (97);
		\draw (104.center) to (103.center);
		\draw [in=-135, out=90, looseness=0.75] (104.center) to (99);
		\draw [in=135, out=-90, looseness=0.75] (103.center) to (95);
		\draw (79) to (106);
		\draw (106) to (74.center);
		\draw (73.center) to (105);
		\draw (105) to (78);
		\draw [in=-180, out=75] (100) to (105);
		\draw [in=90, out=-180, looseness=1.25] (106) to (101);
		\draw [in=-75, out=180] (107) to (96);
		\draw [in=-90, out=180, looseness=1.25] (108) to (97);
		\draw (152) to (153);
		\draw (152) to (154);
		\draw (152) to (151.center);
		\draw (156) to (157);
		\draw (156) to (158);
		\draw (156) to (155.center);
		\draw (157) to (153);
		\draw (158) to (154);
		\draw (161.center) to (160.center);
		\draw [in=-135, out=90, looseness=0.75] (161.center) to (156);
		\draw [in=135, out=-90, looseness=0.75] (160.center) to (152);
		\draw (163) to (131.center);
		\draw (130.center) to (162);
		\draw [in=-180, out=75] (157) to (162);
		\draw [in=90, out=-180, looseness=1.25] (163) to (158);
		\draw [in=-75, out=180] (164) to (153);
		\draw [in=-90, out=180, looseness=1.25] (165) to (154);
		\draw (163) to (165);
		\draw (113.center) to (165);
		\draw (108) to (56.center);
		\draw (108) to (61);
		\draw (107) to (60);
		\draw (55.center) to (107);
		\draw (162) to (164);
		\draw (112.center) to (164);
		\draw (128.center) to (110.center);
		\draw (111.center) to (129.center);
		\draw (172.center) to (167.center);
		\draw (168.center) to (173.center);
		\draw (177.center) to (181.center);
		\draw (174.center) to (169.center);
		\draw (170.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-are-isos-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.35, -1.475) {};
		\node [style=none] (1) at (-2.6, -1.475) {};
		\node [style=none] (2) at (-2.1, -1.475) {};
		\node [style=none] (3) at (-1.35, -1.475) {};
		\node [style=small-contraction] (4) at (-3.35, -0.975) {};
		\node [style=small-contraction] (5) at (-2.6, -0.975) {};
		\node [style=none] (6) at (-2.925, -1.1) {...};
		\node [style=small-contraction] (7) at (-2.1, -0.975) {};
		\node [style=small-contraction] (8) at (-1.35, -0.975) {};
		\node [style=none] (9) at (-1.775, -1.1) {...};
		\node [style=dot] (10) at (-3.5, -0.225) {};
		\node [style=dot] (12) at (-3.1, -0.225) {};
		\node [style=dot] (15) at (-2.325, -0.225) {};
		\node [style=dot] (17) at (-1.925, -0.225) {};
		\node [style=none] (20) at (-1.575, -0.225) {};
		\node [style=none] (21) at (-1.175, -0.225) {};
		\node [style=none] (22) at (-0.925, -0.225) {};
		\node [style=none] (23) at (-0.525, -0.225) {};
		\node [style=none] (31) at (-3.35, 1.475) {};
		\node [style=none] (32) at (-2.6, 1.475) {};
		\node [style=none] (33) at (-2.1, 1.475) {};
		\node [style=none] (34) at (-1.35, 1.475) {};
		\node [style=small-contraction] (35) at (-3.35, 0.975) {};
		\node [style=small-contraction] (36) at (-2.6, 0.975) {};
		\node [style=none] (37) at (-2.925, 1.1) {...};
		\node [style=small-contraction] (38) at (-2.1, 0.975) {};
		\node [style=small-contraction] (39) at (-1.35, 0.975) {};
		\node [style=none] (40) at (-1.775, 1.1) {...};
		\node [style=dot] (41) at (-3.5, 0.225) {};
		\node [style=dot] (43) at (-3.1, 0.225) {};
		\node [style=none] (45) at (-3.3, 0.15) {...};
		\node [style=dot] (46) at (-2.325, 0.225) {};
		\node [style=dot] (48) at (-1.925, 0.225) {};
		\node [style=none] (50) at (-2.125, 0.15) {...};
		\node [style=none] (51) at (-1.575, 0.225) {};
		\node [style=none] (52) at (-1.175, 0.225) {};
		\node [style=none] (53) at (-0.925, 0.225) {};
		\node [style=none] (54) at (-0.525, 0.225) {};
		\node [style=none] (57) at (-1.375, 0.15) {...};
		\node [style=none] (60) at (-0.725, 0.15) {...};
		\node [style=none] (61) at (-2.7, 0.15) {...};
		\node [style=none] (62) at (0, 0) {$\equiv$};
		\node [style=none, font={\tiny}, text=gray] (63) at (-3.525, 0) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (64) at (-3, 0) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (65) at (-2.375, 0) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (66) at (-1.85, 0) {$a_{mn}$};
		\node [style=none, font={\tiny}, text=gray] (67) at (-1.575, -0.225) {$b_1$};
		\node [style=none, font={\tiny}, text=gray] (68) at (-1.175, -0.225) {$b_m$};
		\node [style=none, font={\tiny}, text=gray] (69) at (-0.925, 0.225) {$c_1$};
		\node [style=none, font={\tiny}, text=gray] (70) at (-0.525, 0.225) {$c_n$};
		\node [style=none] (71) at (0.675, -1.475) {};
		\node [style=none] (72) at (1.425, -1.475) {};
		\node [style=none] (73) at (2.175, -1.475) {};
		\node [style=none] (74) at (2.925, -1.475) {};
		\node [style=none] (88) at (0.675, 1.475) {};
		\node [style=none] (89) at (1.425, 1.475) {};
		\node [style=none] (90) at (2.175, 1.475) {};
		\node [style=none] (91) at (2.925, 1.475) {};
		\node [style=none] (94) at (1.1, 0.1) {...};
		\node [style=none] (97) at (2.5, 0.1) {...};
		\node [style=none, font={\tiny}, text=gray] (109) at (0.675, 1) {$b_1\sqcup\bigsqcup a_{1i}$};
		\node [style=none, font={\tiny}, text=gray] (110) at (1.425, 0.5) {$b_m\sqcup\bigsqcup a_{mi}$};
		\node [style=none, font={\tiny}, text=gray] (111) at (2.175, 0) {$c_1\sqcup\bigsqcup a_{i1}$};
		\node [style=none, font={\tiny}, text=gray] (112) at (2.925, -0.5) {$c_n\sqcup\bigsqcup a_{in}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=0.50] (4) to (20.center);
		\draw [in=-90, out=30, looseness=0.50] (5) to (21.center);
		\draw [in=-90, out=30, looseness=0.50] (7) to (22.center);
		\draw [in=-90, out=45, looseness=0.50] (8) to (23.center);
		\draw (4) to (10);
		\draw (4) to (12);
		\draw (5) to (15);
		\draw (5) to (17);
		\draw (7) to (10);
		\draw (7) to (15);
		\draw (12) to (8);
		\draw (8) to (17);
		\draw (7) to (2.center);
		\draw (5) to (1.center);
		\draw (8) to (3.center);
		\draw (4) to (0.center);
		\draw [in=90, out=-30, looseness=0.50] (35) to (51.center);
		\draw [in=90, out=-30, looseness=0.50] (36) to (52.center);
		\draw [in=90, out=-30, looseness=0.50] (38) to (53.center);
		\draw [in=90, out=-45, looseness=0.50] (39) to (54.center);
		\draw (35) to (41);
		\draw (35) to (43);
		\draw (36) to (46);
		\draw (36) to (48);
		\draw (38) to (41);
		\draw (38) to (46);
		\draw (43) to (39);
		\draw (39) to (48);
		\draw (38) to (33.center);
		\draw (36) to (32.center);
		\draw (39) to (34.center);
		\draw (35) to (31.center);
		\draw (41) to (10);
		\draw (43) to (12);
		\draw (46) to (15);
		\draw (48) to (17);
		\draw (51.center) to (20.center);
		\draw (52.center) to (21.center);
		\draw (53.center) to (22.center);
		\draw (54.center) to (23.center);
		\draw (88.center) to (71.center);
		\draw (89.center) to (72.center);
		\draw (90.center) to (73.center);
		\draw (91.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-are-isos-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.575) {};
		\node [style=none] (1) at (-1.35, 0.575) {};
		\node [style=none] (2) at (-1.925, 0.325) {$\iso_{A\oplus B}$};
		\node [style=none] (3) at (-2.5, 0.075) {};
		\node [style=none] (4) at (-1.35, 0.075) {};
		\node [style=none] (5) at (-2.375, 0.075) {};
		\node [style=none] (6) at (-1.475, 0.075) {};
		\node [style=none] (7) at (-1.925, -0.025) {...};
		\node [style=none] (8) at (-2.5, -0.625) {};
		\node [style=none] (9) at (-1.35, -0.625) {};
		\node [style=none] (10) at (-1.925, -0.375) {$\iso_{A\oplus B}^{\inv}$};
		\node [style=none] (11) at (-2.5, -0.125) {};
		\node [style=none] (12) at (-1.35, -0.125) {};
		\node [style=none] (13) at (-1.925, -0.625) {};
		\node [style=none] (14) at (-2.375, -0.125) {};
		\node [style=none] (15) at (-1.475, -0.125) {};
		\node [style=none] (16) at (-1.925, -0.8) {};
		\node [style=none] (19) at (-1.925, 0.75) {};
		\node [style=none] (20) at (-1.925, 0.575) {};
		\node [style=none] (25) at (-0.925, 0) {$=$};
		\node [style=none] (26) at (-0.425, 0.575) {};
		\node [style=none] (27) at (0.475, 0.575) {};
		\node [style=none] (28) at (0.025, 0.325) {$\iso_A$};
		\node [style=none] (29) at (-0.425, 0.075) {};
		\node [style=none] (30) at (0.475, 0.075) {};
		\node [style=none] (31) at (-0.3, 0.075) {};
		\node [style=none] (32) at (0.35, 0.075) {};
		\node [style=none] (33) at (0.025, -0.025) {...};
		\node [style=none] (34) at (-0.425, -0.625) {};
		\node [style=none] (35) at (0.475, -0.625) {};
		\node [style=none] (36) at (0.025, -0.375) {$\iso_A^{\inv}$};
		\node [style=none] (37) at (-0.425, -0.125) {};
		\node [style=none] (38) at (0.475, -0.125) {};
		\node [style=none] (39) at (0.025, -0.625) {};
		\node [style=none] (40) at (-0.3, -0.125) {};
		\node [style=none] (41) at (0.35, -0.125) {};
		\node [style=none] (46) at (0.025, 0.575) {};
		\node [style=none] (47) at (0.725, 0.575) {};
		\node [style=none] (48) at (1.625, 0.575) {};
		\node [style=none] (49) at (1.175, 0.325) {$\iso_B$};
		\node [style=none] (50) at (0.725, 0.075) {};
		\node [style=none] (51) at (1.625, 0.075) {};
		\node [style=none] (52) at (0.85, 0.075) {};
		\node [style=none] (53) at (1.5, 0.075) {};
		\node [style=none] (54) at (1.175, -0.025) {...};
		\node [style=none] (55) at (0.725, -0.625) {};
		\node [style=none] (56) at (1.625, -0.625) {};
		\node [style=none] (57) at (1.175, -0.375) {$\iso_B^{\inv}$};
		\node [style=none] (58) at (0.725, -0.125) {};
		\node [style=none] (59) at (1.625, -0.125) {};
		\node [style=none] (60) at (1.175, -0.625) {};
		\node [style=none] (61) at (0.85, -0.125) {};
		\node [style=none] (62) at (1.5, -0.125) {};
		\node [style=none] (63) at (1.175, 0.575) {};
		\node [style=plus] (64) at (0.6, 1) {};
		\node [style=plus] (65) at (0.6, -1) {};
		\node [style=none] (66) at (0.6, 1.25) {};
		\node [style=none] (67) at (0.6, -1.25) {};
		\node [style=none] (68) at (2.125, 0) {$\equiv$};
		\node [style=plus] (103) at (2.9, 0.25) {};
		\node [style=plus] (104) at (2.9, -0.25) {};
		\node [style=none] (105) at (2.9, 0.5) {};
		\node [style=none] (106) at (2.9, -0.5) {};
		\node [style=none] (107) at (3.65, 0) {$\equiv$};
		\node [style=none] (110) at (4.425, 0.5) {};
		\node [style=none] (111) at (4.425, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (37.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (58.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (52.center);
		\draw (62.center) to (53.center);
		\draw (66.center) to (64);
		\draw (64) to (46.center);
		\draw (64) to (63.center);
		\draw (65) to (39.center);
		\draw (65) to (67.center);
		\draw (65) to (60.center);
		\draw (105.center) to (103);
		\draw (104) to (106.center);
		\draw [bend left=45, looseness=1.25] (104) to (103);
		\draw [bend right=45, looseness=1.25] (104) to (103);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-are-isos-tensor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.225, -1.475) {};
		\node [style=none] (1) at (-0.825, -1.475) {};
		\node [style=none] (2) at (-0.05, -1.475) {};
		\node [style=none] (3) at (0.35, -1.475) {};
		\node [style=small-contraction] (8) at (-1.325, -0.275) {};
		\node [style=small-contraction] (9) at (-0.575, -0.275) {};
		\node [style=none] (10) at (-0.9, -0.15) {...};
		\node [style=small-contraction] (11) at (-0.075, -0.275) {};
		\node [style=small-contraction] (12) at (0.675, -0.275) {};
		\node [style=none] (13) at (0.25, -0.15) {...};
		\node [style=dot] (14) at (-1.225, -1.025) {};
		\node [style=dot] (15) at (-0.825, -1.025) {};
		\node [style=none] (16) at (-1.025, -1.1) {...};
		\node [style=dot] (17) at (-0.05, -1.025) {};
		\node [style=dot] (18) at (0.35, -1.025) {};
		\node [style=none] (19) at (0.15, -1.1) {...};
		\node [style=none] (26) at (-0.425, -1.1) {...};
		\node [style=none, font={\tiny}, text=gray] (27) at (-1.25, 1.5) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (28) at (-0.725, 1.5) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (29) at (-0.1, 1.5) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (30) at (0.425, 1.5) {$a_{mn}$};
		\node [style=small-contraction] (35) at (-1.325, 0.075) {};
		\node [style=small-contraction] (36) at (-0.575, 0.075) {};
		\node [style=small-contraction] (37) at (-0.075, 0.075) {};
		\node [style=small-contraction] (38) at (0.675, 0.075) {};
		\node [style=dot] (39) at (-1.225, 0.825) {};
		\node [style=dot] (40) at (-0.825, 0.825) {};
		\node [style=dot] (41) at (-0.05, 0.825) {};
		\node [style=dot] (42) at (0.35, 0.825) {};
		\node [style=none] (47) at (-1.225, 1.275) {};
		\node [style=none] (48) at (-0.825, 1.275) {};
		\node [style=none] (49) at (-1.025, 1.2) {...};
		\node [style=none] (50) at (-0.05, 1.275) {};
		\node [style=none] (51) at (0.35, 1.275) {};
		\node [style=none] (52) at (0.15, 1.2) {...};
		\node [style=none] (59) at (-0.425, 1.2) {...};
		\node [style=none] (60) at (1.25, 0) {$\equiv$};
		\node [style=none, font={\tiny}, text=gray] (61) at (1.75, 0.25) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (62) at (2.275, 0.25) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (63) at (2.9, 0.25) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (64) at (3.425, 0.25) {$a_{mn}$};
		\node [style=none] (69) at (1.775, -1.425) {};
		\node [style=none] (70) at (2.175, -1.425) {};
		\node [style=none] (71) at (2.95, -1.425) {};
		\node [style=none] (72) at (3.35, -1.425) {};
		\node [style=none] (77) at (1.775, 1.275) {};
		\node [style=none] (78) at (2.175, 1.275) {};
		\node [style=none] (79) at (1.975, -0.3) {...};
		\node [style=none] (80) at (2.95, 1.275) {};
		\node [style=none] (81) at (3.35, 1.275) {};
		\node [style=none] (82) at (3.15, -0.3) {...};
		\node [style=none] (89) at (2.575, -0.3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (14);
		\draw (8) to (15);
		\draw (9) to (17);
		\draw (9) to (18);
		\draw (11) to (14);
		\draw (11) to (17);
		\draw (15) to (12);
		\draw (12) to (18);
		\draw (14) to (0.center);
		\draw (15) to (1.center);
		\draw (17) to (2.center);
		\draw (18) to (3.center);
		\draw (35) to (39);
		\draw (35) to (40);
		\draw (36) to (41);
		\draw (36) to (42);
		\draw (37) to (39);
		\draw (37) to (41);
		\draw (40) to (38);
		\draw (38) to (42);
		\draw (47.center) to (39);
		\draw (48.center) to (40);
		\draw (50.center) to (41);
		\draw (51.center) to (42);
		\draw (38) to (12);
		\draw (37) to (11);
		\draw (36) to (9);
		\draw (35) to (8);
		\draw (77.center) to (69.center);
		\draw (78.center) to (70.center);
		\draw (80.center) to (71.center);
		\draw (81.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-are-isos-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.825, -1.475) {};
		\node [style=none] (1) at (-1.075, -1.475) {};
		\node [style=none] (2) at (-0.575, -1.475) {};
		\node [style=none] (3) at (0.175, -1.475) {};
		\node [style=small-contraction] (4) at (-1.825, -0.975) {};
		\node [style=small-contraction] (5) at (-1.075, -0.975) {};
		\node [style=none] (6) at (-1.4, -1.1) {...};
		\node [style=small-contraction] (7) at (-0.575, -0.975) {};
		\node [style=small-contraction] (8) at (0.175, -0.975) {};
		\node [style=none] (9) at (-0.25, -1.1) {...};
		\node [style=dot] (10) at (-1.725, -0.225) {};
		\node [style=dot] (11) at (-1.325, -0.225) {};
		\node [style=dot] (12) at (-0.55, -0.225) {};
		\node [style=dot] (13) at (-0.15, -0.225) {};
		\node [style=none] (18) at (-1.825, 1.475) {};
		\node [style=none] (19) at (-1.075, 1.475) {};
		\node [style=none] (20) at (-0.575, 1.475) {};
		\node [style=none] (21) at (0.175, 1.475) {};
		\node [style=small-contraction] (22) at (-1.825, 0.975) {};
		\node [style=small-contraction] (23) at (-1.075, 0.975) {};
		\node [style=none] (24) at (-1.4, 1.1) {...};
		\node [style=small-contraction] (25) at (-0.575, 0.975) {};
		\node [style=small-contraction] (26) at (0.175, 0.975) {};
		\node [style=none] (27) at (-0.25, 1.1) {...};
		\node [style=dot] (28) at (-1.725, 0.225) {};
		\node [style=dot] (29) at (-1.325, 0.225) {};
		\node [style=none] (30) at (-1.525, 0.15) {...};
		\node [style=dot] (31) at (-0.55, 0.225) {};
		\node [style=dot] (32) at (-0.15, 0.225) {};
		\node [style=none] (33) at (-0.35, 0.15) {...};
		\node [style=none] (40) at (-0.925, 0.15) {...};
		\node [style=none] (41) at (1.025, 0) {$\equiv$};
		\node [style=none, font={\tiny}, text=gray] (42) at (-1.75, 0) {$a_{11}$};
		\node [style=none, font={\tiny}, text=gray] (43) at (-1.225, 0) {$a_{1n}$};
		\node [style=none, font={\tiny}, text=gray] (44) at (-0.6, 0) {$a_{m1}$};
		\node [style=none, font={\tiny}, text=gray] (45) at (-0.075, 0) {$a_{mn}$};
		\node [style=none] (50) at (1.7, -1.475) {};
		\node [style=none] (51) at (2.45, -1.475) {};
		\node [style=none] (52) at (3.2, -1.475) {};
		\node [style=none] (53) at (3.95, -1.475) {};
		\node [style=none] (54) at (1.7, 1.475) {};
		\node [style=none] (55) at (2.45, 1.475) {};
		\node [style=none] (56) at (3.2, 1.475) {};
		\node [style=none] (57) at (3.95, 1.475) {};
		\node [style=none] (58) at (2.125, 0.1) {...};
		\node [style=none] (59) at (3.525, 0.1) {...};
		\node [style=none, font={\tiny}, text=gray] (60) at (1.7, 1) {$\bigsqcup a_{1i}$};
		\node [style=none, font={\tiny}, text=gray] (61) at (2.45, 0.5) {$\bigsqcup a_{mi}$};
		\node [style=none, font={\tiny}, text=gray] (62) at (3.2, 0) {$\bigsqcup a_{i1}$};
		\node [style=none, font={\tiny}, text=gray] (63) at (3.95, -0.5) {$\bigsqcup a_{in}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (10);
		\draw (4) to (11);
		\draw (5) to (12);
		\draw (5) to (13);
		\draw (7) to (10);
		\draw (7) to (12);
		\draw (11) to (8);
		\draw (8) to (13);
		\draw (7) to (2.center);
		\draw (5) to (1.center);
		\draw (8) to (3.center);
		\draw (4) to (0.center);
		\draw (22) to (28);
		\draw (22) to (29);
		\draw (23) to (31);
		\draw (23) to (32);
		\draw (25) to (28);
		\draw (25) to (31);
		\draw (29) to (26);
		\draw (26) to (32);
		\draw (25) to (20.center);
		\draw (23) to (19.center);
		\draw (26) to (21.center);
		\draw (22) to (18.center);
		\draw (28) to (10);
		\draw (29) to (11);
		\draw (31) to (12);
		\draw (32) to (13);
		\draw (54.center) to (50.center);
		\draw (55.center) to (51.center);
		\draw (56.center) to (52.center);
		\draw (57.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-are-isos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.325, 0.575) {};
		\node [style=none] (1) at (-1.425, 0.575) {};
		\node [style=none] (2) at (-1.875, 0.325) {$\iso_{\mathcal A}$};
		\node [style=none] (3) at (-2.325, 0.075) {};
		\node [style=none] (4) at (-1.425, 0.075) {};
		\node [style=none] (6) at (-2.2, 0.075) {};
		\node [style=none] (8) at (-1.55, 0.075) {};
		\node [style=none] (10) at (-1.875, -0.025) {...};
		\node [style=none] (12) at (-2.325, -0.625) {};
		\node [style=none] (13) at (-1.425, -0.625) {};
		\node [style=none] (14) at (-1.875, -0.375) {$\iso_{\mathcal A}^{\inv}$};
		\node [style=none] (15) at (-2.325, -0.125) {};
		\node [style=none] (16) at (-1.425, -0.125) {};
		\node [style=none] (17) at (-2.125, -0.625) {};
		\node [style=none] (18) at (-2.2, -0.125) {};
		\node [style=none] (19) at (-1.55, -0.125) {};
		\node [style=none] (21) at (-2.125, -0.8) {};
		\node [style=none] (22) at (-1.625, -0.625) {};
		\node [style=none] (23) at (-1.625, -0.8) {};
		\node [style=none] (24) at (-2.125, 0.75) {};
		\node [style=none] (25) at (-2.125, 0.575) {};
		\node [style=none] (26) at (-1.625, 0.75) {};
		\node [style=none] (27) at (-1.625, 0.575) {};
		\node [style=none] (28) at (-1.875, 0.675) {...};
		\node [style=none] (29) at (-1.875, -0.725) {...};
		\node [style=none] (30) at (-1, 0) {$\equiv$};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=none] (32) at (-0.5, -0.8) {};
		\node [style=none] (33) at (0, 0.75) {};
		\node [style=none] (34) at (0, -0.8) {};
		\node [style=none] (35) at (-0.25, -0.075) {...};
		\node [style=none] (36) at (-0.25, 0.25) {$\mathcal A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (17.center);
		\draw (18.center) to (6.center);
		\draw (19.center) to (8.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-distribute-over-c-prf-oplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-1.8, 0.325) {};
		\node [style=none] (1) at (-2.375, 0.075) {};
		\node [style=none] (2) at (-1.225, 0.075) {};
		\node [style=none] (3) at (-1.8, -0.175) {$\iso_{A\oplus B}$};
		\node [style=none] (4) at (-2.375, -0.425) {};
		\node [style=none] (5) at (-1.225, -0.425) {};
		\node [style=none] (6) at (-2.25, -0.425) {};
		\node [style=none] (7) at (-1.35, -0.425) {};
		\node [style=none] (8) at (-1.8, -0.525) {...};
		\node [style=none] (9) at (-1.8, 0.075) {};
		\node [style=none] (10) at (-2.05, 0.75) {};
		\node [style=none] (11) at (-1.55, 0.75) {};
		\node [style=none] (12) at (-2.25, -0.675) {};
		\node [style=none] (13) at (-1.35, -0.675) {};
		\node [style=none] (14) at (-0.8, 0) {$=$};
		\node [style=none] (15) at (1.75, -0.175) {};
		\node [style=none] (16) at (0.85, -0.175) {};
		\node [style=none] (17) at (1.3, -0.425) {$\iso_B$};
		\node [style=none] (18) at (1.75, -0.675) {};
		\node [style=none] (19) at (0.85, -0.675) {};
		\node [style=none] (20) at (1.3, -0.175) {};
		\node [style=none] (21) at (1.625, -0.675) {};
		\node [style=none] (22) at (1.625, -0.925) {};
		\node [style=none] (23) at (0.975, -0.675) {};
		\node [style=none] (24) at (0.975, -0.925) {};
		\node [style=none] (25) at (1.3, -0.8) {...};
		\node [style=plus] (26) at (0.725, 0.125) {};
		\node [style=none] (28) at (0.175, -0.175) {};
		\node [style=none] (29) at (0.6, -0.175) {};
		\node [style=none] (30) at (-0.3, -0.175) {};
		\node [style=none] (31) at (0.15, -0.425) {$\iso_A$};
		\node [style=none] (32) at (0.6, -0.675) {};
		\node [style=none] (33) at (-0.3, -0.675) {};
		\node [style=none] (34) at (0.475, -0.675) {};
		\node [style=none] (35) at (0.475, -0.925) {};
		\node [style=none] (36) at (-0.175, -0.675) {};
		\node [style=none] (37) at (-0.175, -0.925) {};
		\node [style=none] (38) at (0.15, -0.8) {...};
		\node [style=contraction] (39) at (0.725, 0.575) {};
		\node [style=none] (40) at (0.475, 1) {};
		\node [style=none] (41) at (0.975, 1) {};
		\node [style=none] (42) at (2.25, 0) {$=$};
		\node [style=none] (43) at (4.8, -0.175) {};
		\node [style=none] (44) at (3.9, -0.175) {};
		\node [style=none] (45) at (4.35, -0.425) {$\iso_B$};
		\node [style=none] (46) at (4.8, -0.675) {};
		\node [style=none] (47) at (3.9, -0.675) {};
		\node [style=none] (48) at (4.35, -0.175) {};
		\node [style=none] (49) at (4.675, -0.675) {};
		\node [style=none] (50) at (4.675, -0.925) {};
		\node [style=none] (51) at (4.025, -0.675) {};
		\node [style=none] (52) at (4.025, -0.925) {};
		\node [style=none] (53) at (4.35, -0.8) {...};
		\node [style=none] (55) at (3.225, -0.175) {};
		\node [style=none] (56) at (3.65, -0.175) {};
		\node [style=none] (57) at (2.75, -0.175) {};
		\node [style=none] (58) at (3.2, -0.425) {$\iso_A$};
		\node [style=none] (59) at (3.65, -0.675) {};
		\node [style=none] (60) at (2.75, -0.675) {};
		\node [style=none] (61) at (3.525, -0.675) {};
		\node [style=none] (62) at (3.525, -0.925) {};
		\node [style=none] (63) at (2.875, -0.675) {};
		\node [style=none] (64) at (2.875, -0.925) {};
		\node [style=none] (65) at (3.2, -0.8) {...};
		\node [style=none] (67) at (3.3, 1) {};
		\node [style=none] (68) at (4.3, 1) {};
		\node [style=plus] (69) at (3.3, 0.575) {};
		\node [style=contraction] (70) at (3.3, 0.125) {};
		\node [style=plus] (71) at (4.3, 0.575) {};
		\node [style=contraction] (72) at (4.3, 0.125) {};
		\node [style=none] (73) at (5.3, 0) {$=$};
		\node [style=none] (102) at (8.15, 0.575) {};
		\node [style=none] (103) at (7.25, 0.575) {};
		\node [style=none] (104) at (7.7, 0.325) {$\iso_B$};
		\node [style=none] (105) at (8.15, 0.075) {};
		\node [style=none] (106) at (7.25, 0.075) {};
		\node [style=none] (107) at (7.7, 0.575) {};
		\node [style=none] (108) at (8.025, 0.075) {};
		\node [style=none] (110) at (7.375, 0.075) {};
		\node [style=none] (112) at (7.9, -0.05) {...};
		\node [style=plus] (113) at (7.125, 0.875) {};
		\node [style=none] (114) at (6.575, 0.575) {};
		\node [style=none] (115) at (7, 0.575) {};
		\node [style=none] (116) at (6.1, 0.575) {};
		\node [style=none] (117) at (6.55, 0.325) {$\iso_A$};
		\node [style=none] (118) at (7, 0.075) {};
		\node [style=none] (119) at (6.1, 0.075) {};
		\node [style=none] (120) at (6.875, 0.075) {};
		\node [style=none] (122) at (6.225, 0.075) {};
		\node [style=none] (124) at (6.75, -0.05) {...};
		\node [style=none] (126) at (10.45, 0.575) {};
		\node [style=none] (127) at (9.55, 0.575) {};
		\node [style=none] (128) at (10, 0.325) {$\iso_B$};
		\node [style=none] (129) at (10.45, 0.075) {};
		\node [style=none] (130) at (9.55, 0.075) {};
		\node [style=none] (131) at (10, 0.575) {};
		\node [style=none] (132) at (10.325, 0.075) {};
		\node [style=none] (134) at (9.675, 0.075) {};
		\node [style=none] (136) at (9.825, -0.05) {...};
		\node [style=plus] (137) at (9.425, 0.875) {};
		\node [style=none] (138) at (8.875, 0.575) {};
		\node [style=none] (139) at (9.3, 0.575) {};
		\node [style=none] (140) at (8.4, 0.575) {};
		\node [style=none] (141) at (8.85, 0.325) {$\iso_A$};
		\node [style=none] (142) at (9.3, 0.075) {};
		\node [style=none] (143) at (8.4, 0.075) {};
		\node [style=none] (144) at (9.175, 0.075) {};
		\node [style=none] (146) at (8.525, 0.075) {};
		\node [style=none] (148) at (8.675, -0.05) {...};
		\node [style=none] (149) at (7.125, 1.25) {};
		\node [style=none] (150) at (9.425, 1.25) {};
		\node [style=contraction] (151) at (7.2, -0.675) {};
		\node [style=none] (152) at (7.2, -0.925) {};
		\node [style=contraction] (153) at (7.95, -0.675) {};
		\node [style=none] (154) at (7.95, -0.925) {};
		\node [style=none] (155) at (7.575, -0.8) {...};
		\node [style=contraction] (156) at (8.6, -0.675) {};
		\node [style=none] (157) at (8.6, -0.925) {};
		\node [style=contraction] (158) at (9.35, -0.675) {};
		\node [style=none] (159) at (9.35, -0.925) {};
		\node [style=none] (160) at (8.975, -0.8) {...};
		\node [style=none] (161) at (11.775, 1.075) {};
		\node [style=none] (162) at (11.2, 0.825) {};
		\node [style=none] (163) at (12.35, 0.825) {};
		\node [style=none] (164) at (11.775, 0.575) {$\iso_{A\oplus B}$};
		\node [style=none] (165) at (11.2, 0.325) {};
		\node [style=none] (166) at (12.35, 0.325) {};
		\node [style=none] (167) at (11.325, 0.325) {};
		\node [style=none] (168) at (12.225, 0.325) {};
		\node [style=none] (169) at (11.775, 0.225) {...};
		\node [style=none] (170) at (11.775, 0.825) {};
		\node [style=none] (171) at (10.75, 0) {$=$};
		\node [style=none] (172) at (13.175, 1.075) {};
		\node [style=none] (173) at (12.6, 0.825) {};
		\node [style=none] (174) at (13.75, 0.825) {};
		\node [style=none] (175) at (13.175, 0.575) {$\iso_{A\oplus B}$};
		\node [style=none] (176) at (12.6, 0.325) {};
		\node [style=none] (177) at (13.75, 0.325) {};
		\node [style=none] (178) at (12.725, 0.325) {};
		\node [style=none] (179) at (13.625, 0.325) {};
		\node [style=none] (180) at (13.175, 0.225) {...};
		\node [style=none] (181) at (13.175, 0.825) {};
		\node [style=contraction] (182) at (12.1, -0.425) {};
		\node [style=none] (183) at (12.1, -0.675) {};
		\node [style=contraction] (184) at (12.85, -0.425) {};
		\node [style=none] (185) at (12.85, -0.675) {};
		\node [style=none] (186) at (12.475, -0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (0) to (9.center);
		\draw [bend left] (11.center) to (0);
		\draw [bend left] (0) to (10.center);
		\draw (12.center) to (6.center);
		\draw (13.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=0] (26) to (20.center);
		\draw [in=-180, out=90] (28.center) to (26);
		\draw (32.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [bend left] (41.center) to (39);
		\draw [bend left] (39) to (40.center);
		\draw (39) to (26);
		\draw (46.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (47.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (60.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (70) to (69);
		\draw (72) to (71);
		\draw (69) to (67.center);
		\draw (71) to (68.center);
		\draw (70) to (55.center);
		\draw (72) to (48.center);
		\draw (70) to (71);
		\draw (72) to (69);
		\draw (105.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (106.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw [in=90, out=0] (113) to (107.center);
		\draw [in=-180, out=90] (114.center) to (113);
		\draw (118.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (119.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (129.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw [in=90, out=0] (137) to (131.center);
		\draw [in=-180, out=90] (138.center) to (137);
		\draw (142.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw (149.center) to (113);
		\draw (150.center) to (137);
		\draw (151) to (152.center);
		\draw (153) to (154.center);
		\draw (156) to (157.center);
		\draw (158) to (159.center);
		\draw (151) to (122.center);
		\draw (151) to (146.center);
		\draw (153) to (120.center);
		\draw (153) to (144.center);
		\draw (156) to (110.center);
		\draw (158) to (108.center);
		\draw (156) to (134.center);
		\draw (158) to (132.center);
		\draw (165.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (161.center) to (170.center);
		\draw (176.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (177.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (172.center) to (181.center);
		\draw (182) to (183.center);
		\draw (184) to (185.center);
		\draw (182) to (167.center);
		\draw (182) to (178.center);
		\draw (184) to (179.center);
		\draw (184) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0)  at (0.0, 0.288) {};
		\node [style=none] (1)  at (-0.575, 0.038) {};
		\node [style=none] (2)  at (0.575, 0.038) {};
		\node [style=none] (3)  at (0.0, -0.212) {$\iso_{A\oplus B}$};
		\node [style=none] (4)  at (-0.575, -0.462) {};
		\node [style=none] (5)  at (0.575, -0.462) {};
		\node [style=none] (6)  at (-0.45, -0.462) {};
		\node [style=none] (7)  at (0.45, -0.462) {};
		\node [style=none] (8)  at (0.0, -0.562) {...};
		\node [style=none] (9)  at (0.0, 0.038) {};
		\node [style=none] (10)  at (-0.25, 0.713) {};
		\node [style=none] (11)  at (0.25, 0.713) {};
		\node [style=none] (12)  at (-0.45, -0.713) {};
		\node [style=none] (13)  at (0.45, -0.713) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9.center);
		\draw [bend left] (0) to (10.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw [bend left] (11.center) to (0);
		\draw (12.center) to (6.center);
		\draw (13.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15)  at (1.025, -0.212) {};
		\node [style=none] (16)  at (0.125, -0.212) {};
		\node [style=none] (17)  at (0.575, -0.462) {$\iso_B$};
		\node [style=none] (18)  at (1.025, -0.713) {};
		\node [style=none] (19)  at (0.125, -0.713) {};
		\node [style=none] (20)  at (0.575, -0.212) {};
		\node [style=none] (21)  at (0.9, -0.713) {};
		\node [style=none] (22)  at (0.9, -0.963) {};
		\node [style=none] (23)  at (0.25, -0.713) {};
		\node [style=none] (24)  at (0.25, -0.963) {};
		\node [style=none] (25)  at (0.575, -0.838) {...};
		\node [style=plus] (26)  at (0.0, 0.088) {};
		\node [style=none] (28)  at (-0.55, -0.212) {};
		\node [style=none] (29)  at (-0.125, -0.212) {};
		\node [style=none] (30)  at (-1.025, -0.212) {};
		\node [style=none] (31)  at (-0.575, -0.462) {$\iso_A$};
		\node [style=none] (32)  at (-0.125, -0.713) {};
		\node [style=none] (33)  at (-1.025, -0.713) {};
		\node [style=none] (34)  at (-0.25, -0.713) {};
		\node [style=none] (35)  at (-0.25, -0.963) {};
		\node [style=none] (36)  at (-0.9, -0.713) {};
		\node [style=none] (37)  at (-0.9, -0.963) {};
		\node [style=none] (38)  at (-0.575, -0.838) {...};
		\node [style=contraction] (39)  at (0.0, 0.537) {};
		\node [style=none] (40)  at (-0.25, 0.963) {};
		\node [style=none] (41)  at (0.25, 0.963) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=0] (26) to (20.center);
		\draw [in=-180, out=90] (28.center) to (26);
		\draw (29.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (33.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [bend left] (39) to (40.center);
		\draw (39) to (26);
		\draw [bend left] (41.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43)  at (1.025, -0.212) {};
		\node [style=none] (44)  at (0.125, -0.212) {};
		\node [style=none] (45)  at (0.575, -0.462) {$\iso_B$};
		\node [style=none] (46)  at (1.025, -0.713) {};
		\node [style=none] (47)  at (0.125, -0.713) {};
		\node [style=none] (48)  at (0.575, -0.212) {};
		\node [style=none] (49)  at (0.9, -0.713) {};
		\node [style=none] (50)  at (0.9, -0.963) {};
		\node [style=none] (51)  at (0.25, -0.713) {};
		\node [style=none] (52)  at (0.25, -0.963) {};
		\node [style=none] (53)  at (0.575, -0.838) {...};
		\node [style=none] (55)  at (-0.55, -0.212) {};
		\node [style=none] (56)  at (-0.125, -0.212) {};
		\node [style=none] (57)  at (-1.025, -0.212) {};
		\node [style=none] (58)  at (-0.575, -0.462) {$\iso_A$};
		\node [style=none] (59)  at (-0.125, -0.713) {};
		\node [style=none] (60)  at (-1.025, -0.713) {};
		\node [style=none] (61)  at (-0.25, -0.713) {};
		\node [style=none] (62)  at (-0.25, -0.963) {};
		\node [style=none] (63)  at (-0.9, -0.713) {};
		\node [style=none] (64)  at (-0.9, -0.963) {};
		\node [style=none] (65)  at (-0.575, -0.838) {...};
		\node [style=none] (67)  at (-0.475, 0.963) {};
		\node [style=none] (68)  at (0.525, 0.963) {};
		\node [style=plus] (69)  at (-0.475, 0.537) {};
		\node [style=contraction] (70)  at (-0.475, 0.088) {};
		\node [style=plus] (71)  at (0.525, 0.537) {};
		\node [style=contraction] (72)  at (0.525, 0.088) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (44.center);
		\draw (46.center) to (43.center);
		\draw (47.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (56.center);
		\draw (60.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (69) to (67.center);
		\draw (70) to (69);
		\draw (70) to (55.center);
		\draw (70) to (71);
		\draw (71) to (68.center);
		\draw (72) to (71);
		\draw (72) to (48.center);
		\draw (72) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102)  at (-0.125, 0.412) {};
		\node [style=none] (103)  at (-1.025, 0.412) {};
		\node [style=none] (104)  at (-0.575, 0.163) {$\iso_B$};
		\node [style=none] (105)  at (-0.125, -0.087) {};
		\node [style=none] (106)  at (-1.025, -0.087) {};
		\node [style=none] (107)  at (-0.575, 0.412) {};
		\node [style=none] (108)  at (-0.25, -0.087) {};
		\node [style=none] (110)  at (-0.9, -0.087) {};
		\node [style=none] (112)  at (-0.375, -0.212) {...};
		\node [style=plus] (113)  at (-1.15, 0.713) {};
		\node [style=none] (114)  at (-1.7, 0.412) {};
		\node [style=none] (115)  at (-1.275, 0.412) {};
		\node [style=none] (116)  at (-2.175, 0.412) {};
		\node [style=none] (117)  at (-1.725, 0.163) {$\iso_A$};
		\node [style=none] (118)  at (-1.275, -0.087) {};
		\node [style=none] (119)  at (-2.175, -0.087) {};
		\node [style=none] (120)  at (-1.4, -0.087) {};
		\node [style=none] (122)  at (-2.05, -0.087) {};
		\node [style=none] (124)  at (-1.525, -0.212) {...};
		\node [style=none] (126)  at (2.175, 0.412) {};
		\node [style=none] (127)  at (1.275, 0.412) {};
		\node [style=none] (128)  at (1.725, 0.163) {$\iso_B$};
		\node [style=none] (129)  at (2.175, -0.087) {};
		\node [style=none] (130)  at (1.275, -0.087) {};
		\node [style=none] (131)  at (1.725, 0.412) {};
		\node [style=none] (132)  at (2.05, -0.087) {};
		\node [style=none] (134)  at (1.4, -0.087) {};
		\node [style=none] (136)  at (1.55, -0.212) {...};
		\node [style=plus] (137)  at (1.15, 0.713) {};
		\node [style=none] (138)  at (0.6, 0.412) {};
		\node [style=none] (139)  at (1.025, 0.412) {};
		\node [style=none] (140)  at (0.125, 0.412) {};
		\node [style=none] (141)  at (0.575, 0.163) {$\iso_A$};
		\node [style=none] (142)  at (1.025, -0.087) {};
		\node [style=none] (143)  at (0.125, -0.087) {};
		\node [style=none] (144)  at (0.9, -0.087) {};
		\node [style=none] (146)  at (0.25, -0.087) {};
		\node [style=none] (148)  at (0.4, -0.212) {...};
		\node [style=none] (149)  at (-1.15, 1.087) {};
		\node [style=none] (150)  at (1.15, 1.087) {};
		\node [style=contraction] (151)  at (-1.075, -0.838) {};
		\node [style=none] (152)  at (-1.075, -1.087) {};
		\node [style=contraction] (153)  at (-0.325, -0.838) {};
		\node [style=none] (154)  at (-0.325, -1.087) {};
		\node [style=none] (155)  at (-0.7, -0.963) {...};
		\node [style=contraction] (156)  at (0.325, -0.838) {};
		\node [style=none] (157)  at (0.325, -1.087) {};
		\node [style=contraction] (158)  at (1.075, -0.838) {};
		\node [style=none] (159)  at (1.075, -1.087) {};
		\node [style=none] (160)  at (0.7, -0.963) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (103.center);
		\draw (105.center) to (102.center);
		\draw (106.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw [in=90, out=0] (113) to (107.center);
		\draw [in=-180, out=90] (114.center) to (113);
		\draw (115.center) to (116.center);
		\draw (118.center) to (115.center);
		\draw (119.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (126.center) to (127.center);
		\draw (129.center) to (126.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw [in=90, out=0] (137) to (131.center);
		\draw [in=-180, out=90] (138.center) to (137);
		\draw (139.center) to (140.center);
		\draw (142.center) to (139.center);
		\draw (143.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw (149.center) to (113);
		\draw (150.center) to (137);
		\draw (151) to (152.center);
		\draw (151) to (122.center);
		\draw (151) to (146.center);
		\draw (153) to (154.center);
		\draw (153) to (120.center);
		\draw (153) to (144.center);
		\draw (156) to (157.center);
		\draw (156) to (110.center);
		\draw (156) to (134.center);
		\draw (158) to (159.center);
		\draw (158) to (108.center);
		\draw (158) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161)  at (-0.7, 0.875) {};
		\node [style=none] (162)  at (-1.275, 0.625) {};
		\node [style=none] (163)  at (-0.125, 0.625) {};
		\node [style=none] (164)  at (-0.7, 0.375) {$\iso_{A\oplus B}$};
		\node [style=none] (165)  at (-1.275, 0.125) {};
		\node [style=none] (166)  at (-0.125, 0.125) {};
		\node [style=none] (167)  at (-1.15, 0.125) {};
		\node [style=none] (168)  at (-0.25, 0.125) {};
		\node [style=none] (169)  at (-0.7, 0.025) {...};
		\node [style=none] (170)  at (-0.7, 0.625) {};
		\node [style=none] (172)  at (0.7, 0.875) {};
		\node [style=none] (173)  at (0.125, 0.625) {};
		\node [style=none] (174)  at (1.275, 0.625) {};
		\node [style=none] (175)  at (0.7, 0.375) {$\iso_{A\oplus B}$};
		\node [style=none] (176)  at (0.125, 0.125) {};
		\node [style=none] (177)  at (1.275, 0.125) {};
		\node [style=none] (178)  at (0.25, 0.125) {};
		\node [style=none] (179)  at (1.15, 0.125) {};
		\node [style=none] (180)  at (0.7, 0.025) {...};
		\node [style=none] (181)  at (0.7, 0.625) {};
		\node [style=contraction] (182)  at (-0.375, -0.625) {};
		\node [style=none] (183)  at (-0.375, -0.875) {};
		\node [style=contraction] (184)  at (0.375, -0.625) {};
		\node [style=none] (185)  at (0.375, -0.875) {};
		\node [style=none] (186)  at (0.0, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (161.center) to (170.center);
		\draw (162.center) to (163.center);
		\draw (165.center) to (162.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (172.center) to (181.center);
		\draw (173.center) to (174.center);
		\draw (176.center) to (173.center);
		\draw (177.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (182) to (183.center);
		\draw (182) to (167.center);
		\draw (182) to (178.center);
		\draw (184) to (185.center);
		\draw (184) to (179.center);
		\draw (184) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-oplus/isos-distribute-over-c-prf-oplus_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161)  at (-0.7, 0.875) {};
		\node [style=none] (162)  at (-1.275, 0.625) {};
		\node [style=none] (163)  at (-0.125, 0.625) {};
		\node [style=none] (164)  at (-0.7, 0.375) {$\iso_{\beta\oplus\gamma}$};
		\node [style=none] (165)  at (-1.275, 0.125) {};
		\node [style=none] (166)  at (-0.125, 0.125) {};
		\node [style=none] (167)  at (-1.15, 0.125) {};
		\node [style=none] (168)  at (-0.25, 0.125) {};
		\node [style=none] (169)  at (-0.7, 0.025) {...};
		\node [style=none] (170)  at (-0.7, 0.625) {};
		\node [style=none] (172)  at (0.7, 0.875) {};
		\node [style=none] (173)  at (0.125, 0.625) {};
		\node [style=none] (174)  at (1.275, 0.625) {};
		\node [style=none] (175)  at (0.7, 0.375) {$\iso_{\beta\oplus\gamma}$};
		\node [style=none] (176)  at (0.125, 0.125) {};
		\node [style=none] (177)  at (1.275, 0.125) {};
		\node [style=none] (178)  at (0.25, 0.125) {};
		\node [style=none] (179)  at (1.15, 0.125) {};
		\node [style=none] (180)  at (0.7, 0.025) {...};
		\node [style=none] (181)  at (0.7, 0.625) {};
		\node [style=contraction] (182)  at (-0.375, -0.625) {};
		\node [style=none] (183)  at (-0.375, -0.875) {};
		\node [style=contraction] (184)  at (0.375, -0.625) {};
		\node [style=none] (185)  at (0.375, -0.875) {};
		\node [style=none] (186)  at (0.0, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (161.center) to (170.center);
		\draw (162.center) to (163.center);
		\draw (165.center) to (162.center);
		\draw (166.center) to (163.center);
		\draw (166.center) to (165.center);
		\draw (172.center) to (181.center);
		\draw (173.center) to (174.center);
		\draw (176.center) to (173.center);
		\draw (177.center) to (174.center);
		\draw (177.center) to (176.center);
		\draw (182) to (183.center);
		\draw (182) to (167.center);
		\draw (182) to (178.center);
		\draw (184) to (185.center);
		\draw (184) to (179.center);
		\draw (184) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-otimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (1.075, 0.325) {};
		\node [style=none] (1) at (0.5, 0.075) {};
		\node [style=none] (2) at (1.65, 0.075) {};
		\node [style=none] (3) at (1.075, -0.175) {$\iso_{A\otimes B}$};
		\node [style=none] (4) at (0.5, -0.425) {};
		\node [style=none] (5) at (1.65, -0.425) {};
		\node [style=none] (6) at (0.625, -0.425) {};
		\node [style=none] (7) at (1.525, -0.425) {};
		\node [style=none] (8) at (1.075, -0.525) {...};
		\node [style=none] (9) at (1.075, 0.075) {};
		\node [style=none] (10) at (0.825, 0.75) {};
		\node [style=none] (11) at (1.325, 0.75) {};
		\node [style=none] (12) at (0.625, -0.675) {};
		\node [style=none] (13) at (1.525, -0.675) {};
		\node [style=none] (14) at (2.075, 0) {$=$};
		\node [style=none] (15) at (2.575, 0.325) {};
		\node [style=none] (16) at (3.475, 0.325) {};
		\node [style=none] (17) at (3.025, 0.075) {$\iso_A$};
		\node [style=none] (18) at (2.575, -0.175) {};
		\node [style=none] (19) at (3.475, -0.175) {};
		\node [style=none] (20) at (3.025, 0.325) {};
		\node [style=none] (21) at (2.7, -0.175) {};
		\node [style=small-contraction] (22) at (2.7, -0.425) {};
		\node [style=none] (23) at (3.35, -0.175) {};
		\node [style=small-contraction] (24) at (3.35, -0.425) {};
		\node [style=none] (25) at (3.025, -0.3) {...};
		\node [style=none] (26) at (4.15, 0.325) {};
		\node [style=none] (27) at (3.725, 0.325) {};
		\node [style=none] (28) at (4.625, 0.325) {};
		\node [style=none] (29) at (4.175, 0.075) {$\iso_ B$};
		\node [style=none] (30) at (3.725, -0.175) {};
		\node [style=none] (31) at (4.625, -0.175) {};
		\node [style=none] (32) at (3.85, -0.175) {};
		\node [style=small-contraction] (33) at (3.85, -0.425) {};
		\node [style=none] (34) at (4.5, -0.175) {};
		\node [style=small-contraction] (35) at (4.5, -0.425) {};
		\node [style=none] (36) at (4.175, -0.3) {...};
		\node [style=dot] (37) at (2.8, -1.175) {};
		\node [style=none] (38) at (2.8, -1.425) {};
		\node [style=dot] (39) at (3.2, -1.175) {};
		\node [style=none] (40) at (3.2, -1.425) {};
		\node [style=none] (41) at (3, -1.3) {...};
		\node [style=dot] (42) at (3.975, -1.175) {};
		\node [style=none] (43) at (3.975, -1.425) {};
		\node [style=dot] (44) at (4.375, -1.175) {};
		\node [style=none] (45) at (4.375, -1.425) {};
		\node [style=none] (46) at (4.175, -1.3) {...};
		\node [style=none] (47) at (3.6, -1.3) {...};
		\node [style=tensor] (48) at (3.6, 0.75) {};
		\node [style=contraction] (49) at (3.6, 1.15) {};
		\node [style=none] (50) at (3.35, 1.575) {};
		\node [style=none] (51) at (3.85, 1.575) {};
		\node [style=none] (52) at (5.125, 0) {$=$};
		\node [style=none] (53) at (5.625, 0.325) {};
		\node [style=none] (54) at (6.525, 0.325) {};
		\node [style=none] (55) at (6.075, 0.075) {$\iso_A$};
		\node [style=none] (56) at (5.625, -0.175) {};
		\node [style=none] (57) at (6.525, -0.175) {};
		\node [style=none] (58) at (6.075, 0.325) {};
		\node [style=none] (59) at (5.75, -0.175) {};
		\node [style=small-contraction] (60) at (5.75, -0.425) {};
		\node [style=none] (61) at (6.4, -0.175) {};
		\node [style=small-contraction] (62) at (6.4, -0.425) {};
		\node [style=none] (63) at (6.075, -0.3) {...};
		\node [style=none] (64) at (7.2, 0.325) {};
		\node [style=none] (65) at (6.775, 0.325) {};
		\node [style=none] (66) at (7.675, 0.325) {};
		\node [style=none] (67) at (7.225, 0.075) {$\iso_ B$};
		\node [style=none] (68) at (6.775, -0.175) {};
		\node [style=none] (69) at (7.675, -0.175) {};
		\node [style=none] (70) at (6.9, -0.175) {};
		\node [style=small-contraction] (71) at (6.9, -0.425) {};
		\node [style=none] (72) at (7.55, -0.175) {};
		\node [style=small-contraction] (73) at (7.55, -0.425) {};
		\node [style=none] (74) at (7.225, -0.3) {...};
		\node [style=dot] (75) at (5.85, -1.175) {};
		\node [style=none] (76) at (5.85, -1.425) {};
		\node [style=dot] (77) at (6.25, -1.175) {};
		\node [style=none] (78) at (6.25, -1.425) {};
		\node [style=none] (79) at (6.05, -1.3) {...};
		\node [style=dot] (80) at (7.025, -1.175) {};
		\node [style=none] (81) at (7.025, -1.425) {};
		\node [style=dot] (82) at (7.425, -1.175) {};
		\node [style=none] (83) at (7.425, -1.425) {};
		\node [style=none] (84) at (7.225, -1.3) {...};
		\node [style=none] (85) at (6.65, -1.3) {...};
		\node [style=none] (88) at (6.1, 1.55) {};
		\node [style=none] (89) at (7.175, 1.55) {};
		\node [style=tensor] (90) at (6.1, 1.15) {};
		\node [style=contraction] (91) at (6.1, 0.75) {};
		\node [style=tensor] (92) at (7.175, 1.15) {};
		\node [style=contraction] (93) at (7.175, 0.75) {};
		\node [style=none] (94) at (8.175, 0) {$=$};
		\node [style=none] (95) at (8.675, 1.075) {};
		\node [style=none] (96) at (9.575, 1.075) {};
		\node [style=none] (97) at (9.125, 0.825) {$\iso_A$};
		\node [style=none] (98) at (8.675, 0.575) {};
		\node [style=none] (99) at (9.575, 0.575) {};
		\node [style=none] (100) at (9.125, 1.075) {};
		\node [style=none] (101) at (8.8, 0.575) {};
		\node [style=small-contraction] (102) at (9.55, -0.675) {};
		\node [style=none] (103) at (9.45, 0.575) {};
		\node [style=small-contraction] (104) at (10.2, -0.675) {};
		\node [style=none] (105) at (9.125, 0.45) {...};
		\node [style=none] (106) at (10.25, 1.075) {};
		\node [style=none] (107) at (9.825, 1.075) {};
		\node [style=none] (108) at (10.725, 1.075) {};
		\node [style=none] (109) at (10.275, 0.825) {$\iso_ B$};
		\node [style=none] (110) at (9.825, 0.575) {};
		\node [style=none] (111) at (10.725, 0.575) {};
		\node [style=none] (112) at (9.95, 0.575) {};
		\node [style=small-contraction] (113) at (11.2, -0.675) {};
		\node [style=none] (114) at (10.6, 0.575) {};
		\node [style=small-contraction] (115) at (11.85, -0.675) {};
		\node [style=none] (116) at (10.275, 0.45) {...};
		\node [style=dot] (117) at (9.4, -1.425) {};
		\node [style=none] (118) at (9.4, -1.675) {};
		\node [style=dot] (119) at (10.3, -1.425) {};
		\node [style=none] (120) at (10.3, -1.675) {};
		\node [style=none] (121) at (9.85, -1.55) {...};
		\node [style=dot] (122) at (11.075, -1.425) {};
		\node [style=none] (123) at (11.075, -1.675) {};
		\node [style=dot] (124) at (11.975, -1.425) {};
		\node [style=none] (125) at (11.975, -1.675) {};
		\node [style=none] (126) at (11.525, -1.55) {...};
		\node [style=none] (127) at (10.7, -1.55) {...};
		\node [style=none] (128) at (9.65, 2.05) {};
		\node [style=none] (129) at (11.975, 2.05) {};
		\node [style=tensor] (130) at (9.65, 1.65) {};
		\node [style=tensor] (132) at (11.975, 1.65) {};
		\node [style=none] (133) at (10.975, 1.075) {};
		\node [style=none] (134) at (11.875, 1.075) {};
		\node [style=none] (135) at (11.425, 0.825) {$\iso_A$};
		\node [style=none] (136) at (10.975, 0.575) {};
		\node [style=none] (137) at (11.875, 0.575) {};
		\node [style=none] (138) at (11.425, 1.075) {};
		\node [style=none] (139) at (11.1, 0.575) {};
		\node [style=none] (140) at (11.75, 0.575) {};
		\node [style=none] (141) at (12.55, 1.075) {};
		\node [style=none] (142) at (12.125, 1.075) {};
		\node [style=none] (143) at (13.025, 1.075) {};
		\node [style=none] (144) at (12.575, 0.825) {$\iso_ B$};
		\node [style=none] (145) at (12.125, 0.575) {};
		\node [style=none] (146) at (13.025, 0.575) {};
		\node [style=none] (147) at (12.25, 0.575) {};
		\node [style=none] (148) at (12.9, 0.575) {};
		\node [style=small-contraction] (149) at (9.55, -0.175) {};
		\node [style=small-contraction] (150) at (10.2, -0.175) {};
		\node [style=small-contraction] (151) at (11.2, -0.175) {};
		\node [style=small-contraction] (152) at (11.85, -0.175) {};
		\node [style=none] (153) at (13.525, 0) {$=$};
		\node [style=none] (154) at (14.025, 1.075) {};
		\node [style=none] (155) at (14.925, 1.075) {};
		\node [style=none] (156) at (14.475, 0.825) {$\iso_A$};
		\node [style=none] (157) at (14.025, 0.575) {};
		\node [style=none] (158) at (14.925, 0.575) {};
		\node [style=none] (159) at (14.475, 1.075) {};
		\node [style=none] (160) at (14.15, 0.575) {};
		\node [style=none] (162) at (14.8, 0.575) {};
		\node [style=none] (164) at (14.475, 0.45) {...};
		\node [style=none] (165) at (15.6, 1.075) {};
		\node [style=none] (166) at (15.175, 1.075) {};
		\node [style=none] (167) at (16.075, 1.075) {};
		\node [style=none] (168) at (15.625, 0.825) {$\iso_ B$};
		\node [style=none] (169) at (15.175, 0.575) {};
		\node [style=none] (170) at (16.075, 0.575) {};
		\node [style=none] (171) at (15.3, 0.575) {};
		\node [style=none] (173) at (15.95, 0.575) {};
		\node [style=none] (175) at (15.625, 0.45) {...};
		\node [style=dot] (176) at (14.5, -1.425) {};
		\node [style=none] (177) at (14.5, -1.675) {};
		\node [style=dot] (178) at (15.65, -1.425) {};
		\node [style=none] (179) at (15.65, -1.675) {};
		\node [style=none] (180) at (15.2, -1.55) {...};
		\node [style=dot] (181) at (16.675, -1.425) {};
		\node [style=none] (182) at (16.675, -1.675) {};
		\node [style=dot] (183) at (17.575, -1.425) {};
		\node [style=none] (184) at (17.575, -1.675) {};
		\node [style=none] (185) at (17.125, -1.55) {...};
		\node [style=none] (186) at (16.05, -1.55) {...};
		\node [style=none] (187) at (15, 2.05) {};
		\node [style=none] (188) at (17.325, 2.05) {};
		\node [style=tensor] (189) at (15, 1.65) {};
		\node [style=tensor] (190) at (17.325, 1.65) {};
		\node [style=none] (191) at (16.325, 1.075) {};
		\node [style=none] (192) at (17.225, 1.075) {};
		\node [style=none] (193) at (16.775, 0.825) {$\iso_A$};
		\node [style=none] (194) at (16.325, 0.575) {};
		\node [style=none] (195) at (17.225, 0.575) {};
		\node [style=none] (196) at (16.775, 1.075) {};
		\node [style=none] (197) at (16.45, 0.575) {};
		\node [style=none] (198) at (17.1, 0.575) {};
		\node [style=none] (199) at (17.9, 1.075) {};
		\node [style=none] (200) at (17.475, 1.075) {};
		\node [style=none] (201) at (18.375, 1.075) {};
		\node [style=none] (202) at (17.925, 0.825) {$\iso_ B$};
		\node [style=none] (203) at (17.475, 0.575) {};
		\node [style=none] (204) at (18.375, 0.575) {};
		\node [style=none] (205) at (17.6, 0.575) {};
		\node [style=none] (206) at (18.25, 0.575) {};
		\node [style=small-contraction] (211) at (14.125, -1.175) {};
		\node [style=small-contraction] (212) at (14.125, 0.075) {};
		\node [style=small-contraction] (213) at (15.375, -1.175) {};
		\node [style=small-contraction] (214) at (16.375, 0.075) {};
		\node [style=small-contraction] (215) at (16.375, -1.175) {};
		\node [style=small-contraction] (216) at (14.875, 0.075) {};
		\node [style=small-contraction] (217) at (17.375, -1.175) {};
		\node [style=small-contraction] (218) at (17.125, 0.075) {};
		\node [style=small-contraction] (219) at (14.875, -1.175) {};
		\node [style=small-contraction] (220) at (15.375, 0.075) {};
		\node [style=small-contraction] (221) at (16.875, -1.175) {};
		\node [style=small-contraction] (222) at (17.625, 0.075) {};
		\node [style=small-contraction] (223) at (15.875, -1.175) {};
		\node [style=small-contraction] (224) at (15.875, 0.075) {};
		\node [style=small-contraction] (225) at (17.875, -1.175) {};
		\node [style=small-contraction] (226) at (18.125, 0.075) {};
		\node [style=none] (227) at (18.875, 0) {$=$};
		\node [style=none] (228) at (19.375, 1.075) {};
		\node [style=none] (229) at (20.275, 1.075) {};
		\node [style=none] (230) at (19.825, 0.825) {$\iso_A$};
		\node [style=none] (231) at (19.375, 0.575) {};
		\node [style=none] (232) at (20.275, 0.575) {};
		\node [style=none] (233) at (19.825, 1.075) {};
		\node [style=none] (234) at (19.5, 0.575) {};
		\node [style=none] (235) at (20.15, 0.575) {};
		\node [style=none] (236) at (19.825, 0.45) {...};
		\node [style=none] (237) at (20.95, 1.075) {};
		\node [style=none] (238) at (20.525, 1.075) {};
		\node [style=none] (239) at (21.425, 1.075) {};
		\node [style=none] (240) at (20.975, 0.825) {$\iso_ B$};
		\node [style=none] (241) at (20.525, 0.575) {};
		\node [style=none] (242) at (21.425, 0.575) {};
		\node [style=none] (243) at (20.65, 0.575) {};
		\node [style=none] (244) at (21.3, 0.575) {};
		\node [style=none] (245) at (20.975, 0.45) {...};
		\node [style=small-contraction] (246) at (19.85, -1.425) {};
		\node [style=none] (247) at (19.85, -1.675) {};
		\node [style=small-contraction] (248) at (21, -1.425) {};
		\node [style=none] (249) at (21, -1.675) {};
		\node [style=none] (250) at (20.55, -1.55) {...};
		\node [style=small-contraction] (251) at (22.025, -1.425) {};
		\node [style=none] (252) at (22.025, -1.675) {};
		\node [style=small-contraction] (253) at (22.925, -1.425) {};
		\node [style=none] (254) at (22.925, -1.675) {};
		\node [style=none] (255) at (22.475, -1.55) {...};
		\node [style=none] (256) at (21.4, -1.55) {...};
		\node [style=none] (257) at (20.35, 2.05) {};
		\node [style=none] (258) at (22.675, 2.05) {};
		\node [style=tensor] (259) at (20.35, 1.65) {};
		\node [style=tensor] (260) at (22.675, 1.65) {};
		\node [style=none] (261) at (21.675, 1.075) {};
		\node [style=none] (262) at (22.575, 1.075) {};
		\node [style=none] (263) at (22.125, 0.825) {$\iso_A$};
		\node [style=none] (264) at (21.675, 0.575) {};
		\node [style=none] (265) at (22.575, 0.575) {};
		\node [style=none] (266) at (22.125, 1.075) {};
		\node [style=none] (267) at (21.8, 0.575) {};
		\node [style=none] (268) at (22.45, 0.575) {};
		\node [style=none] (269) at (23.25, 1.075) {};
		\node [style=none] (270) at (22.825, 1.075) {};
		\node [style=none] (271) at (23.725, 1.075) {};
		\node [style=none] (272) at (23.275, 0.825) {$\iso_ B$};
		\node [style=none] (273) at (22.825, 0.575) {};
		\node [style=none] (274) at (23.725, 0.575) {};
		\node [style=none] (275) at (22.95, 0.575) {};
		\node [style=none] (276) at (23.6, 0.575) {};
		\node [style=dot] (277) at (19.475, -1.175) {};
		\node [style=small-contraction] (278) at (19.475, 0.075) {};
		\node [style=dot] (279) at (20.725, -1.175) {};
		\node [style=small-contraction] (280) at (21.725, 0.075) {};
		\node [style=dot] (281) at (21.725, -1.175) {};
		\node [style=small-contraction] (282) at (20.225, 0.075) {};
		\node [style=dot] (283) at (22.725, -1.175) {};
		\node [style=small-contraction] (284) at (22.475, 0.075) {};
		\node [style=dot] (285) at (20.225, -1.175) {};
		\node [style=small-contraction] (286) at (20.725, 0.075) {};
		\node [style=dot] (287) at (22.225, -1.175) {};
		\node [style=small-contraction] (288) at (22.975, 0.075) {};
		\node [style=dot] (289) at (21.225, -1.175) {};
		\node [style=small-contraction] (290) at (21.225, 0.075) {};
		\node [style=dot] (291) at (23.225, -1.175) {};
		\node [style=small-contraction] (292) at (23.475, 0.075) {};
		\node [style=none] (293) at (23.975, 0) {$=$};
		\node [style=none] (294) at (24.475, 1.075) {};
		\node [style=none] (295) at (25.375, 1.075) {};
		\node [style=none] (296) at (24.925, 0.825) {$\iso_A$};
		\node [style=none] (297) at (24.475, 0.575) {};
		\node [style=none] (298) at (25.375, 0.575) {};
		\node [style=none] (299) at (24.925, 1.075) {};
		\node [style=none] (300) at (24.6, 0.575) {};
		\node [style=none] (301) at (25.25, 0.575) {};
		\node [style=none] (302) at (24.925, 0.45) {...};
		\node [style=none] (303) at (26.05, 1.075) {};
		\node [style=none] (304) at (25.625, 1.075) {};
		\node [style=none] (305) at (26.525, 1.075) {};
		\node [style=none] (306) at (26.075, 0.825) {$\iso_ B$};
		\node [style=none] (307) at (25.625, 0.575) {};
		\node [style=none] (308) at (26.525, 0.575) {};
		\node [style=none] (309) at (25.75, 0.575) {};
		\node [style=none] (310) at (26.4, 0.575) {};
		\node [style=none] (311) at (26.075, 0.45) {...};
		\node [style=small-contraction] (312) at (24.95, -1.425) {};
		\node [style=none] (313) at (24.95, -1.675) {};
		\node [style=small-contraction] (314) at (26.1, -1.425) {};
		\node [style=none] (315) at (26.1, -1.675) {};
		\node [style=none] (316) at (25.65, -1.55) {...};
		\node [style=small-contraction] (317) at (27.125, -1.425) {};
		\node [style=none] (318) at (27.125, -1.675) {};
		\node [style=small-contraction] (319) at (28.025, -1.425) {};
		\node [style=none] (320) at (28.025, -1.675) {};
		\node [style=none] (321) at (27.575, -1.55) {...};
		\node [style=none] (322) at (26.5, -1.55) {...};
		\node [style=none] (323) at (25.45, 2.05) {};
		\node [style=none] (324) at (27.775, 2.05) {};
		\node [style=tensor] (325) at (25.45, 1.65) {};
		\node [style=tensor] (326) at (27.775, 1.65) {};
		\node [style=none] (327) at (26.775, 1.075) {};
		\node [style=none] (328) at (27.675, 1.075) {};
		\node [style=none] (329) at (27.225, 0.825) {$\iso_A$};
		\node [style=none] (330) at (26.775, 0.575) {};
		\node [style=none] (331) at (27.675, 0.575) {};
		\node [style=none] (332) at (27.225, 1.075) {};
		\node [style=none] (333) at (26.9, 0.575) {};
		\node [style=none] (334) at (27.55, 0.575) {};
		\node [style=none] (335) at (28.35, 1.075) {};
		\node [style=none] (336) at (27.925, 1.075) {};
		\node [style=none] (337) at (28.825, 1.075) {};
		\node [style=none] (338) at (28.375, 0.825) {$\iso_ B$};
		\node [style=none] (339) at (27.925, 0.575) {};
		\node [style=none] (340) at (28.825, 0.575) {};
		\node [style=none] (341) at (28.05, 0.575) {};
		\node [style=none] (342) at (28.7, 0.575) {};
		\node [style=dot] (343) at (24.575, -0.675) {};
		\node [style=small-contraction] (344) at (24.575, 0.075) {};
		\node [style=dot] (345) at (25.075, -0.675) {};
		\node [style=small-contraction] (346) at (26.825, 0.075) {};
		\node [style=dot] (347) at (25.825, -0.675) {};
		\node [style=small-contraction] (348) at (25.225, 0.075) {};
		\node [style=dot] (349) at (26.325, -0.675) {};
		\node [style=small-contraction] (350) at (27.5, 0.075) {};
		\node [style=dot] (351) at (26.825, -0.675) {};
		\node [style=small-contraction] (352) at (25.825, 0.075) {};
		\node [style=dot] (353) at (28.075, -0.675) {};
		\node [style=small-contraction] (354) at (28.075, 0.075) {};
		\node [style=dot] (355) at (27.325, -0.675) {};
		\node [style=small-contraction] (356) at (26.325, 0.075) {};
		\node [style=dot] (357) at (28.575, -0.675) {};
		\node [style=small-contraction] (358) at (28.575, 0.075) {};
		\node [style=none] (359) at (27.225, 0.45) {...};
		\node [style=none] (360) at (28.375, 0.45) {...};
		\node [style=none] (361) at (22.125, 0.45) {...};
		\node [style=none] (362) at (23.275, 0.45) {...};
		\node [style=none] (363) at (16.775, 0.45) {...};
		\node [style=none] (364) at (17.925, 0.45) {...};
		\node [style=none] (365) at (30.35, 1.075) {};
		\node [style=none] (366) at (29.775, 0.825) {};
		\node [style=none] (367) at (30.925, 0.825) {};
		\node [style=none] (368) at (30.35, 0.575) {$\iso_{A\otimes B}$};
		\node [style=none] (369) at (29.775, 0.325) {};
		\node [style=none] (370) at (30.925, 0.325) {};
		\node [style=none] (371) at (29.9, 0.325) {};
		\node [style=none] (372) at (30.8, 0.325) {};
		\node [style=none] (373) at (30.35, 0.225) {...};
		\node [style=none] (374) at (30.35, 0.825) {};
		\node [style=none] (375) at (29.325, 0) {$=$};
		\node [style=none] (376) at (31.75, 1.075) {};
		\node [style=none] (377) at (31.175, 0.825) {};
		\node [style=none] (378) at (32.325, 0.825) {};
		\node [style=none] (379) at (31.75, 0.575) {$\iso_{A\otimes B}$};
		\node [style=none] (380) at (31.175, 0.325) {};
		\node [style=none] (381) at (32.325, 0.325) {};
		\node [style=none] (382) at (31.3, 0.325) {};
		\node [style=none] (383) at (32.2, 0.325) {};
		\node [style=none] (384) at (31.75, 0.225) {...};
		\node [style=none] (385) at (31.75, 0.825) {};
		\node [style=contraction] (386) at (30.675, -0.425) {};
		\node [style=none] (387) at (30.675, -0.675) {};
		\node [style=contraction] (388) at (31.425, -0.425) {};
		\node [style=none] (389) at (31.425, -0.675) {};
		\node [style=none] (390) at (31.05, -0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (0) to (9.center);
		\draw [bend left] (11.center) to (0);
		\draw [bend left] (0) to (10.center);
		\draw (12.center) to (6.center);
		\draw (13.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (22) to (21.center);
		\draw (24) to (23.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33) to (32.center);
		\draw (35) to (34.center);
		\draw (38.center) to (37);
		\draw (40.center) to (39);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw (22) to (37);
		\draw (22) to (39);
		\draw (24) to (42);
		\draw (24) to (44);
		\draw (33) to (37);
		\draw (33) to (42);
		\draw (39) to (35);
		\draw (35) to (44);
		\draw [in=90, out=180] (48) to (20.center);
		\draw [in=90, out=0] (48) to (26.center);
		\draw [bend left] (51.center) to (49);
		\draw [bend left] (49) to (50.center);
		\draw (49) to (48);
		\draw (56.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (57.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60) to (59.center);
		\draw (62) to (61.center);
		\draw (68.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (69.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (71) to (70.center);
		\draw (73) to (72.center);
		\draw (76.center) to (75);
		\draw (78.center) to (77);
		\draw (81.center) to (80);
		\draw (83.center) to (82);
		\draw (60) to (75);
		\draw (60) to (77);
		\draw (62) to (80);
		\draw (62) to (82);
		\draw (71) to (75);
		\draw (71) to (80);
		\draw (77) to (73);
		\draw (73) to (82);
		\draw (91) to (90);
		\draw (93) to (92);
		\draw (88.center) to (90);
		\draw (90) to (93);
		\draw (92) to (91);
		\draw (91) to (58.center);
		\draw (93) to (64.center);
		\draw (89.center) to (92);
		\draw (98.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (99.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (110.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (111.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (118.center) to (117);
		\draw (120.center) to (119);
		\draw (123.center) to (122);
		\draw (125.center) to (124);
		\draw (102) to (117);
		\draw (102) to (119);
		\draw (104) to (122);
		\draw (104) to (124);
		\draw (113) to (117);
		\draw (113) to (122);
		\draw (119) to (115);
		\draw (115) to (124);
		\draw (128.center) to (130);
		\draw (129.center) to (132);
		\draw (136.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (145.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (130) to (100.center);
		\draw (130) to (106.center);
		\draw (132) to (138.center);
		\draw (132) to (141.center);
		\draw (149) to (102);
		\draw (150) to (104);
		\draw (151) to (113);
		\draw (152) to (115);
		\draw (101.center) to (149);
		\draw (149) to (139.center);
		\draw (103.center) to (150);
		\draw (150) to (140.center);
		\draw (151) to (112.center);
		\draw (151) to (147.center);
		\draw (152) to (114.center);
		\draw (152) to (148.center);
		\draw (157.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (158.center) to (155.center);
		\draw (158.center) to (157.center);
		\draw (169.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (170.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw (177.center) to (176);
		\draw (179.center) to (178);
		\draw (182.center) to (181);
		\draw (184.center) to (183);
		\draw (187.center) to (189);
		\draw (188.center) to (190);
		\draw (194.center) to (191.center);
		\draw (191.center) to (192.center);
		\draw (195.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw (203.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (204.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw (189) to (159.center);
		\draw (189) to (165.center);
		\draw (190) to (196.center);
		\draw (190) to (199.center);
		\draw (212) to (211);
		\draw (214) to (213);
		\draw (213) to (212);
		\draw (214) to (211);
		\draw (212) to (160.center);
		\draw (211) to (176);
		\draw (178) to (213);
		\draw (214) to (197.center);
		\draw (216) to (215);
		\draw (218) to (217);
		\draw (217) to (216);
		\draw (218) to (215);
		\draw (216) to (162.center);
		\draw (215) to (181);
		\draw (217) to (183);
		\draw (218) to (198.center);
		\draw (220) to (219);
		\draw (222) to (221);
		\draw (221) to (220);
		\draw (222) to (219);
		\draw (220) to (171.center);
		\draw (219) to (176);
		\draw (221) to (181);
		\draw (222) to (205.center);
		\draw (224) to (223);
		\draw (226) to (225);
		\draw (225) to (224);
		\draw (226) to (223);
		\draw (224) to (173.center);
		\draw (226) to (206.center);
		\draw (223) to (178);
		\draw (225) to (183);
		\draw (231.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (232.center) to (229.center);
		\draw (232.center) to (231.center);
		\draw (241.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (242.center) to (239.center);
		\draw (242.center) to (241.center);
		\draw (247.center) to (246);
		\draw (249.center) to (248);
		\draw (252.center) to (251);
		\draw (254.center) to (253);
		\draw (257.center) to (259);
		\draw (258.center) to (260);
		\draw (264.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (265.center) to (262.center);
		\draw (265.center) to (264.center);
		\draw (273.center) to (270.center);
		\draw (270.center) to (271.center);
		\draw (274.center) to (271.center);
		\draw (274.center) to (273.center);
		\draw (259) to (233.center);
		\draw (259) to (237.center);
		\draw (260) to (266.center);
		\draw (260) to (269.center);
		\draw (278) to (277);
		\draw (279) to (278);
		\draw (278) to (234.center);
		\draw (277) to (246);
		\draw (248) to (279);
		\draw (280) to (267.center);
		\draw (282) to (281);
		\draw (283) to (282);
		\draw (282) to (235.center);
		\draw (281) to (251);
		\draw (283) to (253);
		\draw (284) to (268.center);
		\draw (288) to (287);
		\draw (288) to (285);
		\draw (286) to (243.center);
		\draw (285) to (246);
		\draw (287) to (251);
		\draw (288) to (275.center);
		\draw (292) to (291);
		\draw (292) to (289);
		\draw (290) to (244.center);
		\draw (292) to (276.center);
		\draw (289) to (248);
		\draw (291) to (253);
		\draw (286) to (277);
		\draw (285) to (280);
		\draw (279) to (290);
		\draw (289) to (280);
		\draw (281) to (286);
		\draw (287) to (284);
		\draw (291) to (284);
		\draw (283) to (290);
		\draw (297.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (298.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (307.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (308.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (313.center) to (312);
		\draw (315.center) to (314);
		\draw (318.center) to (317);
		\draw (320.center) to (319);
		\draw (323.center) to (325);
		\draw (324.center) to (326);
		\draw (330.center) to (327.center);
		\draw (327.center) to (328.center);
		\draw (331.center) to (328.center);
		\draw (331.center) to (330.center);
		\draw (339.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (340.center) to (337.center);
		\draw (340.center) to (339.center);
		\draw (325) to (299.center);
		\draw (325) to (303.center);
		\draw (326) to (332.center);
		\draw (326) to (335.center);
		\draw (344) to (343);
		\draw (345) to (344);
		\draw (344) to (300.center);
		\draw (343) to (312);
		\draw (314) to (345);
		\draw (346) to (333.center);
		\draw (348) to (347);
		\draw (349) to (348);
		\draw (348) to (301.center);
		\draw (347) to (317);
		\draw (349) to (319);
		\draw (350) to (334.center);
		\draw (354) to (353);
		\draw (354) to (351);
		\draw (352) to (309.center);
		\draw (351) to (312);
		\draw (353) to (317);
		\draw (354) to (341.center);
		\draw (358) to (357);
		\draw (358) to (355);
		\draw (356) to (310.center);
		\draw (358) to (342.center);
		\draw (355) to (314);
		\draw (357) to (319);
		\draw (352) to (343);
		\draw (351) to (346);
		\draw (345) to (356);
		\draw (355) to (346);
		\draw (347) to (352);
		\draw (353) to (350);
		\draw (357) to (350);
		\draw (349) to (356);
		\draw (369.center) to (366.center);
		\draw (366.center) to (367.center);
		\draw (370.center) to (367.center);
		\draw (370.center) to (369.center);
		\draw (365.center) to (374.center);
		\draw (380.center) to (377.center);
		\draw (377.center) to (378.center);
		\draw (381.center) to (378.center);
		\draw (381.center) to (380.center);
		\draw (376.center) to (385.center);
		\draw (386) to (387.center);
		\draw (388) to (389.center);
		\draw (386) to (371.center);
		\draw (386) to (382.center);
		\draw (388) to (383.center);
		\draw (388) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0)  at (0.0, 0.288) {};
		\node [style=none] (1)  at (-0.575, 0.038) {};
		\node [style=none] (2)  at (0.575, 0.038) {};
		\node [style=none] (3)  at (0.0, -0.212) {$\iso_{A\otimes B}$};
		\node [style=none] (4)  at (-0.575, -0.462) {};
		\node [style=none] (5)  at (0.575, -0.462) {};
		\node [style=none] (6)  at (-0.45, -0.462) {};
		\node [style=none] (7)  at (0.45, -0.462) {};
		\node [style=none] (8)  at (0.0, -0.562) {...};
		\node [style=none] (9)  at (0.0, 0.038) {};
		\node [style=none] (10)  at (-0.25, 0.713) {};
		\node [style=none] (11)  at (0.25, 0.713) {};
		\node [style=none] (12)  at (-0.45, -0.713) {};
		\node [style=none] (13)  at (0.45, -0.713) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9.center);
		\draw [bend left] (0) to (10.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw [bend left] (11.center) to (0);
		\draw (12.center) to (6.center);
		\draw (13.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15)  at (-1.025, 0.25) {};
		\node [style=none] (16)  at (-0.125, 0.25) {};
		\node [style=none] (17)  at (-0.575, 0.0) {$\iso_A$};
		\node [style=none] (18)  at (-1.025, -0.25) {};
		\node [style=none] (19)  at (-0.125, -0.25) {};
		\node [style=none] (20)  at (-0.575, 0.25) {};
		\node [style=none] (21)  at (-0.9, -0.25) {};
		\node [style=small-contraction] (22)  at (-0.9, -0.5) {};
		\node [style=none] (23)  at (-0.25, -0.25) {};
		\node [style=small-contraction] (24)  at (-0.25, -0.5) {};
		\node [style=none] (25)  at (-0.575, -0.375) {...};
		\node [style=none] (26)  at (0.55, 0.25) {};
		\node [style=none] (27)  at (0.125, 0.25) {};
		\node [style=none] (28)  at (1.025, 0.25) {};
		\node [style=none] (29)  at (0.575, 0.0) {$\iso_ B$};
		\node [style=none] (30)  at (0.125, -0.25) {};
		\node [style=none] (31)  at (1.025, -0.25) {};
		\node [style=none] (32)  at (0.25, -0.25) {};
		\node [style=small-contraction] (33)  at (0.25, -0.5) {};
		\node [style=none] (34)  at (0.9, -0.25) {};
		\node [style=small-contraction] (35)  at (0.9, -0.5) {};
		\node [style=none] (36)  at (0.575, -0.375) {...};
		\node [style=dot] (37)  at (-0.8, -1.25) {};
		\node [style=none] (38)  at (-0.8, -1.5) {};
		\node [style=dot] (39)  at (-0.4, -1.25) {};
		\node [style=none] (40)  at (-0.4, -1.5) {};
		\node [style=none] (41)  at (-0.6, -1.375) {...};
		\node [style=dot] (42)  at (0.375, -1.25) {};
		\node [style=none] (43)  at (0.375, -1.5) {};
		\node [style=dot] (44)  at (0.775, -1.25) {};
		\node [style=none] (45)  at (0.775, -1.5) {};
		\node [style=none] (46)  at (0.575, -1.375) {...};
		\node [style=none] (47)  at (0.0, -1.375) {...};
		\node [style=tensor] (48)  at (0.0, 0.675) {};
		\node [style=contraction] (49)  at (0.0, 1.075) {};
		\node [style=none] (50)  at (-0.25, 1.5) {};
		\node [style=none] (51)  at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (22) to (21.center);
		\draw (22) to (37);
		\draw (22) to (39);
		\draw (24) to (23.center);
		\draw (24) to (42);
		\draw (24) to (44);
		\draw (27.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33) to (32.center);
		\draw (33) to (37);
		\draw (33) to (42);
		\draw (35) to (34.center);
		\draw (35) to (44);
		\draw (38.center) to (37);
		\draw (39) to (35);
		\draw (40.center) to (39);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw [in=90, out=180] (48) to (20.center);
		\draw [in=90, out=0] (48) to (26.center);
		\draw [bend left] (49) to (50.center);
		\draw (49) to (48);
		\draw [bend left] (51.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53)  at (-1.025, 0.263) {};
		\node [style=none] (54)  at (-0.125, 0.263) {};
		\node [style=none] (55)  at (-0.575, 0.012) {$\iso_A$};
		\node [style=none] (56)  at (-1.025, -0.237) {};
		\node [style=none] (57)  at (-0.125, -0.237) {};
		\node [style=none] (58)  at (-0.575, 0.263) {};
		\node [style=none] (59)  at (-0.9, -0.237) {};
		\node [style=small-contraction] (60)  at (-0.9, -0.487) {};
		\node [style=none] (61)  at (-0.25, -0.237) {};
		\node [style=small-contraction] (62)  at (-0.25, -0.487) {};
		\node [style=none] (63)  at (-0.575, -0.362) {...};
		\node [style=none] (64)  at (0.55, 0.263) {};
		\node [style=none] (65)  at (0.125, 0.263) {};
		\node [style=none] (66)  at (1.025, 0.263) {};
		\node [style=none] (67)  at (0.575, 0.012) {$\iso_ B$};
		\node [style=none] (68)  at (0.125, -0.237) {};
		\node [style=none] (69)  at (1.025, -0.237) {};
		\node [style=none] (70)  at (0.25, -0.237) {};
		\node [style=small-contraction] (71)  at (0.25, -0.487) {};
		\node [style=none] (72)  at (0.9, -0.237) {};
		\node [style=small-contraction] (73)  at (0.9, -0.487) {};
		\node [style=none] (74)  at (0.575, -0.362) {...};
		\node [style=dot] (75)  at (-0.8, -1.238) {};
		\node [style=none] (76)  at (-0.8, -1.488) {};
		\node [style=dot] (77)  at (-0.4, -1.238) {};
		\node [style=none] (78)  at (-0.4, -1.488) {};
		\node [style=none] (79)  at (-0.6, -1.363) {...};
		\node [style=dot] (80)  at (0.375, -1.238) {};
		\node [style=none] (81)  at (0.375, -1.488) {};
		\node [style=dot] (82)  at (0.775, -1.238) {};
		\node [style=none] (83)  at (0.775, -1.488) {};
		\node [style=none] (84)  at (0.575, -1.363) {...};
		\node [style=none] (85)  at (0.0, -1.363) {...};
		\node [style=none] (88)  at (-0.55, 1.488) {};
		\node [style=none] (89)  at (0.525, 1.488) {};
		\node [style=tensor] (90)  at (-0.55, 1.087) {};
		\node [style=contraction] (91)  at (-0.55, 0.688) {};
		\node [style=tensor] (92)  at (0.525, 1.087) {};
		\node [style=contraction] (93)  at (0.525, 0.688) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (56.center) to (53.center);
		\draw (57.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (60) to (59.center);
		\draw (60) to (75);
		\draw (60) to (77);
		\draw (62) to (61.center);
		\draw (62) to (80);
		\draw (62) to (82);
		\draw (65.center) to (66.center);
		\draw (68.center) to (65.center);
		\draw (69.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (71) to (70.center);
		\draw (71) to (75);
		\draw (71) to (80);
		\draw (73) to (72.center);
		\draw (73) to (82);
		\draw (76.center) to (75);
		\draw (77) to (73);
		\draw (78.center) to (77);
		\draw (81.center) to (80);
		\draw (83.center) to (82);
		\draw (88.center) to (90);
		\draw (89.center) to (92);
		\draw (90) to (93);
		\draw (91) to (90);
		\draw (91) to (58.center);
		\draw (92) to (91);
		\draw (93) to (92);
		\draw (93) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95)  at (-2.175, 0.888) {};
		\node [style=none] (96)  at (-1.275, 0.888) {};
		\node [style=none] (97)  at (-1.725, 0.638) {$\iso_A$};
		\node [style=none] (98)  at (-2.175, 0.388) {};
		\node [style=none] (99)  at (-1.275, 0.388) {};
		\node [style=none] (100)  at (-1.725, 0.888) {};
		\node [style=none] (101)  at (-2.05, 0.388) {};
		\node [style=small-contraction] (102)  at (-1.3, -0.862) {};
		\node [style=none] (103)  at (-1.4, 0.388) {};
		\node [style=small-contraction] (104)  at (-0.65, -0.862) {};
		\node [style=none] (105)  at (-1.725, 0.263) {...};
		\node [style=none] (106)  at (-0.6, 0.888) {};
		\node [style=none] (107)  at (-1.025, 0.888) {};
		\node [style=none] (108)  at (-0.125, 0.888) {};
		\node [style=none] (109)  at (-0.575, 0.638) {$\iso_ B$};
		\node [style=none] (110)  at (-1.025, 0.388) {};
		\node [style=none] (111)  at (-0.125, 0.388) {};
		\node [style=none] (112)  at (-0.9, 0.388) {};
		\node [style=small-contraction] (113)  at (0.35, -0.862) {};
		\node [style=none] (114)  at (-0.25, 0.388) {};
		\node [style=small-contraction] (115)  at (1.0, -0.862) {};
		\node [style=none] (116)  at (-0.575, 0.263) {...};
		\node [style=dot] (117)  at (-1.45, -1.612) {};
		\node [style=none] (118)  at (-1.45, -1.862) {};
		\node [style=dot] (119)  at (-0.55, -1.612) {};
		\node [style=none] (120)  at (-0.55, -1.862) {};
		\node [style=none] (121)  at (-1.0, -1.737) {...};
		\node [style=dot] (122)  at (0.225, -1.612) {};
		\node [style=none] (123)  at (0.225, -1.862) {};
		\node [style=dot] (124)  at (1.125, -1.612) {};
		\node [style=none] (125)  at (1.125, -1.862) {};
		\node [style=none] (126)  at (0.675, -1.737) {...};
		\node [style=none] (127)  at (-0.15, -1.737) {...};
		\node [style=none] (128)  at (-1.2, 1.862) {};
		\node [style=none] (129)  at (1.125, 1.862) {};
		\node [style=tensor] (130)  at (-1.2, 1.462) {};
		\node [style=tensor] (132)  at (1.125, 1.462) {};
		\node [style=none] (133)  at (0.125, 0.888) {};
		\node [style=none] (134)  at (1.025, 0.888) {};
		\node [style=none] (135)  at (0.575, 0.638) {$\iso_A$};
		\node [style=none] (136)  at (0.125, 0.388) {};
		\node [style=none] (137)  at (1.025, 0.388) {};
		\node [style=none] (138)  at (0.575, 0.888) {};
		\node [style=none] (139)  at (0.25, 0.388) {};
		\node [style=none] (140)  at (0.9, 0.388) {};
		\node [style=none] (141)  at (1.7, 0.888) {};
		\node [style=none] (142)  at (1.275, 0.888) {};
		\node [style=none] (143)  at (2.175, 0.888) {};
		\node [style=none] (144)  at (1.725, 0.638) {$\iso_ B$};
		\node [style=none] (145)  at (1.275, 0.388) {};
		\node [style=none] (146)  at (2.175, 0.388) {};
		\node [style=none] (147)  at (1.4, 0.388) {};
		\node [style=none] (148)  at (2.05, 0.388) {};
		\node [style=small-contraction] (149)  at (-1.3, -0.362) {};
		\node [style=small-contraction] (150)  at (-0.65, -0.362) {};
		\node [style=small-contraction] (151)  at (0.35, -0.362) {};
		\node [style=small-contraction] (152)  at (1.0, -0.362) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95.center) to (96.center);
		\draw (98.center) to (95.center);
		\draw (99.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (101.center) to (149);
		\draw (102) to (117);
		\draw (102) to (119);
		\draw (103.center) to (150);
		\draw (104) to (122);
		\draw (104) to (124);
		\draw (107.center) to (108.center);
		\draw (110.center) to (107.center);
		\draw (111.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (113) to (117);
		\draw (113) to (122);
		\draw (115) to (124);
		\draw (118.center) to (117);
		\draw (119) to (115);
		\draw (120.center) to (119);
		\draw (123.center) to (122);
		\draw (125.center) to (124);
		\draw (128.center) to (130);
		\draw (129.center) to (132);
		\draw (130) to (100.center);
		\draw (130) to (106.center);
		\draw (132) to (138.center);
		\draw (132) to (141.center);
		\draw (133.center) to (134.center);
		\draw (136.center) to (133.center);
		\draw (137.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (142.center) to (143.center);
		\draw (145.center) to (142.center);
		\draw (146.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (149) to (102);
		\draw (149) to (139.center);
		\draw (150) to (104);
		\draw (150) to (140.center);
		\draw (151) to (113);
		\draw (151) to (112.center);
		\draw (151) to (147.center);
		\draw (152) to (115);
		\draw (152) to (114.center);
		\draw (152) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (154)  at (-2.175, 0.888) {};
		\node [style=none] (155)  at (-1.275, 0.888) {};
		\node [style=none] (156)  at (-1.725, 0.638) {$\iso_A$};
		\node [style=none] (157)  at (-2.175, 0.388) {};
		\node [style=none] (158)  at (-1.275, 0.388) {};
		\node [style=none] (159)  at (-1.725, 0.888) {};
		\node [style=none] (160)  at (-2.05, 0.388) {};
		\node [style=none] (162)  at (-1.4, 0.388) {};
		\node [style=none] (164)  at (-1.725, 0.263) {...};
		\node [style=none] (165)  at (-0.6, 0.888) {};
		\node [style=none] (166)  at (-1.025, 0.888) {};
		\node [style=none] (167)  at (-0.125, 0.888) {};
		\node [style=none] (168)  at (-0.575, 0.638) {$\iso_ B$};
		\node [style=none] (169)  at (-1.025, 0.388) {};
		\node [style=none] (170)  at (-0.125, 0.388) {};
		\node [style=none] (171)  at (-0.9, 0.388) {};
		\node [style=none] (173)  at (-0.25, 0.388) {};
		\node [style=none] (175)  at (-0.575, 0.263) {...};
		\node [style=dot] (176)  at (-1.7, -1.612) {};
		\node [style=none] (177)  at (-1.7, -1.862) {};
		\node [style=dot] (178)  at (-0.55, -1.612) {};
		\node [style=none] (179)  at (-0.55, -1.862) {};
		\node [style=none] (180)  at (-1.0, -1.737) {...};
		\node [style=dot] (181)  at (0.475, -1.612) {};
		\node [style=none] (182)  at (0.475, -1.862) {};
		\node [style=dot] (183)  at (1.375, -1.612) {};
		\node [style=none] (184)  at (1.375, -1.862) {};
		\node [style=none] (185)  at (0.925, -1.737) {...};
		\node [style=none] (186)  at (-0.15, -1.737) {...};
		\node [style=none] (187)  at (-1.2, 1.862) {};
		\node [style=none] (188)  at (1.125, 1.862) {};
		\node [style=tensor] (189)  at (-1.2, 1.462) {};
		\node [style=tensor] (190)  at (1.125, 1.462) {};
		\node [style=none] (191)  at (0.125, 0.888) {};
		\node [style=none] (192)  at (1.025, 0.888) {};
		\node [style=none] (193)  at (0.575, 0.638) {$\iso_A$};
		\node [style=none] (194)  at (0.125, 0.388) {};
		\node [style=none] (195)  at (1.025, 0.388) {};
		\node [style=none] (196)  at (0.575, 0.888) {};
		\node [style=none] (197)  at (0.25, 0.388) {};
		\node [style=none] (198)  at (0.9, 0.388) {};
		\node [style=none] (199)  at (1.7, 0.888) {};
		\node [style=none] (200)  at (1.275, 0.888) {};
		\node [style=none] (201)  at (2.175, 0.888) {};
		\node [style=none] (202)  at (1.725, 0.638) {$\iso_ B$};
		\node [style=none] (203)  at (1.275, 0.388) {};
		\node [style=none] (204)  at (2.175, 0.388) {};
		\node [style=none] (205)  at (1.4, 0.388) {};
		\node [style=none] (206)  at (2.05, 0.388) {};
		\node [style=small-contraction] (211)  at (-2.075, -1.362) {};
		\node [style=small-contraction] (212)  at (-2.075, -0.112) {};
		\node [style=small-contraction] (213)  at (-0.825, -1.362) {};
		\node [style=small-contraction] (214)  at (0.175, -0.112) {};
		\node [style=small-contraction] (215)  at (0.175, -1.362) {};
		\node [style=small-contraction] (216)  at (-1.325, -0.112) {};
		\node [style=small-contraction] (217)  at (1.175, -1.362) {};
		\node [style=small-contraction] (218)  at (0.925, -0.112) {};
		\node [style=small-contraction] (219)  at (-1.325, -1.362) {};
		\node [style=small-contraction] (220)  at (-0.825, -0.112) {};
		\node [style=small-contraction] (221)  at (0.675, -1.362) {};
		\node [style=small-contraction] (222)  at (1.425, -0.112) {};
		\node [style=small-contraction] (223)  at (-0.325, -1.362) {};
		\node [style=small-contraction] (224)  at (-0.325, -0.112) {};
		\node [style=small-contraction] (225)  at (1.675, -1.362) {};
		\node [style=small-contraction] (226)  at (1.925, -0.112) {};
		\node [style=none] (363)  at (0.575, 0.263) {...};
		\node [style=none] (364)  at (1.725, 0.263) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (154.center) to (155.center);
		\draw (157.center) to (154.center);
		\draw (158.center) to (155.center);
		\draw (158.center) to (157.center);
		\draw (166.center) to (167.center);
		\draw (169.center) to (166.center);
		\draw (170.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw (177.center) to (176);
		\draw (178) to (213);
		\draw (179.center) to (178);
		\draw (182.center) to (181);
		\draw (184.center) to (183);
		\draw (187.center) to (189);
		\draw (188.center) to (190);
		\draw (189) to (159.center);
		\draw (189) to (165.center);
		\draw (190) to (196.center);
		\draw (190) to (199.center);
		\draw (191.center) to (192.center);
		\draw (194.center) to (191.center);
		\draw (195.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw (200.center) to (201.center);
		\draw (203.center) to (200.center);
		\draw (204.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw (211) to (176);
		\draw (212) to (211);
		\draw (212) to (160.center);
		\draw (213) to (212);
		\draw (214) to (213);
		\draw (214) to (211);
		\draw (214) to (197.center);
		\draw (215) to (181);
		\draw (216) to (215);
		\draw (216) to (162.center);
		\draw (217) to (216);
		\draw (217) to (183);
		\draw (218) to (217);
		\draw (218) to (215);
		\draw (218) to (198.center);
		\draw (219) to (176);
		\draw (220) to (219);
		\draw (220) to (171.center);
		\draw (221) to (220);
		\draw (221) to (181);
		\draw (222) to (221);
		\draw (222) to (219);
		\draw (222) to (205.center);
		\draw (223) to (178);
		\draw (224) to (223);
		\draw (224) to (173.center);
		\draw (225) to (224);
		\draw (225) to (183);
		\draw (226) to (225);
		\draw (226) to (223);
		\draw (226) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (228)  at (-2.175, 0.888) {};
		\node [style=none] (229)  at (-1.275, 0.888) {};
		\node [style=none] (230)  at (-1.725, 0.638) {$\iso_A$};
		\node [style=none] (231)  at (-2.175, 0.388) {};
		\node [style=none] (232)  at (-1.275, 0.388) {};
		\node [style=none] (233)  at (-1.725, 0.888) {};
		\node [style=none] (234)  at (-2.05, 0.388) {};
		\node [style=none] (235)  at (-1.4, 0.388) {};
		\node [style=none] (236)  at (-1.725, 0.263) {...};
		\node [style=none] (237)  at (-0.6, 0.888) {};
		\node [style=none] (238)  at (-1.025, 0.888) {};
		\node [style=none] (239)  at (-0.125, 0.888) {};
		\node [style=none] (240)  at (-0.575, 0.638) {$\iso_ B$};
		\node [style=none] (241)  at (-1.025, 0.388) {};
		\node [style=none] (242)  at (-0.125, 0.388) {};
		\node [style=none] (243)  at (-0.9, 0.388) {};
		\node [style=none] (244)  at (-0.25, 0.388) {};
		\node [style=none] (245)  at (-0.575, 0.263) {...};
		\node [style=small-contraction] (246)  at (-1.7, -1.612) {};
		\node [style=none] (247)  at (-1.7, -1.862) {};
		\node [style=small-contraction] (248)  at (-0.55, -1.612) {};
		\node [style=none] (249)  at (-0.55, -1.862) {};
		\node [style=none] (250)  at (-1.0, -1.737) {...};
		\node [style=small-contraction] (251)  at (0.475, -1.612) {};
		\node [style=none] (252)  at (0.475, -1.862) {};
		\node [style=small-contraction] (253)  at (1.375, -1.612) {};
		\node [style=none] (254)  at (1.375, -1.862) {};
		\node [style=none] (255)  at (0.925, -1.737) {...};
		\node [style=none] (256)  at (-0.15, -1.737) {...};
		\node [style=none] (257)  at (-1.2, 1.862) {};
		\node [style=none] (258)  at (1.125, 1.862) {};
		\node [style=tensor] (259)  at (-1.2, 1.462) {};
		\node [style=tensor] (260)  at (1.125, 1.462) {};
		\node [style=none] (261)  at (0.125, 0.888) {};
		\node [style=none] (262)  at (1.025, 0.888) {};
		\node [style=none] (263)  at (0.575, 0.638) {$\iso_A$};
		\node [style=none] (264)  at (0.125, 0.388) {};
		\node [style=none] (265)  at (1.025, 0.388) {};
		\node [style=none] (266)  at (0.575, 0.888) {};
		\node [style=none] (267)  at (0.25, 0.388) {};
		\node [style=none] (268)  at (0.9, 0.388) {};
		\node [style=none] (269)  at (1.7, 0.888) {};
		\node [style=none] (270)  at (1.275, 0.888) {};
		\node [style=none] (271)  at (2.175, 0.888) {};
		\node [style=none] (272)  at (1.725, 0.638) {$\iso_ B$};
		\node [style=none] (273)  at (1.275, 0.388) {};
		\node [style=none] (274)  at (2.175, 0.388) {};
		\node [style=none] (275)  at (1.4, 0.388) {};
		\node [style=none] (276)  at (2.05, 0.388) {};
		\node [style=dot] (277)  at (-2.075, -1.362) {};
		\node [style=small-contraction] (278)  at (-2.075, -0.112) {};
		\node [style=dot] (279)  at (-0.825, -1.362) {};
		\node [style=small-contraction] (280)  at (0.175, -0.112) {};
		\node [style=dot] (281)  at (0.175, -1.362) {};
		\node [style=small-contraction] (282)  at (-1.325, -0.112) {};
		\node [style=dot] (283)  at (1.175, -1.362) {};
		\node [style=small-contraction] (284)  at (0.925, -0.112) {};
		\node [style=dot] (285)  at (-1.325, -1.362) {};
		\node [style=small-contraction] (286)  at (-0.825, -0.112) {};
		\node [style=dot] (287)  at (0.675, -1.362) {};
		\node [style=small-contraction] (288)  at (1.425, -0.112) {};
		\node [style=dot] (289)  at (-0.325, -1.362) {};
		\node [style=small-contraction] (290)  at (-0.325, -0.112) {};
		\node [style=dot] (291)  at (1.675, -1.362) {};
		\node [style=small-contraction] (292)  at (1.925, -0.112) {};
		\node [style=none] (361)  at (0.575, 0.263) {...};
		\node [style=none] (362)  at (1.725, 0.263) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (228.center) to (229.center);
		\draw (231.center) to (228.center);
		\draw (232.center) to (229.center);
		\draw (232.center) to (231.center);
		\draw (238.center) to (239.center);
		\draw (241.center) to (238.center);
		\draw (242.center) to (239.center);
		\draw (242.center) to (241.center);
		\draw (247.center) to (246);
		\draw (248) to (279);
		\draw (249.center) to (248);
		\draw (252.center) to (251);
		\draw (254.center) to (253);
		\draw (257.center) to (259);
		\draw (258.center) to (260);
		\draw (259) to (233.center);
		\draw (259) to (237.center);
		\draw (260) to (266.center);
		\draw (260) to (269.center);
		\draw (261.center) to (262.center);
		\draw (264.center) to (261.center);
		\draw (265.center) to (262.center);
		\draw (265.center) to (264.center);
		\draw (270.center) to (271.center);
		\draw (273.center) to (270.center);
		\draw (274.center) to (271.center);
		\draw (274.center) to (273.center);
		\draw (277) to (246);
		\draw (278) to (277);
		\draw (278) to (234.center);
		\draw (279) to (278);
		\draw (279) to (290);
		\draw (280) to (267.center);
		\draw (281) to (251);
		\draw (281) to (286);
		\draw (282) to (281);
		\draw (282) to (235.center);
		\draw (283) to (282);
		\draw (283) to (253);
		\draw (283) to (290);
		\draw (284) to (268.center);
		\draw (285) to (246);
		\draw (285) to (280);
		\draw (286) to (243.center);
		\draw (286) to (277);
		\draw (287) to (251);
		\draw (287) to (284);
		\draw (288) to (287);
		\draw (288) to (285);
		\draw (288) to (275.center);
		\draw (289) to (248);
		\draw (289) to (280);
		\draw (290) to (244.center);
		\draw (291) to (253);
		\draw (291) to (284);
		\draw (292) to (291);
		\draw (292) to (289);
		\draw (292) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (294)  at (-2.175, 0.888) {};
		\node [style=none] (295)  at (-1.275, 0.888) {};
		\node [style=none] (296)  at (-1.725, 0.638) {$\iso_A$};
		\node [style=none] (297)  at (-2.175, 0.388) {};
		\node [style=none] (298)  at (-1.275, 0.388) {};
		\node [style=none] (299)  at (-1.725, 0.888) {};
		\node [style=none] (300)  at (-2.05, 0.388) {};
		\node [style=none] (301)  at (-1.4, 0.388) {};
		\node [style=none] (302)  at (-1.725, 0.263) {...};
		\node [style=none] (303)  at (-0.6, 0.888) {};
		\node [style=none] (304)  at (-1.025, 0.888) {};
		\node [style=none] (305)  at (-0.125, 0.888) {};
		\node [style=none] (306)  at (-0.575, 0.638) {$\iso_ B$};
		\node [style=none] (307)  at (-1.025, 0.388) {};
		\node [style=none] (308)  at (-0.125, 0.388) {};
		\node [style=none] (309)  at (-0.9, 0.388) {};
		\node [style=none] (310)  at (-0.25, 0.388) {};
		\node [style=none] (311)  at (-0.575, 0.263) {...};
		\node [style=small-contraction] (312)  at (-1.7, -1.612) {};
		\node [style=none] (313)  at (-1.7, -1.862) {};
		\node [style=small-contraction] (314)  at (-0.55, -1.612) {};
		\node [style=none] (315)  at (-0.55, -1.862) {};
		\node [style=none] (316)  at (-1.0, -1.737) {...};
		\node [style=small-contraction] (317)  at (0.475, -1.612) {};
		\node [style=none] (318)  at (0.475, -1.862) {};
		\node [style=small-contraction] (319)  at (1.375, -1.612) {};
		\node [style=none] (320)  at (1.375, -1.862) {};
		\node [style=none] (321)  at (0.925, -1.737) {...};
		\node [style=none] (322)  at (-0.15, -1.737) {...};
		\node [style=none] (323)  at (-1.2, 1.862) {};
		\node [style=none] (324)  at (1.125, 1.862) {};
		\node [style=tensor] (325)  at (-1.2, 1.462) {};
		\node [style=tensor] (326)  at (1.125, 1.462) {};
		\node [style=none] (327)  at (0.125, 0.888) {};
		\node [style=none] (328)  at (1.025, 0.888) {};
		\node [style=none] (329)  at (0.575, 0.638) {$\iso_A$};
		\node [style=none] (330)  at (0.125, 0.388) {};
		\node [style=none] (331)  at (1.025, 0.388) {};
		\node [style=none] (332)  at (0.575, 0.888) {};
		\node [style=none] (333)  at (0.25, 0.388) {};
		\node [style=none] (334)  at (0.9, 0.388) {};
		\node [style=none] (335)  at (1.7, 0.888) {};
		\node [style=none] (336)  at (1.275, 0.888) {};
		\node [style=none] (337)  at (2.175, 0.888) {};
		\node [style=none] (338)  at (1.725, 0.638) {$\iso_ B$};
		\node [style=none] (339)  at (1.275, 0.388) {};
		\node [style=none] (340)  at (2.175, 0.388) {};
		\node [style=none] (341)  at (1.4, 0.388) {};
		\node [style=none] (342)  at (2.05, 0.388) {};
		\node [style=dot] (343)  at (-2.075, -0.862) {};
		\node [style=small-contraction] (344)  at (-2.075, -0.112) {};
		\node [style=dot] (345)  at (-1.575, -0.862) {};
		\node [style=small-contraction] (346)  at (0.175, -0.112) {};
		\node [style=dot] (347)  at (-0.825, -0.862) {};
		\node [style=small-contraction] (348)  at (-1.425, -0.112) {};
		\node [style=dot] (349)  at (-0.325, -0.862) {};
		\node [style=small-contraction] (350)  at (0.85, -0.112) {};
		\node [style=dot] (351)  at (0.175, -0.862) {};
		\node [style=small-contraction] (352)  at (-0.825, -0.112) {};
		\node [style=dot] (353)  at (1.425, -0.862) {};
		\node [style=small-contraction] (354)  at (1.425, -0.112) {};
		\node [style=dot] (355)  at (0.675, -0.862) {};
		\node [style=small-contraction] (356)  at (-0.325, -0.112) {};
		\node [style=dot] (357)  at (1.925, -0.862) {};
		\node [style=small-contraction] (358)  at (1.925, -0.112) {};
		\node [style=none] (359)  at (0.575, 0.263) {...};
		\node [style=none] (360)  at (1.725, 0.263) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (294.center) to (295.center);
		\draw (297.center) to (294.center);
		\draw (298.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (304.center) to (305.center);
		\draw (307.center) to (304.center);
		\draw (308.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (313.center) to (312);
		\draw (314) to (345);
		\draw (315.center) to (314);
		\draw (318.center) to (317);
		\draw (320.center) to (319);
		\draw (323.center) to (325);
		\draw (324.center) to (326);
		\draw (325) to (299.center);
		\draw (325) to (303.center);
		\draw (326) to (332.center);
		\draw (326) to (335.center);
		\draw (327.center) to (328.center);
		\draw (330.center) to (327.center);
		\draw (331.center) to (328.center);
		\draw (331.center) to (330.center);
		\draw (336.center) to (337.center);
		\draw (339.center) to (336.center);
		\draw (340.center) to (337.center);
		\draw (340.center) to (339.center);
		\draw (343) to (312);
		\draw (344) to (343);
		\draw (344) to (300.center);
		\draw (345) to (344);
		\draw (345) to (356);
		\draw (346) to (333.center);
		\draw (347) to (317);
		\draw (347) to (352);
		\draw (348) to (347);
		\draw (348) to (301.center);
		\draw (349) to (348);
		\draw (349) to (319);
		\draw (349) to (356);
		\draw (350) to (334.center);
		\draw (351) to (312);
		\draw (351) to (346);
		\draw (352) to (309.center);
		\draw (352) to (343);
		\draw (353) to (317);
		\draw (353) to (350);
		\draw (354) to (353);
		\draw (354) to (351);
		\draw (354) to (341.center);
		\draw (355) to (314);
		\draw (355) to (346);
		\draw (356) to (310.center);
		\draw (357) to (319);
		\draw (357) to (350);
		\draw (358) to (357);
		\draw (358) to (355);
		\draw (358) to (342.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c-prf-otimes/isos-distribute-over-c-prf-otimes_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (365)  at (-0.7, 0.875) {};
		\node [style=none] (366)  at (-1.275, 0.625) {};
		\node [style=none] (367)  at (-0.125, 0.625) {};
		\node [style=none] (368)  at (-0.7, 0.375) {$\iso_{A\otimes B}$};
		\node [style=none] (369)  at (-1.275, 0.125) {};
		\node [style=none] (370)  at (-0.125, 0.125) {};
		\node [style=none] (371)  at (-1.15, 0.125) {};
		\node [style=none] (372)  at (-0.25, 0.125) {};
		\node [style=none] (373)  at (-0.7, 0.025) {...};
		\node [style=none] (374)  at (-0.7, 0.625) {};
		\node [style=none] (376)  at (0.7, 0.875) {};
		\node [style=none] (377)  at (0.125, 0.625) {};
		\node [style=none] (378)  at (1.275, 0.625) {};
		\node [style=none] (379)  at (0.7, 0.375) {$\iso_{A\otimes B}$};
		\node [style=none] (380)  at (0.125, 0.125) {};
		\node [style=none] (381)  at (1.275, 0.125) {};
		\node [style=none] (382)  at (0.25, 0.125) {};
		\node [style=none] (383)  at (1.15, 0.125) {};
		\node [style=none] (384)  at (0.7, 0.025) {...};
		\node [style=none] (385)  at (0.7, 0.625) {};
		\node [style=contraction] (386)  at (-0.375, -0.625) {};
		\node [style=none] (387)  at (-0.375, -0.875) {};
		\node [style=contraction] (388)  at (0.375, -0.625) {};
		\node [style=none] (389)  at (0.375, -0.875) {};
		\node [style=none] (390)  at (0.0, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (365.center) to (374.center);
		\draw (366.center) to (367.center);
		\draw (369.center) to (366.center);
		\draw (370.center) to (367.center);
		\draw (370.center) to (369.center);
		\draw (376.center) to (385.center);
		\draw (377.center) to (378.center);
		\draw (380.center) to (377.center);
		\draw (381.center) to (378.center);
		\draw (381.center) to (380.center);
		\draw (386) to (387.center);
		\draw (386) to (371.center);
		\draw (386) to (382.center);
		\draw (388) to (389.center);
		\draw (388) to (383.center);
		\draw (388) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/isos-distribute-over-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-2, 0.325) {};
		\node [style=none] (1) at (-2.45, 0.075) {};
		\node [style=none] (2) at (-1.55, 0.075) {};
		\node [style=none] (3) at (-2, -0.175) {$\iso_A$};
		\node [style=none] (4) at (-2.45, -0.425) {};
		\node [style=none] (5) at (-1.55, -0.425) {};
		\node [style=none] (6) at (-2.325, -0.425) {};
		\node [style=none] (7) at (-1.675, -0.425) {};
		\node [style=none] (8) at (-2, -0.525) {...};
		\node [style=none] (10) at (-2, 0.075) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-2.325, -0.675) {};
		\node [style=none] (14) at (-1.675, -0.675) {};
		\node [style=none] (15) at (-1, 0) {$\equiv$};
		\node [style=none] (17) at (-0.5, 0.575) {};
		\node [style=none] (18) at (0.4, 0.575) {};
		\node [style=none] (19) at (-0.05, 0.325) {$\iso_A$};
		\node [style=none] (20) at (-0.5, 0.075) {};
		\node [style=none] (21) at (0.4, 0.075) {};
		\node [style=none] (22) at (-0.375, 0.075) {};
		\node [style=none] (23) at (0.275, 0.075) {};
		\node [style=none] (24) at (-0.05, -0.025) {...};
		\node [style=none] (25) at (-0.05, 0.575) {};
		\node [style=none] (26) at (-0.05, 0.75) {};
		\node [style=none] (27) at (1.15, 0.75) {};
		\node [style=none] (30) at (0.7, 0.575) {};
		\node [style=none] (31) at (1.6, 0.575) {};
		\node [style=none] (32) at (1.15, 0.325) {$\iso_A$};
		\node [style=none] (33) at (0.7, 0.075) {};
		\node [style=none] (34) at (1.6, 0.075) {};
		\node [style=none] (35) at (0.825, 0.075) {};
		\node [style=none] (36) at (1.475, 0.075) {};
		\node [style=none] (37) at (1.15, -0.025) {...};
		\node [style=none] (38) at (1.15, 0.575) {};
		\node [style=contraction] (39) at (-0.15, -0.425) {};
		\node [style=none] (40) at (-0.15, -0.675) {};
		\node [style=contraction] (41) at (1.225, -0.425) {};
		\node [style=none] (42) at (1.225, -0.675) {};
		\node [style=none] (43) at (0.55, -0.525) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (0) to (10.center);
		\draw [bend left] (12.center) to (0);
		\draw [bend left] (0) to (11.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (7.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (38.center);
		\draw (39) to (40.center);
		\draw (41) to (42.center);
		\draw (22.center) to (39);
		\draw (39) to (35.center);
		\draw (41) to (23.center);
		\draw (41) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isos-distributes-over-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-2, 0.325) {};
		\node [style=none] (1) at (-2.45, 0.075) {};
		\node [style=none] (2) at (-1.55, 0.075) {};
		\node [style=none] (3) at (-2, -0.175) {$\iso_\alpha$};
		\node [style=none] (4) at (-2.45, -0.425) {};
		\node [style=none] (5) at (-1.55, -0.425) {};
		\node [style=none] (6) at (-2.325, -0.425) {};
		\node [style=none] (7) at (-1.675, -0.425) {};
		\node [style=none] (8) at (-2, -0.525) {...};
		\node [style=none] (10) at (-2, 0.075) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-2.325, -0.675) {};
		\node [style=none] (14) at (-1.675, -0.675) {};
		\node [style=none] (15) at (-1, 0) {$=$};
		\node [style=none] (17) at (-0.5, 0.575) {};
		\node [style=none] (18) at (0.4, 0.575) {};
		\node [style=none] (19) at (-0.05, 0.325) {$\iso_\alpha$};
		\node [style=none] (20) at (-0.5, 0.075) {};
		\node [style=none] (21) at (0.4, 0.075) {};
		\node [style=none] (22) at (-0.375, 0.075) {};
		\node [style=none] (23) at (0.275, 0.075) {};
		\node [style=none] (24) at (-0.05, -0.025) {...};
		\node [style=none] (25) at (-0.05, 0.575) {};
		\node [style=none] (26) at (-0.05, 0.75) {};
		\node [style=none] (27) at (1.15, 0.75) {};
		\node [style=none] (30) at (0.7, 0.575) {};
		\node [style=none] (31) at (1.6, 0.575) {};
		\node [style=none] (32) at (1.15, 0.325) {$\iso_\alpha$};
		\node [style=none] (33) at (0.7, 0.075) {};
		\node [style=none] (34) at (1.6, 0.075) {};
		\node [style=none] (35) at (0.825, 0.075) {};
		\node [style=none] (36) at (1.475, 0.075) {};
		\node [style=none] (37) at (1.15, -0.025) {...};
		\node [style=none] (38) at (1.15, 0.575) {};
		\node [style=contraction] (39) at (-0.15, -0.425) {};
		\node [style=none] (40) at (-0.15, -0.675) {};
		\node [style=contraction] (41) at (1.225, -0.425) {};
		\node [style=none] (42) at (1.225, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (0) to (10.center);
		\draw [bend left] (12.center) to (0);
		\draw [bend left] (0) to (11.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (7.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (38.center);
		\draw (39) to (40.center);
		\draw (41) to (42.center);
		\draw (22.center) to (39);
		\draw (39) to (35.center);
		\draw (41) to (23.center);
		\draw (41) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.125) {};
		\node [style=none] (1) at (0.25, -0.125) {};
		\node [style=none] (2) at (0, 0.125) {};
		\node [style=none, font={\scriptsize}] (3) at (-0.25, -0.25) {$A$};
		\node [style=none, font={\scriptsize}] (4) at (0.25, -0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/contraction-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.2) {};
		\node [style=none] (3) at (0, 0.2) {};
		\node [style=none] (5) at (0, 0.45) {};
		\node [style=none] (6) at (0, -0.05) {...};
		\node [style=contraction] (11) at (0, 0.2) {};
		\node [style=none] (12) at (-0.25, -0.05) {};
		\node [style=none] (13) at (0.25, -0.05) {};
		\node [style=none, font={\scriptsize}] (14) at (0, -0.3) {$n$};
		\node [style=none, font={\scriptsize}] (15) at (-0.5, -0.05) {$A$};
		\node [style=none, font={\scriptsize}] (16) at (0.45, -0.05) {$A$};
		\node [style=none, font={\scriptsize}] (17) at (0.2, 0.525) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (5.center) to (11);
		\draw [in=75, out=-165] (11) to (12.center);
		\draw [in=105, out=-15] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none, font={\scriptsize}] (6) at (0, 0.25) {$\stackrel{n}{\cdots}$};
		\node [style=contraction] (11) at (0, 0) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none, font={\scriptsize}] (15) at (0, -0.5) {$A$};
		\node [style=none, font={\scriptsize}] (16) at (-0.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (17) at (0.25, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (5.center) to (11);
		\draw [in=-75, out=165] (11) to (12.center);
		\draw [in=-105, out=15] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.125) {};
		\node [style=none] (1) at (0.25, 0.125) {};
		\node [style=none] (2) at (0, -0.125) {};
		\node [style=none, font={\scriptsize}] (3) at (-0.25, 0.25) {$A$};
		\node [style=none, font={\scriptsize}] (4) at (0.25, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/plus-cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, 0) {};
		\node [style=none] (1) at (0.175, -0.35) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none, font={\scriptsize}] (9) at (-0.875, -0.375) {$A$};
		\node [style=none, font={\scriptsize}] (10) at (0.8, 0.375) {$A{\oplus}B$};
		\node [style=none, font={\scriptsize}] (11) at (-0.4, -0.375) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=45, looseness=1.25] (0) to (4.center);
		\draw [in=90, out=180, looseness=0.75] (4.center) to (5.center);
		\draw [in=0, out=135] (0) to (2.center);
		\draw [in=90, out=-180, looseness=0.75] (2.center) to (3.center);
		\draw [in=180, out=-90] (0) to (1.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/plus-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (4) at (-0.25, -0.5) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.25, -0.5) {$B$};
		\node [style=none, font={\scriptsize}] (6) at (0, 0.5) {$A{\oplus}B$};
		\node [style=plus] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8.center);
		\draw [bend left] (9.center) to (7);
		\draw [bend right] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (4) at (-0.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.25, 0.5) {$B$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$A{\oplus}B$};
		\node [style=plus] (7) at (0, 0) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8.center);
		\draw [bend right] (9.center) to (7);
		\draw [bend left] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=box] (2) at (0, 0) {$s$};
		\node [style=none, font={\scriptsize}] (3) at (0, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (4) at (0, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.25, 0.5) {$B$};
		\node [style=none, font={\scriptsize}] (6) at (-0.25, -0.5) {$B$};
		\node [style=none, font={\scriptsize}] (7) at (0.25, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/tensor-PN-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.25, -0.5) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.25, -0.5) {$B$};
		\node [style=none, font={\scriptsize}] (6) at (0, 0.5) {$A \otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw [bend right] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lang/tensor-PN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.25, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.25, 0.5) {$B$};
		\node [style=none, font={\scriptsize}] (6) at (0, -0.5) {$A{\tensor}B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-contraction-unitor-exchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-0.5, 0.125) {};
		\node [style=dot] (1) at (-1, 0.45) {};
		\node [style=contraction] (2) at (-1.5, 0.125) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none, font={\tiny}] (8) at (-1.75, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (9) at (-1.25, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (10) at (-0.75, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (11) at (-0.25, -0.5) {$s_4$};
		\node [style=none] (12) at (0, 0.25) {$=$};
		\node [style=contraction] (27) at (0.5, 0.125) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (0.75, -0.25) {};
		\node [style=none] (31) at (1.25, -0.25) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=none, font={\tiny}] (33) at (0.25, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (34) at (0.75, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (35) at (1.25, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (36) at (1.75, -0.5) {$s_4$};
		\node [style=dot] (37) at (1.25, 0) {};
		\node [style=dot] (38) at (1.75, 0.2) {};
		\node [style=small-contraction] (39) at (1, 0.5) {};
		\node [style=small-contraction] (40) at (1.5, 0.625) {};
		\node [style=none] (41) at (2.25, 0.25) {$=$};
		\node [style=contraction] (42) at (2.75, 0.125) {};
		\node [style=none] (43) at (3.25, 1.5) {};
		\node [style=none] (44) at (2.5, -0.25) {};
		\node [style=none] (45) at (3, -0.25) {};
		\node [style=none] (46) at (3.5, -0.25) {};
		\node [style=none] (47) at (4, -0.25) {};
		\node [style=none, font={\tiny}] (48) at (2.5, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (49) at (3, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (50) at (3.5, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (51) at (4, -0.5) {$s_4$};
		\node [style=dot] (52) at (3, 0.9) {};
		\node [style=dot] (53) at (3.575, 0.9) {};
		\node [style=small-contraction] (54) at (3, 0.5) {};
		\node [style=small-contraction] (55) at (3.25, 1.125) {};
		\node [style=none] (56) at (4.5, 0.25) {$=$};
		\node [style=none] (58) at (5.75, 1.5) {};
		\node [style=none] (59) at (5, -0.25) {};
		\node [style=none] (60) at (5.5, -0.25) {};
		\node [style=none] (61) at (6, -0.25) {};
		\node [style=none] (62) at (6.5, -0.25) {};
		\node [style=none, font={\tiny}] (63) at (5, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (64) at (5.5, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (65) at (6, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (66) at (6.5, -0.5) {$s_4$};
		\node [style=dot] (67) at (5.5, 0.9) {};
		\node [style=dot] (68) at (6.075, 0.9) {};
		\node [style=small-contraction] (70) at (5.75, 1.125) {};
		\node [style=small-contraction] (71) at (5, 0.5) {};
		\node [style=small-contraction] (72) at (5, 0) {};
		\node [style=small-contraction] (73) at (5.5, 0.5) {};
		\node [style=small-contraction] (74) at (5.5, 0) {};
		\node [style=none] (75) at (7, 0.25) {$=$};
		\node [style=none] (76) at (8.25, 1.5) {};
		\node [style=none] (77) at (7.5, -0.25) {};
		\node [style=none] (78) at (8, -0.25) {};
		\node [style=none] (79) at (8.5, -0.25) {};
		\node [style=none] (80) at (9, -0.25) {};
		\node [style=none, font={\tiny}] (81) at (7.5, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (82) at (8, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (83) at (8.5, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (84) at (9, -0.5) {$s_4$};
		\node [style=dot] (85) at (8, 0.9) {};
		\node [style=dot] (86) at (8.575, 0.9) {};
		\node [style=small-contraction] (87) at (8.25, 1.125) {};
		\node [style=small-contraction] (88) at (7.5, 0.5) {};
		\node [style=small-contraction] (89) at (7.5, 0) {};
		\node [style=small-contraction] (90) at (8, 0.5) {};
		\node [style=small-contraction] (91) at (8, 0) {};
		\node [style=small-contraction] (92) at (7.65, 0.35) {};
		\node [style=small-contraction] (93) at (7.65, 0.15) {};
		\node [style=small-contraction] (94) at (7.85, 0.35) {};
		\node [style=small-contraction] (95) at (7.85, 0.15) {};
		\node [style=none] (96) at (9.5, 0.25) {$=$};
		\node [style=none] (97) at (10.775, 1) {};
		\node [style=none] (98) at (10, -0.25) {};
		\node [style=none] (99) at (10.5, -0.25) {};
		\node [style=none] (100) at (11, -0.25) {};
		\node [style=none] (101) at (11.5, -0.25) {};
		\node [style=none, font={\tiny}] (102) at (10, -0.5) {$s_1$};
		\node [style=none, font={\tiny}] (103) at (10.5, -0.5) {$s_2$};
		\node [style=none, font={\tiny}] (104) at (11, -0.5) {$s_3$};
		\node [style=none, font={\tiny}] (105) at (11.5, -0.5) {$s_4$};
		\node [style=dot] (106) at (10.375, 0.225) {};
		\node [style=dot] (107) at (11.15, 0.225) {};
		\node [style=contraction] (108) at (10.775, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2) to (4.center);
		\draw (2) to (5.center);
		\draw (0) to (6.center);
		\draw (0) to (7.center);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (27) to (29.center);
		\draw (27) to (30.center);
		\draw (28.center) to (40);
		\draw (40) to (38);
		\draw (38) to (39);
		\draw (39) to (37);
		\draw [bend left] (37) to (40);
		\draw [in=105, out=90, looseness=2.50] (27) to (39);
		\draw (37) to (31.center);
		\draw (38) to (32.center);
		\draw (42) to (44.center);
		\draw (42) to (45.center);
		\draw (43.center) to (55);
		\draw (55) to (53);
		\draw (53) to (54);
		\draw (54) to (52);
		\draw (52) to (55);
		\draw (42) to (54);
		\draw [bend left=15] (52) to (46.center);
		\draw [bend left=15] (53) to (47.center);
		\draw (58.center) to (70);
		\draw (70) to (68);
		\draw (67) to (70);
		\draw [bend left=15] (67) to (61.center);
		\draw [bend left=15] (68) to (62.center);
		\draw (72) to (71);
		\draw (71) to (74);
		\draw (74) to (73);
		\draw (73) to (72);
		\draw (68) to (73);
		\draw (67) to (71);
		\draw (72) to (59.center);
		\draw (74) to (60.center);
		\draw (76.center) to (87);
		\draw (87) to (86);
		\draw (85) to (87);
		\draw [bend left=15] (85) to (79.center);
		\draw [bend left=15] (86) to (80.center);
		\draw (89) to (88);
		\draw (91) to (90);
		\draw (86) to (90);
		\draw (85) to (88);
		\draw (89) to (77.center);
		\draw (91) to (78.center);
		\draw (92) to (88);
		\draw (88) to (92);
		\draw (90) to (94);
		\draw (95) to (91);
		\draw (93) to (89);
		\draw (97.center) to (108);
		\draw (108) to (107);
		\draw (106) to (108);
		\draw [bend left] (106) to (100.center);
		\draw [bend left] (107) to (101.center);
		\draw [bend right] (107) to (99.center);
		\draw [bend right] (106) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0)  at (0.5, 0.0) {};
		\node [style=dot] (1)  at (0.0, 0.325) {};
		\node [style=contraction] (2)  at (-0.5, 0.0) {};
		\node [style=none] (3)  at (0.0, 0.625) {};
		\node [style=none] (4)  at (-0.75, -0.375) {};
		\node [style=none] (5)  at (-0.25, -0.375) {};
		\node [style=none] (6)  at (0.25, -0.375) {};
		\node [style=none] (7)  at (0.75, -0.375) {};
		\node [style=none, font={\tiny}] (8)  at (-0.75, -0.625) {$s_1$};
		\node [style=none, font={\tiny}] (9)  at (-0.25, -0.625) {$s_2$};
		\node [style=none, font={\tiny}] (10)  at (0.25, -0.625) {$s_3$};
		\node [style=none, font={\tiny}] (11)  at (0.75, -0.625) {$s_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (0) to (7.center);
		\draw (1) to (2);
		\draw (1) to (0);
		\draw (2) to (4.center);
		\draw (2) to (5.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (27)  at (-0.5, -0.125) {};
		\node [style=none] (28)  at (0.5, 0.75) {};
		\node [style=none] (29)  at (-0.75, -0.5) {};
		\node [style=none] (30)  at (-0.25, -0.5) {};
		\node [style=none] (31)  at (0.25, -0.5) {};
		\node [style=none] (32)  at (0.75, -0.5) {};
		\node [style=none, font={\tiny}] (33)  at (-0.75, -0.75) {$s_1$};
		\node [style=none, font={\tiny}] (34)  at (-0.25, -0.75) {$s_2$};
		\node [style=none, font={\tiny}] (35)  at (0.25, -0.75) {$s_3$};
		\node [style=none, font={\tiny}] (36)  at (0.75, -0.75) {$s_4$};
		\node [style=dot] (37)  at (0.25, -0.25) {};
		\node [style=dot] (38)  at (0.75, -0.05) {};
		\node [style=small-contraction] (39)  at (0.0, 0.25) {};
		\node [style=small-contraction] (40)  at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (29.center);
		\draw (27) to (30.center);
		\draw [in=105, out=90, looseness=2.50] (27) to (39);
		\draw (28.center) to (40);
		\draw [bend left] (37) to (40);
		\draw (37) to (31.center);
		\draw (38) to (39);
		\draw (38) to (32.center);
		\draw (39) to (37);
		\draw (40) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (42)  at (-0.5, -0.375) {};
		\node [style=none] (43)  at (0.0, 1.0) {};
		\node [style=none] (44)  at (-0.75, -0.75) {};
		\node [style=none] (45)  at (-0.25, -0.75) {};
		\node [style=none] (46)  at (0.25, -0.75) {};
		\node [style=none] (47)  at (0.75, -0.75) {};
		\node [style=none, font={\tiny}] (48)  at (-0.75, -1.0) {$s_1$};
		\node [style=none, font={\tiny}] (49)  at (-0.25, -1.0) {$s_2$};
		\node [style=none, font={\tiny}] (50)  at (0.25, -1.0) {$s_3$};
		\node [style=none, font={\tiny}] (51)  at (0.75, -1.0) {$s_4$};
		\node [style=dot] (52)  at (-0.25, 0.4) {};
		\node [style=dot] (53)  at (0.325, 0.4) {};
		\node [style=small-contraction] (54)  at (-0.25, 0.0) {};
		\node [style=small-contraction] (55)  at (0.0, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (44.center);
		\draw (42) to (45.center);
		\draw (42) to (54);
		\draw (43.center) to (55);
		\draw (52) to (55);
		\draw [bend left=15] (52) to (46.center);
		\draw (53) to (54);
		\draw [bend left=15] (53) to (47.center);
		\draw (54) to (52);
		\draw (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58)  at (0.0, 1.0) {};
		\node [style=none] (59)  at (-0.75, -0.75) {};
		\node [style=none] (60)  at (-0.25, -0.75) {};
		\node [style=none] (61)  at (0.25, -0.75) {};
		\node [style=none] (62)  at (0.75, -0.75) {};
		\node [style=none, font={\tiny}] (63)  at (-0.75, -1.0) {$s_1$};
		\node [style=none, font={\tiny}] (64)  at (-0.25, -1.0) {$s_2$};
		\node [style=none, font={\tiny}] (65)  at (0.25, -1.0) {$s_3$};
		\node [style=none, font={\tiny}] (66)  at (0.75, -1.0) {$s_4$};
		\node [style=dot] (67)  at (-0.25, 0.4) {};
		\node [style=dot] (68)  at (0.325, 0.4) {};
		\node [style=small-contraction] (70)  at (0.0, 0.625) {};
		\node [style=small-contraction] (71)  at (-0.75, 0.0) {};
		\node [style=small-contraction] (72)  at (-0.75, -0.5) {};
		\node [style=small-contraction] (73)  at (-0.25, 0.0) {};
		\node [style=small-contraction] (74)  at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (70);
		\draw (67) to (70);
		\draw [bend left=15] (67) to (61.center);
		\draw (67) to (71);
		\draw [bend left=15] (68) to (62.center);
		\draw (68) to (73);
		\draw (70) to (68);
		\draw (71) to (74);
		\draw (72) to (71);
		\draw (72) to (59.center);
		\draw (73) to (72);
		\draw (74) to (73);
		\draw (74) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76)  at (0.0, 1.0) {};
		\node [style=none] (77)  at (-0.75, -0.75) {};
		\node [style=none] (78)  at (-0.25, -0.75) {};
		\node [style=none] (79)  at (0.25, -0.75) {};
		\node [style=none] (80)  at (0.75, -0.75) {};
		\node [style=none, font={\tiny}] (81)  at (-0.75, -1.0) {$s_1$};
		\node [style=none, font={\tiny}] (82)  at (-0.25, -1.0) {$s_2$};
		\node [style=none, font={\tiny}] (83)  at (0.25, -1.0) {$s_3$};
		\node [style=none, font={\tiny}] (84)  at (0.75, -1.0) {$s_4$};
		\node [style=dot] (85)  at (-0.25, 0.4) {};
		\node [style=dot] (86)  at (0.325, 0.4) {};
		\node [style=small-contraction] (87)  at (0.0, 0.625) {};
		\node [style=small-contraction] (88)  at (-0.75, 0.0) {};
		\node [style=small-contraction] (89)  at (-0.75, -0.5) {};
		\node [style=small-contraction] (90)  at (-0.25, 0.0) {};
		\node [style=small-contraction] (91)  at (-0.25, -0.5) {};
		\node [style=small-contraction] (92)  at (-0.6, -0.15) {};
		\node [style=small-contraction] (93)  at (-0.6, -0.35) {};
		\node [style=small-contraction] (94)  at (-0.4, -0.15) {};
		\node [style=small-contraction] (95)  at (-0.4, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76.center) to (87);
		\draw (85) to (87);
		\draw [bend left=15] (85) to (79.center);
		\draw (85) to (88);
		\draw [bend left=15] (86) to (80.center);
		\draw (86) to (90);
		\draw (87) to (86);
		\draw (88) to (92);
		\draw (89) to (88);
		\draw (89) to (77.center);
		\draw (90) to (94);
		\draw (91) to (90);
		\draw (91) to (78.center);
		\draw (92) to (88);
		\draw (93) to (89);
		\draw (95) to (91);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-contraction-unitor-exchange/lemma-contraction-unitor-exchange_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97)  at (0.025, 0.75) {};
		\node [style=none] (98)  at (-0.75, -0.5) {};
		\node [style=none] (99)  at (-0.25, -0.5) {};
		\node [style=none] (100)  at (0.25, -0.5) {};
		\node [style=none] (101)  at (0.75, -0.5) {};
		\node [style=none, font={\tiny}] (102)  at (-0.75, -0.75) {$s_1$};
		\node [style=none, font={\tiny}] (103)  at (-0.25, -0.75) {$s_2$};
		\node [style=none, font={\tiny}] (104)  at (0.25, -0.75) {$s_3$};
		\node [style=none, font={\tiny}] (105)  at (0.75, -0.75) {$s_4$};
		\node [style=dot] (106)  at (-0.375, -0.025) {};
		\node [style=dot] (107)  at (0.4, -0.025) {};
		\node [style=contraction] (108)  at (0.025, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (108);
		\draw (106) to (108);
		\draw [bend left] (106) to (100.center);
		\draw [bend right] (106) to (98.center);
		\draw [bend left] (107) to (101.center);
		\draw [bend right] (107) to (99.center);
		\draw (108) to (107);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-dangling-unitor-distribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (-0.75, -0.15) {};
		\node [style=contraction] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=dot] (5) at (-0.25, -0.75) {};
		\node [style=box, font={\tiny}] (6) at (-0.4, -0.475) {$\lambda$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=dot] (24) at (1.25, -0.75) {};
		\node [style=box, font={\tiny}] (25) at (1.1, -0.475) {$\lambda$};
		\node [style=small-contraction] (26) at (0.5, -0.125) {};
		\node [style=small-contraction] (27) at (1, -0.125) {};
		\node [style=small-contraction] (28) at (0.5, 0.375) {};
		\node [style=small-contraction] (29) at (1, 0.375) {};
		\node [style=none] (30) at (1.75, 0) {$=$};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (2.75, 0.75) {};
		\node [style=none] (33) at (2.25, -0.75) {};
		\node [style=dot] (34) at (3, -0.75) {};
		\node [style=small-contraction] (36) at (2.25, -0.125) {};
		\node [style=small-contraction] (37) at (3, -0.375) {};
		\node [style=small-contraction] (38) at (2.25, 0.375) {};
		\node [style=small-contraction] (39) at (2.75, 0.375) {};
		\node [style=box, font={\tiny}] (40) at (2.625, -0.1) {$\lambda$};
		\node [style=box, font={\tiny}] (41) at (3, 0.025) {$\lambda$};
		\node [style=none] (42) at (3.5, 0) {$=$};
		\node [style=none] (43) at (4.5, 0.75) {};
		\node [style=none] (44) at (5, 0.75) {};
		\node [style=none] (45) at (4.75, -0.75) {};
		\node [style=dot] (46) at (5.25, -0.375) {};
		\node [style=contraction] (47) at (4.75, -0.125) {};
		\node [style=contraction] (49) at (4.5, 0.375) {};
		\node [style=contraction] (50) at (5, 0.375) {};
		\node [style=box, font={\tiny}] (52) at (5.25, 0.025) {$\lambda$};
		\node [style=dot] (53) at (4.25, -0.375) {};
		\node [style=box, font={\tiny}] (54) at (4.25, 0.025) {$\lambda$};
		\node [style=none, font={\tiny}, text=gray] (55) at (4, -0.175) {$s_0$};
		\node [style=none, font={\tiny}, text=gray] (56) at (5.5, -0.175) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (6);
		\draw (6) to (5);
		\draw (25) to (24);
		\draw (21.center) to (28);
		\draw (28) to (26);
		\draw (26) to (23.center);
		\draw (26) to (29);
		\draw (27) to (28);
		\draw (27) to (29);
		\draw (29) to (22.center);
		\draw (31.center) to (38);
		\draw (38) to (36);
		\draw (36) to (33.center);
		\draw (36) to (39);
		\draw (39) to (32.center);
		\draw (37) to (40);
		\draw (40) to (38);
		\draw (37) to (41);
		\draw (41) to (39);
		\draw (43.center) to (49);
		\draw (49) to (47);
		\draw (47) to (45.center);
		\draw (47) to (50);
		\draw (50) to (44.center);
		\draw (52) to (50);
		\draw (46) to (52);
		\draw (53) to (54);
		\draw (54) to (49);
		\draw (37) to (34);
		\draw (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-dangling-unitor-through-iso-boxempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.875, -0.75) {};
		\node [style=none] (3) at (-6.125, -0.75) {};
		\node [style=none] (6) at (-5.625, -0.75) {};
		\node [style=none] (7) at (-4.875, -0.75) {};
		\node [style=small-contraction] (10) at (-6.875, -0.25) {};
		\node [style=small-contraction] (11) at (-6.125, -0.25) {};
		\node [style=none] (12) at (-6.45, -0.375) {...};
		\node [style=small-contraction] (13) at (-5.625, -0.25) {};
		\node [style=small-contraction] (14) at (-4.875, -0.25) {};
		\node [style=none] (15) at (-5.3, -0.375) {...};
		\node [style=dot] (16) at (-7.025, 0.5) {};
		\node [style=none] (17) at (-7.025, 0.75) {};
		\node [style=dot] (18) at (-6.625, 0.5) {};
		\node [style=none] (19) at (-6.625, 0.75) {};
		\node [style=none] (20) at (-6.825, 0.625) {...};
		\node [style=dot] (21) at (-5.85, 0.5) {};
		\node [style=none] (22) at (-5.85, 0.75) {};
		\node [style=dot] (23) at (-5.45, 0.5) {};
		\node [style=none] (24) at (-5.45, 0.75) {};
		\node [style=none] (25) at (-5.65, 0.625) {...};
		\node [style=none] (26) at (-5.1, 0.5) {};
		\node [style=none] (27) at (-4.7, 0.5) {};
		\node [style=none] (28) at (-4.45, 0.5) {};
		\node [style=none] (29) at (-4.05, 0.5) {};
		\node [style=none] (30) at (-5.1, 0.75) {};
		\node [style=none] (31) at (-4.7, 0.75) {};
		\node [style=none] (32) at (-4.9, 0.625) {...};
		\node [style=none] (33) at (-4.45, 0.75) {};
		\node [style=none] (34) at (-4.05, 0.75) {};
		\node [style=none] (35) at (-4.25, 0.625) {...};
		\node [style=none] (36) at (-6.225, 0.625) {...};
		\node [style=small-contraction] (37) at (-6.875, -0.525) {};
		\node [style=dot] (38) at (-7.5, -1) {};
		\node [style=box, font={\tiny}] (39) at (-7.25, -0.75) {$\lambda$};
		\node [style=none] (40) at (-3.75, 0) {$=$};
		\node [style=none] (41) at (-2.625, -0.75) {};
		\node [style=none] (42) at (-1.875, -0.75) {};
		\node [style=none] (43) at (-1.375, -0.75) {};
		\node [style=none] (44) at (-0.625, -0.75) {};
		\node [style=small-contraction] (45) at (-2.625, -0.5) {};
		\node [style=small-contraction] (46) at (-1.875, -0.5) {};
		\node [style=none] (47) at (-2.2, -0.625) {...};
		\node [style=small-contraction] (48) at (-1.375, -0.5) {};
		\node [style=small-contraction] (49) at (-0.625, -0.5) {};
		\node [style=none] (50) at (-1.05, -0.625) {...};
		\node [style=dot] (51) at (-2.775, 0.75) {};
		\node [style=none] (52) at (-2.775, 1) {};
		\node [style=dot] (53) at (-2.375, 0.75) {};
		\node [style=none] (54) at (-2.375, 1) {};
		\node [style=none] (55) at (-2.575, 0.875) {...};
		\node [style=dot] (56) at (-1.6, 0.75) {};
		\node [style=none] (57) at (-1.6, 1) {};
		\node [style=dot] (58) at (-1.2, 0.75) {};
		\node [style=none] (59) at (-1.2, 1) {};
		\node [style=none] (60) at (-1.4, 0.875) {...};
		\node [style=small-contraction] (61) at (-0.85, 0.75) {};
		\node [style=none] (62) at (-0.2, 0.5) {};
		\node [style=none] (63) at (0.05, 0.5) {};
		\node [style=none] (64) at (0.45, 0.5) {};
		\node [style=none] (65) at (-0.85, 1) {};
		\node [style=none] (66) at (-0.2, 1) {};
		\node [style=none] (67) at (-0.4, 0.875) {...};
		\node [style=none] (68) at (0.05, 1) {};
		\node [style=none] (69) at (0.45, 1) {};
		\node [style=none] (70) at (0.25, 0.875) {...};
		\node [style=none] (71) at (-1.975, 0.875) {...};
		\node [style=small-contraction] (72) at (-2.925, 0.025) {};
		\node [style=dot] (73) at (-3.3, -0.45) {};
		\node [style=box, font={\tiny}] (74) at (-3.15, -0.2) {$\lambda$};
		\node [style=small-contraction] (75) at (-2.6, 0.175) {};
		\node [style=dot] (76) at (-2.175, -0.075) {};
		\node [style=box, font={\tiny}] (77) at (-2.375, 0.05) {$\lambda$};
		\node [style=dot] (79) at (-0.575, 0.275) {};
		\node [style=box, font={\tiny}] (80) at (-0.675, 0.5) {$\lambda$};
		\node [style=none] (81) at (0.7, 0) {$=$};
		\node [style=none] (82) at (1.325, -1) {};
		\node [style=none] (83) at (2.075, -1) {};
		\node [style=none] (84) at (2.575, -1) {};
		\node [style=none] (85) at (3.325, -1) {};
		\node [style=small-contraction] (86) at (1.325, -0.75) {};
		\node [style=small-contraction] (87) at (2.075, -0.75) {};
		\node [style=none] (88) at (1.75, -0.875) {...};
		\node [style=small-contraction] (89) at (2.575, -0.75) {};
		\node [style=small-contraction] (90) at (3.325, -0.75) {};
		\node [style=none] (91) at (2.9, -0.875) {...};
		\node [style=dot] (92) at (1.175, -0.25) {};
		\node [style=none] (93) at (1.175, 1) {};
		\node [style=dot] (94) at (1.575, -0.25) {};
		\node [style=none] (95) at (1.575, 1) {};
		\node [style=none] (96) at (1.375, -0.125) {...};
		\node [style=dot] (97) at (2.35, 0.5) {};
		\node [style=none] (98) at (2.35, 1) {};
		\node [style=dot] (99) at (2.75, 0.5) {};
		\node [style=none] (100) at (2.75, 1) {};
		\node [style=none] (101) at (2.55, 0.875) {...};
		\node [style=none] (102) at (3.1, 0.25) {};
		\node [style=none] (103) at (3.75, 0.25) {};
		\node [style=none] (104) at (4, 0.25) {};
		\node [style=none] (105) at (4.4, 0.25) {};
		\node [style=none] (106) at (3.1, 1) {};
		\node [style=none] (107) at (3.75, 1) {};
		\node [style=none] (108) at (3.55, 0.875) {...};
		\node [style=none] (109) at (4, 1) {};
		\node [style=none] (110) at (4.4, 1) {};
		\node [style=none] (111) at (4.2, 0.875) {...};
		\node [style=none] (112) at (1.975, 0.625) {...};
		\node [style=box, font={\tiny}] (115) at (1.85, -0.075) {$\lambda$};
		\node [style=box, font={\tiny}] (118) at (1.925, 0.275) {$\lambda$};
		\node [style=small-contraction] (121) at (3.1, 0.75) {};
		\node [style=dot] (122) at (3.375, 0.225) {};
		\node [style=box, font={\tiny}] (123) at (3.375, 0.525) {$\lambda$};
		\node [style=small-contraction] (124) at (1.175, 0.5) {};
		\node [style=small-contraction] (125) at (1.575, 0.5) {};
		\node [style=none] (126) at (4.9, 0) {$=$};
		\node [style=none] (127) at (5.525, -1) {};
		\node [style=none] (128) at (6.275, -1) {};
		\node [style=none] (129) at (6.775, -1) {};
		\node [style=none] (130) at (7.525, -1) {};
		\node [style=small-contraction] (131) at (5.525, -0.75) {};
		\node [style=small-contraction] (132) at (6.275, -0.75) {};
		\node [style=none] (133) at (5.95, -0.875) {...};
		\node [style=small-contraction] (134) at (6.775, -0.75) {};
		\node [style=small-contraction] (135) at (7.525, -0.75) {};
		\node [style=none] (136) at (7.1, -0.875) {...};
		\node [style=dot] (137) at (5.375, 0) {};
		\node [style=none] (138) at (5.375, 1.25) {};
		\node [style=dot] (139) at (5.775, 0) {};
		\node [style=none] (140) at (5.775, 1.25) {};
		\node [style=none] (141) at (5.575, 0.125) {...};
		\node [style=dot] (142) at (6.55, 0) {};
		\node [style=none] (143) at (6.55, 1.25) {};
		\node [style=dot] (144) at (6.95, 0) {};
		\node [style=none] (145) at (6.95, 1.25) {};
		\node [style=none] (146) at (6.75, 1.125) {...};
		\node [style=none] (147) at (7.3, 0) {};
		\node [style=none] (148) at (7.95, 0) {};
		\node [style=none] (149) at (8.2, 0) {};
		\node [style=none] (150) at (8.6, 0) {};
		\node [style=none] (151) at (7.3, 1.25) {};
		\node [style=none] (152) at (7.95, 1.25) {};
		\node [style=none] (153) at (7.75, 1.125) {...};
		\node [style=none] (154) at (8.2, 1.25) {};
		\node [style=none] (155) at (8.6, 1.25) {};
		\node [style=none] (156) at (8.4, 1.125) {...};
		\node [style=none] (157) at (6.175, 0.125) {...};
		\node [style=box, font={\tiny}] (158) at (6.1, 0.625) {$\lambda$};
		\node [style=box, font={\tiny}] (159) at (6.3, 0.875) {$\lambda$};
		\node [style=small-contraction] (160) at (7.3, 1) {};
		\node [style=dot] (161) at (7.75, 0.6) {};
		\node [style=box, font={\tiny}] (162) at (7.55, 0.8) {$\lambda$};
		\node [style=small-contraction] (163) at (5.375, 0.8) {};
		\node [style=small-contraction] (164) at (5.775, 1) {};
		\node [style=small-contraction] (165) at (8.2, 0.05) {};
		\node [style=small-contraction] (166) at (8.6, 0.25) {};
		\node [style=none] (167) at (9.1, 0) {$=$};
		\node [style=none] (168) at (9.725, -1) {};
		\node [style=none] (169) at (10.475, -1) {};
		\node [style=none] (170) at (10.975, -1) {};
		\node [style=none] (171) at (11.725, -1) {};
		\node [style=small-contraction] (172) at (9.725, -0.75) {};
		\node [style=small-contraction] (173) at (10.475, -0.75) {};
		\node [style=none] (174) at (10.15, -0.875) {...};
		\node [style=small-contraction] (175) at (10.975, -0.75) {};
		\node [style=small-contraction] (176) at (11.725, -0.75) {};
		\node [style=none] (177) at (11.3, -0.875) {...};
		\node [style=dot] (178) at (9.575, 0) {};
		\node [style=none] (179) at (9.575, 0.25) {};
		\node [style=dot] (180) at (9.975, 0) {};
		\node [style=none] (181) at (9.975, 0.25) {};
		\node [style=none] (182) at (9.775, 0.125) {...};
		\node [style=dot] (183) at (10.75, 0) {};
		\node [style=none] (184) at (10.75, 0.25) {};
		\node [style=dot] (185) at (11.15, 0) {};
		\node [style=none] (186) at (11.15, 0.25) {};
		\node [style=none] (187) at (10.95, 0.125) {...};
		\node [style=none] (188) at (11.5, 0) {};
		\node [style=none] (189) at (11.9, 0) {};
		\node [style=none] (190) at (12.15, 0) {};
		\node [style=none] (191) at (12.55, 0) {};
		\node [style=none] (192) at (11.5, 0.25) {};
		\node [style=none] (193) at (11.9, 0.25) {};
		\node [style=none] (194) at (11.7, 0.125) {...};
		\node [style=none] (195) at (12.15, 0.25) {};
		\node [style=none] (196) at (12.55, 0.25) {};
		\node [style=none] (197) at (12.35, 0.125) {...};
		\node [style=none] (198) at (10.375, 0.125) {...};
		\node [style=none] (199) at (9.375, 0.25) {};
		\node [style=none] (200) at (12.75, 0.25) {};
		\node [style=none] (201) at (9.375, 0.75) {};
		\node [style=none] (202) at (12.75, 0.75) {};
		\node [style=none] (203) at (9.75, 0.75) {};
		\node [style=none] (204) at (9.75, 1) {};
		\node [style=none] (205) at (12.5, 0.75) {};
		\node [style=none] (206) at (12.5, 1) {};
		\node [style=none] (207) at (11.125, 0.875) {...};
		\node [style=none] (208) at (11.125, 0.5) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16);
		\draw (19.center) to (18);
		\draw (22.center) to (21);
		\draw (24.center) to (23);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw (28.center) to (33.center);
		\draw (29.center) to (34.center);
		\draw [in=-90, out=30, looseness=0.50] (10) to (26.center);
		\draw [in=-90, out=30, looseness=0.50] (11) to (27.center);
		\draw [in=-90, out=30, looseness=0.50] (13) to (28.center);
		\draw [in=-90, out=45, looseness=0.50] (14) to (29.center);
		\draw (10) to (16);
		\draw (10) to (18);
		\draw (11) to (21);
		\draw (11) to (23);
		\draw (13) to (16);
		\draw (13) to (21);
		\draw (18) to (14);
		\draw (14) to (23);
		\draw (13) to (6.center);
		\draw (11) to (3.center);
		\draw (14) to (7.center);
		\draw (52.center) to (51);
		\draw (54.center) to (53);
		\draw (57.center) to (56);
		\draw (59.center) to (58);
		\draw (65.center) to (61);
		\draw (66.center) to (62.center);
		\draw (63.center) to (68.center);
		\draw (64.center) to (69.center);
		\draw [in=-90, out=30, looseness=0.50] (45) to (61);
		\draw [in=-90, out=30, looseness=0.50] (46) to (62.center);
		\draw [in=-90, out=30, looseness=0.50] (48) to (63.center);
		\draw [in=-90, out=45, looseness=0.50] (49) to (64.center);
		\draw (46) to (56);
		\draw (46) to (58);
		\draw (48) to (51);
		\draw (48) to (56);
		\draw (53) to (49);
		\draw (49) to (58);
		\draw (48) to (43.center);
		\draw (46) to (42.center);
		\draw (49) to (44.center);
		\draw (45) to (41.center);
		\draw (73) to (72);
		\draw (76) to (75);
		\draw (72) to (45);
		\draw (51) to (72);
		\draw (75) to (53);
		\draw (75) to (45);
		\draw (10) to (37);
		\draw (37) to (2.center);
		\draw (79) to (61);
		\draw (98.center) to (97);
		\draw (100.center) to (99);
		\draw (107.center) to (103.center);
		\draw (104.center) to (109.center);
		\draw (105.center) to (110.center);
		\draw [in=-90, out=30, looseness=0.50] (86) to (102.center);
		\draw [in=-90, out=30, looseness=0.50] (87) to (103.center);
		\draw [in=-90, out=30, looseness=0.50] (89) to (104.center);
		\draw [in=-90, out=45, looseness=0.50] (90) to (105.center);
		\draw (87) to (97);
		\draw (87) to (99);
		\draw (89) to (92);
		\draw (89) to (97);
		\draw (94) to (90);
		\draw (90) to (99);
		\draw (89) to (84.center);
		\draw (87) to (83.center);
		\draw (90) to (85.center);
		\draw (86) to (82.center);
		\draw (86) to (92);
		\draw (86) to (94);
		\draw (125) to (90);
		\draw (124) to (89);
		\draw (143.center) to (142);
		\draw (145.center) to (144);
		\draw (152.center) to (148.center);
		\draw [in=-90, out=30, looseness=0.50] (131) to (147.center);
		\draw [in=-90, out=30, looseness=0.50] (132) to (148.center);
		\draw [in=-90, out=30, looseness=0.50] (134) to (149.center);
		\draw [in=-90, out=45, looseness=0.50] (135) to (150.center);
		\draw (132) to (142);
		\draw (132) to (144);
		\draw (134) to (137);
		\draw (134) to (142);
		\draw (139) to (135);
		\draw (135) to (144);
		\draw (134) to (129.center);
		\draw (132) to (128.center);
		\draw (135) to (130.center);
		\draw (131) to (127.center);
		\draw (161) to (160);
		\draw (131) to (137);
		\draw (131) to (139);
		\draw (163) to (165);
		\draw (164) to (166);
		\draw (93.center) to (124);
		\draw (124) to (92);
		\draw (94) to (125);
		\draw (125) to (95.center);
		\draw (106.center) to (121);
		\draw (121) to (102.center);
		\draw (138.center) to (163);
		\draw (163) to (137);
		\draw (140.center) to (164);
		\draw (164) to (139);
		\draw (149.center) to (165);
		\draw (165) to (154.center);
		\draw (155.center) to (166);
		\draw (166) to (150.center);
		\draw (151.center) to (160);
		\draw (160) to (147.center);
		\draw (184.center) to (183);
		\draw (186.center) to (185);
		\draw (193.center) to (189.center);
		\draw [in=-90, out=30, looseness=0.50] (172) to (188.center);
		\draw [in=-90, out=30, looseness=0.50] (173) to (189.center);
		\draw [in=-90, out=30, looseness=0.50] (175) to (190.center);
		\draw [in=-90, out=45, looseness=0.50] (176) to (191.center);
		\draw (173) to (183);
		\draw (173) to (185);
		\draw (175) to (178);
		\draw (175) to (183);
		\draw (180) to (176);
		\draw (176) to (185);
		\draw (175) to (170.center);
		\draw (173) to (169.center);
		\draw (176) to (171.center);
		\draw (172) to (168.center);
		\draw (172) to (178);
		\draw (172) to (180);
		\draw (195.center) to (190.center);
		\draw (191.center) to (196.center);
		\draw (179.center) to (178);
		\draw (180) to (181.center);
		\draw (192.center) to (188.center);
		\draw (200.center) to (199.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (202.center) to (200.center);
		\draw (204.center) to (203.center);
		\draw (206.center) to (205.center);
		\draw (39) to (38);
		\draw (39) to (37);
		\draw (121) to (123);
		\draw (123) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-scalar-on-different-worlds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.25, 0.425) {};
		\node [style=box, font={\tiny}] (1) at (-2.25, 0.05) {$\lambda$};
		\node [style=dot] (2) at (-2.25, -0.325) {};
		\node [style=none, font={\tiny}, text=gray] (3) at (-1.75, 0.325) {$\{a\}{\sqcup}w$};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=dot] (5) at (-0.5, 0.925) {};
		\node [style=box, font={\tiny}] (6) at (-0.5, -0.2) {$\lambda$};
		\node [style=dot] (7) at (-0.5, -0.575) {};
		\node [style=none, font={\tiny}, text=gray] (8) at (-0.825, 0.325) {$\{a\}$};
		\node [style=small-contraction] (9) at (-0.5, 0.625) {};
		\node [style=small-contraction] (10) at (-0.5, 0.125) {};
		\node [style=none, font={\tiny}, text=gray] (11) at (-0.25, 0.325) {$w$};
		\node [style=none] (12) at (0.25, 0) {$=$};
		\node [style=dot] (13) at (1, 0.925) {};
		\node [style=dot] (15) at (1, -0.575) {};
		\node [style=none, font={\tiny}, text=gray] (16) at (0.575, 0.475) {$\{a\}$};
		\node [style=small-contraction] (17) at (1, 0.625) {};
		\node [style=small-contraction] (18) at (1, -0.25) {};
		\node [style=none, font={\tiny}, text=gray] (19) at (1.35, 0.475) {$w$};
		\node [style=box, font={\tiny}] (20) at (0.75, 0.175) {$\lambda$};
		\node [style=box, font={\tiny}] (21) at (1.25, 0.175) {$\lambda$};
		\node [style=none] (22) at (1.85, 0) {$=$};
		\node [style=dot] (23) at (2.6, 0.425) {};
		\node [style=box, font={\tiny}] (24) at (2.6, 0.05) {$\lambda$};
		\node [style=dot] (25) at (2.6, -0.325) {};
		\node [style=dot] (27) at (3.1, 0.425) {};
		\node [style=box, font={\tiny}] (28) at (3.1, 0.05) {$\lambda$};
		\node [style=dot] (29) at (3.1, -0.325) {};
		\node [style=none, font={\tiny}, text=gray] (30) at (2.35, 0.225) {$\{a\}$};
		\node [style=none, font={\tiny}, text=gray] (31) at (3.325, 0.225) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (6) to (7);
		\draw [bend left=45, looseness=1.25] (10) to (9);
		\draw [bend right=45, looseness=1.25] (10) to (9);
		\draw (5) to (9);
		\draw (10) to (6);
		\draw [bend left=45, looseness=1.25] (18) to (17);
		\draw [bend right=45, looseness=1.25] (18) to (17);
		\draw (13) to (17);
		\draw (18) to (15);
		\draw (24) to (23);
		\draw (24) to (25);
		\draw (28) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-scalar-on-world.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.4, 0.425) {};
		\node [style=box, font={\tiny}] (1) at (-1.4, 0.05) {$\lambda$};
		\node [style=none] (2) at (-1.4, -0.325) {};
		\node [style=dot] (3) at (-0.9, 0.425) {};
		\node [style=box, font={\tiny}] (4) at (-0.9, 0.05) {$\mu$};
		\node [style=dot] (5) at (-0.9, -0.325) {};
		\node [style=none, font={\tiny}, text=gray] (6) at (-1.65, 0.225) {$w$};
		\node [style=none, font={\tiny}, text=gray] (7) at (-0.675, 0.225) {$w$};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style=none] (9) at (0.5, 0.675) {};
		\node [style=box, font={\tiny}] (10) at (0.5, -0.2) {$\lambda$};
		\node [style=none] (11) at (0.5, -0.575) {};
		\node [style=dot] (12) at (0.75, 1.425) {};
		\node [style=box, font={\tiny}] (13) at (0.75, 1.05) {$\mu$};
		\node [style=dot] (14) at (0.75, 0.675) {};
		\node [style=none, font={\tiny}, text=gray] (15) at (0.25, -0.025) {$w$};
		\node [style=none, font={\tiny}, text=gray] (16) at (0.975, 1.225) {$w$};
		\node [style=dot] (17) at (0.5, 0.175) {};
		\node [style=dot] (18) at (0.725, 0.425) {};
		\node [style=none] (19) at (1.225, 0) {$=$};
		\node [style=none] (20) at (1.975, 0.675) {};
		\node [style=box, font={\tiny}] (21) at (1.975, -0.2) {$\lambda$};
		\node [style=none] (22) at (1.975, -0.575) {};
		\node [style=dot] (23) at (2.225, 0.925) {};
		\node [style=box, font={\tiny}] (24) at (2.225, 0.55) {$\mu$};
		\node [style=none, font={\tiny}, text=gray] (26) at (1.725, -0.025) {$w$};
		\node [style=none, font={\tiny}, text=gray] (27) at (2.45, 0.725) {$w$};
		\node [style=dot] (28) at (1.975, 0.175) {};
		\node [style=none] (29) at (2.7, 0) {$=$};
		\node [style=none] (30) at (3.45, 0.925) {};
		\node [style=box, font={\tiny}] (31) at (3.45, -0.45) {$\lambda$};
		\node [style=none] (32) at (3.45, -0.825) {};
		\node [style=dot] (33) at (3.7, 0.675) {};
		\node [style=none, font={\tiny}, text=gray] (36) at (3.3, 0.725) {$w$};
		\node [style=dot] (37) at (3.45, 0.425) {};
		\node [style=box, font={\tiny}] (38) at (3.425, 0.05) {$\mu$};
		\node [style=none] (39) at (4.2, 0) {$=$};
		\node [style=none] (40) at (4.95, 0.425) {};
		\node [style=box, font={\tiny}] (41) at (4.95, 0.05) {$\lambda\mu$};
		\node [style=none] (42) at (4.95, -0.325) {};
		\node [style=none, font={\tiny}, text=gray] (43) at (4.7, 0.225) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (10) to (9.center);
		\draw (10) to (11.center);
		\draw (13) to (12);
		\draw (13) to (14);
		\draw [in=15, out=-105] (18) to (17);
		\draw (21) to (20.center);
		\draw (21) to (22.center);
		\draw (24) to (23);
		\draw [in=45, out=-90] (24) to (28);
		\draw (31) to (30.center);
		\draw (31) to (32.center);
		\draw [in=45, out=-105, looseness=1.25] (33) to (37);
		\draw (41) to (40.center);
		\draw (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lov-to-mwc-BS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (2) at (0.55, 0.75) {};
		\node [style=contraction] (3) at (0.55, -0.75) {};
		\node [style=contraction] (4) at (1.8, 0.75) {};
		\node [style=contraction] (5) at (1.8, -0.75) {};
		\node [style=box, font={\tiny}] (8) at (1.175, 0.75) {$\cos(\theta)$};
		\node [style=box, font={\tiny}] (9) at (1.2, -0.75) {$\cos(\theta)$};
		\node [style=box, font={\tiny}] (10) at (0.875, -0.325) {$i\sin(\theta)$};
		\node [style=box, font={\tiny}] (11) at (0.875, 0.325) {$i\sin(\theta)$};
		\node [style=none] (12) at (-0.325, 0) {$\rightsquigarrow$};
		\node [style=none] (21) at (-0.925, 0.15) {$\theta$};
		\node [style=none] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (-1.25, -0.25) {};
		\node [style=none] (25) at (-0.575, 0.25) {};
		\node [style=none] (26) at (-0.825, 0) {};
		\node [style=none] (27) at (-0.575, -0.25) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=none] (29) at (0, -0.75) {};
		\node [style=none] (30) at (2.25, 0.75) {};
		\node [style=none] (31) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw (9) to (5);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw [in=180, out=0] (22.center) to (23.center);
		\draw [in=180, out=0] (24.center) to (23.center);
		\draw [in=0, out=180] (25.center) to (26.center);
		\draw [in=0, out=180] (27.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (29.center) to (3);
		\draw (28.center) to (2);
		\draw (30.center) to (4);
		\draw (31.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lov-to-mwc-PBS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbs, rotate=90] (0) at (-0.75, 0) {$\mid$};
		\node [style=none] (1) at (-1.125, 0.25) {};
		\node [style=none] (2) at (-0.375, -0.25) {};
		\node [style=none] (3) at (-1.125, -0.25) {};
		\node [style=none] (4) at (-0.375, 0.25) {};
		\node [style=none] (5) at (0, 0) {$\rightsquigarrow$};
		\node [style=plus] (6) at (0.625, 0.25) {};
		\node [style=plus] (7) at (0.625, -0.25) {};
		\node [style=plus] (8) at (1.375, 0.25) {};
		\node [style=plus] (9) at (1.375, -0.25) {};
		\node [style=none] (10) at (0.375, 0.25) {};
		\node [style=none] (11) at (0.375, -0.25) {};
		\node [style=none] (12) at (1.625, 0.25) {};
		\node [style=none] (13) at (1.625, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw (11.center) to (7);
		\draw (10.center) to (6);
		\draw (9) to (13.center);
		\draw (8) to (12.center);
		\draw [bend left=45, looseness=1.25] (6) to (8);
		\draw [bend left=45, looseness=1.25] (7) to (9);
		\draw [in=-135, out=-60, looseness=1.25] (6) to (9);
		\draw [in=-45, out=-120, looseness=1.25] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lov-to-mwc-phase-shifter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.325, 0) {};
		\node [style=none] (7) at (-1.325, 0) {};
		\node [style=box, font={\tiny}] (11) at (-0.875, 0) {$e^{i\varphi}$};
		\node [style=none] (12) at (-1.575, 0) {$\rightsquigarrow$};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (20) at (-1.9, 0) {};
		\node [style=box, fill={gray!50}] (21) at (-2.25, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (20.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lov-to-mwc-vacuum-source.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vacuum] (0) at (-1, 0) {$0$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.25, 0) {$\rightsquigarrow$};
		\node [style=contraction] (3) at (0.125, 0) {};
		\node [style=none] (4) at (0.45, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lov-to-mwc-wave-plates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (1.75, 0) {};
		\node [style=plus] (1) at (-0.25, 0) {};
		\node [style=contraction] (2) at (0.125, 0.75) {};
		\node [style=contraction] (3) at (0.125, -0.75) {};
		\node [style=contraction] (4) at (1.375, 0.75) {};
		\node [style=contraction] (5) at (1.375, -0.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=box, font={\tiny}] (8) at (0.75, 0.75) {$\cos(\theta)$};
		\node [style=box, font={\tiny}] (9) at (0.775, -0.75) {$\cos(\theta)$};
		\node [style=box, font={\tiny}] (10) at (0.45, -0.325) {$i\sin(\theta)$};
		\node [style=box, font={\tiny}] (11) at (0.45, 0.325) {$i\sin(\theta)$};
		\node [style=none] (16) at (-0.75, 0) {$\rightsquigarrow$};
		\node [style=none] (17) at (-1.425, 0) {};
		\node [style=none] (18) at (-1.675, 0) {};
		\node [style=none] (19) at (-1.425, 0.25) {};
		\node [style=none] (20) at (-1.325, 0.25) {};
		\node [style=none] (21) at (-1.425, -0.25) {};
		\node [style=none] (22) at (-1.325, -0.25) {};
		\node [style=none] (23) at (-1.325, 0) {};
		\node [style=none] (24) at (-1.075, 0) {};
		\node [style=none] (25) at (-1.25, -0.25) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (4) to (8);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw (9) to (5);
		\draw (2) to (5);
		\draw (4) to (3);
		\draw (17.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-sheets.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=plus] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=plus] (11) at (1.75, 0) {};
		\node [style=none] (14) at (0.375, 0.25) {};
		\node [style=none] (15) at (0.625, -0.25) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=none] (28) at (-0.275, -0.35) {};
		\node [style=none] (29) at (0.5, -0.325) {};
		\node [style=none] (30) at (0.95, 0.075) {};
		\node [style=none, font={\scriptsize}] (31) at (-1.225, 0.175) {$\one{\oplus}\one$};
		\node [style=none, font={\scriptsize}] (32) at (0.25, -0.55) {$\one$};
		\node [style=none, font={\scriptsize}] (33) at (-0.35, 0.55) {$\one$};
		\node [style=none, font={\scriptsize}] (34) at (2.15, 0.175) {$\one{\oplus}\one$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (5);
		\draw (7.center) to (6.center);
		\draw (8.center) to (11);
		\draw (19.center) to (7.center);
		\draw (6.center) to (21.center);
		\draw [bend left=45] (16.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (16.center) to (1.center);
		\draw [bend right=45] (16.center) to (20.center);
		\draw [bend left=45] (22.center) to (23.center);
		\draw [bend right=45] (22.center) to (23.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw [style=dotted, bend right=45] (24.center) to (25.center);
		\draw [bend left=45] (26.center) to (27.center);
		\draw [style=dotted, bend right=45] (26.center) to (27.center);
		\draw (5) to (26.center);
		\draw (5) to (16.center);
		\draw (11) to (25.center);
		\draw (11) to (23.center);
		\draw [in=45, out=135, looseness=1.25] (14.center) to (5);
		\draw [in=-150, out=-30, looseness=0.75] (28.center) to (29.center);
		\draw [style=dashed, in=150, out=-45] (5) to (28.center);
		\draw [style=dashed] (15.center) to (29.center);
		\draw [in=30, out=-135] (30.center) to (15.center);
		\draw [in=135, out=45] (30.center) to (11);
		\draw [style=dashed, in=-150, out=-60] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (30) at (-1.5, 1) {$\oplus$};
		\node [style=none] (45) at (-2.125, -0.25) {};
		\node [style=none] (46) at (-2, -0.75) {};
		\node [style=none] (47) at (-1, -0.75) {};
		\node [style=none] (48) at (-1.625, -0.25) {};
		\node [style=none] (49) at (-1.375, 0.5) {};
		\node [style=none] (50) at (-0.875, 0.5) {};
		\node [style=none] (51) at (-2, -0.75) {};
		\node [style=none] (52) at (-2, -1.25) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (-1, -1.25) {};
		\node [style=none] (55) at (-1.125, 0.5) {};
		\node [style=none] (56) at (-1.875, -0.25) {};
		\node [style=none] (57) at (-1.5, -0.75) {};
		\node [style=none] (58) at (-2.125, 0.5) {};
		\node [style=none] (59) at (-2, 1) {};
		\node [style=none] (60) at (-1, 1) {};
		\node [style=none] (61) at (-1.625, 0.5) {};
		\node [style=none] (62) at (-1.375, -0.25) {};
		\node [style=none] (63) at (-0.875, -0.25) {};
		\node [style=none] (64) at (-2, 1.5) {};
		\node [style=none] (65) at (-2, 1) {};
		\node [style=none] (66) at (-1, 1.5) {};
		\node [style=none] (67) at (-1, 1) {};
		\node [style=none] (68) at (-1.5, 1) {};
		\node [style=none] (69) at (-1.875, 0.5) {};
		\node [style=none] (70) at (-1.125, -0.25) {};
		\node [style=none] (71) at (-1.5, -0.75) {};
		\node [style=none] (72) at (-1.5, -1.25) {};
		\node [style=none] (73) at (-1.5, 1.5) {};
		\node [style=none] (74) at (-1.5, 1) {};
		\node [style=none] (75) at (-0.875, 0.5) {};
		\node [style=none] (76) at (-1, 1) {};
		\node [style=none] (77) at (-2, 1) {};
		\node [style=none] (78) at (-1.375, 0.5) {};
		\node [style=none] (79) at (-1.5, 1) {};
		\node [style=none] (80) at (-1.125, 0.5) {};
		\node [style=none] (81) at (-0.875, -0.25) {};
		\node [style=none] (82) at (-1, -0.75) {};
		\node [style=none] (83) at (-2, -0.75) {};
		\node [style=none] (84) at (-1.375, -0.25) {};
		\node [style=none] (85) at (-1.125, -0.25) {};
		\node [style=none] (86) at (-1.5, -0.75) {};
		\node [style=white dot] (87) at (-1.5, -0.75) {$\oplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ribbon] (49.center)
			 to [in=90, out=-90, looseness=0.75] (45.center)
			 to [in=135, out=-90, looseness=0.75] (46.center)
			 to (47.center)
			 to [in=270, out=150] (48.center)
			 to [in=-90, out=90] (50.center);
		\draw [style=ribbon] (53.center)
			 to (51.center)
			 to (52.center)
			 to (54.center)
			 to cycle;
		\draw [in=135, out=-90, looseness=0.75] (56.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (56.center);
		\draw [style=ribbon] (63.center)
			 to [in=270, out=90, looseness=0.75] (61.center)
			 to [in=-150, out=-270] (60.center)
			 to (59.center)
			 to [in=90, out=-135, looseness=0.75] (58.center)
			 to [in=90, out=-90, looseness=0.75] (62.center);
		\draw [style=ribbon] (66.center)
			 to (64.center)
			 to (65.center)
			 to (67.center)
			 to cycle;
		\draw [in=-150, out=90, looseness=0.75] (69.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.75] (69.center) to (70.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw [style=ribbon] (75.center)
			 to [in=-45, out=90, looseness=0.75] (76.center)
			 to (77.center)
			 to [in=90, out=-30] (78.center);
		\draw [in=-30, out=90, looseness=0.75] (80.center) to (79.center);
		\draw [style=ribbon] (81.center)
			 to [in=45, out=-90, looseness=0.75] (82.center)
			 to (83.center)
			 to [in=-90, out=30] (84.center);
		\draw [in=45, out=-90, looseness=0.75] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ok-isos-are-actually-pseudo-isos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.075) {};
		\node [style=none] (1) at (-1.35, -0.075) {};
		\node [style=none] (3) at (-2.25, -0.575) {};
		\node [style=none] (4) at (-1.35, -0.575) {};
		\node [style=none] (5) at (-2.125, -0.575) {};
		\node [style=none] (6) at (-1.475, -0.575) {};
		\node [style=none] (7) at (-1.8, -0.675) {...};
		\node [style=none] (8) at (-2.25, 0.1) {};
		\node [style=none] (9) at (-1.35, 0.1) {};
		\node [style=none] (11) at (-2.25, 0.6) {};
		\node [style=none] (12) at (-1.35, 0.6) {};
		\node [style=none] (14) at (-2.125, -0.775) {};
		\node [style=none] (15) at (-1.475, -0.775) {};
		\node [style=none] (19) at (-2.05, 0.1) {};
		\node [style=none] (20) at (-2.05, -0.075) {};
		\node [style=none] (21) at (-1.55, 0.1) {};
		\node [style=none] (22) at (-1.55, -0.075) {};
		\node [style=none] (23) at (-1.8, 0.025) {...};
		\node [style=none] (24) at (-2.125, 0.8) {};
		\node [style=none] (25) at (-1.475, 0.8) {};
		\node [style=none] (26) at (-1.8, 0.7) {...};
		\node [style=none] (27) at (-2.125, 0.6) {};
		\node [style=none] (28) at (-1.475, 0.6) {};
		\node [style=none] (29) at (-1, 0) {$\equiv$};
		\node [style=none] (30) at (-0.575, 0.8) {};
		\node [style=none] (31) at (0.15, 0.8) {};
		\node [style=none] (32) at (-0.125, -0.55) {...};
		\node [style=none] (33) at (-0.575, -0.775) {};
		\node [style=none] (34) at (0.15, -0.775) {};
		\node [style=dot] (35) at (-0.575, -0.25) {};
		\node [style=dot] (36) at (0.15, -0.25) {};
		\node [style=contraction] (37) at (-0.125, 0) {};
		\node [style=dot] (38) at (-0.125, 0.375) {};
		\node [style=none] (39) at (-0.125, 0.725) {...};
		\node [style=none] (40) at (-0.4, 0.8) {};
		\node [style=none] (41) at (-0.4, -0.775) {};
		\node [style=dot] (42) at (-0.4, -0.25) {};
		\node [style=none] (43) at (0.65, 0) {$\equiv$};
		\node [style=none] (44) at (1.075, 0.8) {};
		\node [style=none] (45) at (1.8, 0.8) {};
		\node [style=none] (47) at (1.075, -0.775) {};
		\node [style=none] (48) at (1.8, -0.775) {};
		\node [style=none] (53) at (1.525, -0.025) {...};
		\node [style=none] (54) at (1.25, 0.8) {};
		\node [style=none] (55) at (1.25, -0.775) {};
		\node [style=none, font={\tiny}] (56) at (1.025, -1.025) {$s_1$};
		\node [style=none, font={\tiny}] (57) at (1.8, -1.025) {$s_n$};
		\node [style=none, font={\tiny}] (58) at (1.275, -1.025) {$s_2$};
		\node [style=none] (59) at (-1.8, -0.375) {$\iso_{\mathcal A}$};
		\node [style=none] (60) at (-1.8, 0.325) {$\iso_{\mathcal A}^{\inv}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (5.center);
		\draw (15.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw (33.center) to (30.center);
		\draw (34.center) to (31.center);
		\draw (38) to (37);
		\draw (37) to (35);
		\draw (37) to (36);
		\draw (41.center) to (40.center);
		\draw (37) to (42);
		\draw (47.center) to (44.center);
		\draw (48.center) to (45.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/oneqbit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0, -0.125) {};
		\node [style=box] (1) at (-0.25, 0.175) {$\alpha$};
		\node [style=box] (2) at (0.25, 0.175) {$\beta$};
		\node [style=tensor] (3) at (0.25, 0.5) {};
		\node [style=tensor] (4) at (-0.25, 0.475) {};
		\node [style=none] (5) at (0, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1) to (4);
		\draw [bend left] (0) to (1);
		\draw [bend right] (0) to (2);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.4, 0.425) {};
		\node [style=box, font={\tiny}] (1) at (-1.4, 0.05) {$\lambda$};
		\node [style=dot] (2) at (-1.4, -0.325) {};
		\node [style=dot] (3) at (-0.9, 0.425) {};
		\node [style=box, font={\tiny}] (4) at (-0.9, 0.05) {$\mu$};
		\node [style=dot] (5) at (-0.9, -0.325) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (1.125, 0.5) {$\iso_{\one\boxempty \one}$};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=dot] (12) at (0.75, 1.05) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=dot] (14) at (1.5, 1.05) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (1.125, -0.25) {$\iso_{\one\boxempty \one}^{\inv}$};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (1.125, 0.25) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (1.125, 0) {};
		\node [style=none] (27) at (1.5, 0.25) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=box, font={\tiny}] (29) at (0.75, -0.7) {$\lambda$};
		\node [style=dot] (30) at (0.75, -1.075) {};
		\node [style=box, font={\tiny}] (31) at (1.5, -0.7) {$\mu$};
		\node [style=dot] (32) at (1.5, -1.075) {};
		\node [style=none] (33) at (2.5, 0) {$=$};
		\node [style=dot] (39) at (3.5, 1.05) {};
		\node [style=dot] (41) at (4.25, 1.05) {};
		\node [style=small-contraction] (48) at (3.5, -0.5) {};
		\node [style=small-contraction] (49) at (4.25, -0.5) {};
		\node [style=dot] (51) at (3.5, 0.25) {};
		\node [style=dot] (52) at (3.5, 0) {};
		\node [style=box, font={\tiny}] (56) at (3.5, -0.95) {$\lambda$};
		\node [style=dot] (57) at (3.5, -1.325) {};
		\node [style=box, font={\tiny}] (58) at (4.25, -0.95) {$\mu$};
		\node [style=dot] (59) at (4.25, -1.325) {};
		\node [style=small-contraction] (60) at (3.5, 0.75) {};
		\node [style=small-contraction] (61) at (4.25, 0.75) {};
		\node [style=none] (62) at (4.75, 0) {$=$};
		\node [style=dot] (63) at (5.5, 1.05) {};
		\node [style=dot] (64) at (6.5, 1.05) {};
		\node [style=small-contraction] (65) at (5.5, -1) {};
		\node [style=small-contraction] (66) at (6.5, -1) {};
		\node [style=dot] (67) at (5.5, 0.25) {};
		\node [style=dot] (68) at (5.5, -0.5) {};
		\node [style=dot] (70) at (5.5, -1.325) {};
		\node [style=dot] (72) at (6.5, -1.325) {};
		\node [style=small-contraction] (73) at (5.5, 0.75) {};
		\node [style=small-contraction] (74) at (6.5, 0.75) {};
		\node [style=box, font={\tiny}] (75) at (6, -0.125) {$\lambda$};
		\node [style=box, font={\tiny}] (76) at (6.5, -0.125) {$\mu$};
		\node [style=box, font={\tiny}] (77) at (5.5, -0.125) {$\lambda\mu$};
		\node [style=none] (78) at (7, 0) {$=$};
		\node [style=dot] (79) at (8, 0.8) {};
		\node [style=small-contraction] (81) at (8, -0.75) {};
		\node [style=dot] (85) at (8, -1.075) {};
		\node [style=small-contraction] (87) at (8, 0.5) {};
		\node [style=box, font={\tiny}] (89) at (8, -0.125) {$\lambda$};
		\node [style=box, font={\tiny}] (90) at (8.5, -0.125) {$\mu$};
		\node [style=box, font={\tiny}] (91) at (7.5, -0.125) {$\lambda\mu$};
		\node [style=none] (92) at (9, 0) {$=$};
		\node [style=dot] (93) at (9.75, 0.3) {};
		\node [style=dot] (95) at (9.75, -0.55) {};
		\node [style=box, font={\tiny}] (97) at (9.75, -0.125) {$\lambda\mu{+}\lambda{+}\mu$};
		\node [style=none] (98) at (10.75, 0) {and};
		\node [style=dot] (99) at (11.5, 0.425) {};
		\node [style=box, font={\tiny}] (100) at (11.5, 0.05) {$\lambda{-}1$};
		\node [style=dot] (101) at (11.5, -0.325) {};
		\node [style=dot] (102) at (12.25, 0.425) {};
		\node [style=box, font={\tiny}] (103) at (12.25, 0.05) {$\mu{-}1$};
		\node [style=dot] (104) at (12.25, -0.325) {};
		\node [style=none] (105) at (12.75, 0) {$=$};
		\node [style=dot] (106) at (13.5, 0.425) {};
		\node [style=box, font={\tiny}] (107) at (13.5, 0.05) {$\lambda\mu{-}1$};
		\node [style=dot] (108) at (13.5, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (11.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (12);
		\draw (15.center) to (14);
		\draw (20.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (29) to (21.center);
		\draw (31) to (22.center);
		\draw (51) to (52);
		\draw (56) to (57);
		\draw (58) to (59);
		\draw (56) to (48);
		\draw (58) to (49);
		\draw (61) to (41);
		\draw (60) to (39);
		\draw (60) to (51);
		\draw (51) to (61);
		\draw (52) to (48);
		\draw (52) to (49);
		\draw [bend left=60, looseness=1.50] (60) to (48);
		\draw (49) to (61);
		\draw (67) to (68);
		\draw (74) to (64);
		\draw (73) to (63);
		\draw (73) to (67);
		\draw (67) to (74);
		\draw (68) to (65);
		\draw (68) to (66);
		\draw (66) to (74);
		\draw [bend right=15] (75) to (73);
		\draw [bend left=15] (75) to (65);
		\draw (87) to (79);
		\draw (89) to (87);
		\draw (89) to (81);
		\draw (87) to (91);
		\draw (87) to (90);
		\draw (81) to (91);
		\draw (81) to (90);
		\draw (95) to (93);
		\draw (70) to (65);
		\draw (72) to (66);
		\draw (85) to (81);
		\draw (100) to (99);
		\draw (100) to (101);
		\draw (103) to (102);
		\draw (103) to (104);
		\draw (107) to (106);
		\draw (107) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-scalars/parallel-scalars_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-0.25, 0.375) {};
		\node [style=box, font={\tiny}] (1)  at (-0.25, 0.0) {$\lambda$};
		\node [style=dot] (2)  at (-0.25, -0.375) {};
		\node [style=dot] (3)  at (0.25, 0.375) {};
		\node [style=box, font={\tiny}] (4)  at (0.25, 0.0) {$\mu$};
		\node [style=dot] (5)  at (0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (4) to (3);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-scalars/parallel-scalars_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7)  at (-0.625, 0.762) {};
		\node [style=none] (8)  at (-0.625, 0.262) {};
		\node [style=none] (9)  at (0.0, 0.512) {$\iso_{\one\boxempty \one}$};
		\node [style=none] (10)  at (0.625, 0.762) {};
		\node [style=none] (11)  at (0.625, 0.262) {};
		\node [style=dot] (12)  at (-0.375, 1.062) {};
		\node [style=none] (13)  at (-0.375, 0.762) {};
		\node [style=dot] (14)  at (0.375, 1.062) {};
		\node [style=none] (15)  at (0.375, 0.762) {};
		\node [style=none] (16)  at (-0.625, -0.488) {};
		\node [style=none] (17)  at (-0.625, 0.012) {};
		\node [style=none] (18)  at (0.0, -0.238) {$\iso_{\one\boxempty \one}^{\inv}$};
		\node [style=none] (19)  at (0.625, -0.488) {};
		\node [style=none] (20)  at (0.625, 0.012) {};
		\node [style=none] (21)  at (-0.375, -0.488) {};
		\node [style=none] (22)  at (0.375, -0.488) {};
		\node [style=none] (23)  at (0.0, 0.262) {};
		\node [style=none] (24)  at (-0.375, 0.262) {};
		\node [style=none] (25)  at (-0.375, 0.012) {};
		\node [style=none] (26)  at (0.0, 0.012) {};
		\node [style=none] (27)  at (0.375, 0.262) {};
		\node [style=none] (28)  at (0.375, 0.012) {};
		\node [style=box, font={\tiny}] (29)  at (-0.375, -0.688) {$\lambda$};
		\node [style=dot] (30)  at (-0.375, -1.062) {};
		\node [style=box, font={\tiny}] (31)  at (0.375, -0.688) {$\mu$};
		\node [style=dot] (32)  at (0.375, -1.062) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (12);
		\draw (15.center) to (14);
		\draw (16.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29) to (30);
		\draw (29) to (21.center);
		\draw (31) to (32);
		\draw (31) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-scalars/parallel-scalars_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (39)  at (-0.375, 1.188) {};
		\node [style=dot] (41)  at (0.375, 1.188) {};
		\node [style=small-contraction] (48)  at (-0.375, -0.363) {};
		\node [style=small-contraction] (49)  at (0.375, -0.363) {};
		\node [style=dot] (51)  at (-0.375, 0.387) {};
		\node [style=dot] (52)  at (-0.375, 0.137) {};
		\node [style=box, font={\tiny}] (56)  at (-0.375, -0.812) {$\lambda$};
		\node [style=dot] (57)  at (-0.375, -1.188) {};
		\node [style=box, font={\tiny}] (58)  at (0.375, -0.812) {$\mu$};
		\node [style=dot] (59)  at (0.375, -1.188) {};
		\node [style=small-contraction] (60)  at (-0.375, 0.887) {};
		\node [style=small-contraction] (61)  at (0.375, 0.887) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (61);
		\draw (51) to (52);
		\draw (51) to (61);
		\draw (52) to (48);
		\draw (52) to (49);
		\draw (56) to (57);
		\draw (56) to (48);
		\draw (58) to (59);
		\draw (58) to (49);
		\draw (60) to (39);
		\draw (60) to (51);
		\draw [bend left=60, looseness=1.50] (60) to (48);
		\draw (61) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-scalars/parallel-scalars_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (63)  at (-0.5, 1.188) {};
		\node [style=dot] (64)  at (0.5, 1.188) {};
		\node [style=small-contraction] (65)  at (-0.5, -0.863) {};
		\node [style=small-contraction] (66)  at (0.5, -0.863) {};
		\node [style=dot] (67)  at (-0.5, 0.387) {};
		\node [style=dot] (68)  at (-0.5, -0.363) {};
		\node [style=dot] (70)  at (-0.5, -1.188) {};
		\node [style=dot] (72)  at (0.5, -1.188) {};
		\node [style=small-contraction] (73)  at (-0.5, 0.887) {};
		\node [style=small-contraction] (74)  at (0.5, 0.887) {};
		\node [style=box, font={\tiny}] (75)  at (0.0, 0.012) {$\lambda$};
		\node [style=box, font={\tiny}] (76)  at (0.5, 0.012) {$\mu$};
		\node [style=box, font={\tiny}] (77)  at (-0.5, 0.012) {$\lambda\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (74);
		\draw (67) to (68);
		\draw (67) to (74);
		\draw (68) to (65);
		\draw (68) to (66);
		\draw (70) to (65);
		\draw (72) to (66);
		\draw (73) to (63);
		\draw (73) to (67);
		\draw (74) to (64);
		\draw [bend right=15] (75) to (73);
		\draw [bend left=15] (75) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-scalars/parallel-scalars_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (79)  at (0.0, 0.938) {};
		\node [style=small-contraction] (81)  at (0.0, -0.613) {};
		\node [style=dot] (85)  at (0.0, -0.938) {};
		\node [style=small-contraction] (87)  at (0.0, 0.637) {};
		\node [style=box, font={\tiny}] (89)  at (0.0, 0.012) {$\lambda$};
		\node [style=box, font={\tiny}] (90)  at (0.5, 0.012) {$\mu$};
		\node [style=box, font={\tiny}] (91)  at (-0.5, 0.012) {$\lambda\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81) to (91);
		\draw (81) to (90);
		\draw (85) to (81);
		\draw (87) to (79);
		\draw (87) to (91);
		\draw (87) to (90);
		\draw (89) to (87);
		\draw (89) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-scalars/parallel-scalars_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (99)  at (-0.375, 0.375) {};
		\node [style=box, font={\tiny}] (100)  at (-0.375, 0.0) {$\lambda{-}1$};
		\node [style=dot] (101)  at (-0.375, -0.375) {};
		\node [style=dot] (102)  at (0.375, 0.375) {};
		\node [style=box, font={\tiny}] (103)  at (0.375, 0.0) {$\mu{-}1$};
		\node [style=dot] (104)  at (0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100) to (99);
		\draw (100) to (101);
		\draw (103) to (102);
		\draw (103) to (104);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/path-to-mwc-binary-contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, 0) {$\rightsquigarrow$};
		\node [style=contraction] (3) at (1.25, 0) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-0.65, 0.075) {};
		\node [style=none] (12) at (-0.65, -0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (4.center) to (3);
		\draw [in=-135, out=0] (5.center) to (3);
		\draw (6.center) to (3);
		\draw (9.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-to-mwc-ket1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, 0) {$\rightsquigarrow$};
		\node [style=tensor] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0.25) {$\ket1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-to-mwc-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, 0) {$\rightsquigarrow$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=box] (5) at (1, 0) {$r$};
		\node [style=none] (6) at (-1, 0.125) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-to-mwc-unary-contraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, 0) {$\rightsquigarrow$};
		\node [style=contraction] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbs-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbs, rotate=90] (0) at (0, 0) {$\mid$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbs-to-mwc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbs, rotate=90] (0) at (-3.5, 0) {$\mid$};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-2.5, 0) {$\rightsquigarrow$};
		\node [style=plus] (7) at (-1.5, 0.25) {};
		\node [style=plus] (8) at (-1.5, -0.75) {};
		\node [style=plus] (9) at (-0.75, 0.25) {};
		\node [style=plus] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=contraction] (15) at (-1.5, 0.75) {};
		\node [style=contraction] (16) at (-1.5, -0.25) {};
		\node [style=contraction] (17) at (-0.75, 0.75) {};
		\node [style=contraction] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw (12.center) to (8);
		\draw (11.center) to (7);
		\draw (10) to (14.center);
		\draw (9) to (13.center);
		\draw [draw=red, bend left=45, looseness=1.25] (7) to (9);
		\draw [draw=orange, bend left=45, looseness=1.25] (8) to (10);
		\draw [draw=blue, in=-135, out=-60, looseness=1.25] (7) to (10);
		\draw [draw={green!50!black}, in=-45, out=-120, looseness=1.25] (9) to (8);
		\draw (20.center) to (16);
		\draw (19.center) to (15);
		\draw (18) to (22.center);
		\draw (17) to (21.center);
		\draw [draw=red, bend left=45, looseness=1.25] (15) to (17);
		\draw [draw=orange, bend left=45, looseness=1.25] (16) to (18);
		\draw [draw=blue, in=-135, out=-60, looseness=1.25] (15) to (18);
		\draw [draw={green!50!black}, in=-45, out=-120, looseness=1.25] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbs, rotate=90] (8) at (0, 0) {$\mid$};
		\node [style=none] (9) at (0.625, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=box] (13) at (0.625, 0.25) {$U$};
		\node [style=box] (14) at (0.625, -0.25) {$V$};
		\node [style=pbs, rotate=90] (15) at (1.25, 0) {$\mid$};
		\node [style=none] (16) at (1.5, 0.15) {};
		\node [style=none] (17) at (0.625, -0.25) {};
		\node [style=none] (19) at (0.625, 0.25) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (22) at (-0.125, -0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (24.center) to (16.center);
		\draw [in=135, out=0] (19.center) to (25.center);
		\draw [in=-45, out=180] (20.center) to (25.center);
		\draw [in=45, out=-180] (9.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw [in=180, out=-135, looseness=1.25] (27.center) to (22.center);
		\draw [in=-135, out=0] (17.center) to (25.center);
		\draw [in=-180, out=45] (25.center) to (16.center);
		\draw [in=135, out=0] (12.center) to (26.center);
		\draw [in=180, out=-45] (26.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (0.875, 0) {};
		\node [style=none] (1) at (0.625, 0.375) {};
		\node [style=none] (2) at (1.125, 0.375) {};
		\node [style=none] (3) at (0.875, -0.375) {};
		\node [style=none, font={\tiny}, color=gray] (4) at (1.025, 0.325) {$e_1$};
		\node [style=none, font={\tiny}, color=gray] (5) at (0.525, 0.325) {$e_0$};
		\node [style=none, font={\tiny}, color=gray] (6) at (0.75, -0.325) {$e_2$};
		\node [style=none, font={\tiny}] (7) at (0.625, 0.575) {$A$};
		\node [style=none, font={\tiny}] (8) at (1.125, 0.575) {$B$};
		\node [style=none, font={\tiny}] (9) at (0.875, -0.675) {$A\oplus B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.375, 0) {\!$\oplus$\!};
		\node [style=none] (1) at (-0.625, 0.375) {};
		\node [style=none] (2) at (-0.125, 0.375) {};
		\node [style=none] (3) at (-0.375, -0.375) {};
		\node [style=none, font={\tiny}] (4) at (-0.725, 0.325) {$A$};
		\node [style=none, font={\tiny}] (5) at (-0.225, 0.325) {$B$};
		\node [style=none, font={\tiny}] (6) at (-0.75, -0.35) {$A{\oplus}B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-switch-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, -1.55) {\!$\oplus$\!};
		\node [style=none] (1) at (-1.75, -1.675) {};
		\node [style=gn] (2) at (-2.75, -1.55) {\!$\oplus$\!};
		\node [style=none] (3) at (-2.75, -2.425) {};
		\node [style=gn] (4) at (-3.75, -0.425) {\!$\oplus$\!};
		\node [style=gn] (6) at (-2.75, -0.425) {\!$\oplus$\!};
		\node [style=gn] (8) at (-3.75, 0.7) {\!$\oplus$\!};
		\node [style=gn] (10) at (-2.75, 0.7) {\!$\oplus$\!};
		\node [style=gn] (12) at (-3.75, 1.825) {\!$\oplus$\!};
		\node [style=none] (13) at (-3.75, 2.45) {};
		\node [style=gn] (14) at (-2.75, 1.825) {\!$\oplus$\!};
		\node [style=none] (15) at (-1.75, 1.95) {};
		\node [style=white dot] (16) at (-3.25, -1.55) {$c$};
		\node [style=none] (17) at (-1.25, -1.675) {};
		\node [style=white dot] (18) at (-2.25, -1.55) {$c$};
		\node [style=none] (19) at (-2.25, -2.425) {};
		\node [style=white dot] (20) at (-3.25, -0.425) {$c$};
		\node [style=white dot] (21) at (-2.25, -0.425) {$c$};
		\node [style=white dot] (22) at (-3.25, 0.7) {$c$};
		\node [style=white dot] (23) at (-2.25, 0.7) {$c$};
		\node [style=white dot] (24) at (-3.25, 1.825) {$c$};
		\node [style=none] (25) at (-3.25, 2.45) {};
		\node [style=white dot] (26) at (-2.25, 1.825) {$c$};
		\node [style=none] (27) at (-1.25, 1.95) {};
		\node [style=box] (28) at (-3.25, 0.125) {$U$};
		\node [style=box] (29) at (-2.25, 0.125) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=630, out=-90, looseness=0.75] (1.center) to (0);
		\draw (3.center) to (2);
		\draw [bend right=45] (4) to (0);
		\draw [in=-30, out=30, looseness=1.25] (0) to (6);
		\draw [in=-30, out=30, looseness=1.25] (2) to (4);
		\draw [bend right] (6) to (2);
		\draw (13.center) to (12);
		\draw [in=90, out=90, looseness=1.50] (15.center) to (14);
		\draw [bend right=45] (12) to (8);
		\draw [in=-30, out=30, looseness=1.25] (8) to (14);
		\draw [in=-30, out=30, looseness=1.25] (10) to (12);
		\draw [bend right] (14) to (10);
		\draw (8) to (4);
		\draw (10) to (6);
		\draw (15.center) to (1.center);
		\draw [in=630, out=-90, looseness=0.75] (17.center) to (16);
		\draw (19.center) to (18);
		\draw [bend right=45] (20) to (16);
		\draw [in=-30, out=30, looseness=1.25] (16) to (21);
		\draw [in=-30, out=30, looseness=1.25] (18) to (20);
		\draw [bend right] (21) to (18);
		\draw (25.center) to (24);
		\draw [in=90, out=90, looseness=1.50] (27.center) to (26);
		\draw [bend right=45] (24) to (22);
		\draw [in=-30, out=30, looseness=1.25] (22) to (26);
		\draw [in=-30, out=30, looseness=1.25] (23) to (24);
		\draw [bend right] (26) to (23);
		\draw (22) to (20);
		\draw (23) to (21);
		\draw (27.center) to (17.center);
		\draw [style=dotted] (6) to (21);
		\draw [style=dotted] (20) to (4);
		\draw [style=dotted] (0) to (16);
		\draw [style=dotted] (2) to (18);
		\draw [style=dotted] (8) to (22);
		\draw [style=dotted] (10) to (23);
		\draw [style=dotted] (12) to (24);
		\draw [style=dotted] (14) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, -1.3) {\!$\oplus$\!};
		\node [style=none] (1) at (-2.25, -1.425) {};
		\node [style=gn] (2) at (-2.75, -1.3) {\!$\oplus$\!};
		\node [style=none] (3) at (-2.75, -2.175) {};
		\node [style=gn] (4) at (-3.25, -0.675) {\!$\oplus$\!};
		\node [style=gn] (6) at (-2.75, -0.675) {\!$\oplus$\!};
		\node [style=gn] (8) at (-3.25, 0.45) {\!$\oplus$\!};
		\node [style=gn] (10) at (-2.75, 0.45) {\!$\oplus$\!};
		\node [style=gn] (12) at (-3.25, 1.075) {\!$\oplus$\!};
		\node [style=none] (13) at (-3.25, 1.7) {};
		\node [style=gn] (14) at (-2.75, 1.075) {\!$\oplus$\!};
		\node [style=none] (15) at (-2.25, 1.2) {};
		\node [style=white dot] (16) at (-1.75, -1.3) {$c$};
		\node [style=none] (17) at (-0.75, -1.425) {};
		\node [style=white dot] (18) at (-1.25, -1.3) {$c$};
		\node [style=none] (19) at (-1.25, -2.175) {};
		\node [style=white dot] (20) at (-1.75, -0.675) {$c$};
		\node [style=white dot] (21) at (-1.25, -0.675) {$c$};
		\node [style=white dot] (22) at (-1.75, 0.45) {$c$};
		\node [style=white dot] (23) at (-1.25, 0.45) {$c$};
		\node [style=white dot] (24) at (-1.75, 1.075) {$c$};
		\node [style=none] (25) at (-1.75, 1.7) {};
		\node [style=white dot] (26) at (-1.25, 1.075) {$c$};
		\node [style=none] (27) at (-0.75, 1.2) {};
		\node [style=box] (28) at (-1.75, -0.125) {$U$};
		\node [style=box] (29) at (-1.25, -0.125) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=630, out=-90, looseness=1.25] (1.center) to (0);
		\draw (3.center) to (2);
		\draw [bend right=45] (4) to (0);
		\draw [in=-30, out=30, looseness=1.25] (0) to (6);
		\draw [in=-30, out=30, looseness=1.25] (2) to (4);
		\draw [bend right] (6) to (2);
		\draw (13.center) to (12);
		\draw [in=90, out=90, looseness=2.00] (15.center) to (14);
		\draw [bend right=45] (12) to (8);
		\draw [in=-30, out=30, looseness=1.25] (8) to (14);
		\draw [in=-30, out=30, looseness=1.25] (10) to (12);
		\draw [bend right] (14) to (10);
		\draw (8) to (4);
		\draw (10) to (6);
		\draw (15.center) to (1.center);
		\draw [in=630, out=-90, looseness=1.25] (17.center) to (16);
		\draw (19.center) to (18);
		\draw [bend right=45] (20) to (16);
		\draw [in=-30, out=30, looseness=1.25] (16) to (21);
		\draw [in=-30, out=30, looseness=1.25] (18) to (20);
		\draw [bend right] (21) to (18);
		\draw (25.center) to (24);
		\draw [in=90, out=90, looseness=2.00] (27.center) to (26);
		\draw [bend right=45] (24) to (22);
		\draw [in=-30, out=30, looseness=1.25] (22) to (26);
		\draw [in=-30, out=30, looseness=1.25] (23) to (24);
		\draw [bend right] (26) to (23);
		\draw (22) to (20);
		\draw (23) to (21);
		\draw (27.center) to (17.center);
		\draw [style=dotted, bend left=45, looseness=0.75] (6) to (21);
		\draw [style=dotted, bend left=315, looseness=0.75] (20) to (4);
		\draw [style=dotted, bend right=45, looseness=0.75] (0) to (16);
		\draw [style=dotted, bend right=45, looseness=0.75] (2) to (18);
		\draw [style=dotted, bend right=45, looseness=0.75] (8) to (22);
		\draw [style=dotted, bend right=45, looseness=0.75] (10) to (23);
		\draw [style=dotted, bend left=45, looseness=0.75] (12) to (24);
		\draw [style=dotted, bend left=45, looseness=0.75] (14) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-equiv-pulse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-0.75, 0) {$t$};
		\node [style=box-no-outline] (1) at (1.25, 0) {$\downarrow\! s'$};
		\node [style=box-no-outline] (8) at (0.25, -0.75) {};
		\node [style=none, font={\scriptsize}] (9) at (0.075, -1) {$p|S$};
		\node [style=none, font={\scriptsize}] (10) at (1.3, -0.475) {$c$};
		\node [style=none, font={\scriptsize}] (11) at (-0.125, -0.5) {$\max$};
		\node [style=none, font={\scriptsize}] (12) at (0.725, -0.425) {$\max$};
		\node [style=none, font={\scriptsize}] (13) at (0.3, 0.65) {$\max$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}, bend left=45] (0) to (1);
		\draw [style={arrows={->[]}}, in=180, out=-75, looseness=1.25] (0) to (8);
		\draw [style={arrows={->[]}}, in=-105, out=0, looseness=1.25] (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rlabel] (1) at (0.25, 0) {$\alpha$};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (-0.25, -0.375) {};
		\node [style=none] (4) at (-0.25, 0.375) {};
		\node [style=none] (5) at (0.25, -0.375) {};
		\node [style=none] (6) at (0, 0.375) {$\overset{n}{...}$};
		\node [style=none] (7) at (0, -0.375) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scal-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$s$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (0.2, 0.3) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (8) at (0.2, -0.3) {$e_1$};
		\node [style=none, font={\tiny}] (9) at (0, 0.7) {$A$};
		\node [style=none, font={\tiny}] (10) at (0, -0.675) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-distribute-over-isos-prf-oplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-2.25, 0) {$\iso_{A\oplus B}$};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-2.25, -0.375) {...};
		\node [style=none] (12) at (-1, 0) {$=$};
		\node [style=none] (13) at (-0.575, 0.075) {};
		\node [style=none] (14) at (0.325, 0.075) {};
		\node [style=none] (15) at (-0.125, -0.175) {$\iso_A$};
		\node [style=none] (16) at (-0.575, -0.425) {};
		\node [style=none] (17) at (0.325, -0.425) {};
		\node [style=none] (18) at (-0.125, 0.075) {};
		\node [style=none] (19) at (-0.45, -0.425) {};
		\node [style=none] (20) at (-0.45, -0.675) {};
		\node [style=none] (21) at (0.2, -0.425) {};
		\node [style=none] (22) at (0.2, -0.675) {};
		\node [style=none] (23) at (-0.125, -0.55) {...};
		\node [style=plus] (24) at (0.45, 0.375) {};
		\node [style=none] (25) at (0.45, 1.2) {};
		\node [style=none] (26) at (1, 0.075) {};
		\node [style=none] (27) at (0.575, 0.075) {};
		\node [style=none] (28) at (1.475, 0.075) {};
		\node [style=none] (29) at (1.025, -0.175) {$\iso_ B$};
		\node [style=none] (30) at (0.575, -0.425) {};
		\node [style=none] (31) at (1.475, -0.425) {};
		\node [style=none] (32) at (0.7, -0.425) {};
		\node [style=none] (33) at (0.7, -0.675) {};
		\node [style=none] (34) at (1.35, -0.425) {};
		\node [style=none] (35) at (1.35, -0.675) {};
		\node [style=none] (36) at (1.025, -0.55) {...};
		\node [style=box] (37) at (-2.25, 0.5) {$s$};
		\node [style=box] (38) at (0.45, 0.825) {$s$};
		\node [style=none] (39) at (1.975, 0) {$=$};
		\node [style=none] (40) at (2.4, 0.075) {};
		\node [style=none] (41) at (3.3, 0.075) {};
		\node [style=none] (42) at (2.85, -0.175) {$\iso_A$};
		\node [style=none] (43) at (2.4, -0.425) {};
		\node [style=none] (44) at (3.3, -0.425) {};
		\node [style=none] (45) at (2.85, 0.075) {};
		\node [style=none] (46) at (2.525, -0.425) {};
		\node [style=none] (47) at (2.525, -0.675) {};
		\node [style=none] (48) at (3.175, -0.425) {};
		\node [style=none] (49) at (3.175, -0.675) {};
		\node [style=none] (50) at (2.85, -0.55) {...};
		\node [style=plus] (51) at (3.425, 0.875) {};
		\node [style=none] (52) at (3.425, 1.2) {};
		\node [style=none] (53) at (3.975, 0.075) {};
		\node [style=none] (54) at (3.55, 0.075) {};
		\node [style=none] (55) at (4.45, 0.075) {};
		\node [style=none] (56) at (4, -0.175) {$\iso_ B$};
		\node [style=none] (57) at (3.55, -0.425) {};
		\node [style=none] (58) at (4.45, -0.425) {};
		\node [style=none] (59) at (3.675, -0.425) {};
		\node [style=none] (60) at (3.675, -0.675) {};
		\node [style=none] (61) at (4.325, -0.425) {};
		\node [style=none] (62) at (4.325, -0.675) {};
		\node [style=none] (63) at (4, -0.55) {...};
		\node [style=box] (64) at (2.85, 0.375) {$s$};
		\node [style=box] (65) at (3.975, 0.375) {$s$};
		\node [style=none] (66) at (4.95, 0) {$=$};
		\node [style=none] (67) at (5.375, 0.575) {};
		\node [style=none] (68) at (6.275, 0.575) {};
		\node [style=none] (69) at (5.825, 0.325) {$\iso_A$};
		\node [style=none] (70) at (5.375, 0.075) {};
		\node [style=none] (71) at (6.275, 0.075) {};
		\node [style=none] (72) at (5.825, 0.575) {};
		\node [style=none] (73) at (5.5, 0.075) {};
		\node [style=none] (74) at (5.5, -0.675) {};
		\node [style=none] (75) at (6.15, 0.075) {};
		\node [style=none] (76) at (6.15, -0.675) {};
		\node [style=none] (77) at (5.825, -0.55) {...};
		\node [style=plus] (78) at (6.4, 0.875) {};
		\node [style=none] (79) at (6.4, 1.2) {};
		\node [style=none] (80) at (6.95, 0.575) {};
		\node [style=none] (81) at (6.525, 0.575) {};
		\node [style=none] (82) at (7.425, 0.575) {};
		\node [style=none] (83) at (6.975, 0.325) {$\iso_ B$};
		\node [style=none] (84) at (6.525, 0.075) {};
		\node [style=none] (85) at (7.425, 0.075) {};
		\node [style=none] (86) at (6.65, 0.075) {};
		\node [style=none] (87) at (6.65, -0.675) {};
		\node [style=none] (88) at (7.3, 0.075) {};
		\node [style=none] (89) at (7.3, -0.675) {};
		\node [style=none] (90) at (6.975, -0.55) {...};
		\node [style=box] (91) at (5.5, -0.3) {$s$};
		\node [style=box] (92) at (6.15, -0.3) {$s$};
		\node [style=box] (93) at (6.65, -0.3) {$s$};
		\node [style=box] (94) at (7.3, -0.3) {$s$};
		\node [style=none] (95) at (7.925, 0) {$=$};
		\node [style=none] (96) at (8.425, 0.5) {};
		\node [style=none] (97) at (9.925, 0.5) {};
		\node [style=none] (98) at (9.175, 0.25) {$\iso_{A\oplus B}$};
		\node [style=none] (99) at (8.425, 0) {};
		\node [style=none] (100) at (9.925, 0) {};
		\node [style=none] (101) at (9.175, 0.75) {};
		\node [style=none] (102) at (9.175, 0.5) {};
		\node [style=none] (103) at (8.675, 0) {};
		\node [style=none] (104) at (8.675, -0.5) {};
		\node [style=none] (105) at (9.675, 0) {};
		\node [style=none] (106) at (9.675, -0.5) {};
		\node [style=none] (107) at (9.175, -0.375) {...};
		\node [style=box] (108) at (8.675, -0.25) {$s$};
		\node [style=box] (109) at (9.675, -0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24);
		\draw [in=90, out=-165] (24) to (18.center);
		\draw [in=-15, out=90] (26.center) to (24);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51);
		\draw (57.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (65) to (51);
		\draw (51) to (64);
		\draw (64) to (45.center);
		\draw (65) to (53.center);
		\draw (70.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (71.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (79.center) to (78);
		\draw [in=90, out=-165] (78) to (72.center);
		\draw [in=-15, out=90] (80.center) to (78);
		\draw (84.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (87.center) to (86.center);
		\draw (89.center) to (88.center);
		\draw (99.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (100.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-distribute-over-isos-prf-otimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-2.75, 0) {$\iso_{A\otimes B}$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-2.75, 0.25) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-2.75, -0.375) {...};
		\node [style=none] (12) at (-1.5, 0) {$=$};
		\node [style=none] (13) at (-0.925, 0.575) {};
		\node [style=none] (14) at (-0.025, 0.575) {};
		\node [style=none] (15) at (-0.475, 0.325) {$\iso_A$};
		\node [style=none] (16) at (-0.925, 0.075) {};
		\node [style=none] (17) at (-0.025, 0.075) {};
		\node [style=none] (18) at (-0.475, 0.575) {};
		\node [style=none] (19) at (-0.8, 0.075) {};
		\node [style=small-contraction] (20) at (-0.8, -0.175) {};
		\node [style=none] (21) at (-0.15, 0.075) {};
		\node [style=small-contraction] (22) at (-0.15, -0.175) {};
		\node [style=none] (23) at (-0.475, -0.05) {...};
		\node [style=none] (24) at (0.65, 0.575) {};
		\node [style=none] (25) at (0.225, 0.575) {};
		\node [style=none] (26) at (1.125, 0.575) {};
		\node [style=none] (27) at (0.675, 0.325) {$\iso_ B$};
		\node [style=none] (28) at (0.225, 0.075) {};
		\node [style=none] (29) at (1.125, 0.075) {};
		\node [style=none] (30) at (0.35, 0.075) {};
		\node [style=small-contraction] (31) at (0.35, -0.175) {};
		\node [style=none] (32) at (1, 0.075) {};
		\node [style=small-contraction] (33) at (1, -0.175) {};
		\node [style=none] (34) at (0.675, -0.05) {...};
		\node [style=dot] (35) at (-0.7, -0.925) {};
		\node [style=none] (36) at (-0.7, -1.175) {};
		\node [style=dot] (37) at (-0.3, -0.925) {};
		\node [style=none] (38) at (-0.3, -1.175) {};
		\node [style=none] (39) at (-0.5, -1.05) {...};
		\node [style=dot] (40) at (0.475, -0.925) {};
		\node [style=none] (41) at (0.475, -1.175) {};
		\node [style=dot] (42) at (0.875, -0.925) {};
		\node [style=none] (43) at (0.875, -1.175) {};
		\node [style=none] (44) at (0.675, -1.05) {...};
		\node [style=none] (45) at (0.1, -1.05) {...};
		\node [style=tensor] (46) at (0.1, 0.8) {};
		\node [style=none] (47) at (0.1, 1.5) {};
		\node [style=box] (48) at (-2.75, 0.5) {$s$};
		\node [style=box] (49) at (0.1, 1.225) {$s$};
		\node [style=none] (50) at (1.625, 0) {$=$};
		\node [style=none] (51) at (2.2, 0.575) {};
		\node [style=none] (52) at (3.1, 0.575) {};
		\node [style=none] (53) at (2.65, 0.325) {$\iso_A$};
		\node [style=none] (54) at (2.2, 0.075) {};
		\node [style=none] (55) at (3.1, 0.075) {};
		\node [style=none] (56) at (2.65, 0.575) {};
		\node [style=none] (57) at (2.325, 0.075) {};
		\node [style=small-contraction] (58) at (2.325, -0.175) {};
		\node [style=none] (59) at (2.975, 0.075) {};
		\node [style=small-contraction] (60) at (2.975, -0.175) {};
		\node [style=none] (61) at (2.65, -0.05) {...};
		\node [style=none] (62) at (3.775, 0.575) {};
		\node [style=none] (63) at (3.35, 0.575) {};
		\node [style=none] (64) at (4.25, 0.575) {};
		\node [style=none] (65) at (3.8, 0.325) {$\iso_ B$};
		\node [style=none] (66) at (3.35, 0.075) {};
		\node [style=none] (67) at (4.25, 0.075) {};
		\node [style=none] (68) at (3.475, 0.075) {};
		\node [style=small-contraction] (69) at (3.475, -0.175) {};
		\node [style=none] (70) at (4.125, 0.075) {};
		\node [style=small-contraction] (71) at (4.125, -0.175) {};
		\node [style=none] (72) at (3.8, -0.05) {...};
		\node [style=dot] (73) at (2.425, -0.925) {};
		\node [style=none] (74) at (2.425, -1.175) {};
		\node [style=dot] (75) at (2.825, -0.925) {};
		\node [style=none] (76) at (2.825, -1.175) {};
		\node [style=none] (77) at (2.625, -1.05) {...};
		\node [style=dot] (78) at (3.6, -0.925) {};
		\node [style=none] (79) at (3.6, -1.175) {};
		\node [style=dot] (80) at (4, -0.925) {};
		\node [style=none] (81) at (4, -1.175) {};
		\node [style=none] (82) at (3.8, -1.05) {...};
		\node [style=none] (83) at (3.225, -1.05) {...};
		\node [style=tensor] (84) at (3.225, 1.225) {};
		\node [style=none] (85) at (3.225, 1.5) {};
		\node [style=box] (86) at (2.725, 0.975) {$s$};
		\node [style=none] (87) at (4.75, 0) {$=$};
		\node [style=none] (88) at (5.325, 0.975) {};
		\node [style=none] (89) at (6.225, 0.975) {};
		\node [style=none] (90) at (5.775, 0.725) {$\iso_A$};
		\node [style=none] (91) at (5.325, 0.475) {};
		\node [style=none] (92) at (6.225, 0.475) {};
		\node [style=none] (93) at (5.775, 0.975) {};
		\node [style=none] (94) at (5.45, 0.475) {};
		\node [style=small-contraction] (95) at (5.45, -0.175) {};
		\node [style=none] (96) at (6.1, 0.475) {};
		\node [style=small-contraction] (97) at (6.1, -0.175) {};
		\node [style=none] (98) at (5.775, -0.05) {...};
		\node [style=none] (99) at (6.9, 0.575) {};
		\node [style=none] (100) at (6.475, 0.575) {};
		\node [style=none] (101) at (7.375, 0.575) {};
		\node [style=none] (102) at (6.925, 0.325) {$\iso_ B$};
		\node [style=none] (103) at (6.475, 0.075) {};
		\node [style=none] (104) at (7.375, 0.075) {};
		\node [style=none] (105) at (6.6, 0.075) {};
		\node [style=small-contraction] (106) at (6.6, -0.175) {};
		\node [style=none] (107) at (7.25, 0.075) {};
		\node [style=small-contraction] (108) at (7.25, -0.175) {};
		\node [style=none] (109) at (6.925, -0.05) {...};
		\node [style=dot] (110) at (5.55, -0.925) {};
		\node [style=none] (111) at (5.55, -1.175) {};
		\node [style=dot] (112) at (5.95, -0.925) {};
		\node [style=none] (113) at (5.95, -1.175) {};
		\node [style=none] (114) at (5.75, -1.05) {...};
		\node [style=dot] (115) at (6.725, -0.925) {};
		\node [style=none] (116) at (6.725, -1.175) {};
		\node [style=dot] (117) at (7.125, -0.925) {};
		\node [style=none] (118) at (7.125, -1.175) {};
		\node [style=none] (119) at (6.925, -1.05) {...};
		\node [style=none] (120) at (6.35, -1.05) {...};
		\node [style=tensor] (121) at (6.35, 1.225) {};
		\node [style=none] (122) at (6.35, 1.5) {};
		\node [style=box] (123) at (5.45, 0.225) {$s$};
		\node [style=box] (124) at (6.1, 0.225) {$s$};
		\node [style=none] (125) at (7.875, 0) {$=$};
		\node [style=none] (126) at (8.7, 0.975) {};
		\node [style=none] (127) at (9.6, 0.975) {};
		\node [style=none] (128) at (9.15, 0.725) {$\iso_A$};
		\node [style=none] (129) at (8.7, 0.475) {};
		\node [style=none] (130) at (9.6, 0.475) {};
		\node [style=none] (131) at (9.15, 0.975) {};
		\node [style=none] (132) at (8.825, 0.475) {};
		\node [style=small-contraction] (133) at (8.825, 0.325) {};
		\node [style=none] (134) at (9.475, 0.475) {};
		\node [style=small-contraction] (135) at (9.475, 0.325) {};
		\node [style=none] (136) at (9.15, -0.05) {...};
		\node [style=none] (137) at (10.525, 0.575) {};
		\node [style=none] (138) at (10.1, 0.575) {};
		\node [style=none] (139) at (11, 0.575) {};
		\node [style=none] (140) at (10.55, 0.325) {$\iso_ B$};
		\node [style=none] (141) at (10.1, 0.075) {};
		\node [style=none] (142) at (11, 0.075) {};
		\node [style=none] (143) at (10.225, 0.075) {};
		\node [style=small-contraction] (144) at (10.225, -0.175) {};
		\node [style=none] (145) at (10.875, 0.075) {};
		\node [style=small-contraction] (146) at (10.875, -0.175) {};
		\node [style=none] (147) at (10.55, -0.05) {...};
		\node [style=dot] (148) at (8.925, -0.925) {};
		\node [style=none] (149) at (8.925, -1.175) {};
		\node [style=dot] (150) at (9.325, -0.925) {};
		\node [style=none] (151) at (9.325, -1.175) {};
		\node [style=none] (152) at (9.125, -1.05) {...};
		\node [style=dot] (153) at (10.1, -0.925) {};
		\node [style=none] (154) at (10.1, -1.175) {};
		\node [style=dot] (155) at (10.5, -0.925) {};
		\node [style=none] (156) at (10.5, -1.175) {};
		\node [style=none] (157) at (10.3, -1.05) {...};
		\node [style=none] (158) at (9.725, -1.05) {...};
		\node [style=tensor] (159) at (9.725, 1.225) {};
		\node [style=none] (160) at (9.725, 1.5) {};
		\node [style=box] (161) at (8.825, -0.1) {$s$};
		\node [style=box] (162) at (8.475, -0.1) {$s$};
		\node [style=box] (163) at (9.85, -0.1) {$s$};
		\node [style=box] (164) at (9.5, -0.1) {$s$};
		\node [style=none] (165) at (11.5, 0) {$=$};
		\node [style=none] (166) at (12, 1) {};
		\node [style=none] (167) at (12.9, 1) {};
		\node [style=none] (168) at (12.45, 0.75) {$\iso_A$};
		\node [style=none] (169) at (12, 0.5) {};
		\node [style=none] (170) at (12.9, 0.5) {};
		\node [style=none] (171) at (12.45, 1) {};
		\node [style=none] (172) at (12.125, 0.5) {};
		\node [style=small-contraction] (173) at (12.125, 0.25) {};
		\node [style=none] (174) at (12.775, 0.5) {};
		\node [style=small-contraction] (175) at (12.775, 0.25) {};
		\node [style=none] (176) at (12.45, 0.375) {...};
		\node [style=none] (177) at (13.575, 1) {};
		\node [style=none] (178) at (13.15, 1) {};
		\node [style=none] (179) at (14.05, 1) {};
		\node [style=none] (180) at (13.6, 0.75) {$\iso_ B$};
		\node [style=none] (181) at (13.15, 0.5) {};
		\node [style=none] (182) at (14.05, 0.5) {};
		\node [style=none] (183) at (13.275, 0.5) {};
		\node [style=small-contraction] (184) at (13.275, 0.25) {};
		\node [style=none] (185) at (13.925, 0.5) {};
		\node [style=small-contraction] (186) at (13.925, 0.25) {};
		\node [style=none] (187) at (13.6, 0.375) {...};
		\node [style=dot] (188) at (12.225, -0.5) {};
		\node [style=none] (189) at (12.225, -1.175) {};
		\node [style=dot] (190) at (12.625, -0.5) {};
		\node [style=none] (191) at (12.625, -1.175) {};
		\node [style=none] (192) at (12.425, -1.05) {...};
		\node [style=dot] (193) at (13.4, -0.5) {};
		\node [style=none] (194) at (13.4, -1.175) {};
		\node [style=dot] (195) at (13.8, -0.5) {};
		\node [style=none] (196) at (13.8, -1.175) {};
		\node [style=none] (197) at (13.6, -1.05) {...};
		\node [style=none] (198) at (13.025, -1.05) {...};
		\node [style=tensor] (199) at (13.025, 1.225) {};
		\node [style=none] (200) at (13.025, 1.5) {};
		\node [style=box] (201) at (12.225, -0.925) {$s$};
		\node [style=box] (202) at (12.625, -0.925) {$s$};
		\node [style=box] (203) at (13.4, -0.925) {$s$};
		\node [style=box] (204) at (13.8, -0.925) {$s$};
		\node [style=none] (205) at (14.55, 0) {$=$};
		\node [style=none] (206) at (15.05, 0.5) {};
		\node [style=none] (207) at (16.55, 0.5) {};
		\node [style=none] (208) at (15.8, 0.25) {$\iso_{A\otimes B}$};
		\node [style=none] (209) at (15.05, 0) {};
		\node [style=none] (210) at (16.55, 0) {};
		\node [style=none] (211) at (15.8, 0.75) {};
		\node [style=none] (212) at (15.8, 0.5) {};
		\node [style=none] (213) at (15.3, 0) {};
		\node [style=none] (214) at (15.3, -0.5) {};
		\node [style=none] (215) at (16.3, 0) {};
		\node [style=none] (216) at (16.3, -0.5) {};
		\node [style=none] (217) at (15.8, -0.125) {...};
		\node [style=box] (218) at (15.3, -0.25) {$s$};
		\node [style=box] (219) at (16.3, -0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
		\draw (33) to (32.center);
		\draw (36.center) to (35);
		\draw (38.center) to (37);
		\draw (41.center) to (40);
		\draw (43.center) to (42);
		\draw (20) to (35);
		\draw (20) to (37);
		\draw (22) to (40);
		\draw (22) to (42);
		\draw (31) to (35);
		\draw (31) to (40);
		\draw (37) to (33);
		\draw (33) to (42);
		\draw (47.center) to (46);
		\draw [in=90, out=-180] (46) to (18.center);
		\draw [in=90, out=0] (46) to (24.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58) to (57.center);
		\draw (60) to (59.center);
		\draw (66.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (67.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69) to (68.center);
		\draw (71) to (70.center);
		\draw (74.center) to (73);
		\draw (76.center) to (75);
		\draw (79.center) to (78);
		\draw (81.center) to (80);
		\draw (58) to (73);
		\draw (58) to (75);
		\draw (60) to (78);
		\draw (60) to (80);
		\draw (69) to (73);
		\draw (69) to (78);
		\draw (75) to (71);
		\draw (71) to (80);
		\draw (85.center) to (84);
		\draw [in=90, out=-30] (84) to (62.center);
		\draw (86) to (56.center);
		\draw (86) to (84);
		\draw (91.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (95) to (94.center);
		\draw (97) to (96.center);
		\draw (103.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (104.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106) to (105.center);
		\draw (108) to (107.center);
		\draw (111.center) to (110);
		\draw (113.center) to (112);
		\draw (116.center) to (115);
		\draw (118.center) to (117);
		\draw (95) to (110);
		\draw (95) to (112);
		\draw (97) to (115);
		\draw (97) to (117);
		\draw (106) to (110);
		\draw (106) to (115);
		\draw (112) to (108);
		\draw (108) to (117);
		\draw (122.center) to (121);
		\draw [in=90, out=-30] (121) to (99.center);
		\draw [in=180, out=75] (93.center) to (121);
		\draw (129.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (133) to (132.center);
		\draw (135) to (134.center);
		\draw (141.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (142.center) to (139.center);
		\draw (142.center) to (141.center);
		\draw (144) to (143.center);
		\draw (146) to (145.center);
		\draw (149.center) to (148);
		\draw (151.center) to (150);
		\draw (154.center) to (153);
		\draw (156.center) to (155);
		\draw (144) to (148);
		\draw (144) to (153);
		\draw (150) to (146);
		\draw (146) to (155);
		\draw (160.center) to (159);
		\draw [in=90, out=-15, looseness=0.75] (159) to (137.center);
		\draw [in=180, out=75] (131.center) to (159);
		\draw (133) to (162);
		\draw (133) to (161);
		\draw (163) to (135);
		\draw (135) to (164);
		\draw (162) to (148);
		\draw (161) to (153);
		\draw (164) to (150);
		\draw (163) to (155);
		\draw (169.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (170.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw (173) to (172.center);
		\draw (175) to (174.center);
		\draw (181.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (182.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw (184) to (183.center);
		\draw (186) to (185.center);
		\draw (189.center) to (188);
		\draw (191.center) to (190);
		\draw (194.center) to (193);
		\draw (196.center) to (195);
		\draw (173) to (188);
		\draw (173) to (190);
		\draw (175) to (193);
		\draw (175) to (195);
		\draw (184) to (188);
		\draw (184) to (193);
		\draw (190) to (186);
		\draw (186) to (195);
		\draw (200.center) to (199);
		\draw [in=90, out=-180] (199) to (171.center);
		\draw [in=90, out=0] (199) to (177.center);
		\draw (209.center) to (206.center);
		\draw (206.center) to (207.center);
		\draw (210.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (214.center) to (213.center);
		\draw (216.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.125) {};
		\node [style=none] (1) at (0.75, 0.125) {};
		\node [style=none] (2) at (0, -0.125) {$\iso_{A\tensor B}$};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=none] (4) at (0.75, -0.375) {};
		\node [style=none] (5) at (0, 0.625) {};
		\node [style=none] (6) at (0, 0.125) {};
		\node [style=none] (7) at (-0.5, -0.375) {};
		\node [style=none] (8) at (-0.5, -0.625) {};
		\node [style=none] (9) at (0.5, -0.375) {};
		\node [style=none] (10) at (0.5, -0.625) {};
		\node [style=none] (11) at (0, -0.5) {...};
		\node [style=box] (48) at (0, 0.375) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13)  at (-1.025, 0.412) {};
		\node [style=none] (14)  at (-0.125, 0.412) {};
		\node [style=none] (15)  at (-0.575, 0.163) {$\iso_A$};
		\node [style=none] (16)  at (-1.025, -0.087) {};
		\node [style=none] (17)  at (-0.125, -0.087) {};
		\node [style=none] (18)  at (-0.575, 0.412) {};
		\node [style=none] (19)  at (-0.9, -0.087) {};
		\node [style=small-contraction] (20)  at (-0.9, -0.337) {};
		\node [style=none] (21)  at (-0.25, -0.087) {};
		\node [style=small-contraction] (22)  at (-0.25, -0.337) {};
		\node [style=none] (23)  at (-0.575, -0.212) {...};
		\node [style=none] (24)  at (0.55, 0.412) {};
		\node [style=none] (25)  at (0.125, 0.412) {};
		\node [style=none] (26)  at (1.025, 0.412) {};
		\node [style=none] (27)  at (0.575, 0.163) {$\iso_ B$};
		\node [style=none] (28)  at (0.125, -0.087) {};
		\node [style=none] (29)  at (1.025, -0.087) {};
		\node [style=none] (30)  at (0.25, -0.087) {};
		\node [style=small-contraction] (31)  at (0.25, -0.337) {};
		\node [style=none] (32)  at (0.9, -0.087) {};
		\node [style=small-contraction] (33)  at (0.9, -0.337) {};
		\node [style=none] (34)  at (0.575, -0.212) {...};
		\node [style=dot] (35)  at (-0.8, -1.087) {};
		\node [style=none] (36)  at (-0.8, -1.337) {};
		\node [style=dot] (37)  at (-0.4, -1.087) {};
		\node [style=none] (38)  at (-0.4, -1.337) {};
		\node [style=none] (39)  at (-0.6, -1.212) {...};
		\node [style=dot] (40)  at (0.375, -1.087) {};
		\node [style=none] (41)  at (0.375, -1.337) {};
		\node [style=dot] (42)  at (0.775, -1.087) {};
		\node [style=none] (43)  at (0.775, -1.337) {};
		\node [style=none] (44)  at (0.575, -1.212) {...};
		\node [style=none] (45)  at (0.0, -1.212) {...};
		\node [style=tensor] (46)  at (0.0, 0.638) {};
		\node [style=none] (47)  at (0.0, 1.337) {};
		\node [style=box] (49)  at (0.0, 1.062) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20) to (19.center);
		\draw (20) to (35);
		\draw (20) to (37);
		\draw (22) to (21.center);
		\draw (22) to (40);
		\draw (22) to (42);
		\draw (25.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
		\draw (31) to (35);
		\draw (31) to (40);
		\draw (33) to (32.center);
		\draw (33) to (42);
		\draw (36.center) to (35);
		\draw (37) to (33);
		\draw (38.center) to (37);
		\draw (41.center) to (40);
		\draw (43.center) to (42);
		\draw [in=90, out=-180] (46) to (18.center);
		\draw [in=90, out=0] (46) to (24.center);
		\draw (47.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51)  at (-1.025, 0.412) {};
		\node [style=none] (52)  at (-0.125, 0.412) {};
		\node [style=none] (53)  at (-0.575, 0.163) {$\iso_A$};
		\node [style=none] (54)  at (-1.025, -0.087) {};
		\node [style=none] (55)  at (-0.125, -0.087) {};
		\node [style=none] (56)  at (-0.575, 0.412) {};
		\node [style=none] (57)  at (-0.9, -0.087) {};
		\node [style=small-contraction] (58)  at (-0.9, -0.337) {};
		\node [style=none] (59)  at (-0.25, -0.087) {};
		\node [style=small-contraction] (60)  at (-0.25, -0.337) {};
		\node [style=none] (61)  at (-0.575, -0.212) {...};
		\node [style=none] (62)  at (0.55, 0.412) {};
		\node [style=none] (63)  at (0.125, 0.412) {};
		\node [style=none] (64)  at (1.025, 0.412) {};
		\node [style=none] (65)  at (0.575, 0.163) {$\iso_ B$};
		\node [style=none] (66)  at (0.125, -0.087) {};
		\node [style=none] (67)  at (1.025, -0.087) {};
		\node [style=none] (68)  at (0.25, -0.087) {};
		\node [style=small-contraction] (69)  at (0.25, -0.337) {};
		\node [style=none] (70)  at (0.9, -0.087) {};
		\node [style=small-contraction] (71)  at (0.9, -0.337) {};
		\node [style=none] (72)  at (0.575, -0.212) {...};
		\node [style=dot] (73)  at (-0.8, -1.087) {};
		\node [style=none] (74)  at (-0.8, -1.337) {};
		\node [style=dot] (75)  at (-0.4, -1.087) {};
		\node [style=none] (76)  at (-0.4, -1.337) {};
		\node [style=none] (77)  at (-0.6, -1.212) {...};
		\node [style=dot] (78)  at (0.375, -1.087) {};
		\node [style=none] (79)  at (0.375, -1.337) {};
		\node [style=dot] (80)  at (0.775, -1.087) {};
		\node [style=none] (81)  at (0.775, -1.337) {};
		\node [style=none] (82)  at (0.575, -1.212) {...};
		\node [style=none] (83)  at (0.0, -1.212) {...};
		\node [style=tensor] (84)  at (0.0, 1.062) {};
		\node [style=none] (85)  at (0.0, 1.337) {};
		\node [style=box] (86)  at (-0.5, 0.812) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58) to (57.center);
		\draw (58) to (73);
		\draw (58) to (75);
		\draw (60) to (59.center);
		\draw (60) to (78);
		\draw (60) to (80);
		\draw (63.center) to (64.center);
		\draw (66.center) to (63.center);
		\draw (67.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69) to (68.center);
		\draw (69) to (73);
		\draw (69) to (78);
		\draw (71) to (70.center);
		\draw (71) to (80);
		\draw (74.center) to (73);
		\draw (75) to (71);
		\draw (76.center) to (75);
		\draw (79.center) to (78);
		\draw (81.center) to (80);
		\draw [in=90, out=-30] (84) to (62.center);
		\draw (85.center) to (84);
		\draw (86) to (56.center);
		\draw (86) to (84);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (88)  at (-1.025, 0.812) {};
		\node [style=none] (89)  at (-0.125, 0.812) {};
		\node [style=none] (90)  at (-0.575, 0.562) {$\iso_A$};
		\node [style=none] (91)  at (-1.025, 0.312) {};
		\node [style=none] (92)  at (-0.125, 0.312) {};
		\node [style=none] (93)  at (-0.575, 0.812) {};
		\node [style=none] (94)  at (-0.9, 0.312) {};
		\node [style=small-contraction] (95)  at (-0.9, -0.337) {};
		\node [style=none] (96)  at (-0.25, 0.312) {};
		\node [style=small-contraction] (97)  at (-0.25, -0.337) {};
		\node [style=none] (98)  at (-0.575, -0.212) {...};
		\node [style=none] (99)  at (0.55, 0.412) {};
		\node [style=none] (100)  at (0.125, 0.412) {};
		\node [style=none] (101)  at (1.025, 0.412) {};
		\node [style=none] (102)  at (0.575, 0.163) {$\iso_ B$};
		\node [style=none] (103)  at (0.125, -0.087) {};
		\node [style=none] (104)  at (1.025, -0.087) {};
		\node [style=none] (105)  at (0.25, -0.087) {};
		\node [style=small-contraction] (106)  at (0.25, -0.337) {};
		\node [style=none] (107)  at (0.9, -0.087) {};
		\node [style=small-contraction] (108)  at (0.9, -0.337) {};
		\node [style=none] (109)  at (0.575, -0.212) {...};
		\node [style=dot] (110)  at (-0.8, -1.087) {};
		\node [style=none] (111)  at (-0.8, -1.337) {};
		\node [style=dot] (112)  at (-0.4, -1.087) {};
		\node [style=none] (113)  at (-0.4, -1.337) {};
		\node [style=none] (114)  at (-0.6, -1.212) {...};
		\node [style=dot] (115)  at (0.375, -1.087) {};
		\node [style=none] (116)  at (0.375, -1.337) {};
		\node [style=dot] (117)  at (0.775, -1.087) {};
		\node [style=none] (118)  at (0.775, -1.337) {};
		\node [style=none] (119)  at (0.575, -1.212) {...};
		\node [style=none] (120)  at (0.0, -1.212) {...};
		\node [style=tensor] (121)  at (0.0, 1.062) {};
		\node [style=none] (122)  at (0.0, 1.337) {};
		\node [style=box] (123)  at (-0.9, 0.063) {$s$};
		\node [style=box] (124)  at (-0.25, 0.063) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (89.center);
		\draw (91.center) to (88.center);
		\draw (92.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw [in=180, out=75] (93.center) to (121);
		\draw (95) to (94.center);
		\draw (95) to (110);
		\draw (95) to (112);
		\draw (97) to (96.center);
		\draw (97) to (115);
		\draw (97) to (117);
		\draw (100.center) to (101.center);
		\draw (103.center) to (100.center);
		\draw (104.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106) to (105.center);
		\draw (106) to (110);
		\draw (106) to (115);
		\draw (108) to (107.center);
		\draw (108) to (117);
		\draw (111.center) to (110);
		\draw (112) to (108);
		\draw (113.center) to (112);
		\draw (116.center) to (115);
		\draw (118.center) to (117);
		\draw [in=90, out=-30] (121) to (99.center);
		\draw (122.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126)  at (-1.038, 0.812) {};
		\node [style=none] (127)  at (-0.138, 0.812) {};
		\node [style=none] (128)  at (-0.588, 0.562) {$\iso_A$};
		\node [style=none] (129)  at (-1.038, 0.312) {};
		\node [style=none] (130)  at (-0.138, 0.312) {};
		\node [style=none] (131)  at (-0.588, 0.812) {};
		\node [style=none] (132)  at (-0.913, 0.312) {};
		\node [style=small-contraction] (133)  at (-0.913, 0.163) {};
		\node [style=none] (134)  at (-0.263, 0.312) {};
		\node [style=small-contraction] (135)  at (-0.263, 0.163) {};
		\node [style=none] (136)  at (-0.588, -0.212) {...};
		\node [style=none] (137)  at (0.787, 0.412) {};
		\node [style=none] (138)  at (0.362, 0.412) {};
		\node [style=none] (139)  at (1.262, 0.412) {};
		\node [style=none] (140)  at (0.812, 0.163) {$\iso_ B$};
		\node [style=none] (141)  at (0.362, -0.087) {};
		\node [style=none] (142)  at (1.262, -0.087) {};
		\node [style=none] (143)  at (0.487, -0.087) {};
		\node [style=small-contraction] (144)  at (0.487, -0.337) {};
		\node [style=none] (145)  at (1.137, -0.087) {};
		\node [style=small-contraction] (146)  at (1.137, -0.337) {};
		\node [style=none] (147)  at (0.812, -0.212) {...};
		\node [style=dot] (148)  at (-0.812, -1.087) {};
		\node [style=none] (149)  at (-0.812, -1.337) {};
		\node [style=dot] (150)  at (-0.413, -1.087) {};
		\node [style=none] (151)  at (-0.413, -1.337) {};
		\node [style=none] (152)  at (-0.613, -1.212) {...};
		\node [style=dot] (153)  at (0.362, -1.087) {};
		\node [style=none] (154)  at (0.362, -1.337) {};
		\node [style=dot] (155)  at (0.762, -1.087) {};
		\node [style=none] (156)  at (0.762, -1.337) {};
		\node [style=none] (157)  at (0.562, -1.212) {...};
		\node [style=none] (158)  at (-0.013, -1.212) {...};
		\node [style=tensor] (159)  at (-0.013, 1.062) {};
		\node [style=none] (160)  at (-0.013, 1.337) {};
		\node [style=box] (161)  at (-0.913, -0.262) {$s$};
		\node [style=box] (162)  at (-1.263, -0.262) {$s$};
		\node [style=box] (163)  at (0.112, -0.262) {$s$};
		\node [style=box] (164)  at (-0.238, -0.262) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (127.center);
		\draw (129.center) to (126.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw [in=180, out=75] (131.center) to (159);
		\draw (133) to (132.center);
		\draw (133) to (162);
		\draw (133) to (161);
		\draw (135) to (134.center);
		\draw (135) to (164);
		\draw (138.center) to (139.center);
		\draw (141.center) to (138.center);
		\draw (142.center) to (139.center);
		\draw (142.center) to (141.center);
		\draw (144) to (143.center);
		\draw (144) to (148);
		\draw (144) to (153);
		\draw (146) to (145.center);
		\draw (146) to (155);
		\draw (149.center) to (148);
		\draw (150) to (146);
		\draw (151.center) to (150);
		\draw (154.center) to (153);
		\draw (156.center) to (155);
		\draw [in=90, out=-15, looseness=0.75] (159) to (137.center);
		\draw (160.center) to (159);
		\draw (161) to (153);
		\draw (162) to (148);
		\draw (163) to (135);
		\draw (163) to (155);
		\draw (164) to (150);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (166)  at (-1.025, 0.838) {};
		\node [style=none] (167)  at (-0.125, 0.838) {};
		\node [style=none] (168)  at (-0.575, 0.588) {$\iso_A$};
		\node [style=none] (169)  at (-1.025, 0.338) {};
		\node [style=none] (170)  at (-0.125, 0.338) {};
		\node [style=none] (171)  at (-0.575, 0.838) {};
		\node [style=none] (172)  at (-0.9, 0.338) {};
		\node [style=small-contraction] (173)  at (-0.9, 0.088) {};
		\node [style=none] (174)  at (-0.25, 0.338) {};
		\node [style=small-contraction] (175)  at (-0.25, 0.088) {};
		\node [style=none] (176)  at (-0.575, 0.213) {...};
		\node [style=none] (177)  at (0.55, 0.838) {};
		\node [style=none] (178)  at (0.125, 0.838) {};
		\node [style=none] (179)  at (1.025, 0.838) {};
		\node [style=none] (180)  at (0.575, 0.588) {$\iso_ B$};
		\node [style=none] (181)  at (0.125, 0.338) {};
		\node [style=none] (182)  at (1.025, 0.338) {};
		\node [style=none] (183)  at (0.25, 0.338) {};
		\node [style=small-contraction] (184)  at (0.25, 0.088) {};
		\node [style=none] (185)  at (0.9, 0.338) {};
		\node [style=small-contraction] (186)  at (0.9, 0.088) {};
		\node [style=none] (187)  at (0.575, 0.213) {...};
		\node [style=dot] (188)  at (-0.8, -0.662) {};
		\node [style=none] (189)  at (-0.8, -1.337) {};
		\node [style=dot] (190)  at (-0.4, -0.662) {};
		\node [style=none] (191)  at (-0.4, -1.337) {};
		\node [style=none] (192)  at (-0.6, -1.212) {...};
		\node [style=dot] (193)  at (0.375, -0.662) {};
		\node [style=none] (194)  at (0.375, -1.337) {};
		\node [style=dot] (195)  at (0.775, -0.662) {};
		\node [style=none] (196)  at (0.775, -1.337) {};
		\node [style=none] (197)  at (0.575, -1.212) {...};
		\node [style=none] (198)  at (0.0, -1.212) {...};
		\node [style=tensor] (199)  at (0.0, 1.062) {};
		\node [style=none] (200)  at (0.0, 1.337) {};
		\node [style=box] (201)  at (-0.8, -1.087) {$s$};
		\node [style=box] (202)  at (-0.4, -1.087) {$s$};
		\node [style=box] (203)  at (0.375, -1.087) {$s$};
		\node [style=box] (204)  at (0.775, -1.087) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (166.center) to (167.center);
		\draw (169.center) to (166.center);
		\draw (170.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw (173) to (172.center);
		\draw (173) to (188);
		\draw (173) to (190);
		\draw (175) to (174.center);
		\draw (175) to (193);
		\draw (175) to (195);
		\draw (178.center) to (179.center);
		\draw (181.center) to (178.center);
		\draw (182.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw (184) to (183.center);
		\draw (184) to (188);
		\draw (184) to (193);
		\draw (186) to (185.center);
		\draw (186) to (195);
		\draw (189.center) to (188);
		\draw (190) to (186);
		\draw (191.center) to (190);
		\draw (194.center) to (193);
		\draw (196.center) to (195);
		\draw [in=90, out=-180] (199) to (171.center);
		\draw [in=90, out=0] (199) to (177.center);
		\draw (200.center) to (199);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars-distribute-over-isos-prf-otimes/scalars-distribute-over-isos-prf-otimes_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (-0.75, 0.375) {};
		\node [style=none] (207) at (0.75, 0.375) {};
		\node [style=none] (208) at (0, 0.125) {$\iso_{A\tensor B}$};
		\node [style=none] (209) at (-0.75, -0.125) {};
		\node [style=none] (210) at (0.75, -0.125) {};
		\node [style=none] (211) at (0, 0.625) {};
		\node [style=none] (212) at (0, 0.375) {};
		\node [style=none] (213) at (-0.5, -0.125) {};
		\node [style=none] (214) at (-0.5, -0.625) {};
		\node [style=none] (215) at (0.5, -0.125) {};
		\node [style=none] (216) at (0.5, -0.625) {};
		\node [style=none] (217) at (0, -0.25) {...};
		\node [style=box] (218) at (-0.5, -0.375) {$s$};
		\node [style=box] (219) at (0.5, -0.375) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (206.center) to (207.center);
		\draw (209.center) to (206.center);
		\draw (210.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (214.center) to (213.center);
		\draw (216.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars-distribute-over-isos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 0.375) {$s$};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3.45, 0.075) {};
		\node [style=none] (3) at (-2.55, 0.075) {};
		\node [style=none] (4) at (-3, -0.175) {$\iso_A$};
		\node [style=none] (5) at (-3.45, -0.425) {};
		\node [style=none] (6) at (-2.55, -0.425) {};
		\node [style=none] (7) at (-3.325, -0.425) {};
		\node [style=none] (8) at (-2.675, -0.425) {};
		\node [style=none] (9) at (-3, -0.525) {...};
		\node [style=none] (10) at (-3, 0.075) {};
		\node [style=none] (11) at (-3.325, -0.675) {};
		\node [style=none] (12) at (-2.675, -0.675) {};
		\node [style=none] (13) at (-2, 0) {$\equiv$};
		\node [style=box] (14) at (-1.375, -0.275) {$s$};
		\node [style=none] (15) at (-1.05, 0.75) {};
		\node [style=none] (16) at (-1.5, 0.575) {};
		\node [style=none] (17) at (-0.6, 0.575) {};
		\node [style=none] (18) at (-1.05, 0.325) {$\iso_A$};
		\node [style=none] (19) at (-1.5, 0.075) {};
		\node [style=none] (20) at (-0.6, 0.075) {};
		\node [style=none] (21) at (-1.375, 0.075) {};
		\node [style=none] (22) at (-0.725, 0.075) {};
		\node [style=none] (23) at (-1.05, -0.525) {...};
		\node [style=none] (24) at (-1.05, 0.575) {};
		\node [style=none] (25) at (-1.375, -0.675) {};
		\node [style=none] (26) at (-0.725, -0.675) {};
		\node [style=box] (27) at (-0.725, -0.275) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (10.center) to (1.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (21.center);
		\draw (26.center) to (22.center);
		\draw (24.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supermaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, 0.225) {};
		\node [style=none] (14) at (0, -0.2) {};
		\node [style=none, font={\scriptsize}] (15) at (0.175, 0.225) {$A$};
		\node [style=none, font={\scriptsize}] (16) at (0.175, -0.225) {$B$};
		\node [style=none] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (2.25, -0.75) {};
		\node [style=none] (25) at (2.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (2, 0.225) {};
		\node [style=none, font={\scriptsize}] (32) at (2.35, 1.225) {$A$};
		\node [style=none, font={\scriptsize}] (33) at (2.85, 1.225) {$B$};
		\node [style=none] (34) at (2.35, 1) {};
		\node [style=none] (35) at (2.85, 1) {};
		\node [style=none] (36) at (2.35, 0.25) {};
		\node [style=none] (37) at (0.75, 0) {$\rightsquigarrow$};
		\node [style=none] (38) at (-0.55, 0.75) {};
		\node [style=none] (39) at (0.05, 0.75) {};
		\node [style=none] (40) at (0.05, 1) {};
		\node [style=none] (41) at (-0.55, 1) {};
		\node [style=none] (42) at (-0.55, -0.75) {};
		\node [style=none] (43) at (0.05, -0.75) {};
		\node [style=none] (44) at (0.05, -1) {};
		\node [style=none] (45) at (-0.55, -1) {};
		\node [style=none] (46) at (1.45, 0.75) {};
		\node [style=none] (47) at (2.05, 0.75) {};
		\node [style=none] (48) at (2.05, 1) {};
		\node [style=none] (49) at (1.45, 1) {};
		\node [style=none] (50) at (1.45, -0.75) {};
		\node [style=none] (51) at (2.05, -0.75) {};
		\node [style=none] (52) at (2.05, -1) {};
		\node [style=none] (53) at (1.45, -1) {};
		\node [style=none] (54) at (-0.25, 1) {\dots};
		\node [style=none] (55) at (-0.25, -1) {\dots};
		\node [style=none] (56) at (1.75, -1) {\dots};
		\node [style=none] (57) at (1.75, 1) {\dots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (0.center) to (4.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (19.center) to (22.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (17.center) to (21.center);
		\draw (30.center) to (28.center);
		\draw [in=-90, out=45, looseness=0.50] (29.center) to (35.center);
		\draw [in=-90, out=-90] (30.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (38.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (42.center);
		\draw (46.center) to (49.center);
		\draw (48.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (-0.5, 0.25) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (5) at (0.5, 0.25) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tapes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label, font={\scriptsize}] (0) at (2, -0.375) {$C$};
		\node [style=label, font={\scriptsize}] (1) at (2, 0.375) {$A$};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.375) {};
		\node [style=none] (7) at (1.5, 0.375) {};
		\node [style=label, font={\scriptsize}] (8) at (-2, -0.375) {$C$};
		\node [style=label, font={\scriptsize}] (9) at (-2, 0.375) {$A$};
		\node [style=none] (10) at (-1.5, -0.375) {};
		\node [style=none] (11) at (-1.5, 0.375) {};
		\node [style=label, font={\scriptsize}] (12) at (2, -2.125) {$C$};
		\node [style=label, font={\scriptsize}] (13) at (2, -1.375) {$B$};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1.5, -2.5) {};
		\node [style=none] (17) at (-1.5, -2.5) {};
		\node [style=none] (18) at (1.5, -2.125) {};
		\node [style=none] (19) at (1.5, -1.375) {};
		\node [style=label, font={\scriptsize}] (20) at (-2, -2.125) {$C$};
		\node [style=label, font={\scriptsize}] (21) at (-2, -1.375) {$B$};
		\node [style=none] (22) at (-1.5, -2.125) {};
		\node [style=none] (23) at (-1.5, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (3.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw (11.center) to (7.center);
		\draw (6.center) to (10.center);
		\draw [style=tape] (15.center)
			 to (14.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (23.center) to (19.center);
		\draw (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-nary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (1) at (0.5, -0.25) {};
		\node [style=tensor] (2) at (0.75, 0) {};
		\node [style=tensor] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.25, 0) {$:=$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0.375, 0.75) {};
		\node [style=none] (11) at (1.125, 0.75) {};
		\node [style=none] (12) at (1.375, 0.75) {};
		\node [style=none] (13) at (-1.175, 0.5) {};
		\node [style=none] (14) at (-1, 0.425) {...};
		\node [style=none] (15) at (0.75, 0.625) {...};
		\node [style=tensor] (16) at (-1, 0) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-0.825, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90] (11.center) to (3);
		\draw [in=60, out=-90] (12.center) to (3);
		\draw [style=dotted] (3) to (2);
		\draw (2) to (1);
		\draw [in=135, out=-90] (10.center) to (2);
		\draw [in=135, out=-90] (9.center) to (1);
		\draw (8.center) to (1);
		\draw [in=45, out=-90] (17.center) to (16);
		\draw [in=60, out=-90] (18.center) to (16);
		\draw [in=135, out=-90] (6.center) to (16);
		\draw (16) to (4.center);
		\draw [in=120, out=-90] (13.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0.875, 0) {};
		\node [style=none] (1) at (0.625, 0.375) {};
		\node [style=none] (2) at (1.125, 0.375) {};
		\node [style=none] (3) at (0.875, -0.375) {};
		\node [style=none, font={\tiny}, color=gray] (5) at (1.025, 0.325) {$e_1$};
		\node [style=none, font={\tiny}, color=gray] (6) at (0.525, 0.325) {$e_0$};
		\node [style=none, font={\tiny}, color=gray] (7) at (0.75, -0.325) {$e_2$};
		\node [style=none, font={\tiny}] (8) at (0.625, 0.575) {$A$};
		\node [style=none, font={\tiny}] (9) at (1.125, 0.575) {$B$};
		\node [style=none, font={\tiny}] (10) at (0.875, -0.675) {$A\otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.625, 0.25) {};
		\node [style=none] (3) at (-0.625, -0.25) {};
		\node [style=none] (4) at (0.125, 0.25) {};
		\node [style=none] (5) at (0.125, -0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-0.25, 0.375) {...};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.375) {...};
		\node [style=none] (16) at (-0.25, 0) {$D_1$};
		\node [style=none] (19) at (0.375, 0.25) {};
		\node [style=none] (20) at (0.375, -0.25) {};
		\node [style=none] (21) at (1.125, 0.25) {};
		\node [style=none] (22) at (1.125, -0.25) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, 0.25) {};
		\node [style=none] (27) at (0.75, 0.375) {...};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (0.75, -0.375) {...};
		\node [style=none] (33) at (0.75, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (5) at (0, -0.225) {$\alpha$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=box] (7) at (0, 0.175) {$\pparenthesis{\xi}$};
		\node [style=none] (8) at (0.25, 0.55) {};
		\node [style=none] (9) at (-0.25, 0.55) {};
		\node [style=none] (10) at (0, 0.475) {...};
		\node [style=none, font={\scriptsize}] (11) at (0, 0.725) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (7) to (8.center);
		\draw [in=-90, out=135] (7) to (9.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/app.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, -0.25) {$\pparenthesis{\xi_1}$};
		\node [style=none] (2) at (0, -0.55) {};
		\node [style=box] (6) at (0, 0.175) {$\pparenthesis{\xi_2}$};
		\node [style=none] (7) at (0.25, 0.55) {};
		\node [style=none] (8) at (-0.25, 0.55) {};
		\node [style=none] (9) at (0, 0.475) {...};
		\node [style=none, font={\scriptsize}] (10) at (0, 0.725) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (6) to (7.center);
		\draw [in=-90, out=135] (6) to (8.center);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/exemple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (0) at (0, 2.75) {};
		\node [style=tensor] (1) at (-2, 2) {};
		\node [style=tensor] (2) at (2, 2) {};
		\node [style=plus] (3) at (-3, 1) {};
		\node [style=tensor] (4) at (-2.75, 0.5) {};
		\node [style=contraction] (5) at (-3.25, 0.5) {};
		\node [style=plus] (6) at (1, 1) {};
		\node [style=tensor] (7) at (0.75, 0.5) {};
		\node [style=contraction] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (0, 3.25) {};
		\node [style=plus] (12) at (-2.25, -2.25) {};
		\node [style=plus] (13) at (3.75, -2.25) {};
		\node [style=plus] (14) at (-5.25, -2.25) {};
		\node [style=plus] (15) at (0.75, -2.25) {};
		\node [style=tensor] (16) at (-2.5, -1.75) {};
		\node [style=tensor] (17) at (-5, -1.75) {};
		\node [style=tensor] (18) at (3.5, -1.75) {};
		\node [style=tensor] (19) at (1, -1.75) {};
		\node [style=contraction] (20) at (-2, -1.75) {};
		\node [style=contraction] (21) at (-5.5, -1.75) {};
		\node [style=contraction] (22) at (4, -1.75) {};
		\node [style=contraction] (23) at (0.5, -1.75) {};
		\node [style=tensor] (24) at (-4.5, -2.75) {};
		\node [style=tensor] (25) at (-1.5, -2.75) {};
		\node [style=tensor] (26) at (1.5, -2.75) {};
		\node [style=tensor] (27) at (4.5, -2.75) {};
		\node [style=contraction] (28) at (-3, -3.75) {};
		\node [style=contraction] (29) at (3, -3.75) {};
		\node [style=none] (30) at (-3.75, -2.25) {};
		\node [style=none] (31) at (-0.75, -2.25) {};
		\node [style=none] (32) at (2.25, -2.25) {};
		\node [style=none] (33) at (5.25, -2.25) {};
		\node [style=contraction] (34) at (-2.75, -0.75) {};
		\node [style=contraction] (35) at (3, -0.75) {};
		\node [style=contraction] (36) at (0, -4.5) {};
		\node [style=box] (37) at (-4.25, -3.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=box] (38) at (-1.75, -3.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=box] (39) at (1.75, -3.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=box] (40) at (4.25, -3.25) {$\frac{-1}{\sqrt{2}}$};
		\node [style=none] (41) at (0, -5) {};
		\node [style=none] (42) at (1.25, 2.75) {$\{b,b'\}$};
		\node [style=none] (43) at (-2.75, 2.75) {$\{a_0,a_1,a_2,a_3,a_0',a_1',a_2',a_3'\}$};
		\node [style=none] (44) at (0, 3.5) {$(\one \oplus \one) \tensor (\one \oplus \one) : \{a_0,a_1,a_2,a_3,a_0',a_1',a_2',a_3',b,b'\}$};
		\node [style=none] (45) at (-4.25, -0.875) {$\{a_0,a_1,a_2,a_3\}$};
		\node [style=none] (46) at (-1.25, -0.75) {$\{a_0',a_1',a_2',a_3'\}$};
		\node [style=none] (47) at (2.25, -0.875) {$\{b\}$};
		\node [style=none] (48) at (4, -0.875) {$\{b'\}$};
		\node [style=none] (51) at (1.5, -3.75) {$\{b\}$};
		\node [style=none] (52) at (4.5, -3.75) {$\{b'\}$};
		\node [style=none] (54) at (2, -4.375) {$\{b,b'\}$};
		\node [style=none] (57) at (-3.5, 1.5) {};
		\node [style=none] (58) at (-3.5, 0.25) {};
		\node [style=none] (59) at (-2.5, 0.25) {};
		\node [style=none] (60) at (-2.5, 1.5) {};
		\node [style=none] (61) at (0.5, 1.5) {};
		\node [style=none] (62) at (1.5, 1.5) {};
		\node [style=none] (63) at (1.5, 0.25) {};
		\node [style=none] (64) at (0.5, 0.25) {};
		\node [style=none] (65) at (-1.5, 1.5) {};
		\node [style=none] (66) at (-1.5, 0.25) {};
		\node [style=none] (67) at (-0.5, 1.5) {};
		\node [style=none] (68) at (-0.5, 0.25) {};
		\node [style=none] (69) at (2.5, 1.5) {};
		\node [style=none] (70) at (3.5, 1.5) {};
		\node [style=none] (71) at (3.5, 0.25) {};
		\node [style=none] (72) at (2.5, 0.25) {};
		\node [style=none] (73) at (0.75, 1.25) {$\textcolor{blue}{\fc}$};
		\node [style=none] (74) at (-0.75, 1.25) {$\textcolor{blue}{x}$};
		\node [style=none] (75) at (-3.25, 1.25) {$\textcolor{blue}{\tc}$};
		\node [style=none] (76) at (3.25, 1.25) {$\textcolor{blue}{x}$};
		\node [style=none] (99) at (-5.75, -1.25) {};
		\node [style=none] (100) at (-5.75, -2.5) {};
		\node [style=none] (101) at (-4.75, -2.5) {};
		\node [style=none] (102) at (-4.75, -1.25) {};
		\node [style=none] (103) at (-4.25, -1.25) {};
		\node [style=none] (104) at (-4.25, -2.5) {};
		\node [style=none] (105) at (-3.25, -2.5) {};
		\node [style=none] (106) at (-3.25, -1.25) {};
		\node [style=none] (107) at (-3.5, -1.75) {$\textcolor{blue}{y}$};
		\node [style=none] (108) at (-5.25, -1.5) {$\textcolor{blue}{\tc}$};
		\node [style=none] (109) at (-1.75, -1.25) {};
		\node [style=none] (110) at (-2.75, -1.25) {};
		\node [style=none] (111) at (-2.75, -2.5) {};
		\node [style=none] (112) at (-1.75, -2.5) {};
		\node [style=none] (113) at (-2.25, -1.5) {$\textcolor{blue}{\fc}$};
		\node [style=none] (114) at (-1.25, -1.25) {};
		\node [style=none] (115) at (-1.25, -2.5) {};
		\node [style=none] (116) at (-0.25, -2.5) {};
		\node [style=none] (117) at (-0.25, -1.25) {};
		\node [style=none] (118) at (-0.5, -1.75) {$\textcolor{blue}{y}$};
		\node [style=none] (119) at (0.25, -1.25) {};
		\node [style=none] (120) at (0.25, -2.5) {};
		\node [style=none] (121) at (1.25, -2.5) {};
		\node [style=none] (122) at (1.25, -1.25) {};
		\node [style=none] (123) at (-3.75, -1.5) {};
		\node [style=none] (124) at (-0.75, -1.75) {};
		\node [style=none] (125) at (1.75, -1.25) {};
		\node [style=none] (126) at (1.75, -2.5) {};
		\node [style=none] (127) at (2.75, -2.5) {};
		\node [style=none] (128) at (2.75, -1.25) {};
		\node [style=none] (129) at (2.25, -1.5) {};
		\node [style=none] (130) at (3.25, -1.25) {};
		\node [style=none] (131) at (3.25, -2.5) {};
		\node [style=none] (132) at (4.25, -2.5) {};
		\node [style=none] (133) at (4.25, -1.25) {};
		\node [style=none] (134) at (5.25, -1.75) {};
		\node [style=none] (135) at (4.75, -1.25) {};
		\node [style=none] (136) at (4.75, -2.5) {};
		\node [style=none] (137) at (5.75, -2.5) {};
		\node [style=none] (138) at (5.75, -1.25) {};
		\node [style=none] (139) at (0.75, -1.5) {$\textcolor{blue}{\tc}$};
		\node [style=none] (140) at (3.75, -1.5) {$\textcolor{blue}{\fc}$};
		\node [style=none] (141) at (2.5, -1.75) {$\textcolor{blue}{y}$};
		\node [style=none] (142) at (5.5, -1.75) {$\textcolor{blue}{y}$};
		\node [style=none] (147) at (-4.625, -3.75) {$\{a_0,a_1,a_2,a_3\}$};
		\node [style=none] (148) at (-1.375, -3.75) {$\{a_0',a_1',a_2',a_3'\}$};
		\node [style=none] (149) at (-3, -4.5) {$\{a_0,a_1,a_2,a_3,a_0',a_1',a_2',a_3'\}$};
		\node [style=none] (150) at (0, -5.25) {$(\one \oplus \one) \tensor (\one \oplus \one) : \{a_0,a_1,a_2,a_3,a_0',a_1',a_2',a_3',b,b'\}$};
		\node [style=none] (151) at (-0.125, 2.5) {};
		\node [style=none] (152) at (-0.125, -4) {};
		\node [style=none] (153) at (-6, 2.5) {};
		\node [style=none] (154) at (-6, -4) {};
		\node [style=none] (155) at (-4.125, 2) {\scriptsize$\textcolor{red}{\langle\tc,x\rangle \leftrightarrow \begin{matrix} \textbf{let }y=\textup{H }x\textup{ in }\\\frac{1}{\sqrt{2}}\langle \tc,y\rangle + \frac{1}{\sqrt{2}} \langle \fc,y\rangle\end{matrix}}$};
		\node [style=none] (156) at (0.125, 2.5) {};
		\node [style=none] (157) at (0.125, -4) {};
		\node [style=none] (158) at (6, -4) {};
		\node [style=none] (159) at (6, 2.5) {};
		\node [style=none] (160) at (4.125, 2) {\scriptsize$\textcolor{red}{\langle\fc,x\rangle \leftrightarrow \begin{matrix} \textbf{let }y=\textup{Id }x\textup{ in }\\\frac{1}{\sqrt{2}}\langle \tc,y\rangle - \frac{1}{\sqrt{2}} \langle \fc,y\rangle\end{matrix}}$};
		\node [style={{H box}}] (162) at (-2.75, -0.25) {$H$};
		\node [style=none] (163) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3) to (5);
		\draw [bend left=15] (3) to (4);
		\draw [in=-120, out=75] (3) to (1);
		\draw [in=-135, out=60, looseness=0.75] (1) to (0);
		\draw [in=120, out=-45, looseness=0.75] (0) to (2);
		\draw [in=75, out=-105] (2) to (6);
		\draw [bend right=15] (6) to (7);
		\draw [bend left=15] (6) to (8);
		\draw [in=90, out=-60] (1) to (9.center);
		\draw [in=90, out=-60] (2) to (10.center);
		\draw (11.center) to (0);
		\draw [bend right=15] (16) to (12);
		\draw [bend left=15] (20) to (12);
		\draw [bend right=15] (21) to (14);
		\draw [bend left=15] (17) to (14);
		\draw [bend right=15] (18) to (13);
		\draw [bend left=15] (22) to (13);
		\draw [bend right=15] (23) to (15);
		\draw [bend left=15] (19) to (15);
		\draw [in=15, out=-90] (30.center) to (24);
		\draw [in=15, out=-90, looseness=0.75] (31.center) to (25);
		\draw [in=15, out=-90] (32.center) to (26);
		\draw [in=15, out=-90] (33.center) to (27);
		\draw (10.center) to (35);
		\draw [in=165, out=-30, looseness=0.50] (28) to (36);
		\draw [in=-150, out=15, looseness=0.75] (36) to (29);
		\draw (24) to (37);
		\draw [in=165, out=-15, looseness=0.75] (37) to (28);
		\draw [in=15, out=-165, looseness=0.75] (38) to (28);
		\draw (38) to (25);
		\draw (26) to (39);
		\draw [in=165, out=-15, looseness=0.75] (39) to (29);
		\draw [in=15, out=-165, looseness=0.75] (40) to (29);
		\draw (27) to (40);
		\draw (36) to (41.center);
		\draw [style=dotted] (57.center) to (60.center);
		\draw [style=dotted] (60.center) to (59.center);
		\draw [style=dotted] (59.center) to (58.center);
		\draw [style=dotted] (58.center) to (57.center);
		\draw [style=dotted] (61.center) to (64.center);
		\draw [style=dotted] (64.center) to (63.center);
		\draw [style=dotted] (63.center) to (62.center);
		\draw [style=dotted] (62.center) to (61.center);
		\draw [style=dotted] (66.center) to (65.center);
		\draw [style=dotted] (68.center) to (66.center);
		\draw [style=dotted] (65.center) to (67.center);
		\draw [style=dotted] (67.center) to (68.center);
		\draw [style=dotted] (69.center) to (72.center);
		\draw [style=dotted] (72.center) to (71.center);
		\draw [style=dotted] (71.center) to (70.center);
		\draw [style=dotted] (70.center) to (69.center);
		\draw [style=dotted] (102.center) to (99.center);
		\draw [style=dotted] (99.center) to (100.center);
		\draw [style=dotted] (100.center) to (101.center);
		\draw [style=dotted] (101.center) to (102.center);
		\draw [style=dotted] (103.center) to (104.center);
		\draw [style=dotted] (104.center) to (105.center);
		\draw [style=dotted] (105.center) to (106.center);
		\draw [style=dotted] (103.center) to (106.center);
		\draw [in=165, out=-90] (14) to (24);
		\draw [in=165, out=-90] (12) to (25);
		\draw [in=165, out=-90] (15) to (26);
		\draw [in=165, out=-90] (13) to (27);
		\draw [style=dotted] (110.center) to (111.center);
		\draw [style=dotted] (111.center) to (112.center);
		\draw [style=dotted] (112.center) to (109.center);
		\draw [style=dotted] (109.center) to (110.center);
		\draw [style=dotted] (117.center) to (114.center);
		\draw [style=dotted] (114.center) to (115.center);
		\draw [style=dotted] (115.center) to (116.center);
		\draw [style=dotted] (116.center) to (117.center);
		\draw [style=dotted] (122.center) to (119.center);
		\draw [style=dotted] (119.center) to (120.center);
		\draw [style=dotted] (120.center) to (121.center);
		\draw [style=dotted] (121.center) to (122.center);
		\draw (123.center) to (30.center);
		\draw (124.center) to (31.center);
		\draw [in=-135, out=90, looseness=0.75] (123.center) to (34);
		\draw [in=90, out=-30, looseness=0.75] (34) to (124.center);
		\draw [style=dotted] (128.center) to (125.center);
		\draw [style=dotted] (125.center) to (126.center);
		\draw [style=dotted] (126.center) to (127.center);
		\draw [style=dotted] (127.center) to (128.center);
		\draw (129.center) to (32.center);
		\draw [in=-150, out=90, looseness=0.75] (129.center) to (35);
		\draw [style=dotted] (130.center) to (131.center);
		\draw [style=dotted] (131.center) to (132.center);
		\draw [style=dotted] (132.center) to (133.center);
		\draw [style=dotted] (133.center) to (130.center);
		\draw (134.center) to (33.center);
		\draw [in=90, out=-30, looseness=0.75] (35) to (134.center);
		\draw [style=dotted] (138.center) to (135.center);
		\draw [style=dotted] (135.center) to (136.center);
		\draw [style=dotted] (136.center) to (137.center);
		\draw [style=dotted] (137.center) to (138.center);
		\draw [style=dotted] (154.center) to (152.center);
		\draw [style=dotted] (152.center) to (151.center);
		\draw [style=dotted] (153.center) to (151.center);
		\draw [style=dotted] (153.center) to (154.center);
		\draw [style=dotted] (159.center) to (156.center);
		\draw [style=dotted] (156.center) to (157.center);
		\draw [style=dotted] (157.center) to (158.center);
		\draw [style=dotted] (158.center) to (159.center);
		\draw (34) to (162);
		\draw [in=30, out=-90, looseness=0.75] (163.center) to (162);
		\draw (163.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.25, 1) {$A$};
		\node [style=contraction] (11) at (0, -0.775) {};
		\node [style=none] (12) at (0, -1.15) {};
		\node [style=box] (13) at (-0.5, -0.225) {$\pparenthesis{\xi'_1}$};
		\node [style=box] (14) at (0.5, -0.225) {$\pparenthesis{\xi'_n}$};
		\node [style=contraction] (15) at (0, 0.775) {};
		\node [style=none] (16) at (0, 1.15) {};
		\node [style=box] (17) at (-0.5, 0.225) {$\pparenthesis{\xi_1}^\dagger$};
		\node [style=box] (18) at (0.5, 0.225) {$\pparenthesis{\xi_n}^\dagger$};
		\node [style=none] (19) at (-0.725, 0.25) {};
		\node [style=none] (20) at (-0.725, -0.25) {};
		\node [style=none] (21) at (-0.275, 0.25) {};
		\node [style=none] (22) at (-0.275, -0.25) {};
		\node [style=none] (23) at (0.275, 0.25) {};
		\node [style=none] (24) at (0.275, -0.25) {};
		\node [style=none] (25) at (0.725, 0.25) {};
		\node [style=none] (26) at (0.725, -0.25) {};
		\node [style=none] (27) at (0, 0) {...};
		\node [style=none] (28) at (0.225, -1) {$B$};
		\node [style=none] (29) at (0.5, 0) {...};
		\node [style=none] (30) at (-0.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12.center);
		\draw [in=165, out=-90, looseness=1.25] (13) to (11);
		\draw [in=15, out=-90, looseness=1.25] (14) to (11);
		\draw (15) to (16.center);
		\draw [in=-165, out=90, looseness=1.25] (17) to (15);
		\draw [in=-15, out=90, looseness=1.25] (18) to (15);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (8) at (-0.25, 0.175) {$\pparenthesis{\xi}$};
		\node [style=none] (9) at (0, 0.55) {};
		\node [style=none] (10) at (-0.5, 0.55) {};
		\node [style=none] (11) at (-0.25, 0.475) {...};
		\node [style=none, font={\scriptsize}] (12) at (-0.25, 0.725) {$\Delta$};
		\node [style=contraction] (13) at (0.25, 0.175) {};
		\node [style=plus] (14) at (0, -0.25) {};
		\node [style=none] (15) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (8) to (9.center);
		\draw [in=-90, out=135] (8) to (10.center);
		\draw (14) to (15.center);
		\draw [in=-90, out=150] (14) to (8);
		\draw [in=-90, out=30] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/let.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (16) at (2.25, -0.25) {};
		\node [style=box] (18) at (2.25, 0.175) {$\pparenthesis{\xi_1}$};
		\node [style=none] (19) at (2.5, 0.55) {};
		\node [style=none] (20) at (2, 0.55) {};
		\node [style=none] (21) at (2.25, 0.475) {...};
		\node [style=none, font={\scriptsize}] (22) at (2.25, 0.725) {$\Delta_1$};
		\node [style=box] (23) at (2.5, -0.825) {$\pparenthesis{\xi_2}$};
		\node [style=none] (26) at (2.825, -0.35) {...};
		\node [style=none, font={\scriptsize}] (27) at (2.825, -0.1) {$\Delta_2$};
		\node [style=none] (28) at (2.65, -0.25) {};
		\node [style=none] (29) at (3, -0.25) {};
		\node [style=none] (30) at (2.3, -0.525) {...};
		\node [style=none] (31) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (18) to (19.center);
		\draw [in=-90, out=135] (18) to (20.center);
		\draw (18) to (16);
		\draw [bend left=15] (16) to (23);
		\draw [in=150, out=-120, looseness=1.25] (16) to (23);
		\draw [in=75, out=-90, looseness=0.75] (28.center) to (23);
		\draw [in=30, out=-90] (29.center) to (23);
		\draw (31.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/ortho_lr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (15) at (-1.25, -0.65) {$\pparenthesis{\xi_2}^\dagger$};
		\node [style=contraction] (20) at (-0.75, -0.65) {};
		\node [style=plus] (21) at (-1, -0.225) {};
		\node [style=box] (23) at (-0.75, 0.625) {$\pparenthesis{\xi_1}$};
		\node [style=contraction] (28) at (-1.25, 0.625) {};
		\node [style=plus] (29) at (-1, 0.2) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=box] (31) at (0.75, -0.525) {$\pparenthesis{\xi_2}^\dagger$};
		\node [style=contraction] (36) at (1.25, -0.025) {};
		\node [style=box] (38) at (1.25, 0.5) {$\pparenthesis{\xi_1}$};
		\node [style=contraction] (43) at (0.75, 0) {};
		\node [style=none] (44) at (1.75, 0) {$=$};
		\node [style=none] (45) at (2.25, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (21) to (15);
		\draw [in=90, out=-30] (21) to (20);
		\draw [in=-90, out=30] (29) to (23);
		\draw [in=-90, out=150] (29) to (28);
		\draw (29) to (21);
		\draw (43) to (31);
		\draw (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/ortho_rr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (15) at (-1.75, -0.65) {$\pparenthesis{\xi_2}^\dagger$};
		\node [style=contraction] (20) at (-2.25, -0.65) {};
		\node [style=plus] (21) at (-2, -0.225) {};
		\node [style=box] (22) at (-1.75, 0.625) {$\pparenthesis{\xi_1}$};
		\node [style=contraction] (27) at (-2.25, 0.625) {};
		\node [style=plus] (28) at (-2, 0.2) {};
		\node [style=none] (29) at (-1, 0) {$=$};
		\node [style=box] (30) at (-0.25, -0.275) {$\pparenthesis{\xi_2}^\dagger$};
		\node [style=box] (37) at (-0.25, 0.25) {$\pparenthesis{\xi_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (21) to (15);
		\draw [in=90, out=-150] (21) to (20);
		\draw [in=-90, out=30] (28) to (22);
		\draw [in=-90, out=150] (28) to (27);
		\draw (28) to (21);
		\draw (37) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (27) at (-0.825, 0.875) {};
		\node [style=contraction] (28) at (-0.175, 0.875) {};
		\node [style=none] (29) at (-0.5, 1) {...};
		\node [style=none, font={\scriptsize}] (30) at (-0.5, 1.25) {$\Delta$};
		\node [style=none] (31) at (-0.825, 1.125) {};
		\node [style=none] (32) at (-0.175, 1.125) {};
		\node [style=contraction] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (-0.5, -0.625) {};
		\node [style=box] (35) at (-0.875, 0.175) {$\pparenthesis{\xi_1}$};
		\node [style=none] (38) at (-0.875, 0.475) {...};
		\node [style=box] (40) at (-0.125, 0.175) {$\pparenthesis{\xi_2}$};
		\node [style=none] (43) at (-0.125, 0.475) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (31.center);
		\draw (32.center) to (28);
		\draw (33) to (34.center);
		\draw [in=165, out=-90, looseness=1.25] (35) to (33);
		\draw [in=15, out=-90, looseness=1.25] (40) to (33);
		\draw (28) to (35);
		\draw (40) to (27);
		\draw [in=45, out=-30] (28) to (40);
		\draw [in=135, out=-150] (27) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, 0.175) {$\pparenthesis{\xi}$};
		\node [style=none] (1) at (0.25, 0.55) {};
		\node [style=none] (2) at (0.75, 0.55) {};
		\node [style=none] (3) at (0.5, 0.475) {...};
		\node [style=none, font={\scriptsize}] (4) at (0.5, 0.725) {$\Delta$};
		\node [style=contraction] (5) at (0, 0.175) {};
		\node [style=plus] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (0) to (1.center);
		\draw [in=-90, out=45] (0) to (2.center);
		\draw (6) to (7.center);
		\draw [in=-90, out=30] (6) to (0);
		\draw [in=-90, out=150] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terms/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (2) at (-0.125, -0.25) {};
		\node [style=none] (13) at (-0.125, -0.625) {};
		\node [style=box] (14) at (-0.5, 0.175) {$\pparenthesis{\xi_1}$};
		\node [style=none] (15) at (-0.25, 0.55) {};
		\node [style=none] (16) at (-0.75, 0.55) {};
		\node [style=none] (17) at (-0.5, 0.475) {...};
		\node [style=none, font={\scriptsize}] (18) at (-0.5, 0.725) {$\Delta_1$};
		\node [style=box] (19) at (0.25, 0.175) {$\pparenthesis{\xi_2}$};
		\node [style=none] (20) at (0.5, 0.55) {};
		\node [style=none] (21) at (0, 0.55) {};
		\node [style=none] (22) at (0.25, 0.475) {...};
		\node [style=none, font={\scriptsize}] (23) at (0.25, 0.725) {$\Delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (13.center);
		\draw [in=-90, out=45] (14) to (15.center);
		\draw [in=-90, out=135] (14) to (16.center);
		\draw [in=-90, out=45] (19) to (20.center);
		\draw [in=-90, out=135] (19) to (21.center);
		\draw [in=165, out=-90, looseness=1.25] (14) to (2);
		\draw [in=15, out=-90, looseness=1.25] (19) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.75) {};
		\node [style=none] (2) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-3.25, 1.25) {};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=none] (15) at (-3.25, 1.25) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (-3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ribbon] (4.center)
			 to (5.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=ribbon] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=ribbon] (12.center)
			 to (13.center)
			 to [bend left] (11.center)
			 to (10.center)
			 to [bend right] cycle;
		\draw [style=ribbon] (15.center)
			 to (14.center)
			 to [bend left] (16.center)
			 to (17.center)
			 to [bend right] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tkm-pulse-and-collision-commutation-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1, 0) {};
		\node [style=box-no-outline] (1) at (0.25, 0.625) {};
		\node [style=box-no-outline] (2) at (0.25, -0.625) {};
		\node [style=none] (3) at (0.25, 0.075) {$\vdots$};
		\node [style=none, font={\scriptsize}] (4) at (-0.5, 0.5) {$g$};
		\node [style=none, font={\scriptsize}] (5) at (-0.5, -0.5) {$g$};
		\node [style=box-no-outline] (6) at (-2.25, 0.125) {};
		\node [style=box-no-outline] (7) at (-2.25, -0.625) {};
		\node [style=none] (8) at (-2.25, -0.175) {$\vdots$};
		\node [style=none] (9) at (1, 0) {$\equiv$};
		\node [style=none, font={\scriptsize}] (10) at (-1.5, 0.5) {$c_1$};
		\node [style=none, font={\scriptsize}] (11) at (-1.5, -0.5) {$c_n$};
		\node [style=box-no-outline] (12) at (-2.25, 0.625) {};
		\node [style=none, font={\scriptsize}] (13) at (-1.75, 0) {$c_2$};
		\node [style=box-no-outline] (14) at (3, 0) {};
		\node [style=box-no-outline] (15) at (4.25, 0.625) {};
		\node [style=box-no-outline] (16) at (4.25, -0.625) {};
		\node [style=none] (17) at (4.25, 0.075) {$\vdots$};
		\node [style=none, font={\scriptsize}] (18) at (3.75, 0.5) {$g$};
		\node [style=none, font={\scriptsize}] (19) at (3.5, -0.5) {$g$};
		\node [style=box-no-outline] (20) at (1.75, 0.125) {};
		\node [style=box-no-outline] (21) at (1.75, -0.625) {};
		\node [style=none] (22) at (1.75, -0.175) {$\vdots$};
		\node [style=none, font={\scriptsize}] (23) at (3.5, 1) {$c_1$};
		\node [style=none, font={\scriptsize}] (24) at (2.5, -0.5) {$c_n$};
		\node [style=box-no-outline] (25) at (1.75, 0.625) {};
		\node [style=none, font={\scriptsize}] (26) at (2.25, 0) {$c_2$};
		\node [style=box-no-outline] (27) at (3, 0.5) {};
		\node [style=box-no-outline] (28) at (3, 1) {};
		\node [style=none, font={\scriptsize}] (29) at (3.75, 0) {$c_1$};
		\node [style=none, font={\scriptsize}] (30) at (2.25, 1) {$g$};
		\node [style=none, font={\scriptsize}] (31) at (2.25, 0.5) {$g$};
		\node [style=none] (32) at (3, 0.825) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (6) to (0);
		\draw [style={arrows={->[]}}] (7) to (0);
		\draw [style={arrows={->[]}}] (12) to (0);
		\draw [style={arrows={->[]}}] (14) to (15);
		\draw [style={arrows={->[]}}] (14) to (16);
		\draw [style={arrows={->[]}}] (20) to (14);
		\draw [style={arrows={->[]}}] (21) to (14);
		\draw [style={arrows={->[]}}] (25) to (28);
		\draw [style={arrows={->[]}}] (25) to (27);
		\draw [style={arrows={->[]}}] (27) to (16);
		\draw [style={arrows={->[]}}] (28) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tkm-pulse-and-collision-commutation-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-2.75, 0) {};
		\node [style=box-no-outline] (1) at (-1.5, 0.625) {};
		\node [style=box-no-outline] (2) at (-1.5, -0.625) {};
		\node [style=none] (3) at (-1.5, 0.075) {$\vdots$};
		\node [style=none, font={\scriptsize}] (4) at (-2.25, 0.5) {$g$};
		\node [style=none, font={\scriptsize}] (5) at (-2.25, -0.5) {$g$};
		\node [style=box-no-outline] (6) at (-4, 0.625) {};
		\node [style=box-no-outline] (7) at (-4, -0.625) {};
		\node [style=none] (8) at (-4, 0.075) {$\vdots$};
		\node [style=none] (9) at (-0.75, 0) {$\equiv$};
		\node [style=box-no-outline] (10) at (0, -0.875) {};
		\node [style=none] (11) at (1.25, -0.925) {$\vdots$};
		\node [style=none, font={\scriptsize}] (12) at (0.5, -0.5) {$g$};
		\node [style=none, font={\scriptsize}] (13) at (0.5, -1.25) {$g$};
		\node [style=box-no-outline] (14) at (0, 0.375) {};
		\node [style=none] (15) at (1.25, 0.5) {$\vdots$};
		\node [style=none, font={\scriptsize}] (16) at (0.75, 0.475) {$g$};
		\node [style=none, font={\scriptsize}] (17) at (0.5, 0.125) {$g$};
		\node [style=box-no-outline] (18) at (2.5, 0.375) {};
		\node [style=box-no-outline] (19) at (1.25, 0.85) {};
		\node [style=box-no-outline] (20) at (1.25, -0.5) {};
		\node [style=box-no-outline] (21) at (2.5, -0.875) {};
		\node [style=box-no-outline] (22) at (1.25, 0) {};
		\node [style=box-no-outline] (23) at (1.25, -1.5) {};
		\node [style=none, font={\scriptsize}] (24) at (-3.25, 0.5) {$c_1$};
		\node [style=none, font={\scriptsize}] (25) at (-3.25, -0.5) {$c_n$};
		\node [style=none, font={\scriptsize}] (26) at (2, 0.6) {$c_1$};
		\node [style=none, font={\scriptsize}] (27) at (2, 0.175) {$c_n$};
		\node [style=none, font={\scriptsize}] (28) at (2, -0.675) {$c_1$};
		\node [style=none, font={\scriptsize}] (29) at (2, -1.25) {$c_n$};
		\node [style=none] (30) at (2.5, -0.175) {$\vdots$};
		\node [style=none] (31) at (0, -0.175) {$\vdots$};
		\node [style=box-no-outline] (32) at (-2.75, 1.5) {$t$};
		\node [style=box-no-outline] (33) at (-3.5, 1.75) {};
		\node [style=box-no-outline] (34) at (-3.5, 1.25) {};
		\node [style=box-no-outline] (35) at (-2, 1.75) {};
		\node [style=box-no-outline] (36) at (-2, 1.25) {};
		\node [style=box-no-outline] (37) at (1.25, 1.5) {$\alpha t$};
		\node [style=box-no-outline] (38) at (0.5, 1.75) {};
		\node [style=box-no-outline] (39) at (0.5, 1.25) {};
		\node [style=box-no-outline] (40) at (2, 1.75) {};
		\node [style=box-no-outline] (41) at (2, 1.25) {};
		\node [style=none, font={\scriptsize}] (42) at (0.35, 0.875) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (6) to (0);
		\draw [style={arrows={->[]}}] (7) to (0);
		\draw [style={arrows={->[]}}] (19) to (18);
		\draw [style={arrows={->[]}}] (20) to (18);
		\draw [style={arrows={->[]}}] (22) to (21);
		\draw [style={arrows={->[]}}] (23) to (21);
		\draw [style={arrows={->[]}}] (10) to (23);
		\draw [style={arrows={->[]}}] (14) to (22);
		\draw [style={arrows={->[]}}] (10) to (20);
		\draw [style={arrows={->[]}}] (14) to (19);
		\draw [style={arrows={->[]}}] (33) to (32);
		\draw [style={arrows={->[]}}] (34) to (32);
		\draw [style={arrows={->[]}}] (32) to (36);
		\draw [style={arrows={->[]}}] (32) to (35);
		\draw [style={arrows={->[]}}] (38) to (37);
		\draw [style={arrows={->[]}}] (39) to (37);
		\draw [style={arrows={->[]}}] (37) to (41);
		\draw [style={arrows={->[]}}] (37) to (40);
		\draw [style={arrows={->[]}}] (14) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tkm-pulse-and-collision-commutation-words.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-0.75, -0.25) {};
		\node [style=box-no-outline] (1) at (0.5, 0.375) {};
		\node [style=box-no-outline] (2) at (0.5, -0.875) {};
		\node [style=none] (3) at (0.5, -0.175) {$\vdots$};
		\node [style=none, font={\scriptsize}] (4) at (-0.25, 0.25) {$g$};
		\node [style=none, font={\scriptsize}] (5) at (-0.25, -0.75) {$g$};
		\node [style=box-no-outline] (6) at (-2, 0.375) {};
		\node [style=box-no-outline] (7) at (-2, -0.875) {};
		\node [style=none] (8) at (-2, -0.175) {$\vdots$};
		\node [style=none, font={\scriptsize}] (9) at (-1.25, 0.25) {$c_1$};
		\node [style=none, font={\scriptsize}] (10) at (-1.25, -0.75) {$c_n$};
		\node [style=box-no-outline] (11) at (-0.75, 1.25) {$t$};
		\node [style=box-no-outline] (12) at (-1.5, 1.5) {};
		\node [style=box-no-outline] (13) at (-1.5, 1) {};
		\node [style=box-no-outline] (14) at (0, 1.5) {};
		\node [style=box-no-outline] (15) at (0, 1) {};
		\node [style=none, font={\scriptsize}] (18) at (-1.625, 2) {$w$};
		\node [style=none, font={\scriptsize}] (21) at (0.125, 2) {$w'$};
		\node [style=none, font={\scriptsize}] (24) at (-2.875, 0.75) {$w_1$};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (2, 0.5) {};
		\node [style=none, font={\scriptsize}] (27) at (1.375, 0.75) {$w_1'$};
		\node [style=none] (28) at (-3.5, 0.5) {};
		\node [style=none] (29) at (-2.25, 0.5) {};
		\node [style=none] (30) at (-0.5, 1.75) {};
		\node [style=none] (31) at (0.75, 1.75) {};
		\node [style=none] (32) at (-2.25, 1.75) {};
		\node [style=none] (33) at (-1, 1.75) {};
		\node [style=none] (34) at (-2.875, -0.25) {...};
		\node [style=none] (35) at (1.375, -0.25) {...};
		\node [style=none] (36) at (0.5, 1.25) {...};
		\node [style=none] (37) at (-2, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (6) to (0);
		\draw [style={arrows={->[]}}] (7) to (0);
		\draw [style={arrows={->[]}}] (12) to (11);
		\draw [style={arrows={->[]}}] (13) to (11);
		\draw [style={arrows={->[]}}] (11) to (15);
		\draw [style={arrows={->[]}}] (11) to (14);
		\draw [decorate, decoration=brace] (25.center) to (26.center);
		\draw [decorate, decoration=brace] (28.center) to (29.center);
		\draw [decorate, decoration=brace] (30.center) to (31.center);
		\draw [decorate, decoration=brace] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tkm-pulse-and-collision-commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-2.25, 0) {};
		\node [style=box-no-outline] (1) at (-1, 0.625) {};
		\node [style=box-no-outline] (2) at (-1, -0.625) {};
		\node [style=none] (3) at (-1, 0.075) {$\vdots$};
		\node [style=none, font={\scriptsize}] (4) at (-1.75, 0.5) {$g$};
		\node [style=none, font={\scriptsize}] (5) at (-1.75, -0.5) {$g$};
		\node [style=box-no-outline] (6) at (-3.5, 0.625) {};
		\node [style=box-no-outline] (7) at (-3.5, -0.625) {};
		\node [style=none] (8) at (-3.5, 0.075) {$\vdots$};
		\node [style=none] (11) at (-0.25, 0) {$\equiv$};
		\node [style=box-no-outline] (12) at (0.5, -0.625) {};
		\node [style=none] (15) at (1.75, -0.675) {$\vdots$};
		\node [style=none, font={\scriptsize}] (16) at (1, -0.25) {$g$};
		\node [style=none, font={\scriptsize}] (17) at (1, -1) {$g$};
		\node [style=box-no-outline] (23) at (0.5, 0.625) {};
		\node [style=none] (26) at (1.75, 0.825) {$\vdots$};
		\node [style=none, font={\scriptsize}] (27) at (1, 1.125) {$g$};
		\node [style=none, font={\scriptsize}] (28) at (1, 0.375) {$g$};
		\node [style=box-no-outline] (29) at (3, 0.625) {};
		\node [style=box-no-outline] (30) at (1.75, 1.25) {};
		\node [style=box-no-outline] (31) at (1.75, -0.25) {};
		\node [style=box-no-outline] (35) at (3, -0.625) {};
		\node [style=box-no-outline] (36) at (1.75, 0.25) {};
		\node [style=box-no-outline] (37) at (1.75, -1.25) {};
		\node [style=none, font={\scriptsize}] (41) at (-2.75, 0.5) {$c_1$};
		\node [style=none, font={\scriptsize}] (42) at (-2.75, -0.5) {$c_n$};
		\node [style=none, font={\scriptsize}] (43) at (2.5, 1) {$c_1$};
		\node [style=none, font={\scriptsize}] (44) at (2.5, 0.425) {$c_n$};
		\node [style=none, font={\scriptsize}] (45) at (2.5, -0.425) {$c_1$};
		\node [style=none, font={\scriptsize}] (46) at (2.5, -1) {$c_n$};
		\node [style=none] (47) at (3, 0.075) {$\vdots$};
		\node [style=none] (48) at (0.5, 0.075) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (6) to (0);
		\draw [style={arrows={->[]}}] (7) to (0);
		\draw [style={arrows={->[]}}] (30) to (29);
		\draw [style={arrows={->[]}}] (31) to (29);
		\draw [style={arrows={->[]}}] (36) to (35);
		\draw [style={arrows={->[]}}] (37) to (35);
		\draw [style={arrows={->[]}}] (12) to (37);
		\draw [style={arrows={->[]}}] (23) to (36);
		\draw [style={arrows={->[]}}] (12) to (31);
		\draw [style={arrows={->[]}}] (23) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tkm-pulse-confluence-inductive-part.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-5, 0) {$t$};
		\node [style=box-no-outline] (1) at (-3.75, 0.625) {$t_1$};
		\node [style=box-no-outline] (2) at (-3.75, -0.625) {$t_k$};
		\node [style=none] (3) at (-3.75, 0.075) {$\vdots$};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none, font={\scriptsize}] (10) at (-4.5, 0.5) {$g_i$};
		\node [style=none, font={\scriptsize}] (11) at (-4.5, -0.5) {$g_i$};
		\node [style=box-no-outline, font={\scriptsize}, text=gray] (17) at (-2.5, 0) {$\{g_{k_1},...,g_{k_p}\}$};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=box-no-outline] (20) at (0, 0) {$t$};
		\node [style=box-no-outline] (21) at (1.25, 0.625) {$t_1'$};
		\node [style=box-no-outline] (22) at (1.25, -0.625) {$t_k'$};
		\node [style=none] (23) at (1.25, 0.075) {$\vdots$};
		\node [style=none] (24) at (3.25, 1) {};
		\node [style=none] (25) at (3.25, 0.25) {};
		\node [style=none] (26) at (3.25, -0.25) {};
		\node [style=none] (27) at (3.25, -1) {};
		\node [style=none, font={\scriptsize}] (28) at (0.5, 0.5) {$g_i$};
		\node [style=none, font={\scriptsize}] (29) at (0.5, -0.5) {$g_i$};
		\node [style=box-no-outline, font={\scriptsize}, text=gray] (30) at (2.5, 0) {$g_{k_1}\prec...\prec g_{k_p}$};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (2.75, -0.5) {};
		\node [style=none] (33) at (3.75, 1.25) {};
		\node [style=box-no-outline] (34) at (5.25, 2.25) {$t$};
		\node [style=none] (35) at (8.75, 2.75) {};
		\node [style=none] (36) at (8.75, 1.75) {};
		\node [style=none] (37) at (4.75, 2) {};
		\node [style=none, font={\scriptsize}, text=gray] (38) at (7.5, 2.25) {$g_i{\prec}g_{k_1}{\prec}...{\prec}g_{k_p}$};
		\node [style=none, font={\scriptsize}, text=gray] (39) at (4, 2) {$g_i{\prec}g_{k_1}$};
		\node [style=box-no-outline] (40) at (5.25, -2) {$t$};
		\node [style=box-no-outline] (41) at (6.5, -1.375) {$t_1'$};
		\node [style=box-no-outline] (42) at (6.5, -2.625) {$t_k'$};
		\node [style=none] (43) at (6.5, -1.925) {$\vdots$};
		\node [style=none] (44) at (8.5, -1) {};
		\node [style=none] (45) at (8.5, -1.75) {};
		\node [style=none] (46) at (8.5, -2.25) {};
		\node [style=none] (47) at (8.5, -3) {};
		\node [style=none, font={\scriptsize}] (48) at (5.75, -1.5) {$g_{k_1}$};
		\node [style=none, font={\scriptsize}] (49) at (5.75, -2.5) {$g_{k_1}$};
		\node [style=box-no-outline, font={\scriptsize}, text=gray] (50) at (7.75, -2) {$\{g_i,g_{k_2},...,g_{k_p}\}$};
		\node [style=none] (51) at (8, -1.5) {};
		\node [style=none] (52) at (8, -2.5) {};
		\node [style=none] (53) at (3.75, -1.25) {};
		\node [style=none] (54) at (4.75, -1.75) {};
		\node [style=none, font={\scriptsize}, text=gray] (55) at (4, -1.75) {$g_{k_1}{\prec}g_i$};
		\node [style=none] (56) at (7.5, -0.75) {};
		\node [style=none] (57) at (7.5, -0.25) {};
		\node [style=none] (58) at (-1.25, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (60) at (-1, 0.25) {Ind.};
		\node [style=none, font={\scriptsize}, text=gray] (61) at (8, -0.5) {Ind.};
		\node [style=none, font={\scriptsize}, text=gray] (62) at (4, -2.125) {commutation};
		\node [style=box-no-outline] (63) at (5.25, 0.25) {$t$};
		\node [style=none] (64) at (8.75, 0.75) {};
		\node [style=none] (65) at (8.75, -0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (66) at (7.5, 0.25) {$g_{k_1}{\prec}...{\prec}g_i{\prec}...{\prec}g_{k_p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw (1) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1);
		\draw (2) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (2);
		\draw [style={arrows={->[]}}, color=gray] (17) to (18.center);
		\draw [style={arrows={->[]}}, color=gray] (17) to (19.center);
		\draw [style={arrows={->[]}}] (20) to (21);
		\draw [style={arrows={->[]}}] (20) to (22);
		\draw (21) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21);
		\draw (22) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (22);
		\draw [style={arrows={->[]}}, color=gray] (30) to (31.center);
		\draw [style={arrows={->[]}}, color=gray] (30) to (32.center);
		\draw (34) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34);
		\draw [style={arrows={->[]}}, color=gray] (33.center) to (37.center);
		\draw [style={arrows={->[]}}] (40) to (41);
		\draw [style={arrows={->[]}}] (40) to (42);
		\draw (41) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (41);
		\draw (42) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (42);
		\draw [style={arrows={->[]}}, color=gray] (50) to (51.center);
		\draw [style={arrows={->[]}}, color=gray] (50) to (52.center);
		\draw [style={arrows={->[]}}, color=gray] (53.center) to (54.center);
		\draw [style={arrows={->[]}}, color=gray] (56.center) to (57.center);
		\draw [style={arrows={->[]}}, color=gray] (58.center) to (59.center);
		\draw (63) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tkm-pulse-rewrite-run.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-2, 0) {$t$};
		\node [style=box-no-outline] (1) at (-1, 1.25) {$t_1$};
		\node [style=box-no-outline] (3) at (0.25, 1.875) {$t_{11}$};
		\node [style=box-no-outline] (4) at (0.25, 0.625) {};
		\node [style=none] (7) at (-1, 0.075) {$\vdots$};
		\node [style=none] (8) at (0.25, 1.325) {$\vdots$};
		\node [style=box-no-outline] (10) at (1.5, 2.25) {$t_{111}$};
		\node [style=box-no-outline] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1.5, 1.95) {$\vdots$};
		\node [style=box-no-outline] (13) at (1.5, 1) {};
		\node [style=box-no-outline] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (1.5, 0.7) {$\vdots$};
		\node [style=box-no-outline] (16) at (-1, -1.25) {$t_n$};
		\node [style=box-no-outline] (17) at (0.25, -0.625) {$t_{n1}$};
		\node [style=box-no-outline] (18) at (0.25, -1.875) {};
		\node [style=none] (19) at (0.25, -1.175) {$\vdots$};
		\node [style=box-no-outline] (20) at (1.5, -0.25) {$t_{n11}$};
		\node [style=box-no-outline] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, -0.55) {$\vdots$};
		\node [style=box-no-outline] (23) at (1.5, -1.5) {};
		\node [style=box-no-outline] (24) at (1.5, -2.25) {};
		\node [style=none] (25) at (1.5, -1.8) {$\vdots$};
		\node [style=none, font={\scriptsize}] (26) at (-1.75, 0.75) {$g_1$};
		\node [style=none, font={\scriptsize}] (27) at (-1.75, -0.75) {$g_1$};
		\node [style=none, font={\scriptsize}] (28) at (-0.5, 1.75) {$g_2$};
		\node [style=none, font={\scriptsize}] (29) at (-0.5, 0.75) {$g_2$};
		\node [style=none, font={\scriptsize}] (30) at (1, -0.25) {$g_2$};
		\node [style=none, font={\scriptsize}] (31) at (1, -1) {$g_2$};
		\node [style=none, font={\scriptsize}] (32) at (1, -1.5) {$g_2$};
		\node [style=none, font={\scriptsize}] (33) at (1, -2.25) {$g_2$};
		\node [style=none, font={\scriptsize}] (34) at (-0.5, -0.75) {$g_3$};
		\node [style=none, font={\scriptsize}] (35) at (-0.5, -1.75) {$g_3$};
		\node [style=none, font={\scriptsize}] (36) at (1, 1.5) {$g_3$};
		\node [style=none, font={\scriptsize}] (37) at (1, 1) {$g_3$};
		\node [style=none, font={\scriptsize}] (38) at (1, 0.25) {$g_3$};
		\node [style=none, font={\scriptsize}] (39) at (1, 2.25) {$g_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (1) to (3);
		\draw [style={arrows={->[]}}] (1) to (4);
		\draw [style={arrows={->[]}}] (3) to (10);
		\draw [style={arrows={->[]}}] (3) to (11);
		\draw [style={arrows={->[]}}] (4) to (13);
		\draw [style={arrows={->[]}}] (4) to (14);
		\draw [style={arrows={->[]}}] (16) to (17);
		\draw [style={arrows={->[]}}] (16) to (18);
		\draw [style={arrows={->[]}}] (17) to (20);
		\draw [style={arrows={->[]}}] (17) to (21);
		\draw [style={arrows={->[]}}] (18) to (23);
		\draw [style={arrows={->[]}}] (18) to (24);
		\draw [style={arrows={->[]}}] (0) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tkm-pulses-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-4, 0) {};
		\node [style=box-no-outline] (1) at (-2.75, 0.625) {};
		\node [style=box-no-outline] (2) at (-2.75, -0.625) {};
		\node [style=none] (4) at (-2.75, 0.075) {$\vdots$};
		\node [style=box-no-outline] (5) at (-1.5, 1) {};
		\node [style=box-no-outline] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.7) {$\vdots$};
		\node [style=box-no-outline] (8) at (-1.5, -0.25) {};
		\node [style=box-no-outline] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-1.5, -0.55) {$\vdots$};
		\node [style=none, font={\scriptsize}] (12) at (-3.5, 0.5) {$g_1$};
		\node [style=none, font={\scriptsize}] (13) at (-3.5, -0.5) {$g_1$};
		\node [style=none, font={\scriptsize}] (14) at (-2, 0.25) {$g_2$};
		\node [style=none, font={\scriptsize}] (15) at (-2, -0.25) {$g_2$};
		\node [style=none, font={\scriptsize}] (16) at (-2, -1) {$g_2$};
		\node [style=none, font={\scriptsize}] (17) at (-2, 1) {$g_2$};
		\node [style=none] (18) at (-0.75, 0) {$\equiv$};
		\node [style=box-no-outline] (19) at (0, 0) {};
		\node [style=box-no-outline] (20) at (1.25, 0.625) {};
		\node [style=box-no-outline] (21) at (1.25, -0.625) {};
		\node [style=none] (22) at (1.25, 0.075) {$\vdots$};
		\node [style=box-no-outline] (23) at (2.5, 1) {};
		\node [style=box-no-outline] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (2.5, 0.075) {$\vdots$};
		\node [style=box-no-outline] (26) at (2.5, 0.75) {};
		\node [style=box-no-outline] (27) at (2.5, -1) {};
		\node [style=none, font={\scriptsize}] (29) at (0.5, 0.5) {$g_2$};
		\node [style=none, font={\scriptsize}] (30) at (0.5, -0.5) {$g_2$};
		\node [style=none, font={\scriptsize}] (34) at (2, 1) {$g_1$};
		\node [style=none, font={\scriptsize}] (35) at (2, -1) {$g_1$};
		\node [style=none, font={\scriptsize}] (36) at (1.75, -0.325) {$g_1$};
		\node [style=none, font={\scriptsize}] (37) at (1.75, 0.325) {$g_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (1) to (5);
		\draw [style={arrows={->[]}}] (1) to (6);
		\draw [style={arrows={->[]}}] (2) to (8);
		\draw [style={arrows={->[]}}] (2) to (9);
		\draw [style={arrows={->[]}}] (19) to (20);
		\draw [style={arrows={->[]}}] (19) to (21);
		\draw [style={arrows={->[]}}] (20) to (23);
		\draw [style={arrows={->[]}}] (20) to (24);
		\draw [style={arrows={->[]}}] (21) to (26);
		\draw [style={arrows={->[]}}] (21) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trad-zx-gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (0) at (1.5, 0.75) {};
		\node [style=plus] (1) at (2.35, 0.75) {};
		\node [style=plus] (4) at (1.925, -0.25) {};
		\node [style=none] (23) at (1.5, 1) {};
		\node [style=none] (24) at (2.35, 1) {};
		\node [style=none] (25) at (1.925, -0.75) {};
		\node [style=none] (27) at (-0.125, 0) {$\rightsquigarrow$};
		\node [style=gn] (33) at (-1, 0) {};
		\node [style=none] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=box] (37) at (2.45, -0.25) {$e^{i\alpha}$};
		\node [style=none, font={\scriptsize}] (39) at (2.95, 0.5) {$\one:\{b\}$};
		\node [style=none, font={\scriptsize}] (40) at (0.9, 0.5) {$\one:\{a\}$};
		\node [style=none, font={\scriptsize}] (41) at (1.075, 1.25) {$\one \oplus \one:\{a,b\}$};
		\node [style=none, font={\scriptsize}] (42) at (2.85, 1.25) {$\one \oplus \one:\{a,b\}$};
		\node [style=none, font={\scriptsize}] (43) at (1.925, -1) {$\one \oplus \one:\{a,b\}$};
		\node [style=tensor] (44) at (1.5, 0.375) {};
		\node [style=tensor] (48) at (2.35, 0.375) {};
		\node [style=tensor] (49) at (2.275, 0.075) {};
		\node [style=tensor] (50) at (2.45, -0.625) {};
		\node [style=glabel] (51) at (-0.75, 0) {$\alpha$};
		\node [style=tensor] (53) at (1.625, 0.075) {};
		\node [style=tensor] (54) at (1.45, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (23.center);
		\draw (1) to (24.center);
		\draw (4) to (25.center);
		\draw [in=135, out=-90] (34.center) to (33);
		\draw [in=45, out=-90] (35.center) to (33);
		\draw (36.center) to (33);
		\draw [bend right] (0) to (44);
		\draw (1) to (44);
		\draw (0) to (48);
		\draw (48) to (49);
		\draw [bend left] (1) to (48);
		\draw (49) to (4);
		\draw (44) to (53);
		\draw (53) to (4);
		\draw [in=90, out=-120] (53) to (54);
		\draw [in=90, out=-60] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trad-zx-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=plus] (1) at (1.75, 1) {};
		\node [style=plus] (2) at (1.75, -1) {};
		\node [style=contraction] (3) at (1, -0.625) {};
		\node [style=contraction] (4) at (2.5, -0.625) {};
		\node [style=contraction] (5) at (1, 0.625) {};
		\node [style=contraction] (6) at (2.5, 0.625) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=box, font={\tiny}] (13) at (1, 0.15) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (14) at (2.5, 0.15) {$-1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (16) at (2.075, -0.25) {$1/\!\sqrt{2}$};
		\node [style=box, font={\tiny}] (17) at (1.425, -0.25) {$1/\!\sqrt{2}$};
		\node [style=none, font={\scriptsize}] (18) at (2.75, 0.875) {$\one:\{ c,d \}$};
		\node [style=none, font={\scriptsize}] (19) at (0.75, 0.875) {$\one:\{a,b\}$};
		\node [style=none, font={\scriptsize}] (20) at (0.75, -0.875) {$\one:\{a,c\}$};
		\node [style=none, font={\scriptsize}] (21) at (2.75, -0.875) {$\one:\{b,d\}$};
		\node [style=none] (22) at (0, 0) {$\rightsquigarrow$};
		\node [style=none] (23) at (-1, 0.75) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style={{H box}}] (25) at (-1, 0) {};
		\node [style=none, font={\scriptsize}] (28) at (1.75, 1.375) {$\one{\oplus}\one : \{a,b,c,d\}$};
		\node [style=none, font={\scriptsize}] (29) at (1.75, -1.375) {$\one{\oplus}\one : \{a,b,c,d\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (6) to (1);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (1) to (11.center);
		\draw (2) to (12.center);
		\draw (5) to (13);
		\draw (13) to (3);
		\draw (4) to (14);
		\draw (14) to (6);
		\draw (3) to (6);
		\draw (5) to (4);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-dangling-wires-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=small-contraction] (2) at (-1.75, 0.075) {};
		\node [style=dot] (3) at (-2.1, -0.5) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=box, font={\tiny}] (7) at (-2, -0.2) {$\lambda$};
		\node [style=dot] (8) at (-1.75, 0.8) {};
		\node [style=box, font={\tiny}] (9) at (-1.75, 0.45) {$\mu$};
		\node [style=none] (10) at (0.1, -0.5) {};
		\node [style=small-contraction] (11) at (-0.15, 0.075) {};
		\node [style=dot] (12) at (-0.5, -0.5) {};
		\node [style=box, font={\tiny}] (13) at (-0.4, -0.2) {$\lambda\mu$};
		\node [style=dot] (14) at (-0.15, 0.55) {};
		\node [style=box, font={\tiny}] (15) at (0.1, -0.225) {$\mu$};
		\node [style=none] (16) at (0.6, 0) {$=$};
		\node [style=none] (17) at (1.95, -0.5) {};
		\node [style=dot] (19) at (1.45, -0.35) {};
		\node [style=box, font={\tiny}] (20) at (1.45, 0.05) {$\lambda\mu$};
		\node [style=dot] (21) at (1.45, 0.45) {};
		\node [style=box, font={\tiny}] (22) at (1.95, -0.175) {$\mu$};
		\node [style=dot] (23) at (1.95, 0.3) {};
		\node [style=none, font={\tiny}, text=gray] (24) at (1.2, -0.175) {$s_0$};
		\node [style=none, font={\tiny}, text=gray] (25) at (2.2, -0.425) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (7);
		\draw (7) to (3);
		\draw (9) to (8);
		\draw (9) to (2);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (11) to (15);
		\draw (14) to (11);
		\draw (10.center) to (15);
		\draw (20) to (19);
		\draw (17.center) to (22);
		\draw (23) to (22);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-dangling-wires-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, -0.5) {};
		\node [style=small-contraction] (1) at (-1.15, 0.075) {};
		\node [style=dot] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.4, 0) {$=$};
		\node [style=box, font={\tiny}] (4) at (-1.4, -0.2) {$\lambda$};
		\node [style=dot] (5) at (-1.15, -0.7) {};
		\node [style=box, font={\tiny}] (6) at (-1.15, -0.3) {$\mu$};
		\node [style=none] (7) at (-1.15, 0.5) {};
		\node [style=none, font={\tiny}, text=gray] (8) at (-1.8, -0.675) {$s_0$};
		\node [style=none, font={\tiny}, text=gray] (9) at (-1.05, -0.925) {$s_1$};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=small-contraction] (11) at (0.5, 0.075) {};
		\node [style=box, font={\tiny}] (13) at (0.225, -0.2) {$\lambda$};
		\node [style=dot] (14) at (0.25, -1) {};
		\node [style=box, font={\tiny}] (15) at (0.525, -0.3) {$\mu$};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=small-contraction] (17) at (0.25, -0.675) {};
		\node [style=none] (18) at (1.5, 0) {$=$};
		\node [style=none] (19) at (2.9, -0.75) {};
		\node [style=small-contraction] (20) at (2.4, 0.075) {};
		\node [style=box, font={\tiny}] (21) at (2.15, -0.325) {$\lambda{+}\mu$};
		\node [style=dot] (22) at (2.15, -0.75) {};
		\node [style=none] (24) at (2.4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (0.center);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (6) to (5);
		\draw (6) to (1);
		\draw (7.center) to (1);
		\draw [bend left] (11) to (10.center);
		\draw (11) to (13);
		\draw (15) to (11);
		\draw (16.center) to (11);
		\draw (17) to (14);
		\draw (17) to (13);
		\draw (17) to (15);
		\draw [bend left] (20) to (19.center);
		\draw (20) to (21);
		\draw (24.center) to (20);
		\draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-of-unitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [dot] (0) at (-0.775, 0.25) {};
		\node [style=none] (3) at (-0.775, -0.125) {};
		\node [style=none, font={\scriptsize}] (5) at (-0.55, 0) {$\one$};
		\node [style=none] (6) at (0, 0) {$:=$};
		\node [style=tensor] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.125) {};
		\node [style=none, font={\scriptsize}] (9) at (0.725, 0) {$\one$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitor-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (5) at (0.3, -0.55) {};
		\node [style=tensor] (0) at (0, -0.25) {};
		\node [style=tensor] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none, font={\scriptsize}] (6) at (-0.5, 0.5) {$A$};
		\node [style=none, font={\scriptsize}] (7) at (0.45, 0.5) {$\one$};
		\node [style=none, font={\scriptsize}] (8) at (-0.55, -0.5) {$A$};
		\node [style=none, font={\scriptsize}] (9) at (0.4, 0) {$A{\otimes}\one$};
		\node [style=none, font={\scriptsize}] (10) at (0.45, -0.375) {$\one$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-90, out=165] (1) to (2.center);
		\draw [in=90, out=-165] (0) to (4.center);
		\draw [in=105, out=0] (0) to (5);
		\draw [in=-90, out=15, looseness=0.75] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [dot] (0) at (0.125, 0) {};
		\node [style=none] (1) at (-0.125, 0.375) {};
		\node [style=none] (2) at (0.375, 0.375) {};
		\node [style=none] (3) at (0.125, -0.375) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.35, 0.25) {$A$};
		\node [style=none, font={\scriptsize}] (5) at (0.6, 0.25) {$\one$};
		\node [style=none, font={\scriptsize}] (6) at (0.375, -0.325) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-control-tapes-MW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=contraction] (2) at (1.125, 0.5) {};
		\node [style=contraction] (3) at (1.125, -0.75) {};
		\node [style=none] (4) at (1.125, 0.75) {};
		\node [style=none] (5) at (1.125, -1) {};
		\node [style=plus] (6) at (-0.375, 0.5) {};
		\node [style=plus] (7) at (-0.375, -0.75) {};
		\node [style=none] (8) at (-0.375, 0.75) {};
		\node [style=none] (9) at (-0.375, -1) {};
		\node [style=box] (21) at (1.4, -0.1) {$U$};
		\node [style=none, font={\scriptsize}] (22) at (-0.375, 1) {$\set{a, b}$};
		\node [style=none, font={\scriptsize}] (23) at (1.125, 1) {$\set{a, b}$};
		\node [style=none, font={\scriptsize}] (24) at (-0.35, -1.25) {$\set{a, b}$};
		\node [style=none, font={\scriptsize}] (25) at (1.15, -1.25) {$\set{a, b}$};
		\node [style=none, font={\scriptsize}] (26) at (-0.75, 0) {$\set{a}$};
		\node [style=none, font={\scriptsize}] (27) at (0.6, 0) {$\set{a}$};
		\node [style=none, font={\scriptsize}] (28) at (1.65, 0.25) {$\set{b}$};
		\node [style=none, font={\scriptsize}] (29) at (1.65, -0.5) {$\set{b}$};
		\node [style=none, font={\scriptsize}] (30) at (0, 0) {$\set{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw [in=120, out=-120, looseness=0.75] (6) to (7);
		\draw [in=60, out=-60, looseness=0.75] (6) to (7);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw [bend right=45] (2) to (3);
		\draw [in=45, out=-45] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-control-tapes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.425, 1.55) {};
		\node [style=none] (113) at (-1.425, 2.05) {};
		\node [style=none] (114) at (-1.425, 1.05) {};
		\node [style=none] (115) at (-0.425, 1.55) {};
		\node [scale=1.5] (116) at (-1.075, 1.55) {$0$};
		\node [style=none] (117) at (-1.425, -0.925) {};
		\node [style=none] (119) at (-1.425, -0.425) {};
		\node [style=none] (120) at (-1.425, -1.425) {};
		\node [style=none] (121) at (-0.425, -0.925) {};
		\node [scale=1.5] (122) at (-1.075, -0.925) {$1$};
		\node [style=none] (123) at (1, 0.825) {};
		\node [style=none] (129) at (1, -1.675) {};
		\node [style=box, scale=3] (134) at (-0.1, -1.675) {$U$};
		\node [style=none] (135) at (-2.75, 0.325) {};
		\node [style=none] (136) at (-4.25, 0.325) {};
		\node [style=none] (137) at (2.5, -0.45) {};
		\node [style=none] (138) at (3.75, -0.45) {};
		\node [style=none] (141) at (1.5, 0.25) {};
		\node [style=none] (142) at (1.5, -0.275) {};
		\node [style=none] (143) at (-1.75, 0.25) {};
		\node [style=none] (144) at (-1.75, -0.275) {};
		\node [style=none] (145) at (-3, 1) {};
		\node [style=none] (146) at (-4.25, 1) {};
		\node [style=none] (147) at (-4.25, -1) {};
		\node [style=none] (148) at (-3, -1) {};
		\node [style=none] (149) at (-1.25, 2.25) {};
		\node [style=none] (150) at (1, 2.25) {};
		\node [style=none] (151) at (-1, -2.25) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (2.75, 1) {};
		\node [style=none] (154) at (2.75, -1) {};
		\node [style=none] (155) at (3.75, -1) {};
		\node [style=none] (156) at (3.75, 1) {};
		\node [style=none] (157) at (-2.75, -0.45) {};
		\node [style=none] (158) at (-4.25, -0.45) {};
		\node [style=none] (159) at (-1.25, 0.825) {};
		\node [style=none] (160) at (-1.25, -1.675) {};
		\node [style=none] (166) at (1.175, 1.55) {};
		\node [style=none] (167) at (1.175, 2.05) {};
		\node [style=none] (168) at (1.175, 1.05) {};
		\node [style=none] (169) at (0.175, 1.55) {};
		\node [scale=1.5] (170) at (0.825, 1.55) {$0$};
		\node [style=none] (171) at (1.175, -0.925) {};
		\node [style=none] (172) at (1.175, -0.425) {};
		\node [style=none] (173) at (1.175, -1.425) {};
		\node [style=none] (174) at (0.175, -0.925) {};
		\node [scale=1.5] (175) at (0.825, -0.925) {$1$};
		\node [style=none] (176) at (3.75, 0.325) {};
		\node [style=none] (177) at (2.5, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (119.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend left=45] (117.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (160.center) to (134);
		\draw (134) to (129.center);
		\draw [bend left=45] (135.center) to (112.center);
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}
